Efficient Bayesian Sampling with Langevin Birth-Death Dynamics

Bayesian inference plays a central role in scientific and engineering applications by enabling principled reasoning under uncertainty. However, sampling from generic probability distributions remains a computationally demanding task. This difficulty is compounded when the distributions are ill-conditioned, multi-modal, or supported on topologically non-Euclidean spaces. Motivated by challenges in gravitational wave parameter estimation, we propose simulating a Langevin diffusion augmented with a birth-death process. The dynamics are rescaled with a simple preconditioner, and generalized to apply to the product spaces of a hypercube and hypertorus. Our method is first-order and embarrassingly parallel with respect to model evaluations, making it well-suited for algorithmic differentiation and modern hardware accelerators. We validate the algorithm on a suite of toy problems and successfully apply it to recover the parameters of GW150914 -- the first observed binary black hole merger. This approach addresses key limitations of traditional sampling methods, and introduces a template that can be used to design robust samplers in the future.

==> figures/gw_cornerplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{24.355482in}{24.310062in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{24.355482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{24.355482in}{24.310062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{24.310062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{22.140730in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{22.140730in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{23.905753in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{23.905753in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{22.140730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{22.140730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{22.140730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{22.140730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{22.140730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{22.140730in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{22.140730in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{22.146376in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{22.146376in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{22.143553in}}%
\pgfpathlineto{\pgfqpoint{0.926145in}{22.143553in}}%
\pgfpathlineto{\pgfqpoint{0.926145in}{22.157669in}}%
\pgfpathlineto{\pgfqpoint{0.990026in}{22.157669in}}%
\pgfpathlineto{\pgfqpoint{0.990026in}{22.177430in}}%
\pgfpathlineto{\pgfqpoint{1.053906in}{22.177430in}}%
\pgfpathlineto{\pgfqpoint{1.053906in}{22.207073in}}%
\pgfpathlineto{\pgfqpoint{1.117787in}{22.207073in}}%
\pgfpathlineto{\pgfqpoint{1.117787in}{22.273415in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{22.273415in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{22.369400in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{22.369400in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{22.483735in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{22.483735in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{22.631947in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{22.631947in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{22.850736in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{22.850736in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{23.014475in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{23.014475in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{23.329249in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{23.329249in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{23.344776in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{23.344776in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{23.526865in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{23.526865in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{23.476049in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{23.476049in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{23.435114in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{23.435114in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{23.357480in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{23.357480in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{23.142925in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{23.142925in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{22.860617in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{22.860617in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{22.641828in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{22.641828in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{22.521847in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{22.521847in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{22.396219in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{22.396219in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{22.301646in}}%
\pgfpathlineto{\pgfqpoint{2.267641in}{22.301646in}}%
\pgfpathlineto{\pgfqpoint{2.267641in}{22.249419in}}%
\pgfpathlineto{\pgfqpoint{2.331521in}{22.249419in}}%
\pgfpathlineto{\pgfqpoint{2.331521in}{22.181665in}}%
\pgfpathlineto{\pgfqpoint{2.395402in}{22.181665in}}%
\pgfpathlineto{\pgfqpoint{2.395402in}{22.181665in}}%
\pgfpathlineto{\pgfqpoint{2.459283in}{22.181665in}}%
\pgfpathlineto{\pgfqpoint{2.459283in}{22.160492in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{22.160492in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{22.150611in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{22.150611in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{22.146376in}}%
\pgfpathlineto{\pgfqpoint{2.650925in}{22.146376in}}%
\pgfpathlineto{\pgfqpoint{2.650925in}{22.142142in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{22.142142in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{22.140730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{22.140730in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974617in}{22.140730in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{22.148959in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{22.148959in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{22.165416in}}%
\pgfpathlineto{\pgfqpoint{1.070904in}{22.165416in}}%
\pgfpathlineto{\pgfqpoint{1.070904in}{22.197416in}}%
\pgfpathlineto{\pgfqpoint{1.119047in}{22.197416in}}%
\pgfpathlineto{\pgfqpoint{1.119047in}{22.225759in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{22.225759in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{22.248616in}}%
\pgfpathlineto{\pgfqpoint{1.215334in}{22.248616in}}%
\pgfpathlineto{\pgfqpoint{1.215334in}{22.281530in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{22.281530in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{22.376615in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{22.376615in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{22.587815in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{22.587815in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{22.719471in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{22.719471in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{22.797185in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{22.797185in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{22.936156in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{22.936156in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{23.155584in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{23.155584in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{23.364955in}}%
\pgfpathlineto{\pgfqpoint{1.600481in}{23.364955in}}%
\pgfpathlineto{\pgfqpoint{1.600481in}{23.374098in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{23.374098in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{23.597183in}}%
\pgfpathlineto{\pgfqpoint{1.696768in}{23.597183in}}%
\pgfpathlineto{\pgfqpoint{1.696768in}{23.745297in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{23.745297in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{23.680383in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{23.680383in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{23.684040in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{23.684040in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{23.405183in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{23.405183in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{23.227813in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{23.227813in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{23.022099in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{23.022099in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{22.926099in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{22.926099in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{22.715814in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{22.715814in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{22.535700in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{22.535700in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{22.360158in}}%
\pgfpathlineto{\pgfqpoint{2.178202in}{22.360158in}}%
\pgfpathlineto{\pgfqpoint{2.178202in}{22.261416in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{22.261416in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{22.234901in}}%
\pgfpathlineto{\pgfqpoint{2.274489in}{22.234901in}}%
\pgfpathlineto{\pgfqpoint{2.274489in}{22.211130in}}%
\pgfpathlineto{\pgfqpoint{2.322632in}{22.211130in}}%
\pgfpathlineto{\pgfqpoint{2.322632in}{22.169987in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{22.169987in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{22.150787in}}%
\pgfpathlineto{\pgfqpoint{2.418919in}{22.150787in}}%
\pgfpathlineto{\pgfqpoint{2.418919in}{22.140730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{22.140730in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{23.905753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{22.140730in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{23.905753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{22.140730in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{22.140730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{23.905753in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{23.905753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756595in,y=23.989087in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${30.82}_{-0.79}^{+0.73}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{21.766977in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{21.766977in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{20.001954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{19.990062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{20.436672in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.401185in}}%
\pgfpathlineto{\pgfqpoint{1.685343in}{20.443209in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.485234in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.457918in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{20.443209in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.436672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{20.490277in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.518853in}}%
\pgfpathlineto{\pgfqpoint{1.695618in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.631478in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.666779in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.649129in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{20.678546in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.717768in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.781505in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.810922in}}%
\pgfpathlineto{\pgfqpoint{1.960004in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.976815in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.918785in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{20.985791in}}%
\pgfpathlineto{\pgfqpoint{2.145203in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.083030in}}%
\pgfpathlineto{\pgfqpoint{2.058254in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{20.992328in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.100190in}}%
\pgfpathlineto{\pgfqpoint{2.161173in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.178636in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.296304in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.355138in}}%
\pgfpathlineto{\pgfqpoint{2.178917in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.404166in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{2.149273in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{21.527438in}}%
\pgfpathlineto{\pgfqpoint{2.299581in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{21.594677in}}%
\pgfpathlineto{\pgfqpoint{2.219730in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{2.211745in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.821608in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.823136in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.826987in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.839539in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.837578in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.840819in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.841384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.843461in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.839880in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.839880in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.837578in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.831694in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.825811in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.813698in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.263293in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.541446in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.222761in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.247275in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.925649in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.894271in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.268363in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.845242in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{20.678546in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{20.521655in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.569929in}}%
\pgfpathlineto{\pgfqpoint{1.480746in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.514651in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.516752in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.490277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575599in}{20.443209in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.457918in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.485234in}}%
\pgfpathlineto{\pgfqpoint{1.685343in}{20.443209in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.401185in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.436672in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{20.443209in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.692714in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.516752in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.514651in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.480746in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.569929in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{20.521655in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{20.678546in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.845242in}}%
\pgfpathlineto{\pgfqpoint{1.268363in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.894271in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.925649in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.247275in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.222761in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.541446in}}%
\pgfpathlineto{\pgfqpoint{1.263293in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{2.212886in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{2.211745in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{2.219730in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{21.594677in}}%
\pgfpathlineto{\pgfqpoint{2.299581in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{21.527438in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.149273in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.404166in}}%
\pgfpathlineto{\pgfqpoint{2.178917in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.355138in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.296304in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.178636in}}%
\pgfpathlineto{\pgfqpoint{2.161173in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.100190in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{20.992328in}}%
\pgfpathlineto{\pgfqpoint{2.058254in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.083030in}}%
\pgfpathlineto{\pgfqpoint{2.145203in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{20.985791in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.918785in}}%
\pgfpathlineto{\pgfqpoint{1.976815in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.960004in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.810922in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.781505in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.717768in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{20.678546in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.649129in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.666779in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.631478in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.695618in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.518853in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.490277in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{20.502043in}}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{20.436672in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.401185in}}%
\pgfpathlineto{\pgfqpoint{1.685343in}{20.443209in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.485234in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.457918in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{20.443209in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.436672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{20.490277in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.518853in}}%
\pgfpathlineto{\pgfqpoint{1.695618in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.631478in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.666779in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.649129in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{20.678546in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.717768in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.781505in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.810922in}}%
\pgfpathlineto{\pgfqpoint{1.960004in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.976815in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.918785in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{20.985791in}}%
\pgfpathlineto{\pgfqpoint{2.145203in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.083030in}}%
\pgfpathlineto{\pgfqpoint{2.058254in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{20.992328in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.100190in}}%
\pgfpathlineto{\pgfqpoint{2.161173in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.178636in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.296304in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.355138in}}%
\pgfpathlineto{\pgfqpoint{2.178917in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.404166in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{2.149273in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{21.527438in}}%
\pgfpathlineto{\pgfqpoint{2.299581in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{21.594677in}}%
\pgfpathlineto{\pgfqpoint{2.219730in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{2.211745in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.821608in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.823136in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.826987in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.839539in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.837578in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.840819in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.841384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.843461in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.839880in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.839880in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.837578in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.831694in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.825811in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.813698in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.263293in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.541446in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.222761in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.247275in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.925649in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.894271in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.268363in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.845242in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{20.678546in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{20.521655in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.569929in}}%
\pgfpathlineto{\pgfqpoint{1.480746in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.514651in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.516752in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.490277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.501072in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.774151in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{20.894271in}}%
\pgfpathlineto{\pgfqpoint{1.394604in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.008017in}}%
\pgfpathlineto{\pgfqpoint{1.421221in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.043317in}}%
\pgfpathlineto{\pgfqpoint{1.378353in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.126590in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.241672in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.292101in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.372788in}}%
\pgfpathlineto{\pgfqpoint{1.389280in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.391909in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.661916in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.717948in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.804238in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.816986in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.821974in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.821974in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.829733in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.825234in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.824010in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.816986in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.821235in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.727754in}}%
\pgfpathlineto{\pgfqpoint{2.073095in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{2.085393in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.488646in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.389904in}}%
\pgfpathlineto{\pgfqpoint{2.051156in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.355138in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.992155in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.068322in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.051162in}}%
\pgfpathlineto{\pgfqpoint{1.908781in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.992328in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.866815in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.840340in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.777635in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{20.760008in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.800136in}}%
\pgfpathlineto{\pgfqpoint{1.652788in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.758774in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{20.695355in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{20.737380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{20.695355in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.758774in}}%
\pgfpathlineto{\pgfqpoint{1.652788in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.800136in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{20.760008in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.777635in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.840340in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.866815in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.992328in}}%
\pgfpathlineto{\pgfqpoint{1.908781in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.051162in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.068322in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.992155in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.355138in}}%
\pgfpathlineto{\pgfqpoint{2.051156in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.389904in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.488646in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.085393in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{2.073095in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.727754in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.821235in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.816986in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.824010in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.825234in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.829733in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.821974in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.821974in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.816986in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.804238in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.717948in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.661916in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.391909in}}%
\pgfpathlineto{\pgfqpoint{1.389280in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.372788in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.292101in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.241672in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.126590in}}%
\pgfpathlineto{\pgfqpoint{1.378353in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.043317in}}%
\pgfpathlineto{\pgfqpoint{1.421221in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.008017in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.394604in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{20.894271in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.774151in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{20.695355in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.618186in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.023145in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.109996in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.180597in}}%
\pgfpathlineto{\pgfqpoint{1.567082in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.517802in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.470132in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.596358in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.592737in}}%
\pgfpathlineto{\pgfqpoint{1.511718in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.655192in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.801510in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.801510in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.814044in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.806776in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.804799in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.717948in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.944404in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.507126in}}%
\pgfpathlineto{\pgfqpoint{1.912934in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.495686in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.953873in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.965982in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.274241in}}%
\pgfpathlineto{\pgfqpoint{1.911383in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.262361in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.163927in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.094910in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.113013in}}%
\pgfpathlineto{\pgfqpoint{1.775759in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.039224in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.011939in}}%
\pgfpathlineto{\pgfqpoint{1.752032in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.937416in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{20.913882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.941849in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.800316in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.715497in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{21.737560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{21.182838in}}%
\pgfpathlineto{\pgfqpoint{1.879793in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.233267in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.182838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.937416in}}%
\pgfpathlineto{\pgfqpoint{1.752032in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.011939in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.039224in}}%
\pgfpathlineto{\pgfqpoint{1.775759in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.113013in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.094910in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.163927in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.262361in}}%
\pgfpathlineto{\pgfqpoint{1.911383in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.274241in}}%
\pgfpathlineto{\pgfqpoint{1.965982in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.953873in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.495686in}}%
\pgfpathlineto{\pgfqpoint{1.912934in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.507126in}}%
\pgfpathlineto{\pgfqpoint{1.944404in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.717948in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.804799in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.806776in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.814044in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.801510in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.801510in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.655192in}}%
\pgfpathlineto{\pgfqpoint{1.511718in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.592737in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.596358in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.470132in}}%
\pgfpathlineto{\pgfqpoint{1.517802in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.567082in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.180597in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.109996in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.023145in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.874659in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.704692in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.113013in}}%
\pgfpathlineto{\pgfqpoint{1.737430in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.077594in}}%
\pgfpathlineto{\pgfqpoint{1.704692in}{21.090384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.647557in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.172752in}}%
\pgfpathlineto{\pgfqpoint{1.688151in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.128454in}}%
\pgfpathlineto{\pgfqpoint{1.647557in}{21.149219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.808191in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.233267in}}%
\pgfpathlineto{\pgfqpoint{1.879793in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.182838in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{21.208053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.763965in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.284191in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.248501in}}%
\pgfpathlineto{\pgfqpoint{1.763965in}{21.266887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.630712in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.364944in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.418174in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.465452in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.496875in}}%
\pgfpathlineto{\pgfqpoint{1.785493in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.439712in}}%
\pgfpathlineto{\pgfqpoint{1.792794in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.841769in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.513990in}}%
\pgfpathlineto{\pgfqpoint{1.862502in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.889680in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.343371in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.351869in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.362492in}}%
\pgfpathlineto{\pgfqpoint{1.700085in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.630712in}{21.325721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.739396in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.601633in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.527438in}}%
\pgfpathlineto{\pgfqpoint{1.739396in}{21.561057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.616856in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.708143in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.799335in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.716795in}}%
\pgfpathlineto{\pgfqpoint{1.847092in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.646367in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.649308in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.647908in}}%
\pgfpathlineto{\pgfqpoint{1.616856in}{21.678725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.980177in}{21.715497in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.800316in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.715497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{21.077594in}}%
\pgfpathlineto{\pgfqpoint{1.737430in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.113013in}}%
\pgfpathlineto{\pgfqpoint{1.704692in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.077594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{21.128454in}}%
\pgfpathlineto{\pgfqpoint{1.688151in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.172752in}}%
\pgfpathlineto{\pgfqpoint{1.647557in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.128454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{21.248501in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.284191in}}%
\pgfpathlineto{\pgfqpoint{1.763965in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.248501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.700085in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.362492in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.351869in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.343371in}}%
\pgfpathlineto{\pgfqpoint{1.889680in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.862502in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.513990in}}%
\pgfpathlineto{\pgfqpoint{1.841769in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.792794in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.439712in}}%
\pgfpathlineto{\pgfqpoint{1.785493in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.496875in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.465452in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.418174in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.364944in}}%
\pgfpathlineto{\pgfqpoint{1.630712in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.266887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{21.527438in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.601633in}}%
\pgfpathlineto{\pgfqpoint{1.739396in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.527438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{21.647908in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.649308in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.646367in}}%
\pgfpathlineto{\pgfqpoint{1.847092in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.716795in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.799335in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{21.796394in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.708143in}}%
\pgfpathlineto{\pgfqpoint{1.616856in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.647908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{20.769841in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.750150in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{20.775892in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.799975in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{20.826619in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{20.894181in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{20.845122in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{20.890375in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{20.883238in}}%
\pgfpathlineto{\pgfqpoint{2.061547in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{2.085618in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{2.088250in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{2.084590in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.121039in}}%
\pgfpathlineto{\pgfqpoint{2.121190in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.196309in}}%
\pgfpathlineto{\pgfqpoint{2.161732in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.238274in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.266694in}}%
\pgfpathlineto{\pgfqpoint{2.178202in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.356175in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{2.122034in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.446100in}}%
\pgfpathlineto{\pgfqpoint{2.159479in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.480942in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.501810in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.614847in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{2.031920in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.717872in}}%
\pgfpathlineto{\pgfqpoint{1.996862in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.996862in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.817420in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.824277in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.822795in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.821975in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.830626in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.828235in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.823561in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.817420in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.819643in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.810706in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.722649in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.715262in}}%
\pgfpathlineto{\pgfqpoint{1.390048in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.681363in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.693249in}}%
\pgfpathlineto{\pgfqpoint{1.318186in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{21.648597in}}%
\pgfpathlineto{\pgfqpoint{1.258663in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{21.619288in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.588647in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.510046in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.452248in}}%
\pgfpathlineto{\pgfqpoint{1.450320in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.386662in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.350624in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.319539in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.119101in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.362439in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.923205in}}%
\pgfpathlineto{\pgfqpoint{1.306272in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.855717in}}%
\pgfpathlineto{\pgfqpoint{1.378487in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{20.819958in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.835818in}}%
\pgfpathlineto{\pgfqpoint{1.437329in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.790649in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.786386in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{20.783544in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{20.769841in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.711813in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.840231in}}%
\pgfpathlineto{\pgfqpoint{1.735283in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.823876in}}%
\pgfpathlineto{\pgfqpoint{1.711813in}{20.833280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.419944in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.584317in}}%
\pgfpathlineto{\pgfqpoint{1.450033in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.563335in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{21.579321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950546in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.140527in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.193816in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.247105in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.300393in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.353682in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.406971in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.460259in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.513548in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.566837in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.620125in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.673414in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.726703in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{0.902402in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.726703in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.673414in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.620125in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.566837in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.513548in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.460259in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.406971in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.353682in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.300393in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.247105in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.193816in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.140527in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{20.087239in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{20.087239in}}%
\pgfpathmoveto{\pgfqpoint{1.634182in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{20.783544in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.786386in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.790649in}}%
\pgfpathlineto{\pgfqpoint{1.437329in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.835818in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{20.819958in}}%
\pgfpathlineto{\pgfqpoint{1.378487in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.855717in}}%
\pgfpathlineto{\pgfqpoint{1.306272in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.923205in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.362439in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.119101in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.319539in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.350624in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.386662in}}%
\pgfpathlineto{\pgfqpoint{1.450320in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.452248in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.510046in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.588647in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{21.619288in}}%
\pgfpathlineto{\pgfqpoint{1.258663in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{21.648597in}}%
\pgfpathlineto{\pgfqpoint{1.318186in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.693249in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.681363in}}%
\pgfpathlineto{\pgfqpoint{1.390048in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.715262in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.722649in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.996862in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.996862in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.717872in}}%
\pgfpathlineto{\pgfqpoint{2.031920in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.614847in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.501810in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.480942in}}%
\pgfpathlineto{\pgfqpoint{2.159479in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.446100in}}%
\pgfpathlineto{\pgfqpoint{2.122034in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.356175in}}%
\pgfpathlineto{\pgfqpoint{2.178202in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.266694in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.238274in}}%
\pgfpathlineto{\pgfqpoint{2.161732in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.196309in}}%
\pgfpathlineto{\pgfqpoint{2.121190in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.121039in}}%
\pgfpathlineto{\pgfqpoint{2.084590in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{2.088250in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{2.085618in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{2.061547in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{20.883238in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{20.890375in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{20.845122in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{20.894181in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{20.826619in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.799975in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{20.775892in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.750150in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{20.769841in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{20.779991in}}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{20.823876in}}%
\pgfpathlineto{\pgfqpoint{1.735283in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.840231in}}%
\pgfpathlineto{\pgfqpoint{1.711813in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.823876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{21.563335in}}%
\pgfpathlineto{\pgfqpoint{1.450033in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.584317in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.563335in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{20.769841in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.750150in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{20.775892in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.799975in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{20.826619in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{20.894181in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{20.845122in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{20.890375in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{20.883238in}}%
\pgfpathlineto{\pgfqpoint{2.061547in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{2.085618in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{2.088250in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{2.084590in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.121039in}}%
\pgfpathlineto{\pgfqpoint{2.121190in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.196309in}}%
\pgfpathlineto{\pgfqpoint{2.161732in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.238274in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.266694in}}%
\pgfpathlineto{\pgfqpoint{2.178202in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.356175in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{2.122034in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.446100in}}%
\pgfpathlineto{\pgfqpoint{2.159479in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.480942in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.501810in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.614847in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{2.031920in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.717872in}}%
\pgfpathlineto{\pgfqpoint{1.996862in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.996862in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.817420in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.824277in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.822795in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.821975in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.830626in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.828235in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.823561in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.817420in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.819643in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.810706in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.722649in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.715262in}}%
\pgfpathlineto{\pgfqpoint{1.390048in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.681363in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.693249in}}%
\pgfpathlineto{\pgfqpoint{1.318186in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{21.648597in}}%
\pgfpathlineto{\pgfqpoint{1.258663in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{21.619288in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.588647in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.510046in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.452248in}}%
\pgfpathlineto{\pgfqpoint{1.450320in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.386662in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.350624in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.319539in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.119101in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.362439in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.923205in}}%
\pgfpathlineto{\pgfqpoint{1.306272in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.855717in}}%
\pgfpathlineto{\pgfqpoint{1.378487in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{20.819958in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.835818in}}%
\pgfpathlineto{\pgfqpoint{1.437329in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.790649in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.786386in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{20.783544in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{20.769841in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.711813in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.840231in}}%
\pgfpathlineto{\pgfqpoint{1.735283in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.823876in}}%
\pgfpathlineto{\pgfqpoint{1.711813in}{20.833280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.440733in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.922094in}}%
\pgfpathlineto{\pgfqpoint{1.427967in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.950515in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.934528in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.520859in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.008371in}}%
\pgfpathlineto{\pgfqpoint{1.532416in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.076039in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.141170in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.170775in}}%
\pgfpathlineto{\pgfqpoint{1.485191in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.214499in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.226284in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.212570in}}%
\pgfpathlineto{\pgfqpoint{1.358045in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.299556in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.283811in}}%
\pgfpathlineto{\pgfqpoint{1.454199in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.339522in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.501787in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.438639in}}%
\pgfpathlineto{\pgfqpoint{1.456781in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.522898in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.510243in}}%
\pgfpathlineto{\pgfqpoint{1.539937in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.532278in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.583420in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.614164in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.620953in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.599696in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.617956in}}%
\pgfpathlineto{\pgfqpoint{1.318040in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.652823in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.656420in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.691336in}}%
\pgfpathlineto{\pgfqpoint{1.466368in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.676210in}}%
\pgfpathlineto{\pgfqpoint{1.482129in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.730467in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.796655in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.804022in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.812810in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.817304in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.801040in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.802582in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.805368in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{2.000530in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.969580in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.542429in}}%
\pgfpathlineto{\pgfqpoint{1.906773in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.521933in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{2.054277in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.308779in}}%
\pgfpathlineto{\pgfqpoint{2.071599in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.324462in}}%
\pgfpathlineto{\pgfqpoint{2.123181in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.123724in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.212962in}}%
\pgfpathlineto{\pgfqpoint{2.099969in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.170775in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.158008in}}%
\pgfpathlineto{\pgfqpoint{1.991646in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.987480in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.071029in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.932671in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{20.977921in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{20.975383in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.909407in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{20.916544in}}%
\pgfpathlineto{\pgfqpoint{1.729336in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.949261in}}%
\pgfpathlineto{\pgfqpoint{1.696768in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{20.926535in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{20.962695in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.611013in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{20.849428in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.865717in}}%
\pgfpathlineto{\pgfqpoint{1.440733in}{20.886569in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.419944in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.584317in}}%
\pgfpathlineto{\pgfqpoint{1.450033in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.563335in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{21.579321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{21.683361in}}%
\pgfpathlineto{\pgfqpoint{1.676708in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.693004in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.683361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{21.639715in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.669912in}}%
\pgfpathlineto{\pgfqpoint{1.891530in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.704706in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.717387in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.639715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480123in}{20.865717in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{20.849428in}}%
\pgfpathlineto{\pgfqpoint{1.611013in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{20.962695in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{20.926535in}}%
\pgfpathlineto{\pgfqpoint{1.696768in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.949261in}}%
\pgfpathlineto{\pgfqpoint{1.729336in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{20.916544in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.909407in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{20.975383in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{20.977921in}}%
\pgfpathlineto{\pgfqpoint{1.932671in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.071029in}}%
\pgfpathlineto{\pgfqpoint{1.987480in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.991646in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.158008in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.170775in}}%
\pgfpathlineto{\pgfqpoint{2.099969in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.212962in}}%
\pgfpathlineto{\pgfqpoint{2.123724in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.123181in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.324462in}}%
\pgfpathlineto{\pgfqpoint{2.071599in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.308779in}}%
\pgfpathlineto{\pgfqpoint{2.054277in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.521933in}}%
\pgfpathlineto{\pgfqpoint{1.906773in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.542429in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.969580in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{2.000530in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.805368in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.802582in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.801040in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.817304in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.812810in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.804022in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.796655in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.730467in}}%
\pgfpathlineto{\pgfqpoint{1.482129in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.676210in}}%
\pgfpathlineto{\pgfqpoint{1.466368in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.691336in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.656420in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.652823in}}%
\pgfpathlineto{\pgfqpoint{1.318040in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.617956in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.599696in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.620953in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.614164in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.583420in}}%
\pgfpathlineto{\pgfqpoint{1.532278in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.539937in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.510243in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.522898in}}%
\pgfpathlineto{\pgfqpoint{1.456781in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.438639in}}%
\pgfpathlineto{\pgfqpoint{1.501787in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.339522in}}%
\pgfpathlineto{\pgfqpoint{1.454199in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.283811in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.299556in}}%
\pgfpathlineto{\pgfqpoint{1.358045in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.212570in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.226284in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.214499in}}%
\pgfpathlineto{\pgfqpoint{1.485191in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.170775in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.141170in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.076039in}}%
\pgfpathlineto{\pgfqpoint{1.532416in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.008371in}}%
\pgfpathlineto{\pgfqpoint{1.520859in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.934528in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.950515in}}%
\pgfpathlineto{\pgfqpoint{1.427967in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.922094in}}%
\pgfpathlineto{\pgfqpoint{1.440733in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.865717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.798610in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.014461in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.043300in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.034593in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.032224in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.017931in}}%
\pgfpathlineto{\pgfqpoint{1.557318in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.566197in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.124591in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.616529in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.565082in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.569845in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.433989in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.454514in}}%
\pgfpathlineto{\pgfqpoint{1.655846in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.494686in}}%
\pgfpathlineto{\pgfqpoint{1.712816in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.690750in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.599305in}}%
\pgfpathlineto{\pgfqpoint{1.650813in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.645298in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.672147in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.658096in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.852600in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.519201in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.491190in}}%
\pgfpathlineto{\pgfqpoint{1.946743in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.949521in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.389850in}}%
\pgfpathlineto{\pgfqpoint{1.968197in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.358554in}}%
\pgfpathlineto{\pgfqpoint{1.942920in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.942834in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.237879in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.177607in}}%
\pgfpathlineto{\pgfqpoint{1.853942in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.855641in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.824891in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.983278in}}%
\pgfpathlineto{\pgfqpoint{1.798610in}{20.993146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.523198in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.236751in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.194459in}}%
\pgfpathlineto{\pgfqpoint{1.523198in}{21.206301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.972428in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.303690in}}%
\pgfpathlineto{\pgfqpoint{2.048215in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.208432in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{21.259589in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.910581in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.634659in}}%
\pgfpathlineto{\pgfqpoint{1.916852in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.630188in}}%
\pgfpathlineto{\pgfqpoint{1.910581in}{21.632610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.512218in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.701401in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.660822in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{21.685899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.666678in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.693004in}}%
\pgfpathlineto{\pgfqpoint{1.676708in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.683361in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{21.685899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.784186in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.717387in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.704706in}}%
\pgfpathlineto{\pgfqpoint{1.891530in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.669912in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.639715in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{21.685899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724852in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.799137in}}%
\pgfpathlineto{\pgfqpoint{1.785532in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.785532in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.722439in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{21.739187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{21.524022in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.547348in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.524022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817126in}{20.983278in}}%
\pgfpathlineto{\pgfqpoint{1.824891in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.855641in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.853942in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.177607in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.237879in}}%
\pgfpathlineto{\pgfqpoint{1.942834in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.942920in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.358554in}}%
\pgfpathlineto{\pgfqpoint{1.968197in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.389850in}}%
\pgfpathlineto{\pgfqpoint{1.949521in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.946743in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.491190in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.519201in}}%
\pgfpathlineto{\pgfqpoint{1.852600in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.658096in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.672147in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.645298in}}%
\pgfpathlineto{\pgfqpoint{1.650813in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.599305in}}%
\pgfpathlineto{\pgfqpoint{1.690750in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.712816in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.494686in}}%
\pgfpathlineto{\pgfqpoint{1.655846in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.454514in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.433989in}}%
\pgfpathlineto{\pgfqpoint{1.569845in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.565082in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.616529in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.124591in}}%
\pgfpathlineto{\pgfqpoint{1.566197in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.557318in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.017931in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.032224in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.034593in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.043300in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.014461in}}%
\pgfpathlineto{\pgfqpoint{1.798610in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.983278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.669687in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.658177in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.250322in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.340588in}}%
\pgfpathlineto{\pgfqpoint{1.657082in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.395233in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.429853in}}%
\pgfpathlineto{\pgfqpoint{1.762648in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.477771in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.446100in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.432777in}}%
\pgfpathlineto{\pgfqpoint{1.870772in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.413534in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.403782in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.392811in}}%
\pgfpathlineto{\pgfqpoint{1.766449in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.352844in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.346183in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.278035in}}%
\pgfpathlineto{\pgfqpoint{1.875117in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.247892in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.217885in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.227616in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.149337in}}%
\pgfpathlineto{\pgfqpoint{1.669687in}{21.153012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.744911in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.547348in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.524022in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{21.526033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.528266in}{21.194459in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.236751in}}%
\pgfpathlineto{\pgfqpoint{1.523198in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.194459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{21.208432in}}%
\pgfpathlineto{\pgfqpoint{2.048215in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.303690in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.208432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{21.630188in}}%
\pgfpathlineto{\pgfqpoint{1.916852in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.634659in}}%
\pgfpathlineto{\pgfqpoint{1.910581in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.630188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.528266in}{21.660822in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.701401in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.660822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{21.722439in}}%
\pgfpathlineto{\pgfqpoint{1.785532in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.785532in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.799137in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{21.792476in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.722439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{21.149337in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.227616in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.217885in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.247892in}}%
\pgfpathlineto{\pgfqpoint{1.875117in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.278035in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.346183in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.352844in}}%
\pgfpathlineto{\pgfqpoint{1.766449in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.392811in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.403782in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.413534in}}%
\pgfpathlineto{\pgfqpoint{1.870772in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.432777in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.446100in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.477771in}}%
\pgfpathlineto{\pgfqpoint{1.762648in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.429853in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.395233in}}%
\pgfpathlineto{\pgfqpoint{1.657082in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.340588in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.250322in}}%
\pgfpathlineto{\pgfqpoint{1.658177in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.669687in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.149337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{20.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{20.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{20.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{20.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{20.291503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=20.146037in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{20.660432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=20.514966in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{21.029361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=20.883895in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{21.398290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=21.252824in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=20.884465in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{20.436672in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.401185in}}%
\pgfpathlineto{\pgfqpoint{1.685343in}{20.443209in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.485234in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.457918in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{20.443209in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.436672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{20.490277in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.518853in}}%
\pgfpathlineto{\pgfqpoint{1.695618in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.631478in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.666779in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.649129in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{20.678546in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.717768in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.781505in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.810922in}}%
\pgfpathlineto{\pgfqpoint{1.960004in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.976815in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{20.918785in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{20.985791in}}%
\pgfpathlineto{\pgfqpoint{2.145203in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.083030in}}%
\pgfpathlineto{\pgfqpoint{2.058254in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{20.992328in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.100190in}}%
\pgfpathlineto{\pgfqpoint{2.161173in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.178636in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{21.296304in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.355138in}}%
\pgfpathlineto{\pgfqpoint{2.178917in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.404166in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{2.149273in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{21.527438in}}%
\pgfpathlineto{\pgfqpoint{2.299581in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{21.594677in}}%
\pgfpathlineto{\pgfqpoint{2.219730in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{2.211745in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.309429in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.263293in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.541446in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{21.222761in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{21.247275in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.925649in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.894271in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.268363in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{20.845242in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{20.678546in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{20.619712in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{20.521655in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.569929in}}%
\pgfpathlineto{\pgfqpoint{1.480746in}{20.560878in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.514651in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.516752in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{20.502043in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.490277in}}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.443389in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{20.695355in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{20.758774in}}%
\pgfpathlineto{\pgfqpoint{1.652788in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.800136in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{20.760008in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.777635in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.840340in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.866815in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{20.992328in}}%
\pgfpathlineto{\pgfqpoint{1.908781in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.051162in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.068322in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.992155in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.355138in}}%
\pgfpathlineto{\pgfqpoint{2.051156in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.389904in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.488646in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{2.085393in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{2.073095in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{21.727754in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.426544in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.717948in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.661916in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.391909in}}%
\pgfpathlineto{\pgfqpoint{1.389280in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.372788in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.292101in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{21.241672in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.126590in}}%
\pgfpathlineto{\pgfqpoint{1.378353in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.043317in}}%
\pgfpathlineto{\pgfqpoint{1.421221in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{21.008017in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.394604in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{20.894271in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.855048in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{20.796214in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{20.774151in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{20.737380in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{20.695355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{20.874659in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{20.937416in}}%
\pgfpathlineto{\pgfqpoint{1.752032in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.011939in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.039224in}}%
\pgfpathlineto{\pgfqpoint{1.775759in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.113013in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.094910in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.163927in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.262361in}}%
\pgfpathlineto{\pgfqpoint{1.911383in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.274241in}}%
\pgfpathlineto{\pgfqpoint{1.965982in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.953873in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.495686in}}%
\pgfpathlineto{\pgfqpoint{1.912934in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.507126in}}%
\pgfpathlineto{\pgfqpoint{1.944404in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{21.717948in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.554306in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.655192in}}%
\pgfpathlineto{\pgfqpoint{1.511718in}{21.619891in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.592737in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.596358in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.470132in}}%
\pgfpathlineto{\pgfqpoint{1.517802in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.567082in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.180597in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.109996in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{21.031550in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{21.023145in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.972716in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{20.913882in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{20.874659in}}%
\pgfpathmoveto{\pgfqpoint{1.852416in}{21.182838in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.233267in}}%
\pgfpathlineto{\pgfqpoint{1.879793in}{21.208053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.182838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.502223in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.980177in}{21.715497in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.941849in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{21.715497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{21.077594in}}%
\pgfpathlineto{\pgfqpoint{1.737430in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.113013in}}%
\pgfpathlineto{\pgfqpoint{1.704692in}{21.090384in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.077594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{21.128454in}}%
\pgfpathlineto{\pgfqpoint{1.688151in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.172752in}}%
\pgfpathlineto{\pgfqpoint{1.647557in}{21.149219in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.128454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{21.248501in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.284191in}}%
\pgfpathlineto{\pgfqpoint{1.763965in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.248501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{21.266887in}}%
\pgfpathlineto{\pgfqpoint{1.700085in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.362492in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.351869in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.343371in}}%
\pgfpathlineto{\pgfqpoint{1.889680in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.862502in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{21.513990in}}%
\pgfpathlineto{\pgfqpoint{1.841769in}{21.502223in}}%
\pgfpathlineto{\pgfqpoint{1.792794in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.439712in}}%
\pgfpathlineto{\pgfqpoint{1.785493in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.496875in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.465452in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{21.443389in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.418174in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{21.384555in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.364944in}}%
\pgfpathlineto{\pgfqpoint{1.630712in}{21.325721in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.266887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{21.527438in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.601633in}}%
\pgfpathlineto{\pgfqpoint{1.739396in}{21.561057in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.527438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{21.647908in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{21.649308in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.646367in}}%
\pgfpathlineto{\pgfqpoint{1.847092in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{21.716795in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.710966in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{21.737560in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.708143in}}%
\pgfpathlineto{\pgfqpoint{1.616856in}{21.678725in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{21.647908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{20.769841in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.750150in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{20.775892in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.799975in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{20.826619in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{20.894181in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{20.845122in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{20.890375in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{20.883238in}}%
\pgfpathlineto{\pgfqpoint{2.061547in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{2.085618in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{2.088250in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{2.084590in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.121039in}}%
\pgfpathlineto{\pgfqpoint{2.121190in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.196309in}}%
\pgfpathlineto{\pgfqpoint{2.161732in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.238274in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.266694in}}%
\pgfpathlineto{\pgfqpoint{2.178202in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.356175in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{2.122034in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.446100in}}%
\pgfpathlineto{\pgfqpoint{2.159479in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{21.480942in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.501810in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.614847in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{2.031920in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.717872in}}%
\pgfpathlineto{\pgfqpoint{1.996862in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.996862in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.499818in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.722649in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.715262in}}%
\pgfpathlineto{\pgfqpoint{1.390048in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.681363in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.693249in}}%
\pgfpathlineto{\pgfqpoint{1.318186in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{21.648597in}}%
\pgfpathlineto{\pgfqpoint{1.258663in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{21.619288in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.588647in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.510046in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.452248in}}%
\pgfpathlineto{\pgfqpoint{1.450320in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.386662in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.350624in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.319539in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.119101in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.362439in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.923205in}}%
\pgfpathlineto{\pgfqpoint{1.306272in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{20.855717in}}%
\pgfpathlineto{\pgfqpoint{1.378487in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{20.819958in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.835818in}}%
\pgfpathlineto{\pgfqpoint{1.437329in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.790649in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.786386in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{20.783544in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{20.779991in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{20.769841in}}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{20.823876in}}%
\pgfpathlineto{\pgfqpoint{1.711813in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.840231in}}%
\pgfpathlineto{\pgfqpoint{1.735283in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.823876in}}%
\pgfpathmoveto{\pgfqpoint{1.431979in}{21.563335in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.584317in}}%
\pgfpathlineto{\pgfqpoint{1.450033in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.563335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480123in}{20.865717in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.833280in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{20.849428in}}%
\pgfpathlineto{\pgfqpoint{1.611013in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{20.962695in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{20.926535in}}%
\pgfpathlineto{\pgfqpoint{1.696768in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{20.949261in}}%
\pgfpathlineto{\pgfqpoint{1.729336in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{20.916544in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.909407in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{20.975383in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{20.977921in}}%
\pgfpathlineto{\pgfqpoint{1.932671in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.071029in}}%
\pgfpathlineto{\pgfqpoint{1.987480in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.991646in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.158008in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.170775in}}%
\pgfpathlineto{\pgfqpoint{2.099969in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.212962in}}%
\pgfpathlineto{\pgfqpoint{2.123724in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.123181in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{21.324462in}}%
\pgfpathlineto{\pgfqpoint{2.071599in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{21.308779in}}%
\pgfpathlineto{\pgfqpoint{2.054277in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.521933in}}%
\pgfpathlineto{\pgfqpoint{1.906773in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.542429in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.969580in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{2.000530in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.561596in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.730467in}}%
\pgfpathlineto{\pgfqpoint{1.482129in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.676210in}}%
\pgfpathlineto{\pgfqpoint{1.466368in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.691336in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.656420in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.652823in}}%
\pgfpathlineto{\pgfqpoint{1.318040in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{21.617956in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.599696in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.620953in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.614164in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.583420in}}%
\pgfpathlineto{\pgfqpoint{1.532278in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.539937in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.510243in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.522898in}}%
\pgfpathlineto{\pgfqpoint{1.456781in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.438639in}}%
\pgfpathlineto{\pgfqpoint{1.501787in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.339522in}}%
\pgfpathlineto{\pgfqpoint{1.454199in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.283811in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.299556in}}%
\pgfpathlineto{\pgfqpoint{1.358045in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{21.212570in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{21.226284in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.214499in}}%
\pgfpathlineto{\pgfqpoint{1.485191in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.170775in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{21.141170in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.076039in}}%
\pgfpathlineto{\pgfqpoint{1.532416in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.008371in}}%
\pgfpathlineto{\pgfqpoint{1.520859in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.934528in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.950515in}}%
\pgfpathlineto{\pgfqpoint{1.427967in}{20.939857in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{20.922094in}}%
\pgfpathlineto{\pgfqpoint{1.440733in}{20.886569in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{20.865717in}}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{21.683361in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.693004in}}%
\pgfpathlineto{\pgfqpoint{1.676708in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.683361in}}%
\pgfpathmoveto{\pgfqpoint{1.817126in}{21.639715in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.717387in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.704706in}}%
\pgfpathlineto{\pgfqpoint{1.891530in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.669912in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.639715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817126in}{20.983278in}}%
\pgfpathlineto{\pgfqpoint{1.824891in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.855641in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.853942in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.177607in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.237879in}}%
\pgfpathlineto{\pgfqpoint{1.942834in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.942920in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.358554in}}%
\pgfpathlineto{\pgfqpoint{1.968197in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{21.389850in}}%
\pgfpathlineto{\pgfqpoint{1.949521in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.946743in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.491190in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.519201in}}%
\pgfpathlineto{\pgfqpoint{1.852600in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.658096in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.672147in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.645298in}}%
\pgfpathlineto{\pgfqpoint{1.650813in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.599305in}}%
\pgfpathlineto{\pgfqpoint{1.690750in}{21.579321in}}%
\pgfpathlineto{\pgfqpoint{1.712816in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.494686in}}%
\pgfpathlineto{\pgfqpoint{1.655846in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.454514in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.433989in}}%
\pgfpathlineto{\pgfqpoint{1.569845in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.565082in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.616529in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.124591in}}%
\pgfpathlineto{\pgfqpoint{1.566197in}{21.099723in}}%
\pgfpathlineto{\pgfqpoint{1.557318in}{21.046435in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{21.017931in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{21.032224in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.034593in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.043300in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.014461in}}%
\pgfpathlineto{\pgfqpoint{1.798610in}{20.993146in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{20.983278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.528266in}{21.194459in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.236751in}}%
\pgfpathlineto{\pgfqpoint{1.523198in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.194459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{21.208432in}}%
\pgfpathlineto{\pgfqpoint{2.048215in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.303690in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{21.208432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{21.524022in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.547348in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{21.526033in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.524022in}}%
\pgfpathmoveto{\pgfqpoint{1.913413in}{21.630188in}}%
\pgfpathlineto{\pgfqpoint{1.916852in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.634659in}}%
\pgfpathlineto{\pgfqpoint{1.910581in}{21.632610in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{21.630188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.528266in}{21.660822in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.701401in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{21.685899in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{21.660822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{21.722439in}}%
\pgfpathlineto{\pgfqpoint{1.785532in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.785532in}{21.776977in}}%
\pgfpathmoveto{\pgfqpoint{1.724852in}{21.776977in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{21.739187in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.722439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{21.149337in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.227616in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.217885in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.247892in}}%
\pgfpathlineto{\pgfqpoint{1.875117in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.278035in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.346183in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.352844in}}%
\pgfpathlineto{\pgfqpoint{1.766449in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.392811in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.403782in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.413534in}}%
\pgfpathlineto{\pgfqpoint{1.870772in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{21.432777in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{21.446100in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{21.477771in}}%
\pgfpathlineto{\pgfqpoint{1.762648in}{21.472744in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.429853in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{21.419455in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.395233in}}%
\pgfpathlineto{\pgfqpoint{1.657082in}{21.366167in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.340588in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{21.312878in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{21.259589in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.250322in}}%
\pgfpathlineto{\pgfqpoint{1.658177in}{21.206301in}}%
\pgfpathlineto{\pgfqpoint{1.669687in}{21.153012in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{21.149337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{21.766977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{21.766977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{20.001954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{21.766977in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{21.766977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{21.766977in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{21.766977in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{20.001954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{20.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{20.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{20.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{20.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{20.013252in}}%
\pgfpathlineto{\pgfqpoint{3.006122in}{20.013252in}}%
\pgfpathlineto{\pgfqpoint{3.006122in}{20.009486in}}%
\pgfpathlineto{\pgfqpoint{3.070003in}{20.009486in}}%
\pgfpathlineto{\pgfqpoint{3.070003in}{20.030200in}}%
\pgfpathlineto{\pgfqpoint{3.133883in}{20.030200in}}%
\pgfpathlineto{\pgfqpoint{3.133883in}{20.054681in}}%
\pgfpathlineto{\pgfqpoint{3.197764in}{20.054681in}}%
\pgfpathlineto{\pgfqpoint{3.197764in}{20.075395in}}%
\pgfpathlineto{\pgfqpoint{3.261645in}{20.075395in}}%
\pgfpathlineto{\pgfqpoint{3.261645in}{20.105525in}}%
\pgfpathlineto{\pgfqpoint{3.325526in}{20.105525in}}%
\pgfpathlineto{\pgfqpoint{3.325526in}{20.137538in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{20.137538in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{20.209097in}}%
\pgfpathlineto{\pgfqpoint{3.453287in}{20.209097in}}%
\pgfpathlineto{\pgfqpoint{3.453287in}{20.188383in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{20.188383in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{20.305136in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{20.305136in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{20.361630in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{20.361630in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{20.436955in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{20.436955in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{20.453903in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{20.453903in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{20.613968in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{20.613968in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{20.617734in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{20.617734in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{20.749553in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{20.749553in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{20.807929in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{20.807929in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{20.828644in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{20.828644in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{20.911501in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{20.911501in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{20.981177in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{20.981177in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{20.873839in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{20.873839in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{21.000008in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{21.000008in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{21.056501in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{21.056501in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{21.160073in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{21.160073in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{21.118644in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{21.118644in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{21.009423in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{21.009423in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{21.048969in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{21.048969in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{21.056501in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{21.056501in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{21.177021in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{21.177021in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{21.050852in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{21.050852in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{20.001954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{20.001954in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121631in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{3.121631in}{20.009058in}}%
\pgfpathlineto{\pgfqpoint{3.179491in}{20.009058in}}%
\pgfpathlineto{\pgfqpoint{3.179491in}{20.024282in}}%
\pgfpathlineto{\pgfqpoint{3.237351in}{20.024282in}}%
\pgfpathlineto{\pgfqpoint{3.237351in}{20.013118in}}%
\pgfpathlineto{\pgfqpoint{3.295210in}{20.013118in}}%
\pgfpathlineto{\pgfqpoint{3.295210in}{20.008043in}}%
\pgfpathlineto{\pgfqpoint{3.353070in}{20.008043in}}%
\pgfpathlineto{\pgfqpoint{3.353070in}{20.018192in}}%
\pgfpathlineto{\pgfqpoint{3.410930in}{20.018192in}}%
\pgfpathlineto{\pgfqpoint{3.410930in}{20.028341in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{20.028341in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{20.047624in}}%
\pgfpathlineto{\pgfqpoint{3.526649in}{20.047624in}}%
\pgfpathlineto{\pgfqpoint{3.526649in}{20.113593in}}%
\pgfpathlineto{\pgfqpoint{3.584508in}{20.113593in}}%
\pgfpathlineto{\pgfqpoint{3.584508in}{20.110549in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{20.110549in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{20.185652in}}%
\pgfpathlineto{\pgfqpoint{3.700228in}{20.185652in}}%
\pgfpathlineto{\pgfqpoint{3.700228in}{20.218129in}}%
\pgfpathlineto{\pgfqpoint{3.758087in}{20.218129in}}%
\pgfpathlineto{\pgfqpoint{3.758087in}{20.371379in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{20.371379in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{20.483019in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{20.483019in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{20.691075in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{20.691075in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{20.775312in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{20.775312in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{20.848385in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{20.848385in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{21.035128in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{21.035128in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{21.084858in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{21.084858in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{21.204617in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{21.204617in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{21.425867in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{21.425867in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{21.606520in}}%
\pgfpathlineto{\pgfqpoint{4.336684in}{21.606520in}}%
\pgfpathlineto{\pgfqpoint{4.336684in}{21.477627in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{21.477627in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{21.359898in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{21.359898in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{21.360913in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{21.360913in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{21.225930in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{21.225930in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{20.957995in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{20.957995in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{20.980323in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{20.980323in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{21.170110in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{21.170110in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{20.872743in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{20.872743in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{20.648449in}}%
\pgfpathlineto{\pgfqpoint{4.857420in}{20.648449in}}%
\pgfpathlineto{\pgfqpoint{4.857420in}{20.001954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{21.766977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{21.766977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{20.001954in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{20.001954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{21.766977in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{21.766977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900452in,y=21.850310in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${0.87}_{-0.08}^{+0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{17.863177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{17.850062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{18.230890in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.252953in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.260307in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.254650in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{1.909572in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.371111in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{18.392684in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.413696in}}%
\pgfpathlineto{\pgfqpoint{2.053184in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.461324in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.474398in}}%
\pgfpathlineto{\pgfqpoint{2.177627in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.490741in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.578992in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.637826in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.912385in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.985227in}}%
\pgfpathlineto{\pgfqpoint{2.142336in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{19.060871in}}%
\pgfpathlineto{\pgfqpoint{2.182466in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{19.081043in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.131894in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.265390in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.319321in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.338932in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{19.363447in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.368795in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{19.363447in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.353641in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.339913in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.324224in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.325625in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.298075in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.260487in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.389280in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{19.136515in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{19.027252in}}%
\pgfpathlineto{\pgfqpoint{1.200832in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.986908in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.969258in}}%
\pgfpathlineto{\pgfqpoint{1.288136in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.281247in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.884369in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.204482in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.726077in}}%
\pgfpathlineto{\pgfqpoint{1.217601in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.548594in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.488289in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.473581in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.392684in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.387781in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.479778in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.230890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.034932in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.203754in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.178539in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{19.186944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.479778in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.387781in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.392684in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.473581in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.488289in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.548594in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.217601in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.726077in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.204482in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.884369in}}%
\pgfpathlineto{\pgfqpoint{1.281247in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.288136in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.969258in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.986908in}}%
\pgfpathlineto{\pgfqpoint{1.200832in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{19.027252in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{19.136515in}}%
\pgfpathlineto{\pgfqpoint{1.389280in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.260487in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.298075in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.325625in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.324224in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.339913in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.353641in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{19.363447in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.368795in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{19.363447in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.338932in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.319321in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.265390in}}%
\pgfpathlineto{\pgfqpoint{2.131894in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{19.081043in}}%
\pgfpathlineto{\pgfqpoint{2.182466in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{19.060871in}}%
\pgfpathlineto{\pgfqpoint{2.142336in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.985227in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.912385in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.637826in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.578992in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.490741in}}%
\pgfpathlineto{\pgfqpoint{2.177627in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.474398in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.461324in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.053184in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.413696in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{18.392684in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.371111in}}%
\pgfpathlineto{\pgfqpoint{1.909572in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.254650in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.260307in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.252953in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.230890in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{19.178539in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.203754in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.178539in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{18.230890in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.252953in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.260307in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.254650in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{1.909572in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.371111in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{18.392684in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.413696in}}%
\pgfpathlineto{\pgfqpoint{2.053184in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.461324in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.474398in}}%
\pgfpathlineto{\pgfqpoint{2.177627in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.490741in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.578992in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.637826in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.912385in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.985227in}}%
\pgfpathlineto{\pgfqpoint{2.142336in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{19.060871in}}%
\pgfpathlineto{\pgfqpoint{2.182466in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{19.081043in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.131894in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.265390in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.319321in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.338932in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{19.363447in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.368795in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{19.363447in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.353641in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.339913in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.324224in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.325625in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.298075in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.260487in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.389280in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{19.136515in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{19.027252in}}%
\pgfpathlineto{\pgfqpoint{1.200832in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.986908in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.969258in}}%
\pgfpathlineto{\pgfqpoint{1.288136in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.281247in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.884369in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.204482in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.726077in}}%
\pgfpathlineto{\pgfqpoint{1.217601in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.548594in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.488289in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.473581in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.392684in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.387781in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.479778in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.230890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.628833in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.377975in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.445635in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.467861in}}%
\pgfpathlineto{\pgfqpoint{1.398862in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.495644in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.607008in}}%
\pgfpathlineto{\pgfqpoint{1.360158in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.344732in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.935134in}}%
\pgfpathlineto{\pgfqpoint{1.425576in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.435802in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.035333in}}%
\pgfpathlineto{\pgfqpoint{1.371029in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.104576in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.088887in}}%
\pgfpathlineto{\pgfqpoint{1.498615in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.229733in}}%
\pgfpathlineto{\pgfqpoint{1.614315in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.269312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.257545in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.295561in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.281079in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.054567in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.103596in}}%
\pgfpathlineto{\pgfqpoint{2.062690in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.039859in}}%
\pgfpathlineto{\pgfqpoint{2.009661in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.958962in}}%
\pgfpathlineto{\pgfqpoint{2.050446in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.947082in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.987275in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{18.588798in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.548594in}}%
\pgfpathlineto{\pgfqpoint{1.892341in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.514554in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.451518in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.453479in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.349690in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{18.363267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.312978in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{19.032855in}}%
\pgfpathlineto{\pgfqpoint{1.368267in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.963375in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{19.010442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.034932in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.203754in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.178539in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{19.186944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{18.349690in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.453479in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.451518in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.514554in}}%
\pgfpathlineto{\pgfqpoint{1.892341in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.548594in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{18.588798in}}%
\pgfpathlineto{\pgfqpoint{1.987275in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.947082in}}%
\pgfpathlineto{\pgfqpoint{2.050446in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.958962in}}%
\pgfpathlineto{\pgfqpoint{2.009661in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.039859in}}%
\pgfpathlineto{\pgfqpoint{2.062690in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.103596in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.054567in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.281079in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.295561in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.257545in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.269312in}}%
\pgfpathlineto{\pgfqpoint{1.614315in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.229733in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.498615in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.088887in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.104576in}}%
\pgfpathlineto{\pgfqpoint{1.371029in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.035333in}}%
\pgfpathlineto{\pgfqpoint{1.435802in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.425576in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.935134in}}%
\pgfpathlineto{\pgfqpoint{1.344732in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.360158in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.607008in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.495644in}}%
\pgfpathlineto{\pgfqpoint{1.398862in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.467861in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.445635in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.377975in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.349690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.514760in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{1.555558in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.507678in}}%
\pgfpathlineto{\pgfqpoint{1.514760in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.621989in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.603281in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.607893in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.496509in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.811877in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.413236in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.930214in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.205771in}}%
\pgfpathlineto{\pgfqpoint{1.763965in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.144920in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.841769in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.899311in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.889972in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.889505in}}%
\pgfpathlineto{\pgfqpoint{1.949205in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.940866in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.691757in}}%
\pgfpathlineto{\pgfqpoint{1.901872in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.580953in}}%
\pgfpathlineto{\pgfqpoint{1.816643in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.507410in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.553612in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.824024in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.198711in}}%
\pgfpathlineto{\pgfqpoint{1.864584in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.163411in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{19.186944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{18.822908in}}%
\pgfpathlineto{\pgfqpoint{1.796867in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.844971in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.822908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.341370in}{18.963375in}}%
\pgfpathlineto{\pgfqpoint{1.368267in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{19.032855in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.963375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.742906in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.762983in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.144156in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.061922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{18.507678in}}%
\pgfpathlineto{\pgfqpoint{1.555558in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{1.514760in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.507678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.553612in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.507410in}}%
\pgfpathlineto{\pgfqpoint{1.816643in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.580953in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.901872in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.691757in}}%
\pgfpathlineto{\pgfqpoint{1.940866in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.949205in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.889505in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.889972in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.899311in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.841769in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.144920in}}%
\pgfpathlineto{\pgfqpoint{1.763965in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.205771in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.930214in}}%
\pgfpathlineto{\pgfqpoint{1.413236in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.811877in}}%
\pgfpathlineto{\pgfqpoint{1.496509in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.607893in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{1.603281in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.480935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.507060in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.685765in}}%
\pgfpathlineto{\pgfqpoint{1.559801in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.637310in}}%
\pgfpathlineto{\pgfqpoint{1.507060in}{18.657437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.835605in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.670227in}}%
\pgfpathlineto{\pgfqpoint{1.862719in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.641094in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{18.657437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.719740in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.730980in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.747951in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.696660in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.710923in}}%
\pgfpathlineto{\pgfqpoint{1.719740in}{18.716271in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.531187in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.511718in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.849422in}}%
\pgfpathlineto{\pgfqpoint{1.582697in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.904541in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.981025in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.979294in}}%
\pgfpathlineto{\pgfqpoint{1.815432in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.917988in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.853551in}}%
\pgfpathlineto{\pgfqpoint{1.712677in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.770580in}}%
\pgfpathlineto{\pgfqpoint{1.654385in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.823242in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.771183in}}%
\pgfpathlineto{\pgfqpoint{1.531187in}{18.775105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.778449in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.844971in}}%
\pgfpathlineto{\pgfqpoint{1.796867in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.822908in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{18.833940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.849638in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.836741in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.829037in}}%
\pgfpathlineto{\pgfqpoint{1.849638in}{18.833940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.718570in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.144156in}}%
\pgfpathlineto{\pgfqpoint{1.762983in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.742906in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{19.069276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{19.163411in}}%
\pgfpathlineto{\pgfqpoint{1.864584in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.198711in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.163411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{18.637310in}}%
\pgfpathlineto{\pgfqpoint{1.559801in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.685765in}}%
\pgfpathlineto{\pgfqpoint{1.507060in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.637310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{18.641094in}}%
\pgfpathlineto{\pgfqpoint{1.862719in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.670227in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.641094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{18.710923in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.696660in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.747951in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.730980in}}%
\pgfpathlineto{\pgfqpoint{1.719740in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.710923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{18.771183in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.823242in}}%
\pgfpathlineto{\pgfqpoint{1.654385in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.770580in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.712677in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.853551in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.917988in}}%
\pgfpathlineto{\pgfqpoint{1.815432in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.979294in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.981025in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.904541in}}%
\pgfpathlineto{\pgfqpoint{1.582697in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.849422in}}%
\pgfpathlineto{\pgfqpoint{1.511718in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.531187in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.771183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{18.829037in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.836741in}}%
\pgfpathlineto{\pgfqpoint{1.849638in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.829037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{18.419043in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.394824in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.425097in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.455371in}}%
\pgfpathlineto{\pgfqpoint{1.851293in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.509684in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.494726in}}%
\pgfpathlineto{\pgfqpoint{1.936069in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{18.548083in}}%
\pgfpathlineto{\pgfqpoint{1.999564in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.611189in}}%
\pgfpathlineto{\pgfqpoint{2.070682in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.652147in}}%
\pgfpathlineto{\pgfqpoint{2.053258in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.682420in}}%
\pgfpathlineto{\pgfqpoint{2.071599in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{2.075350in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{18.797837in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{2.124503in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.140375in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{2.144100in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{2.143995in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.050745in}}%
\pgfpathlineto{\pgfqpoint{2.166166in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.118023in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{19.200849in}}%
\pgfpathlineto{\pgfqpoint{2.096358in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.238150in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{19.262954in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{19.260283in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.264099in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.254774in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.246259in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.219770in}}%
\pgfpathlineto{\pgfqpoint{1.684732in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.210138in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.192741in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.174806in}}%
\pgfpathlineto{\pgfqpoint{1.566093in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{19.091109in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{19.038819in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{19.022549in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.976071in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.855410in}}%
\pgfpathlineto{\pgfqpoint{1.284110in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{1.289154in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.797026in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.733334in}}%
\pgfpathlineto{\pgfqpoint{1.301709in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.297178in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.294114in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.326064in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{1.337786in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{1.330343in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.481516in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.453857in}}%
\pgfpathlineto{\pgfqpoint{1.428770in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.494726in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.477388in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.496996in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.487914in}}%
\pgfpathlineto{\pgfqpoint{1.628256in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.651634in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.419043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.380133in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.942770in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.938061in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{18.939743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950546in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.167775in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.213185in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.258595in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.304004in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.349414in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.394824in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.303022in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.348432in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.393841in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.439251in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.484661in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.530071in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.575481in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.575481in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.530071in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.484661in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.439251in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.393841in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.348432in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.303022in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.394824in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.349414in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.304004in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.258595in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.213185in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.167775in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{18.122365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.651634in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{1.628256in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.487914in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.496996in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.477388in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.494726in}}%
\pgfpathlineto{\pgfqpoint{1.428770in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.453857in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.481516in}}%
\pgfpathlineto{\pgfqpoint{1.330343in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{1.337786in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{1.326064in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.294114in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.297178in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.301709in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.733334in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.797026in}}%
\pgfpathlineto{\pgfqpoint{1.289154in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{1.284110in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.855410in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.976071in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{19.022549in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{19.038819in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{19.091109in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.566093in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.174806in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.192741in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.210138in}}%
\pgfpathlineto{\pgfqpoint{1.684732in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.219770in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.246259in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.254774in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.264099in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{19.260283in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{19.262954in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.238150in}}%
\pgfpathlineto{\pgfqpoint{2.096358in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{19.200849in}}%
\pgfpathlineto{\pgfqpoint{2.118023in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.166166in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.050745in}}%
\pgfpathlineto{\pgfqpoint{2.143995in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{2.144100in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{2.140375in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.124503in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{18.797837in}}%
\pgfpathlineto{\pgfqpoint{2.075350in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{2.071599in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.682420in}}%
\pgfpathlineto{\pgfqpoint{2.053258in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.652147in}}%
\pgfpathlineto{\pgfqpoint{2.070682in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.611189in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.999564in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{18.548083in}}%
\pgfpathlineto{\pgfqpoint{1.936069in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.494726in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.509684in}}%
\pgfpathlineto{\pgfqpoint{1.851293in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.455371in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.425097in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.394824in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.419043in}}%
\pgfpathlineto{\pgfqpoint{1.651634in}{18.440234in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{18.938061in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.942770in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.938061in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{18.419043in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.394824in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.425097in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.455371in}}%
\pgfpathlineto{\pgfqpoint{1.851293in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.509684in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.494726in}}%
\pgfpathlineto{\pgfqpoint{1.936069in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{18.548083in}}%
\pgfpathlineto{\pgfqpoint{1.999564in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.611189in}}%
\pgfpathlineto{\pgfqpoint{2.070682in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.652147in}}%
\pgfpathlineto{\pgfqpoint{2.053258in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.682420in}}%
\pgfpathlineto{\pgfqpoint{2.071599in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{2.075350in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{18.797837in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{2.124503in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.140375in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{2.144100in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{2.143995in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.050745in}}%
\pgfpathlineto{\pgfqpoint{2.166166in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.118023in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{19.200849in}}%
\pgfpathlineto{\pgfqpoint{2.096358in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.238150in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{19.262954in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{19.260283in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.264099in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.254774in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.246259in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.219770in}}%
\pgfpathlineto{\pgfqpoint{1.684732in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.210138in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.192741in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.174806in}}%
\pgfpathlineto{\pgfqpoint{1.566093in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{19.091109in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{19.038819in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{19.022549in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.976071in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.855410in}}%
\pgfpathlineto{\pgfqpoint{1.284110in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{1.289154in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.797026in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.733334in}}%
\pgfpathlineto{\pgfqpoint{1.301709in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.297178in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.294114in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.326064in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{1.337786in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{1.330343in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.481516in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.453857in}}%
\pgfpathlineto{\pgfqpoint{1.428770in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.494726in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.477388in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.496996in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.487914in}}%
\pgfpathlineto{\pgfqpoint{1.628256in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.651634in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.419043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.693329in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.537246in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.578210in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.565985in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.560570in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.573793in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.485472in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.672329in}}%
\pgfpathlineto{\pgfqpoint{1.458726in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.634848in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.386668in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.735398in}}%
\pgfpathlineto{\pgfqpoint{1.381302in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.801123in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.884242in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.444015in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{19.005587in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.022994in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.068404in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.087325in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.150062in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.152101in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.156313in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.205715in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.192524in}}%
\pgfpathlineto{\pgfqpoint{1.898007in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.153337in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{19.143100in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{19.153169in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.141363in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.085703in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.048726in}}%
\pgfpathlineto{\pgfqpoint{2.064262in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.000289in}}%
\pgfpathlineto{\pgfqpoint{2.056239in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.981024in}}%
\pgfpathlineto{\pgfqpoint{2.078775in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.018196in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.821677in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{18.735398in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.725668in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.696181in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.946743in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.607781in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.617333in}}%
\pgfpathlineto{\pgfqpoint{1.771517in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.574489in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.728246in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{18.531054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.380133in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.942770in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.938061in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{18.939743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{1.728246in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.574489in}}%
\pgfpathlineto{\pgfqpoint{1.771517in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.617333in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.607781in}}%
\pgfpathlineto{\pgfqpoint{1.946743in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.696181in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.725668in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{18.735398in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.821677in}}%
\pgfpathlineto{\pgfqpoint{2.018196in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.078775in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.981024in}}%
\pgfpathlineto{\pgfqpoint{2.056239in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.000289in}}%
\pgfpathlineto{\pgfqpoint{2.064262in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.048726in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.085703in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.141363in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{19.153169in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{19.143100in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.153337in}}%
\pgfpathlineto{\pgfqpoint{1.898007in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.192524in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.205715in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.156313in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.152101in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.150062in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.087325in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.068404in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.022994in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{19.005587in}}%
\pgfpathlineto{\pgfqpoint{1.444015in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.884242in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.801123in}}%
\pgfpathlineto{\pgfqpoint{1.381302in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.735398in}}%
\pgfpathlineto{\pgfqpoint{1.386668in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.634848in}}%
\pgfpathlineto{\pgfqpoint{1.458726in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.672329in}}%
\pgfpathlineto{\pgfqpoint{1.485472in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.573793in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.560570in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.565985in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.578210in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.537246in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.508349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.561596in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.536762in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.721208in}}%
\pgfpathlineto{\pgfqpoint{1.505914in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.792161in}}%
\pgfpathlineto{\pgfqpoint{1.472358in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.814866in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.843000in}}%
\pgfpathlineto{\pgfqpoint{1.533424in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.855734in}}%
\pgfpathlineto{\pgfqpoint{1.507281in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.514641in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.956356in}}%
\pgfpathlineto{\pgfqpoint{1.556082in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.002408in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.045699in}}%
\pgfpathlineto{\pgfqpoint{1.666131in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.022549in}}%
\pgfpathlineto{\pgfqpoint{1.676708in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.061145in}}%
\pgfpathlineto{\pgfqpoint{1.740591in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.099709in}}%
\pgfpathlineto{\pgfqpoint{1.803845in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.133101in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.850617in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.066039in}}%
\pgfpathlineto{\pgfqpoint{1.904095in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.009604in}}%
\pgfpathlineto{\pgfqpoint{1.933237in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.923945in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.869881in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.886510in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.784592in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.763383in}}%
\pgfpathlineto{\pgfqpoint{1.810954in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.685693in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.652752in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.685818in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.656599in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{18.667283in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{18.656599in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.685818in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.652752in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.685693in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.810954in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.763383in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.784592in}}%
\pgfpathlineto{\pgfqpoint{1.886510in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.869881in}}%
\pgfpathlineto{\pgfqpoint{1.923945in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.933237in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.009604in}}%
\pgfpathlineto{\pgfqpoint{1.904095in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.066039in}}%
\pgfpathlineto{\pgfqpoint{1.850617in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.133101in}}%
\pgfpathlineto{\pgfqpoint{1.803845in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.099709in}}%
\pgfpathlineto{\pgfqpoint{1.740591in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.061145in}}%
\pgfpathlineto{\pgfqpoint{1.676708in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.022549in}}%
\pgfpathlineto{\pgfqpoint{1.666131in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.045699in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.002408in}}%
\pgfpathlineto{\pgfqpoint{1.556082in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.956356in}}%
\pgfpathlineto{\pgfqpoint{1.514641in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.507281in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.855734in}}%
\pgfpathlineto{\pgfqpoint{1.533424in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.843000in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.814866in}}%
\pgfpathlineto{\pgfqpoint{1.472358in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.792161in}}%
\pgfpathlineto{\pgfqpoint{1.505914in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.721208in}}%
\pgfpathlineto{\pgfqpoint{1.536762in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.656599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.711211in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.814198in}}%
\pgfpathlineto{\pgfqpoint{1.657050in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.879993in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.890549in}}%
\pgfpathlineto{\pgfqpoint{1.723849in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.896397in}}%
\pgfpathlineto{\pgfqpoint{1.685977in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.711971in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.001883in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.045699in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.852432in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.853757in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.837759in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.843247in}}%
\pgfpathlineto{\pgfqpoint{1.812312in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.865952in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.722765in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.788376in}}%
\pgfpathlineto{\pgfqpoint{1.711211in}{18.803513in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{18.788376in}}%
\pgfpathlineto{\pgfqpoint{1.722765in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.865952in}}%
\pgfpathlineto{\pgfqpoint{1.812312in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.843247in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.837759in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.853757in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.852432in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.045699in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.001883in}}%
\pgfpathlineto{\pgfqpoint{1.711971in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.685977in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.896397in}}%
\pgfpathlineto{\pgfqpoint{1.723849in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.890549in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.879993in}}%
\pgfpathlineto{\pgfqpoint{1.657050in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.814198in}}%
\pgfpathlineto{\pgfqpoint{1.711211in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.788376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{18.069677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556081in, y=17.875107in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{18.465115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556081in, y=18.270545in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{18.860552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556081in, y=18.665982in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{19.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556081in, y=19.061419in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=18.745688in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{18.230890in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.252953in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.260307in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.254650in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{1.909572in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.371111in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{18.392684in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.413696in}}%
\pgfpathlineto{\pgfqpoint{2.053184in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.461324in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.474398in}}%
\pgfpathlineto{\pgfqpoint{2.177627in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.490741in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.578992in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{18.637826in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.912385in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{18.985227in}}%
\pgfpathlineto{\pgfqpoint{2.142336in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{19.060871in}}%
\pgfpathlineto{\pgfqpoint{2.182466in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{19.081043in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.131894in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{19.265390in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.319321in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.338932in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{19.363447in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.368795in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{19.363447in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.353641in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.339913in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.324224in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.325625in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.298075in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.260487in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.389280in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{19.136515in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{19.027252in}}%
\pgfpathlineto{\pgfqpoint{1.200832in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.986908in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.969258in}}%
\pgfpathlineto{\pgfqpoint{1.288136in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.281247in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.884369in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.204482in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.726077in}}%
\pgfpathlineto{\pgfqpoint{1.217601in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.548594in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.488289in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.473581in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{18.392684in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.387781in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.479778in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.230890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{19.178539in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.203754in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.178539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{18.349690in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.453479in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.451518in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.514554in}}%
\pgfpathlineto{\pgfqpoint{1.892341in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.548594in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{18.588798in}}%
\pgfpathlineto{\pgfqpoint{1.987275in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.947082in}}%
\pgfpathlineto{\pgfqpoint{2.050446in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{18.958962in}}%
\pgfpathlineto{\pgfqpoint{2.009661in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.039859in}}%
\pgfpathlineto{\pgfqpoint{2.062690in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{19.103596in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.054567in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.281079in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.295561in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.257545in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.269312in}}%
\pgfpathlineto{\pgfqpoint{1.614315in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.229733in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.498615in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{19.088887in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.104576in}}%
\pgfpathlineto{\pgfqpoint{1.371029in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{19.035333in}}%
\pgfpathlineto{\pgfqpoint{1.435802in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.425576in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.935134in}}%
\pgfpathlineto{\pgfqpoint{1.344732in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.360158in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.607008in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.495644in}}%
\pgfpathlineto{\pgfqpoint{1.398862in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{18.467861in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.445635in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.377975in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.349690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.341370in}{18.963375in}}%
\pgfpathlineto{\pgfqpoint{1.368267in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{19.032855in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{18.963375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{18.507678in}}%
\pgfpathlineto{\pgfqpoint{1.555558in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{1.514760in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.507678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.553612in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.507410in}}%
\pgfpathlineto{\pgfqpoint{1.816643in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.580953in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.901872in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.691757in}}%
\pgfpathlineto{\pgfqpoint{1.940866in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.949205in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{18.889505in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.889972in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.899311in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.841769in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{19.144920in}}%
\pgfpathlineto{\pgfqpoint{1.763965in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.205771in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.930214in}}%
\pgfpathlineto{\pgfqpoint{1.413236in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.811877in}}%
\pgfpathlineto{\pgfqpoint{1.496509in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.607893in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{1.603281in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.480935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{18.822908in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.844971in}}%
\pgfpathlineto{\pgfqpoint{1.796867in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.822908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{19.061922in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.144156in}}%
\pgfpathlineto{\pgfqpoint{1.762983in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{1.742906in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{19.061922in}}%
\pgfpathmoveto{\pgfqpoint{1.852416in}{19.163411in}}%
\pgfpathlineto{\pgfqpoint{1.864584in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.198711in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{19.163411in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{18.637310in}}%
\pgfpathlineto{\pgfqpoint{1.559801in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.685765in}}%
\pgfpathlineto{\pgfqpoint{1.507060in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.637310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{18.641094in}}%
\pgfpathlineto{\pgfqpoint{1.862719in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.670227in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.641094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{18.710923in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.696660in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.747951in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.730980in}}%
\pgfpathlineto{\pgfqpoint{1.719740in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.710923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{18.771183in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.823242in}}%
\pgfpathlineto{\pgfqpoint{1.654385in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.770580in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.712677in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.853551in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.917988in}}%
\pgfpathlineto{\pgfqpoint{1.815432in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{18.979294in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{18.981025in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{18.904541in}}%
\pgfpathlineto{\pgfqpoint{1.582697in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.849422in}}%
\pgfpathlineto{\pgfqpoint{1.511718in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.531187in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{18.771183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{18.829037in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.836741in}}%
\pgfpathlineto{\pgfqpoint{1.849638in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{18.829037in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{18.419043in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.394824in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.425097in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.455371in}}%
\pgfpathlineto{\pgfqpoint{1.851293in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.509684in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.494726in}}%
\pgfpathlineto{\pgfqpoint{1.936069in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{18.548083in}}%
\pgfpathlineto{\pgfqpoint{1.999564in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.611189in}}%
\pgfpathlineto{\pgfqpoint{2.070682in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.652147in}}%
\pgfpathlineto{\pgfqpoint{2.053258in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.682420in}}%
\pgfpathlineto{\pgfqpoint{2.071599in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{2.075350in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{18.797837in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{2.124503in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.140375in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{2.144100in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{2.143995in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.050745in}}%
\pgfpathlineto{\pgfqpoint{2.166166in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.118023in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{19.200849in}}%
\pgfpathlineto{\pgfqpoint{2.096358in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.238150in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{19.262954in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{19.260283in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.264099in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.254774in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.246259in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.219770in}}%
\pgfpathlineto{\pgfqpoint{1.684732in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.210138in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.192741in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.174806in}}%
\pgfpathlineto{\pgfqpoint{1.566093in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{19.091109in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{19.038819in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{19.022549in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.976071in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.855410in}}%
\pgfpathlineto{\pgfqpoint{1.284110in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{1.289154in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.797026in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{18.733334in}}%
\pgfpathlineto{\pgfqpoint{1.301709in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.297178in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.294114in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.326064in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{1.337786in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{1.330343in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.481516in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.453857in}}%
\pgfpathlineto{\pgfqpoint{1.428770in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.494726in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.477388in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.496996in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.487914in}}%
\pgfpathlineto{\pgfqpoint{1.628256in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.651634in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.419043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.485644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{18.938061in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.942770in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.938061in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{1.728246in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.574489in}}%
\pgfpathlineto{\pgfqpoint{1.771517in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.617333in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.607781in}}%
\pgfpathlineto{\pgfqpoint{1.946743in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.696181in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.725668in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{18.735398in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{18.821677in}}%
\pgfpathlineto{\pgfqpoint{2.018196in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{2.078775in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{18.981024in}}%
\pgfpathlineto{\pgfqpoint{2.056239in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.000289in}}%
\pgfpathlineto{\pgfqpoint{2.064262in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.048726in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.085703in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{19.141363in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{19.153169in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{19.143100in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.153337in}}%
\pgfpathlineto{\pgfqpoint{1.898007in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.192524in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.205715in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.156313in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.152101in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.150062in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.087325in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.068404in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{19.022994in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{19.005587in}}%
\pgfpathlineto{\pgfqpoint{1.444015in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.884242in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{18.801123in}}%
\pgfpathlineto{\pgfqpoint{1.381302in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{18.735398in}}%
\pgfpathlineto{\pgfqpoint{1.386668in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{18.634848in}}%
\pgfpathlineto{\pgfqpoint{1.458726in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.672329in}}%
\pgfpathlineto{\pgfqpoint{1.485472in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.573793in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.560570in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.565985in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.578210in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.537246in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.508349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{18.656599in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.685818in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.652752in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.685693in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.810954in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.763383in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{18.784592in}}%
\pgfpathlineto{\pgfqpoint{1.886510in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{18.869881in}}%
\pgfpathlineto{\pgfqpoint{1.923945in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.933237in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{19.009604in}}%
\pgfpathlineto{\pgfqpoint{1.904095in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{19.066039in}}%
\pgfpathlineto{\pgfqpoint{1.850617in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.133101in}}%
\pgfpathlineto{\pgfqpoint{1.803845in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.099709in}}%
\pgfpathlineto{\pgfqpoint{1.740591in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.061145in}}%
\pgfpathlineto{\pgfqpoint{1.676708in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{19.022549in}}%
\pgfpathlineto{\pgfqpoint{1.666131in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{19.045699in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{19.002408in}}%
\pgfpathlineto{\pgfqpoint{1.556082in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.956356in}}%
\pgfpathlineto{\pgfqpoint{1.514641in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.507281in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.855734in}}%
\pgfpathlineto{\pgfqpoint{1.533424in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.843000in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.814866in}}%
\pgfpathlineto{\pgfqpoint{1.472358in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{18.792161in}}%
\pgfpathlineto{\pgfqpoint{1.505914in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{18.721208in}}%
\pgfpathlineto{\pgfqpoint{1.536762in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{18.656599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{18.985153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{18.788376in}}%
\pgfpathlineto{\pgfqpoint{1.722765in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{18.865952in}}%
\pgfpathlineto{\pgfqpoint{1.812312in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{18.843247in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.837759in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.853757in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.852432in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{19.045699in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{19.001883in}}%
\pgfpathlineto{\pgfqpoint{1.711971in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{1.685977in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.896397in}}%
\pgfpathlineto{\pgfqpoint{1.723849in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.890549in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.879993in}}%
\pgfpathlineto{\pgfqpoint{1.657050in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{18.814198in}}%
\pgfpathlineto{\pgfqpoint{1.711211in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{18.788376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{17.863177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{17.863177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{17.850062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.240250in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.240250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{18.287623in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.206167in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.305031in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.370621in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.305031in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.289724in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.375034in}}%
\pgfpathlineto{\pgfqpoint{4.450537in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.289724in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.380077in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.327966in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.322083in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.271747in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.284821in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.284821in}}%
\pgfpathlineto{\pgfqpoint{4.900432in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.900432in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.923933in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.931817in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.923933in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.931817in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.931062in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.936918in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.935493in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.938143in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.939209in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.930254in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.937754in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.934966in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.934408in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.921023in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.900432in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{19.321422in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.321422in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.319321in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.348738in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.314418in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.296208in}}%
\pgfpathlineto{\pgfqpoint{4.565877in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.350839in}}%
\pgfpathlineto{\pgfqpoint{4.457128in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.292005in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.334029in}}%
\pgfpathlineto{\pgfqpoint{4.334842in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.295323in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.285001in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.314418in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.311150in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.296208in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.269312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.275195in}}%
\pgfpathlineto{\pgfqpoint{3.886764in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.112064in}}%
\pgfpathlineto{\pgfqpoint{3.841135in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.863598in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.234011in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{19.104576in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.103884in}}%
\pgfpathlineto{\pgfqpoint{3.631241in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{19.030053in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.971219in}}%
\pgfpathlineto{\pgfqpoint{3.620087in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.943203in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.878065in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.503479in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.738334in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.672146in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.618215in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.545118in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.657706in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.458872in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.447315in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.386800in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.327966in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.331175in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.339733in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.287623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.708810in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{3.748266in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.520158in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.655576in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.015790in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.003905in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{19.010442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.421347in}{18.765300in}}%
\pgfpathlineto{\pgfqpoint{3.434123in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.405377in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{18.765300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363588in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.240250in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{18.245599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.092095in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.339733in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.331175in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.327966in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.386800in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.447315in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.458872in}}%
\pgfpathlineto{\pgfqpoint{3.657706in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.545118in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.618215in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.672146in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.738334in}}%
\pgfpathlineto{\pgfqpoint{3.503479in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.878065in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.943203in}}%
\pgfpathlineto{\pgfqpoint{3.620087in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.971219in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{19.030053in}}%
\pgfpathlineto{\pgfqpoint{3.631241in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.103884in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{19.104576in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.234011in}}%
\pgfpathlineto{\pgfqpoint{3.863598in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.841135in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.112064in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.886764in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.275195in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.269312in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.296208in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.311150in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.314418in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.285001in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.295323in}}%
\pgfpathlineto{\pgfqpoint{4.334842in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.334029in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.292005in}}%
\pgfpathlineto{\pgfqpoint{4.457128in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.350839in}}%
\pgfpathlineto{\pgfqpoint{4.565877in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.296208in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.314418in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.348738in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.319321in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.321422in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{19.321422in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{18.284821in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.284821in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.271747in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.322083in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.327966in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.380077in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.289724in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.450537in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.375034in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.289724in}}%
\pgfpathlineto{\pgfqpoint{4.305031in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.370621in}}%
\pgfpathlineto{\pgfqpoint{4.305031in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.206167in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.287623in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{18.304433in}}%
\pgfpathmoveto{\pgfqpoint{3.405377in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.434123in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{18.765300in}}%
\pgfpathlineto{\pgfqpoint{3.405377in}{18.775105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{18.520158in}}%
\pgfpathlineto{\pgfqpoint{3.748266in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.520158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{19.003905in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.015790in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.003905in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.240250in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.240250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{18.287623in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.206167in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.305031in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.370621in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.305031in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.289724in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.375034in}}%
\pgfpathlineto{\pgfqpoint{4.450537in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.289724in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.380077in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.327966in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.322083in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.271747in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.284821in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.284821in}}%
\pgfpathlineto{\pgfqpoint{4.900432in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.900432in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.923933in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.931817in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.923933in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.931817in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.931062in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.936918in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.935493in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.938143in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.939209in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.930254in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.937754in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.934966in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.934408in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.921023in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.900432in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{19.321422in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.321422in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.319321in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.348738in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.314418in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.296208in}}%
\pgfpathlineto{\pgfqpoint{4.565877in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.350839in}}%
\pgfpathlineto{\pgfqpoint{4.457128in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.292005in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.334029in}}%
\pgfpathlineto{\pgfqpoint{4.334842in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.295323in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.285001in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.314418in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.311150in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.296208in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.269312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.275195in}}%
\pgfpathlineto{\pgfqpoint{3.886764in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.112064in}}%
\pgfpathlineto{\pgfqpoint{3.841135in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.863598in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.234011in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{19.104576in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.103884in}}%
\pgfpathlineto{\pgfqpoint{3.631241in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{19.030053in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.971219in}}%
\pgfpathlineto{\pgfqpoint{3.620087in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.943203in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.878065in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.503479in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.738334in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.672146in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.618215in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.545118in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.657706in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.458872in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.447315in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.386800in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.327966in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.331175in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.339733in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.287623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.105783in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.492702in}}%
\pgfpathlineto{\pgfqpoint{4.134682in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.459923in}}%
\pgfpathlineto{\pgfqpoint{4.221735in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.394232in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.409027in}}%
\pgfpathlineto{\pgfqpoint{4.105783in}{18.422101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.499335in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.453781in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.444981in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.436809in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.464889in}}%
\pgfpathlineto{\pgfqpoint{4.227841in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.510352in}}%
\pgfpathlineto{\pgfqpoint{4.152427in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.561163in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.549575in}}%
\pgfpathlineto{\pgfqpoint{4.049508in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.510352in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.454192in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.514554in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.522959in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.798243in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.613312in}}%
\pgfpathlineto{\pgfqpoint{3.813757in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.559380in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.581793in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.626059in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.649032in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.686854in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.699462in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.749891in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.914168in}}%
\pgfpathlineto{\pgfqpoint{3.894816in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.003088in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.025150in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.996865in}}%
\pgfpathlineto{\pgfqpoint{3.951557in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.039859in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.138807in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.196750in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.181596in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.201653in}}%
\pgfpathlineto{\pgfqpoint{4.275752in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.261261in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.265390in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.234011in}}%
\pgfpathlineto{\pgfqpoint{4.629274in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.175177in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.169294in}}%
\pgfpathlineto{\pgfqpoint{4.713704in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.221553in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.241576in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{19.241576in}}%
\pgfpathlineto{\pgfqpoint{4.914331in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.915447in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.921023in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.906024in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.923933in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.921802in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.916502in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.919350in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.909150in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.893382in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.909150in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.893382in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.416217in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.416217in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.446873in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.389415in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.400038in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.485461in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.407392in}}%
\pgfpathlineto{\pgfqpoint{4.499335in}{18.422101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.708810in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{3.748266in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.520158in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.634283in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.622137in}}%
\pgfpathlineto{\pgfqpoint{3.688485in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.587906in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{18.598603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.797533in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.966316in}}%
\pgfpathlineto{\pgfqpoint{3.812616in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.943203in}}%
\pgfpathlineto{\pgfqpoint{3.797533in}{18.951608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.655576in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.015790in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.003905in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{19.010442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.800373in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.190866in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.179590in}}%
\pgfpathlineto{\pgfqpoint{3.800373in}{19.186944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.053766in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.249981in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.239895in}}%
\pgfpathlineto{\pgfqpoint{4.053766in}{19.245778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{18.693643in}}%
\pgfpathlineto{\pgfqpoint{3.959010in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.745688in}}%
\pgfpathlineto{\pgfqpoint{3.892467in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.693643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.421347in}{18.765300in}}%
\pgfpathlineto{\pgfqpoint{3.434123in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.405377in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{18.765300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{19.057509in}}%
\pgfpathlineto{\pgfqpoint{4.069280in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{4.041903in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.057509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{19.175177in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.203754in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.175177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{18.409027in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.394232in}}%
\pgfpathlineto{\pgfqpoint{4.221735in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.459923in}}%
\pgfpathlineto{\pgfqpoint{4.134682in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.492702in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.105783in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.409027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{18.407392in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.485461in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.400038in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.389415in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.446873in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.416217in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.416217in}}%
\pgfpathlineto{\pgfqpoint{4.893382in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.909150in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.893382in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.909150in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.919350in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.916502in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.921802in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.923933in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.906024in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.921023in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.915447in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.914331in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{19.241576in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.241576in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.221553in}}%
\pgfpathlineto{\pgfqpoint{4.713704in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.169294in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.175177in}}%
\pgfpathlineto{\pgfqpoint{4.629274in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.234011in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.265390in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.261261in}}%
\pgfpathlineto{\pgfqpoint{4.275752in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.201653in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.181596in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.196750in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.138807in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.039859in}}%
\pgfpathlineto{\pgfqpoint{3.951557in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.996865in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.025150in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.003088in}}%
\pgfpathlineto{\pgfqpoint{3.894816in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.914168in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.749891in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.699462in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.686854in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.649032in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.626059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.581793in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.559380in}}%
\pgfpathlineto{\pgfqpoint{3.813757in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.613312in}}%
\pgfpathlineto{\pgfqpoint{3.798243in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.522959in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.514554in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.454192in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.510352in}}%
\pgfpathlineto{\pgfqpoint{4.049508in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.549575in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.561163in}}%
\pgfpathlineto{\pgfqpoint{4.152427in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.510352in}}%
\pgfpathlineto{\pgfqpoint{4.227841in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.464889in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.436809in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.444981in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.453781in}}%
\pgfpathlineto{\pgfqpoint{4.499335in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.407392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.308579in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.486284in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.477258in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{18.480935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.364816in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{4.270961in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.692738in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.680971in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.645670in}}%
\pgfpathlineto{\pgfqpoint{4.114909in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.167953in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.877085in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.863357in}}%
\pgfpathlineto{\pgfqpoint{4.050327in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.790795in}}%
\pgfpathlineto{\pgfqpoint{3.952356in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.950645in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.941802in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.931996in}}%
\pgfpathlineto{\pgfqpoint{4.067252in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.087532in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.119472in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.075159in}}%
\pgfpathlineto{\pgfqpoint{4.129359in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.002037in}}%
\pgfpathlineto{\pgfqpoint{4.213468in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.910876in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.916307in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.961413in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.004558in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.059470in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.149504in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.151644in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.208124in}}%
\pgfpathlineto{\pgfqpoint{4.597333in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.138807in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.111300in}}%
\pgfpathlineto{\pgfqpoint{4.478283in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.049665in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.083985in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.094491in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.058894in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.195349in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{19.195349in}}%
\pgfpathlineto{\pgfqpoint{4.894254in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.895927in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.904293in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{19.028545in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.028545in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.996599in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.996599in}}%
\pgfpathlineto{\pgfqpoint{4.908657in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.905460in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.901783in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.733922in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.733922in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.820916in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.558489in}}%
\pgfpathlineto{\pgfqpoint{4.706477in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.618215in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.577838in}}%
\pgfpathlineto{\pgfqpoint{4.605598in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.630283in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.507678in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.364816in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.547123in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.535243in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.175140in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.610370in}}%
\pgfpathlineto{\pgfqpoint{4.195014in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.590198in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{18.598603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.892467in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.745688in}}%
\pgfpathlineto{\pgfqpoint{3.959010in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.693643in}}%
\pgfpathlineto{\pgfqpoint{3.892467in}{18.716271in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.041903in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{4.069280in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.057509in}}%
\pgfpathlineto{\pgfqpoint{4.041903in}{19.069276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.273090in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.203754in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.175177in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{19.186944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{18.587906in}}%
\pgfpathlineto{\pgfqpoint{3.688485in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.622137in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.587906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{18.761528in}}%
\pgfpathlineto{\pgfqpoint{4.583178in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.789814in}}%
\pgfpathlineto{\pgfqpoint{4.559223in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.761528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{18.823242in}}%
\pgfpathlineto{\pgfqpoint{4.703525in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.863357in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.823242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.883484in}}%
\pgfpathlineto{\pgfqpoint{4.391536in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.914836in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.883484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{18.866298in}}%
\pgfpathlineto{\pgfqpoint{4.541139in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.915796in}}%
\pgfpathlineto{\pgfqpoint{4.481187in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.866298in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{18.943203in}}%
\pgfpathlineto{\pgfqpoint{3.812616in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.966316in}}%
\pgfpathlineto{\pgfqpoint{3.797533in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.943203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.993632in}}%
\pgfpathlineto{\pgfqpoint{4.388076in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.030053in}}%
\pgfpathlineto{\pgfqpoint{4.372043in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.993632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{19.179590in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.190866in}}%
\pgfpathlineto{\pgfqpoint{3.800373in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.179590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{19.239895in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.249981in}}%
\pgfpathlineto{\pgfqpoint{4.053766in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.239895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{18.477258in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.486284in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.477258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.507678in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.630283in}}%
\pgfpathlineto{\pgfqpoint{4.605598in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.577838in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.618215in}}%
\pgfpathlineto{\pgfqpoint{4.706477in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.558489in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.820916in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.733922in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.733922in}}%
\pgfpathlineto{\pgfqpoint{4.901783in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.905460in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.908657in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.996599in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.996599in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.028545in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{19.028545in}}%
\pgfpathlineto{\pgfqpoint{4.904293in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.895927in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.894254in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{19.195349in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.195349in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.058894in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.094491in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.083985in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.049665in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.478283in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.111300in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.138807in}}%
\pgfpathlineto{\pgfqpoint{4.597333in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.208124in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.151644in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.149504in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.059470in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.004558in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.961413in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.916307in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.910876in}}%
\pgfpathlineto{\pgfqpoint{4.213468in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.002037in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.129359in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.075159in}}%
\pgfpathlineto{\pgfqpoint{4.119472in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.087532in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.067252in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.931996in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.941802in}}%
\pgfpathlineto{\pgfqpoint{3.950645in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.952356in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.790795in}}%
\pgfpathlineto{\pgfqpoint{4.050327in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.863357in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.877085in}}%
\pgfpathlineto{\pgfqpoint{4.167953in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.114909in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.645670in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.680971in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.692738in}}%
\pgfpathlineto{\pgfqpoint{4.270961in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.364816in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.480935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.427469in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.418869in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.706466in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.745688in}}%
\pgfpathlineto{\pgfqpoint{4.434313in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.804523in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.852519in}}%
\pgfpathlineto{\pgfqpoint{4.431461in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.836881in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.519297in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.586836in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{18.598603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.744054in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.710923in}}%
\pgfpathlineto{\pgfqpoint{4.791879in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.585232in}}%
\pgfpathlineto{\pgfqpoint{4.744054in}{18.598603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.559223in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.789814in}}%
\pgfpathlineto{\pgfqpoint{4.583178in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.761528in}}%
\pgfpathlineto{\pgfqpoint{4.559223in}{18.775105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.623103in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.860088in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.755494in}}%
\pgfpathlineto{\pgfqpoint{4.623103in}{18.775105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.992281in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.843745in}}%
\pgfpathlineto{\pgfqpoint{4.001188in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.830017in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{18.833940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.690977in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.863357in}}%
\pgfpathlineto{\pgfqpoint{4.703525in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.823242in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{18.833940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.726339in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.889313in}}%
\pgfpathlineto{\pgfqpoint{4.809301in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.789114in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{18.833940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.341230in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.914836in}}%
\pgfpathlineto{\pgfqpoint{4.391536in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.883484in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{18.892774in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481187in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.915796in}}%
\pgfpathlineto{\pgfqpoint{4.541139in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.866298in}}%
\pgfpathlineto{\pgfqpoint{4.481187in}{18.892774in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.968418in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.941376in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.668900in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.994396in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.024285in}}%
\pgfpathlineto{\pgfqpoint{4.777038in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.986908in}}%
\pgfpathlineto{\pgfqpoint{4.735465in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.922191in}}%
\pgfpathlineto{\pgfqpoint{4.668900in}{18.951608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.805430in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.961990in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.961990in}}%
\pgfpathlineto{\pgfqpoint{4.894770in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{18.951608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.292863in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.026785in}}%
\pgfpathlineto{\pgfqpoint{4.334466in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.994099in}}%
\pgfpathlineto{\pgfqpoint{4.292863in}{19.010442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.372043in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.030053in}}%
\pgfpathlineto{\pgfqpoint{4.388076in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.993632in}}%
\pgfpathlineto{\pgfqpoint{4.372043in}{19.010442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.430663in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.035657in}}%
\pgfpathlineto{\pgfqpoint{4.458181in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{19.010442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{18.535243in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.547123in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.535243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{18.590198in}}%
\pgfpathlineto{\pgfqpoint{4.195014in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.610370in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.590198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{18.586836in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.519297in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.836881in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.431461in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.852519in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.804523in}}%
\pgfpathlineto{\pgfqpoint{4.434313in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.745688in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.706466in}}%
\pgfpathlineto{\pgfqpoint{4.418869in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.586836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{18.585232in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.791879in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.710923in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.744054in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.585232in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{18.755494in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.860088in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.623103in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.755494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{18.830017in}}%
\pgfpathlineto{\pgfqpoint{4.001188in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.843745in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.830017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{18.789114in}}%
\pgfpathlineto{\pgfqpoint{4.809301in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.889313in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.789114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{18.941376in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.968418in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.941376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{18.922191in}}%
\pgfpathlineto{\pgfqpoint{4.735465in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.986908in}}%
\pgfpathlineto{\pgfqpoint{4.777038in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.024285in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.994396in}}%
\pgfpathlineto{\pgfqpoint{4.668900in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.922191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.894770in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{18.961990in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.961990in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.892774in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{18.994099in}}%
\pgfpathlineto{\pgfqpoint{4.334466in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.026785in}}%
\pgfpathlineto{\pgfqpoint{4.292863in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.994099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.458181in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.035657in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{18.474291in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.446721in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.524567in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.519701in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.539067in}}%
\pgfpathlineto{\pgfqpoint{4.665122in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.675952in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.456747in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.779310in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.806237in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.818612in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.825523in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.720950in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{18.720950in}}%
\pgfpathlineto{\pgfqpoint{4.901666in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.900377in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.914690in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.924120in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.928822in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.920497in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.907120in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{19.161116in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{19.161116in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{19.151655in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.160305in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{19.178145in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.209175in}}%
\pgfpathlineto{\pgfqpoint{4.534742in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.233160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.222522in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.216743in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.247881in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.241893in}}%
\pgfpathlineto{\pgfqpoint{4.198125in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.197065in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.195984in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{19.156313in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{19.144087in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{19.124875in}}%
\pgfpathlineto{\pgfqpoint{3.896308in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{3.866574in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{19.013534in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.952717in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.775445in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{3.749186in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.817485in}}%
\pgfpathlineto{\pgfqpoint{3.706014in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.767185in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.755194in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.551236in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.586555in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{3.977954in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.512356in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.533892in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.505826in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.474291in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787017in}{18.614305in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.614305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092702in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.122365in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.620891in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.575481in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.530071in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.484661in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.439251in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.393841in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.348432in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.303022in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.257612in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.394824in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.349414in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.304004in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.258595in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.213185in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.167775in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{18.122365in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{18.122365in}}%
\pgfpathmoveto{\pgfqpoint{4.240251in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.505826in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.533892in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.512356in}}%
\pgfpathlineto{\pgfqpoint{3.977954in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.586555in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.551236in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.755194in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.767185in}}%
\pgfpathlineto{\pgfqpoint{3.706014in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.817485in}}%
\pgfpathlineto{\pgfqpoint{3.749186in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{3.775445in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.952717in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{19.013534in}}%
\pgfpathlineto{\pgfqpoint{3.866574in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{3.896308in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{19.124875in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{19.144087in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{19.156313in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.195984in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.197065in}}%
\pgfpathlineto{\pgfqpoint{4.198125in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.241893in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.247881in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.216743in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.222522in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.233160in}}%
\pgfpathlineto{\pgfqpoint{4.534742in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.209175in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{19.178145in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.160305in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{19.151655in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{19.161116in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{19.161116in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{18.720950in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.720950in}}%
\pgfpathlineto{\pgfqpoint{4.825523in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.818612in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.806237in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.779310in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.456747in}}%
\pgfpathlineto{\pgfqpoint{4.675952in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.665122in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.539067in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.519701in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.524567in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.446721in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.474291in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{18.485644in}}%
\pgfpathmoveto{\pgfqpoint{3.781231in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.614305in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{18.621874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{18.474291in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.446721in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.524567in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.519701in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.539067in}}%
\pgfpathlineto{\pgfqpoint{4.665122in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.675952in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.456747in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.779310in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.806237in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.818612in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.825523in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.720950in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{18.720950in}}%
\pgfpathlineto{\pgfqpoint{4.901666in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.900377in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.914690in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.924120in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.928822in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.920497in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.916918in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.907120in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{19.161116in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{19.161116in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{19.151655in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.160305in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{19.178145in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.209175in}}%
\pgfpathlineto{\pgfqpoint{4.534742in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.233160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.222522in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.216743in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.247881in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.241893in}}%
\pgfpathlineto{\pgfqpoint{4.198125in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.197065in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.195984in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{19.156313in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{19.144087in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{19.124875in}}%
\pgfpathlineto{\pgfqpoint{3.896308in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{3.866574in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{19.013534in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.952717in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.775445in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{3.749186in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.817485in}}%
\pgfpathlineto{\pgfqpoint{3.706014in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.767185in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.755194in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.551236in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.586555in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{3.977954in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.512356in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.533892in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.505826in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.474291in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.293289in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.652147in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.647101in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.637010in}}%
\pgfpathlineto{\pgfqpoint{3.993299in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.708565in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.715721in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.709450in}}%
\pgfpathlineto{\pgfqpoint{3.946131in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.721775in}}%
\pgfpathlineto{\pgfqpoint{3.872549in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.847392in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{3.872649in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{3.854520in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{3.900593in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.886775in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.997679in}}%
\pgfpathlineto{\pgfqpoint{3.938342in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.974341in}}%
\pgfpathlineto{\pgfqpoint{3.984704in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{19.009604in}}%
\pgfpathlineto{\pgfqpoint{4.034236in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.101921in}}%
\pgfpathlineto{\pgfqpoint{4.125909in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.123905in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.123357in}}%
\pgfpathlineto{\pgfqpoint{4.233096in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.189497in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.189497in}}%
\pgfpathlineto{\pgfqpoint{4.328794in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.150899in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.154178in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.151655in}}%
\pgfpathlineto{\pgfqpoint{4.576723in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.071192in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.058944in}}%
\pgfpathlineto{\pgfqpoint{4.752675in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{19.007858in}}%
\pgfpathlineto{\pgfqpoint{4.798038in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.822400in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{19.082459in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{19.082459in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.895835in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.903787in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.912818in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.903226in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{18.852872in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.852872in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.807661in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.795704in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.786950in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.781921in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.647101in}}%
\pgfpathlineto{\pgfqpoint{4.745475in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.582518in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.615650in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.730462in}}%
\pgfpathlineto{\pgfqpoint{4.581272in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.569120in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.624901in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.616828in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.589820in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.586555in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.579957in}}%
\pgfpathlineto{\pgfqpoint{4.406115in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{18.576464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787017in}{18.614305in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.614305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{4.406115in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.579957in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.586555in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.589820in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.616828in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.624901in}}%
\pgfpathlineto{\pgfqpoint{4.569120in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.581272in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.730462in}}%
\pgfpathlineto{\pgfqpoint{4.615650in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.582518in}}%
\pgfpathlineto{\pgfqpoint{4.745475in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.647101in}}%
\pgfpathlineto{\pgfqpoint{4.781921in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.786950in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.795704in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.807661in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.852872in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{18.852872in}}%
\pgfpathlineto{\pgfqpoint{4.903226in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.912818in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.903787in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.895835in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{19.082459in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{19.082459in}}%
\pgfpathlineto{\pgfqpoint{4.822400in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.798038in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{19.007858in}}%
\pgfpathlineto{\pgfqpoint{4.752675in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.058944in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.071192in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.576723in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.151655in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.154178in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.150899in}}%
\pgfpathlineto{\pgfqpoint{4.328794in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.189497in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.189497in}}%
\pgfpathlineto{\pgfqpoint{4.233096in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.123357in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.123905in}}%
\pgfpathlineto{\pgfqpoint{4.125909in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.101921in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.034236in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{19.009604in}}%
\pgfpathlineto{\pgfqpoint{3.984704in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.974341in}}%
\pgfpathlineto{\pgfqpoint{3.938342in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.997679in}}%
\pgfpathlineto{\pgfqpoint{3.886775in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.900593in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.854520in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{3.872649in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{3.847392in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{3.872549in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.721775in}}%
\pgfpathlineto{\pgfqpoint{3.946131in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.709450in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.715721in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.708565in}}%
\pgfpathlineto{\pgfqpoint{3.993299in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.637010in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.647101in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.652147in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.531054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.407896in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.644579in}}%
\pgfpathlineto{\pgfqpoint{4.450474in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.613723in}}%
\pgfpathlineto{\pgfqpoint{4.407896in}{18.621874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.276344in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.705523in}}%
\pgfpathlineto{\pgfqpoint{4.242951in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.755174in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.822974in}}%
\pgfpathlineto{\pgfqpoint{4.055275in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.042885in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.938061in}}%
\pgfpathlineto{\pgfqpoint{4.079932in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.943871in}}%
\pgfpathlineto{\pgfqpoint{4.058234in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.004896in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.005019in}}%
\pgfpathlineto{\pgfqpoint{4.149491in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.062097in}}%
\pgfpathlineto{\pgfqpoint{4.215607in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.096154in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.098677in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.098677in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.057808in}}%
\pgfpathlineto{\pgfqpoint{4.469761in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.094136in}}%
\pgfpathlineto{\pgfqpoint{4.488140in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.047591in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.958663in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.955636in}}%
\pgfpathlineto{\pgfqpoint{4.671627in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.020594in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.742773in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.755202in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.744331in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.813992in}}%
\pgfpathlineto{\pgfqpoint{4.774103in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.796343in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.762883in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.741074in}}%
\pgfpathlineto{\pgfqpoint{4.638380in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.785349in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.812595in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.745719in}}%
\pgfpathlineto{\pgfqpoint{4.458189in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.684013in}}%
\pgfpathlineto{\pgfqpoint{4.386653in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.659386in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.644579in}}%
\pgfpathlineto{\pgfqpoint{4.276344in}{18.667283in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.699419in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.739939in}}%
\pgfpathlineto{\pgfqpoint{4.721037in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.704680in}}%
\pgfpathlineto{\pgfqpoint{4.699419in}{18.712693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.798489in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.894968in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{18.910846in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.910846in}}%
\pgfpathlineto{\pgfqpoint{4.798489in}{18.939743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{4.649652in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.871628in}}%
\pgfpathlineto{\pgfqpoint{4.659733in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.900009in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.911362in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.564908in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.826218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{18.613723in}}%
\pgfpathlineto{\pgfqpoint{4.450474in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.644579in}}%
\pgfpathlineto{\pgfqpoint{4.407896in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.613723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{18.644579in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.659386in}}%
\pgfpathlineto{\pgfqpoint{4.386653in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.684013in}}%
\pgfpathlineto{\pgfqpoint{4.458189in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.745719in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.812595in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.785349in}}%
\pgfpathlineto{\pgfqpoint{4.638380in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.741074in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.762883in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.796343in}}%
\pgfpathlineto{\pgfqpoint{4.774103in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.813992in}}%
\pgfpathlineto{\pgfqpoint{4.744331in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.755202in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.742773in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.020594in}}%
\pgfpathlineto{\pgfqpoint{4.671627in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.955636in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.958663in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.047591in}}%
\pgfpathlineto{\pgfqpoint{4.488140in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.094136in}}%
\pgfpathlineto{\pgfqpoint{4.469761in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.057808in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.098677in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.098677in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.096154in}}%
\pgfpathlineto{\pgfqpoint{4.215607in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.062097in}}%
\pgfpathlineto{\pgfqpoint{4.149491in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.005019in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.004896in}}%
\pgfpathlineto{\pgfqpoint{4.058234in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.943871in}}%
\pgfpathlineto{\pgfqpoint{4.079932in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.938061in}}%
\pgfpathlineto{\pgfqpoint{4.042885in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.055275in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.822974in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.755174in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.242951in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.705523in}}%
\pgfpathlineto{\pgfqpoint{4.276344in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.644579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.236280in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.843877in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.907689in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.926559in}}%
\pgfpathlineto{\pgfqpoint{4.165998in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.980612in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.973800in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.007858in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.400329in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.386653in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.881088in}}%
\pgfpathlineto{\pgfqpoint{4.439674in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.947999in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.948392in}}%
\pgfpathlineto{\pgfqpoint{4.548450in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.933688in}}%
\pgfpathlineto{\pgfqpoint{4.505003in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.870979in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.824799in}}%
\pgfpathlineto{\pgfqpoint{4.377795in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.780808in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.790539in}}%
\pgfpathlineto{\pgfqpoint{4.275610in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.746385in}}%
\pgfpathlineto{\pgfqpoint{4.236280in}{18.758103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.564908in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.911362in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.900009in}}%
\pgfpathlineto{\pgfqpoint{4.659733in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.871628in}}%
\pgfpathlineto{\pgfqpoint{4.649652in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{4.564908in}{18.848923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.705057in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.991798in}}%
\pgfpathlineto{\pgfqpoint{4.719447in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.705057in}{18.985153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{18.704680in}}%
\pgfpathlineto{\pgfqpoint{4.721037in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.739939in}}%
\pgfpathlineto{\pgfqpoint{4.699419in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.704680in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{18.910846in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{18.910846in}}%
\pgfpathlineto{\pgfqpoint{4.894968in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.798489in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.910846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{18.746385in}}%
\pgfpathlineto{\pgfqpoint{4.275610in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.790539in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.780808in}}%
\pgfpathlineto{\pgfqpoint{4.377795in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.824799in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.870979in}}%
\pgfpathlineto{\pgfqpoint{4.505003in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.933688in}}%
\pgfpathlineto{\pgfqpoint{4.548450in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.948392in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.947999in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.439674in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.881088in}}%
\pgfpathlineto{\pgfqpoint{4.386653in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.400329in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.007858in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.973800in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.980612in}}%
\pgfpathlineto{\pgfqpoint{4.165998in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.926559in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.907689in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.843877in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.236280in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.746385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.719447in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.991798in}}%
\pgfpathlineto{\pgfqpoint{4.705057in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.970016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{18.069677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{18.465115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{18.860552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{19.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.240250in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.240250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{18.287623in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.245599in}}%
\pgfpathlineto{\pgfqpoint{4.206167in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.305031in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.370621in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.305031in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.289724in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.375034in}}%
\pgfpathlineto{\pgfqpoint{4.450537in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.289724in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.380077in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.327966in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.322083in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.271747in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.284821in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.284821in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{19.321422in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.321422in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.319321in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.348738in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.314418in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.296208in}}%
\pgfpathlineto{\pgfqpoint{4.565877in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.350839in}}%
\pgfpathlineto{\pgfqpoint{4.457128in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.292005in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.334029in}}%
\pgfpathlineto{\pgfqpoint{4.334842in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.295323in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.285001in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.314418in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.311150in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.296208in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.269312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.275195in}}%
\pgfpathlineto{\pgfqpoint{3.886764in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.112064in}}%
\pgfpathlineto{\pgfqpoint{3.841135in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.863598in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.234011in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{19.104576in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.103884in}}%
\pgfpathlineto{\pgfqpoint{3.631241in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{19.030053in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.971219in}}%
\pgfpathlineto{\pgfqpoint{3.620087in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.943203in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.878065in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.503479in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.738334in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.672146in}}%
\pgfpathlineto{\pgfqpoint{3.517168in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{18.618215in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{18.545118in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.657706in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.458872in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.447315in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.386800in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{18.363267in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.327966in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.331175in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.339733in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.333850in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{18.304433in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.287623in}}%
\pgfpathmoveto{\pgfqpoint{3.740751in}{18.520158in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{3.748266in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.520158in}}%
\pgfpathmoveto{\pgfqpoint{3.421347in}{18.765300in}}%
\pgfpathlineto{\pgfqpoint{3.434123in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.405377in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{18.765300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{19.003905in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.015790in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{19.003905in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{18.409027in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.394232in}}%
\pgfpathlineto{\pgfqpoint{4.221735in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.459923in}}%
\pgfpathlineto{\pgfqpoint{4.134682in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.492702in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.105783in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.409027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{18.407392in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.485461in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.400038in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.389415in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.446873in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.416217in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.416217in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.539769in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{19.241576in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.241576in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.221553in}}%
\pgfpathlineto{\pgfqpoint{4.713704in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.169294in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.175177in}}%
\pgfpathlineto{\pgfqpoint{4.629274in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.234011in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.304612in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.265390in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.261261in}}%
\pgfpathlineto{\pgfqpoint{4.275752in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.201653in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.181596in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.196750in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.138807in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{19.039859in}}%
\pgfpathlineto{\pgfqpoint{3.951557in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.996865in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.025150in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{19.003088in}}%
\pgfpathlineto{\pgfqpoint{3.894816in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.914168in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.749891in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{18.699462in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.686854in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.649032in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.626059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.581793in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.569186in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.559380in}}%
\pgfpathlineto{\pgfqpoint{3.813757in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.613312in}}%
\pgfpathlineto{\pgfqpoint{3.798243in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.522959in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{18.514554in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.454192in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.510352in}}%
\pgfpathlineto{\pgfqpoint{4.049508in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.549575in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.561163in}}%
\pgfpathlineto{\pgfqpoint{4.152427in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.510352in}}%
\pgfpathlineto{\pgfqpoint{4.227841in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.464889in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.436809in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.444981in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.453781in}}%
\pgfpathlineto{\pgfqpoint{4.499335in}{18.422101in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.407392in}}%
\pgfpathmoveto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.539769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{18.587906in}}%
\pgfpathlineto{\pgfqpoint{3.688485in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.622137in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{18.587906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{18.693643in}}%
\pgfpathlineto{\pgfqpoint{3.892467in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.745688in}}%
\pgfpathlineto{\pgfqpoint{3.959010in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{18.693643in}}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.833940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{18.943203in}}%
\pgfpathlineto{\pgfqpoint{3.812616in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.966316in}}%
\pgfpathlineto{\pgfqpoint{3.797533in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{18.943203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{19.057509in}}%
\pgfpathlineto{\pgfqpoint{4.041903in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{4.069280in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.057509in}}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.069276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{19.179590in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.190866in}}%
\pgfpathlineto{\pgfqpoint{3.800373in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{19.179590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{19.175177in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.203754in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.175177in}}%
\pgfpathmoveto{\pgfqpoint{4.060154in}{19.239895in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.249981in}}%
\pgfpathlineto{\pgfqpoint{4.053766in}{19.245778in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{19.239895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{18.477258in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.486284in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.477258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.480935in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.507678in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.630283in}}%
\pgfpathlineto{\pgfqpoint{4.605598in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.577838in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.618215in}}%
\pgfpathlineto{\pgfqpoint{4.706477in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.558489in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.820916in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.733922in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.733922in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{18.996599in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.996599in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.028545in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{19.028545in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{19.195349in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{19.195349in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.058894in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{19.094491in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{19.083985in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.049665in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.478283in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.111300in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.138807in}}%
\pgfpathlineto{\pgfqpoint{4.597333in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{19.208124in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{19.186944in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{19.151644in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.149504in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{19.128110in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.098693in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.059470in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{19.004558in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.961413in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.916307in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.910876in}}%
\pgfpathlineto{\pgfqpoint{4.213468in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{19.002037in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.129359in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{19.075159in}}%
\pgfpathlineto{\pgfqpoint{4.119472in}{19.069276in}}%
\pgfpathlineto{\pgfqpoint{4.087532in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.067252in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.931996in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.941802in}}%
\pgfpathlineto{\pgfqpoint{3.950645in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{3.952356in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.790795in}}%
\pgfpathlineto{\pgfqpoint{4.050327in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{18.863357in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.877085in}}%
\pgfpathlineto{\pgfqpoint{4.167953in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.114909in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{18.645670in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.680971in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.692738in}}%
\pgfpathlineto{\pgfqpoint{4.270961in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.628020in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.364816in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.480935in}}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{18.535243in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.547123in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.539769in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.535243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{18.590198in}}%
\pgfpathlineto{\pgfqpoint{4.195014in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.610370in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{18.590198in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{18.775105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{18.761528in}}%
\pgfpathlineto{\pgfqpoint{4.559223in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.789814in}}%
\pgfpathlineto{\pgfqpoint{4.583178in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.761528in}}%
\pgfpathmoveto{\pgfqpoint{4.698962in}{18.823242in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.863357in}}%
\pgfpathlineto{\pgfqpoint{4.703525in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.823242in}}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.883484in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.914836in}}%
\pgfpathlineto{\pgfqpoint{4.391536in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.883484in}}%
\pgfpathmoveto{\pgfqpoint{4.507320in}{18.866298in}}%
\pgfpathlineto{\pgfqpoint{4.481187in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.915796in}}%
\pgfpathlineto{\pgfqpoint{4.541139in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.866298in}}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{18.993632in}}%
\pgfpathlineto{\pgfqpoint{4.372043in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{19.030053in}}%
\pgfpathlineto{\pgfqpoint{4.388076in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.993632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{18.586836in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.519297in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.836881in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.431461in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.852519in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{18.804523in}}%
\pgfpathlineto{\pgfqpoint{4.434313in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.745688in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{18.716271in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.706466in}}%
\pgfpathlineto{\pgfqpoint{4.418869in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.586836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{18.585232in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.791879in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.710923in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{18.657437in}}%
\pgfpathlineto{\pgfqpoint{4.744054in}{18.598603in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.585232in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{18.755494in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.860088in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.623103in}{18.775105in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{18.755494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{18.830017in}}%
\pgfpathlineto{\pgfqpoint{4.001188in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.843745in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{18.830017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{18.789114in}}%
\pgfpathlineto{\pgfqpoint{4.809301in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.889313in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{18.833940in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.789114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{18.941376in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.968418in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{18.941376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{18.922191in}}%
\pgfpathlineto{\pgfqpoint{4.735465in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{18.986908in}}%
\pgfpathlineto{\pgfqpoint{4.777038in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{19.024285in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.994396in}}%
\pgfpathlineto{\pgfqpoint{4.668900in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{18.922191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{18.892774in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.892774in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{18.961990in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.961990in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{18.892774in}}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{18.994099in}}%
\pgfpathlineto{\pgfqpoint{4.334466in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{19.026785in}}%
\pgfpathlineto{\pgfqpoint{4.292863in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{18.994099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathlineto{\pgfqpoint{4.458181in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{19.035657in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{19.010442in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{18.951608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{18.474291in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.446721in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.440234in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.524567in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.519701in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.539067in}}%
\pgfpathlineto{\pgfqpoint{4.665122in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.675952in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.456747in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.779310in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.806237in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.818612in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.825523in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.720950in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.720950in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{19.161116in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{19.161116in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{19.151655in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.160305in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{19.178145in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.209175in}}%
\pgfpathlineto{\pgfqpoint{4.534742in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.233160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.222522in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.216743in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.247881in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.241893in}}%
\pgfpathlineto{\pgfqpoint{4.198125in}{19.212202in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.197065in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.195984in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{19.156313in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{19.144087in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{19.124875in}}%
\pgfpathlineto{\pgfqpoint{3.896308in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{3.866574in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{19.013534in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.952717in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.775445in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{3.749186in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.817485in}}%
\pgfpathlineto{\pgfqpoint{3.706014in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{18.767185in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.755194in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.551236in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.586555in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{3.977954in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.512356in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.533892in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.505826in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.508349in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{18.485644in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.474291in}}%
\pgfpathmoveto{\pgfqpoint{3.787017in}{18.614305in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{18.614305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{18.939743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{18.531054in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.553759in}}%
\pgfpathlineto{\pgfqpoint{4.406115in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.579957in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.586555in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.589820in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.616828in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.624901in}}%
\pgfpathlineto{\pgfqpoint{4.569120in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.581272in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.730462in}}%
\pgfpathlineto{\pgfqpoint{4.615650in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.582518in}}%
\pgfpathlineto{\pgfqpoint{4.745475in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.647101in}}%
\pgfpathlineto{\pgfqpoint{4.781921in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.786950in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.795704in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.807661in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.852872in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.852872in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{19.082459in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{19.082459in}}%
\pgfpathlineto{\pgfqpoint{4.822400in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.798038in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{19.007858in}}%
\pgfpathlineto{\pgfqpoint{4.752675in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.058944in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{19.071192in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.576723in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.151655in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.154178in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.150899in}}%
\pgfpathlineto{\pgfqpoint{4.328794in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.189497in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.189497in}}%
\pgfpathlineto{\pgfqpoint{4.233096in}{19.166792in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.123357in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.123905in}}%
\pgfpathlineto{\pgfqpoint{4.125909in}{19.121382in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.101921in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.034236in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{19.009604in}}%
\pgfpathlineto{\pgfqpoint{3.984704in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.974341in}}%
\pgfpathlineto{\pgfqpoint{3.938342in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.997679in}}%
\pgfpathlineto{\pgfqpoint{3.886775in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{3.900593in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{3.854520in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{3.872649in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{3.847392in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{3.872549in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{18.721775in}}%
\pgfpathlineto{\pgfqpoint{3.946131in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.709450in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.715721in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.708565in}}%
\pgfpathlineto{\pgfqpoint{3.993299in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{18.637010in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.647101in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.652147in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{18.576464in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.531054in}}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.712693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{18.758103in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{18.613723in}}%
\pgfpathlineto{\pgfqpoint{4.450474in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.644579in}}%
\pgfpathlineto{\pgfqpoint{4.407896in}{18.621874in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.613723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{18.644579in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.659386in}}%
\pgfpathlineto{\pgfqpoint{4.386653in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.684013in}}%
\pgfpathlineto{\pgfqpoint{4.458189in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.745719in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.812595in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.785349in}}%
\pgfpathlineto{\pgfqpoint{4.638380in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.741074in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.762883in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.796343in}}%
\pgfpathlineto{\pgfqpoint{4.774103in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{18.813992in}}%
\pgfpathlineto{\pgfqpoint{4.744331in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.755202in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.742773in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{19.020594in}}%
\pgfpathlineto{\pgfqpoint{4.671627in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.955636in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.958663in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{19.047591in}}%
\pgfpathlineto{\pgfqpoint{4.488140in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{19.094136in}}%
\pgfpathlineto{\pgfqpoint{4.469761in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{19.057808in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{19.098677in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.098677in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{19.096154in}}%
\pgfpathlineto{\pgfqpoint{4.215607in}{19.075972in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{19.062097in}}%
\pgfpathlineto{\pgfqpoint{4.149491in}{19.030562in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{19.005019in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{19.004896in}}%
\pgfpathlineto{\pgfqpoint{4.058234in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.943871in}}%
\pgfpathlineto{\pgfqpoint{4.079932in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.938061in}}%
\pgfpathlineto{\pgfqpoint{4.042885in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.055275in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{18.822974in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.129889in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{18.755174in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.242951in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.705523in}}%
\pgfpathlineto{\pgfqpoint{4.276344in}{18.667283in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.644579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{18.704680in}}%
\pgfpathlineto{\pgfqpoint{4.721037in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.739939in}}%
\pgfpathlineto{\pgfqpoint{4.699419in}{18.712693in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.704680in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{18.826218in}}%
\pgfpathlineto{\pgfqpoint{4.564908in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.911362in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.900009in}}%
\pgfpathlineto{\pgfqpoint{4.659733in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{18.871628in}}%
\pgfpathlineto{\pgfqpoint{4.649652in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{18.826218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{18.910846in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{18.910846in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.798489in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{18.910846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{18.746385in}}%
\pgfpathlineto{\pgfqpoint{4.275610in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{18.790539in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.780808in}}%
\pgfpathlineto{\pgfqpoint{4.377795in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.824799in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.870979in}}%
\pgfpathlineto{\pgfqpoint{4.505003in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.933688in}}%
\pgfpathlineto{\pgfqpoint{4.548450in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{18.948392in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{18.947999in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.439674in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{18.881088in}}%
\pgfpathlineto{\pgfqpoint{4.386653in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.400329in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{19.007858in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.973800in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.980612in}}%
\pgfpathlineto{\pgfqpoint{4.165998in}{18.939743in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{18.926559in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.907689in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{18.894333in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{18.848923in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.843877in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{18.803513in}}%
\pgfpathlineto{\pgfqpoint{4.236280in}{18.758103in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{18.746385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{18.970016in}}%
\pgfpathlineto{\pgfqpoint{4.719447in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.991798in}}%
\pgfpathlineto{\pgfqpoint{4.705057in}{18.985153in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{18.970016in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{17.863177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{17.863177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{17.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{17.866197in}}%
\pgfpathlineto{\pgfqpoint{5.149980in}{17.866197in}}%
\pgfpathlineto{\pgfqpoint{5.149980in}{17.866197in}}%
\pgfpathlineto{\pgfqpoint{5.213861in}{17.866197in}}%
\pgfpathlineto{\pgfqpoint{5.213861in}{17.873748in}}%
\pgfpathlineto{\pgfqpoint{5.277741in}{17.873748in}}%
\pgfpathlineto{\pgfqpoint{5.277741in}{17.893380in}}%
\pgfpathlineto{\pgfqpoint{5.341622in}{17.893380in}}%
\pgfpathlineto{\pgfqpoint{5.341622in}{17.914522in}}%
\pgfpathlineto{\pgfqpoint{5.405503in}{17.914522in}}%
\pgfpathlineto{\pgfqpoint{5.405503in}{17.993049in}}%
\pgfpathlineto{\pgfqpoint{5.469384in}{17.993049in}}%
\pgfpathlineto{\pgfqpoint{5.469384in}{18.065535in}}%
\pgfpathlineto{\pgfqpoint{5.533264in}{18.065535in}}%
\pgfpathlineto{\pgfqpoint{5.533264in}{18.168225in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{18.168225in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{18.273934in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{18.273934in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{18.426458in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{18.426458in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{18.595593in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{18.595593in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{18.654489in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{18.654489in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{18.766239in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{18.766239in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{18.876479in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{18.876479in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{18.903661in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{18.903661in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{18.912722in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{18.912722in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{19.000310in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{19.000310in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{18.891580in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{18.891580in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{18.885540in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{18.885540in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{18.835705in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{18.835705in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{18.737546in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{18.737546in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{18.615225in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{18.615225in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{18.521597in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{18.521597in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{18.372093in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{18.372093in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{18.172755in}}%
\pgfpathlineto{\pgfqpoint{6.683118in}{18.172755in}}%
\pgfpathlineto{\pgfqpoint{6.683118in}{17.990028in}}%
\pgfpathlineto{\pgfqpoint{6.746999in}{17.990028in}}%
\pgfpathlineto{\pgfqpoint{6.746999in}{17.940194in}}%
\pgfpathlineto{\pgfqpoint{6.810879in}{17.940194in}}%
\pgfpathlineto{\pgfqpoint{6.810879in}{17.891870in}}%
\pgfpathlineto{\pgfqpoint{6.874760in}{17.891870in}}%
\pgfpathlineto{\pgfqpoint{6.874760in}{17.866197in}}%
\pgfpathlineto{\pgfqpoint{6.938641in}{17.866197in}}%
\pgfpathlineto{\pgfqpoint{6.938641in}{17.867707in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{17.867707in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{17.863177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{17.863177in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441477in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{5.441477in}{17.883234in}}%
\pgfpathlineto{\pgfqpoint{5.490782in}{17.883234in}}%
\pgfpathlineto{\pgfqpoint{5.490782in}{17.893740in}}%
\pgfpathlineto{\pgfqpoint{5.540087in}{17.893740in}}%
\pgfpathlineto{\pgfqpoint{5.540087in}{17.924303in}}%
\pgfpathlineto{\pgfqpoint{5.589392in}{17.924303in}}%
\pgfpathlineto{\pgfqpoint{5.589392in}{17.985430in}}%
\pgfpathlineto{\pgfqpoint{5.638697in}{17.985430in}}%
\pgfpathlineto{\pgfqpoint{5.638697in}{18.057062in}}%
\pgfpathlineto{\pgfqpoint{5.688002in}{18.057062in}}%
\pgfpathlineto{\pgfqpoint{5.688002in}{18.133470in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{18.133470in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{18.255723in}}%
\pgfpathlineto{\pgfqpoint{5.786612in}{18.255723in}}%
\pgfpathlineto{\pgfqpoint{5.786612in}{18.402808in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{18.402808in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{18.556579in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{18.556579in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{18.780072in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{18.780072in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{18.926202in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{18.926202in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{19.051320in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{19.051320in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{19.228969in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{19.228969in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{19.400886in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{19.400886in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{19.403752in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{19.403752in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{19.425719in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{19.425719in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{19.467743in}}%
\pgfpathlineto{\pgfqpoint{6.279663in}{19.467743in}}%
\pgfpathlineto{\pgfqpoint{6.279663in}{19.325434in}}%
\pgfpathlineto{\pgfqpoint{6.328968in}{19.325434in}}%
\pgfpathlineto{\pgfqpoint{6.328968in}{19.112446in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{19.112446in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{18.887998in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{18.887998in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{18.718946in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{18.718946in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{18.417134in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{18.417134in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{18.249037in}}%
\pgfpathlineto{\pgfqpoint{6.575493in}{18.249037in}}%
\pgfpathlineto{\pgfqpoint{6.575493in}{18.078074in}}%
\pgfpathlineto{\pgfqpoint{6.624798in}{18.078074in}}%
\pgfpathlineto{\pgfqpoint{6.624798in}{17.993070in}}%
\pgfpathlineto{\pgfqpoint{6.674103in}{17.993070in}}%
\pgfpathlineto{\pgfqpoint{6.674103in}{17.924303in}}%
\pgfpathlineto{\pgfqpoint{6.723408in}{17.924303in}}%
\pgfpathlineto{\pgfqpoint{6.723408in}{17.896605in}}%
\pgfpathlineto{\pgfqpoint{6.772713in}{17.896605in}}%
\pgfpathlineto{\pgfqpoint{6.772713in}{17.882279in}}%
\pgfpathlineto{\pgfqpoint{6.822018in}{17.882279in}}%
\pgfpathlineto{\pgfqpoint{6.822018in}{17.867952in}}%
\pgfpathlineto{\pgfqpoint{6.871323in}{17.867952in}}%
\pgfpathlineto{\pgfqpoint{6.871323in}{17.866997in}}%
\pgfpathlineto{\pgfqpoint{6.920628in}{17.866997in}}%
\pgfpathlineto{\pgfqpoint{6.920628in}{17.863177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{17.863177in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{17.863177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{19.628200in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{19.628200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044310in,y=19.711533in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${0.45}_{-0.08}^{+0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{15.724400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{15.710062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{17.151087in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.145168in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.133874in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.152560in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.165587in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.181308in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.183489in}}%
\pgfpathlineto{\pgfqpoint{2.025130in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.249603in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.293745in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{17.324740in}}%
\pgfpathlineto{\pgfqpoint{2.194178in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{17.387138in}}%
\pgfpathlineto{\pgfqpoint{2.250442in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{17.406158in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{17.517237in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.536270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.551495in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.554378in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.561242in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.563401in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.562915in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.565199in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.563459in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.563223in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.564005in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.560811in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.555982in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.551239in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{17.537629in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.176828in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.355233in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{17.302050in}}%
\pgfpathlineto{\pgfqpoint{1.323948in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.268109in}}%
\pgfpathlineto{\pgfqpoint{1.380408in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.203280in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.180017in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.170579in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.151087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554306in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.170579in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.180017in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.203280in}}%
\pgfpathlineto{\pgfqpoint{1.380408in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.268109in}}%
\pgfpathlineto{\pgfqpoint{1.323948in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{17.302050in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.355233in}}%
\pgfpathlineto{\pgfqpoint{1.176828in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{2.175014in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{17.406158in}}%
\pgfpathlineto{\pgfqpoint{2.250442in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{17.387138in}}%
\pgfpathlineto{\pgfqpoint{2.194178in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{17.324740in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.293745in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.249603in}}%
\pgfpathlineto{\pgfqpoint{2.025130in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.183489in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.181308in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.165587in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.152560in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.133874in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.145168in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.151087in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{17.163238in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{17.151087in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.145168in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.133874in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.152560in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.165587in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.181308in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.183489in}}%
\pgfpathlineto{\pgfqpoint{2.025130in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.249603in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.293745in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{17.324740in}}%
\pgfpathlineto{\pgfqpoint{2.194178in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{17.387138in}}%
\pgfpathlineto{\pgfqpoint{2.250442in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{17.406158in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{17.517237in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.536270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.551495in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.554378in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.561242in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.563401in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.562915in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.565199in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.563459in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.563223in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.564005in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.560811in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.555982in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.551239in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{17.537629in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.176828in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.355233in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{17.302050in}}%
\pgfpathlineto{\pgfqpoint{1.323948in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.268109in}}%
\pgfpathlineto{\pgfqpoint{1.380408in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.203280in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.180017in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.170579in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.151087in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.513620in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.324740in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.325764in}}%
\pgfpathlineto{\pgfqpoint{1.385288in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.373422in}}%
\pgfpathlineto{\pgfqpoint{1.313746in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.453423in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.527142in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.539561in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.547774in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.545764in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.546368in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.550843in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.544970in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.546220in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.540668in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.523018in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.406540in}}%
\pgfpathlineto{\pgfqpoint{2.116852in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.390653in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.377821in}}%
\pgfpathlineto{\pgfqpoint{1.996842in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.323405in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.294870in}}%
\pgfpathlineto{\pgfqpoint{1.893365in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.254476in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.247135in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.241542in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.246086in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.259966in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.261118in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{17.280694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{17.261118in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.259966in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.246086in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.241542in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.247135in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.254476in}}%
\pgfpathlineto{\pgfqpoint{1.893365in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.294870in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.323405in}}%
\pgfpathlineto{\pgfqpoint{1.996842in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.377821in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.390653in}}%
\pgfpathlineto{\pgfqpoint{2.116852in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.406540in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.523018in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.540668in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.546220in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.544970in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.550843in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.546368in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.545764in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.547774in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.539561in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.527142in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.453423in}}%
\pgfpathlineto{\pgfqpoint{1.313746in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.373422in}}%
\pgfpathlineto{\pgfqpoint{1.385288in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.325764in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.324740in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.261118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.632666in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.351974in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.344885in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.378574in}}%
\pgfpathlineto{\pgfqpoint{1.423882in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.435825in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.523869in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.520050in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.521199in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.529701in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.518542in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.520917in}}%
\pgfpathlineto{\pgfqpoint{1.887447in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.887447in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.443617in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.364986in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.350054in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.336580in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.320965in}}%
\pgfpathlineto{\pgfqpoint{1.632666in}{17.339422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{17.320965in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.336580in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.350054in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.364986in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.443617in}}%
\pgfpathlineto{\pgfqpoint{1.887447in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.887447in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.520917in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.518542in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.529701in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.521199in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.520050in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.523869in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.435825in}}%
\pgfpathlineto{\pgfqpoint{1.423882in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.378574in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.344885in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.351974in}}%
\pgfpathlineto{\pgfqpoint{1.632666in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.320965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.415961in}}%
\pgfpathlineto{\pgfqpoint{1.704544in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.379735in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.398150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748262in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.411996in}}%
\pgfpathlineto{\pgfqpoint{1.838604in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.385248in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{17.398150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{17.379735in}}%
\pgfpathlineto{\pgfqpoint{1.704544in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.415961in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.379735in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{17.385248in}}%
\pgfpathlineto{\pgfqpoint{1.838604in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.411996in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.385248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{17.326944in}}%
\pgfpathlineto{\pgfqpoint{1.614924in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.332102in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.350032in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.353307in}}%
\pgfpathlineto{\pgfqpoint{1.779682in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.342106in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.345188in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.345734in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.349418in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.340822in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{2.053029in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.363207in}}%
\pgfpathlineto{\pgfqpoint{2.000071in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.367635in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{2.068160in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.388411in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.396123in}}%
\pgfpathlineto{\pgfqpoint{2.122978in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{2.131325in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.413280in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{2.174190in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{2.179348in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.448445in}}%
\pgfpathlineto{\pgfqpoint{2.144960in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.457381in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.467113in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.467558in}}%
\pgfpathlineto{\pgfqpoint{1.949521in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.469159in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.470922in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.472588in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.471568in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.471657in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.472746in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.471899in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.472660in}}%
\pgfpathlineto{\pgfqpoint{1.543311in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.466629in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.466556in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.462712in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.461484in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.459996in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.289269in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.450165in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.443951in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.435264in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.432316in}}%
\pgfpathlineto{\pgfqpoint{1.215334in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.419789in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.406894in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.398375in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.388411in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.368738in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.358322in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.353307in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.345120in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.357401in}}%
\pgfpathlineto{\pgfqpoint{1.535144in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.550486in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.326944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{17.324048in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.337905in}}%
\pgfpathlineto{\pgfqpoint{1.688744in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.324048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950546in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.227221in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.235818in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.244415in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.253012in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.261608in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.270205in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.278802in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.287399in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.295996in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.304592in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.313189in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.321786in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.476528in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.485125in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.493722in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{0.902402in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.493722in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.485125in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.476528in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.321786in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.313189in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.304592in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.295996in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.287399in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.278802in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.270205in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.261608in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.253012in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.244415in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.235818in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.227221in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{17.218624in}}%
\pgfpathmoveto{\pgfqpoint{1.561596in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.550486in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.535144in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.357401in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.345120in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.353307in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.358322in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.368738in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.388411in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.398375in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.406894in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.419789in}}%
\pgfpathlineto{\pgfqpoint{1.215334in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.432316in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.435264in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.443951in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.450165in}}%
\pgfpathlineto{\pgfqpoint{1.289269in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.459996in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.461484in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.462712in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.466556in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.466629in}}%
\pgfpathlineto{\pgfqpoint{1.543311in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.472660in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.471899in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.472746in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.471657in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.471568in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.472588in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.470922in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.469159in}}%
\pgfpathlineto{\pgfqpoint{1.949521in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.467558in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.467113in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.457381in}}%
\pgfpathlineto{\pgfqpoint{2.144960in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.448445in}}%
\pgfpathlineto{\pgfqpoint{2.179348in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.174190in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.413280in}}%
\pgfpathlineto{\pgfqpoint{2.131325in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{2.122978in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.396123in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.388411in}}%
\pgfpathlineto{\pgfqpoint{2.068160in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.367635in}}%
\pgfpathlineto{\pgfqpoint{2.000071in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.363207in}}%
\pgfpathlineto{\pgfqpoint{2.053029in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.340822in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.349418in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.345734in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.345188in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.342106in}}%
\pgfpathlineto{\pgfqpoint{1.779682in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.353307in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.350032in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.332102in}}%
\pgfpathlineto{\pgfqpoint{1.614924in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.326944in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{17.330383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.688744in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.337905in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.324048in}}%
\pgfpathlineto{\pgfqpoint{1.688744in}{17.330383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{17.326944in}}%
\pgfpathlineto{\pgfqpoint{1.614924in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.332102in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.350032in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.353307in}}%
\pgfpathlineto{\pgfqpoint{1.779682in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.342106in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.345188in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.345734in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.349418in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.340822in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{2.053029in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.363207in}}%
\pgfpathlineto{\pgfqpoint{2.000071in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.367635in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{2.068160in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.388411in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.396123in}}%
\pgfpathlineto{\pgfqpoint{2.122978in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{2.131325in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.413280in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{2.174190in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{2.179348in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.448445in}}%
\pgfpathlineto{\pgfqpoint{2.144960in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.457381in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.467113in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.467558in}}%
\pgfpathlineto{\pgfqpoint{1.949521in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.469159in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.470922in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.472588in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.471568in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.471657in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.472746in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.471899in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.472660in}}%
\pgfpathlineto{\pgfqpoint{1.543311in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.466629in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.466556in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.462712in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.461484in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.459996in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.289269in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.450165in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.443951in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.435264in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.432316in}}%
\pgfpathlineto{\pgfqpoint{1.215334in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.419789in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.406894in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.398375in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.388411in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.368738in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.358322in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.353307in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.345120in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.357401in}}%
\pgfpathlineto{\pgfqpoint{1.535144in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.550486in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.326944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.730468in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.373888in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.379098in}}%
\pgfpathlineto{\pgfqpoint{1.628256in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.391993in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.391420in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.393727in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.403169in}}%
\pgfpathlineto{\pgfqpoint{1.413639in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.416098in}}%
\pgfpathlineto{\pgfqpoint{1.334355in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.313473in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.324994in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.445825in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.449380in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.451082in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.456774in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.457997in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.460022in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.464170in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.464831in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.462502in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.464072in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.462270in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.458997in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.455729in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.454240in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.417783in}}%
\pgfpathlineto{\pgfqpoint{2.052179in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{2.038020in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.399939in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.400149in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.400876in}}%
\pgfpathlineto{\pgfqpoint{1.903097in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.393426in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.396291in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.387981in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.389043in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.392402in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.849795in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.854328in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.840052in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.361463in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.363865in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{17.364770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562654in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.387695in}}%
\pgfpathlineto{\pgfqpoint{1.614924in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.380244in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{17.381963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{17.324048in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.337905in}}%
\pgfpathlineto{\pgfqpoint{1.688744in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.324048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{17.363865in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.361463in}}%
\pgfpathlineto{\pgfqpoint{1.840052in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.854328in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.849795in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.392402in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.389043in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.387981in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.396291in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.393426in}}%
\pgfpathlineto{\pgfqpoint{1.903097in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.400876in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.400149in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.399939in}}%
\pgfpathlineto{\pgfqpoint{2.038020in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{2.052179in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.417783in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.454240in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.455729in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.458997in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.462270in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.464072in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.462502in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.464831in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.464170in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.460022in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.457997in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.456774in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.451082in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.449380in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.445825in}}%
\pgfpathlineto{\pgfqpoint{1.324994in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.313473in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.334355in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.416098in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.413639in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.403169in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.393727in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.391420in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.391993in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.628256in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.379098in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.373888in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.363865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.666362in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.412052in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.414006in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.418695in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.493603in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.519893in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.443951in}}%
\pgfpathlineto{\pgfqpoint{1.550150in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.452917in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.449956in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.453747in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.456927in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.455343in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.455195in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.453347in}}%
\pgfpathlineto{\pgfqpoint{1.904243in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.450124in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.439275in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.421239in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.416628in}}%
\pgfpathlineto{\pgfqpoint{1.911630in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.408643in}}%
\pgfpathlineto{\pgfqpoint{1.847216in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.405491in}}%
\pgfpathlineto{\pgfqpoint{1.797067in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.408740in}}%
\pgfpathlineto{\pgfqpoint{1.761494in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.400232in}}%
\pgfpathlineto{\pgfqpoint{1.772193in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.398082in}}%
\pgfpathlineto{\pgfqpoint{1.766151in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.401704in}}%
\pgfpathlineto{\pgfqpoint{1.684159in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.398134in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{17.399157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000947in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.442532in}}%
\pgfpathlineto{\pgfqpoint{2.013712in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.441322in}}%
\pgfpathlineto{\pgfqpoint{2.000947in}{17.442141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{17.380244in}}%
\pgfpathlineto{\pgfqpoint{1.614924in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.387695in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.380244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{17.398134in}}%
\pgfpathlineto{\pgfqpoint{1.684159in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.401704in}}%
\pgfpathlineto{\pgfqpoint{1.766151in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.398082in}}%
\pgfpathlineto{\pgfqpoint{1.772193in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.400232in}}%
\pgfpathlineto{\pgfqpoint{1.761494in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.408740in}}%
\pgfpathlineto{\pgfqpoint{1.797067in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.405491in}}%
\pgfpathlineto{\pgfqpoint{1.847216in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.408643in}}%
\pgfpathlineto{\pgfqpoint{1.911630in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.416628in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.421239in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.439275in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.450124in}}%
\pgfpathlineto{\pgfqpoint{1.904243in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.453347in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.455195in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.455343in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.456927in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.453747in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.449956in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.452917in}}%
\pgfpathlineto{\pgfqpoint{1.550150in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.443951in}}%
\pgfpathlineto{\pgfqpoint{1.519893in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.493603in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.418695in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.414006in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.412052in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.398134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.640601in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.429532in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.698620in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.444856in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.446439in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.441186in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.436792in}}%
\pgfpathlineto{\pgfqpoint{1.900854in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.429698in}}%
\pgfpathlineto{\pgfqpoint{1.839995in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.421235in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.418891in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.421509in}}%
\pgfpathlineto{\pgfqpoint{1.640601in}{17.424947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{17.441322in}}%
\pgfpathlineto{\pgfqpoint{2.013712in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.442532in}}%
\pgfpathlineto{\pgfqpoint{2.000947in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.441322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{17.421509in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.418891in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.421235in}}%
\pgfpathlineto{\pgfqpoint{1.839995in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.429698in}}%
\pgfpathlineto{\pgfqpoint{1.900854in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.436792in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.441186in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.446439in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.444856in}}%
\pgfpathlineto{\pgfqpoint{1.698620in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.429532in}}%
\pgfpathlineto{\pgfqpoint{1.640601in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.421509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{16.098476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=15.953010in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{16.531304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=16.385838in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{16.964132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=16.818666in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{17.396959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=17.251494in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=16.606912in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{17.151087in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.145168in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.133874in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.152560in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.165587in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.181308in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.183489in}}%
\pgfpathlineto{\pgfqpoint{2.025130in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.249603in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.293745in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{17.324740in}}%
\pgfpathlineto{\pgfqpoint{2.194178in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{17.387138in}}%
\pgfpathlineto{\pgfqpoint{2.250442in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{17.406158in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{1.213608in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.176828in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{17.355233in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{17.302050in}}%
\pgfpathlineto{\pgfqpoint{1.323948in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.268109in}}%
\pgfpathlineto{\pgfqpoint{1.380408in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.203280in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.180017in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.170579in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.151087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{17.261118in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.259966in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.246086in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.241542in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.247135in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.254476in}}%
\pgfpathlineto{\pgfqpoint{1.893365in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.294870in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{17.323405in}}%
\pgfpathlineto{\pgfqpoint{1.996842in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.377821in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.390653in}}%
\pgfpathlineto{\pgfqpoint{2.116852in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{17.406540in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{1.344147in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.453423in}}%
\pgfpathlineto{\pgfqpoint{1.313746in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{17.373422in}}%
\pgfpathlineto{\pgfqpoint{1.385288in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{17.325764in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.324740in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.261118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{17.320965in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{17.336580in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{17.350054in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.364986in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{17.443617in}}%
\pgfpathlineto{\pgfqpoint{1.887447in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.887447in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{1.494955in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.435825in}}%
\pgfpathlineto{\pgfqpoint{1.423882in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{17.378574in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{17.344885in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.351974in}}%
\pgfpathlineto{\pgfqpoint{1.632666in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.320965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{17.379735in}}%
\pgfpathlineto{\pgfqpoint{1.704544in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.415961in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{17.379735in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{17.385248in}}%
\pgfpathlineto{\pgfqpoint{1.838604in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.411996in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{17.385248in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{17.326944in}}%
\pgfpathlineto{\pgfqpoint{1.614924in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.332102in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.350032in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.353307in}}%
\pgfpathlineto{\pgfqpoint{1.779682in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.342106in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.345188in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.345734in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.349418in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.340822in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{2.053029in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.363207in}}%
\pgfpathlineto{\pgfqpoint{2.000071in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.367635in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{2.068160in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.388411in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.396123in}}%
\pgfpathlineto{\pgfqpoint{2.122978in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{2.131325in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.413280in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{2.174190in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{2.179348in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{17.448445in}}%
\pgfpathlineto{\pgfqpoint{2.144960in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.457381in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.467113in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.467558in}}%
\pgfpathlineto{\pgfqpoint{1.949521in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.469159in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.470922in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.472588in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.471568in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.471657in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.472746in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.471899in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.472660in}}%
\pgfpathlineto{\pgfqpoint{1.543311in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.466629in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.466556in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.462712in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.461484in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.459996in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.289269in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.450165in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.443951in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.435264in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.432316in}}%
\pgfpathlineto{\pgfqpoint{1.215334in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{17.419789in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{17.406894in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.398375in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.388411in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.368738in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.358322in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.353307in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.345120in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.357401in}}%
\pgfpathlineto{\pgfqpoint{1.535144in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{1.550486in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.326944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{17.324048in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.337905in}}%
\pgfpathlineto{\pgfqpoint{1.688744in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.324048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.356173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.373367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{17.363865in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.361463in}}%
\pgfpathlineto{\pgfqpoint{1.840052in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.854328in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.849795in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.392402in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.389043in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.387981in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.396291in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.393426in}}%
\pgfpathlineto{\pgfqpoint{1.903097in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.400876in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.400149in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.399939in}}%
\pgfpathlineto{\pgfqpoint{2.038020in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{2.052179in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.417783in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.454240in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.455729in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.458997in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.462270in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.464072in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.462502in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.464831in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.464170in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.460022in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.457997in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.456774in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.451082in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.449380in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.445825in}}%
\pgfpathlineto{\pgfqpoint{1.324994in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.313473in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.334355in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{17.416098in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.413639in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{17.403169in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.393727in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.391420in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.391993in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{1.628256in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.379098in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.373888in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.363865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{17.380244in}}%
\pgfpathlineto{\pgfqpoint{1.614924in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.387695in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.380244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{17.398134in}}%
\pgfpathlineto{\pgfqpoint{1.684159in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.401704in}}%
\pgfpathlineto{\pgfqpoint{1.766151in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.398082in}}%
\pgfpathlineto{\pgfqpoint{1.772193in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.400232in}}%
\pgfpathlineto{\pgfqpoint{1.761494in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.408740in}}%
\pgfpathlineto{\pgfqpoint{1.797067in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.405491in}}%
\pgfpathlineto{\pgfqpoint{1.847216in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.408643in}}%
\pgfpathlineto{\pgfqpoint{1.911630in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.416628in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.421239in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{17.439275in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{17.450124in}}%
\pgfpathlineto{\pgfqpoint{1.904243in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.453347in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.455195in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.455343in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.456927in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.453747in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.449956in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.452917in}}%
\pgfpathlineto{\pgfqpoint{1.550150in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.443951in}}%
\pgfpathlineto{\pgfqpoint{1.519893in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.493603in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{17.418695in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{17.414006in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{17.412052in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.398134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{17.441322in}}%
\pgfpathlineto{\pgfqpoint{2.013712in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.442532in}}%
\pgfpathlineto{\pgfqpoint{2.000947in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{17.441322in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{17.421509in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.418891in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.421235in}}%
\pgfpathlineto{\pgfqpoint{1.839995in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.429698in}}%
\pgfpathlineto{\pgfqpoint{1.900854in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{17.436792in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{17.441186in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{17.446439in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{17.444856in}}%
\pgfpathlineto{\pgfqpoint{1.698620in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.429532in}}%
\pgfpathlineto{\pgfqpoint{1.640601in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{17.421509in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{15.724400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{15.724400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{15.710062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{17.157056in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.182814in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.180856in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.185261in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.165907in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.177332in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.179551in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.174983in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.167755in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.173026in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.152874in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.152874in}}%
\pgfpathlineto{\pgfqpoint{4.897212in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.913975in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.928121in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.936233in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.945206in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.941303in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.941303in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.562216in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.562216in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.562853in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.560064in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.562589in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.561920in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.562497in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.563656in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.563107in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.561283in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.558593in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.560064in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.560453in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.557555in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.557916in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.553417in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.551544in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.553417in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.541140in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.548454in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{17.543796in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{17.528064in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{17.421641in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{17.450353in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{17.368786in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{17.381371in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{17.289084in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{17.275800in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.233711in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.208147in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.182814in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.192602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.157056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171946in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.192602in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.182814in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.208147in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.233711in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{17.275800in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{17.289084in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{17.381371in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{17.368786in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{17.450353in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{17.421641in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{17.152874in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.152874in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.173026in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.167755in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.174983in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.179551in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.177332in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.165907in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.185261in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.180856in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.182814in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.157056in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{17.163238in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{17.157056in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.182814in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.180856in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.185261in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.165907in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.177332in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.179551in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.174983in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.167755in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.173026in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.152874in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.152874in}}%
\pgfpathlineto{\pgfqpoint{4.897212in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.913975in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.928121in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.936233in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.945206in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.941303in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.941303in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.562216in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.562216in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.562853in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.560064in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.562589in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.561920in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.562497in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.563656in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.563107in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.561283in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.558593in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.560064in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.560453in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.557555in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.557916in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.553417in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.551544in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.553417in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.541140in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.548454in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{17.543796in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{17.528064in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{17.421641in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{17.450353in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{17.368786in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{17.381371in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{17.289084in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{17.275800in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.233711in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.208147in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.182814in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.192602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.157056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.293458in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.301668in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.296014in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.296895in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.294246in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.322642in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.342287in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.334904in}}%
\pgfpathlineto{\pgfqpoint{3.796646in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.380532in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.379604in}}%
\pgfpathlineto{\pgfqpoint{3.662674in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.430183in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.412832in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.522847in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.518236in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.522847in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.533919in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.533031in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.540165in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.539207in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.535586in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.542209in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.546697in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.548050in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.545198in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.543776in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.545422in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.539207in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.546074in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.544504in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.544504in}}%
\pgfpathlineto{\pgfqpoint{4.922037in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.922037in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.931645in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.909558in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.282791in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.282791in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.291600in}}%
\pgfpathlineto{\pgfqpoint{4.707479in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.276499in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.266518in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.255245in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.262624in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.266012in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{17.280694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{17.266012in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.262624in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.255245in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.266518in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.276499in}}%
\pgfpathlineto{\pgfqpoint{4.707479in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.291600in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.282791in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.282791in}}%
\pgfpathlineto{\pgfqpoint{4.909558in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.931645in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.922037in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.922037in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.544504in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.544504in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.546074in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.539207in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.545422in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.543776in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.545198in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.548050in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.546697in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.542209in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.535586in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.539207in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.540165in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.533031in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.533919in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.522847in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.518236in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.522847in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.412832in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.430183in}}%
\pgfpathlineto{\pgfqpoint{3.662674in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.379604in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.380532in}}%
\pgfpathlineto{\pgfqpoint{3.796646in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.334904in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.342287in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.322642in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.294246in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.296895in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.296014in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.301668in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.266012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.475379in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.341031in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.351611in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.360325in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.367184in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.355593in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.366269in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.383468in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.380923in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.380619in}}%
\pgfpathlineto{\pgfqpoint{3.894816in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.416502in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.426237in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.415610in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.447743in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.447090in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.432907in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.523811in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.526284in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.521069in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.518471in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.521479in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.450204in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.522671in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.519801in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.519801in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.912730in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.356773in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.356773in}}%
\pgfpathlineto{\pgfqpoint{4.771360in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.336066in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.350433in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.356201in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.356649in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.337286in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{17.339422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507320in}{17.337286in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.356649in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.356201in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.350433in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.336066in}}%
\pgfpathlineto{\pgfqpoint{4.771360in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.356773in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.356773in}}%
\pgfpathlineto{\pgfqpoint{4.912730in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.519801in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.519801in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.522671in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.450204in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.521479in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.518471in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.521069in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.526284in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.523811in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.432907in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.447090in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.447743in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.415610in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.426237in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.416502in}}%
\pgfpathlineto{\pgfqpoint{3.894816in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.380619in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.380923in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.383468in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.366269in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.355593in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.367184in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.360325in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.351611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.341031in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.337286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.403789in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.421641in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.414635in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.384125in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.383669in}}%
\pgfpathlineto{\pgfqpoint{4.403789in}{17.398150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.650567in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.414834in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.426698in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.408123in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.408123in}}%
\pgfpathlineto{\pgfqpoint{4.893816in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.392144in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.392144in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.373680in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.382856in}}%
\pgfpathlineto{\pgfqpoint{4.650567in}{17.398150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{17.383669in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.384125in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.414635in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.421641in}}%
\pgfpathlineto{\pgfqpoint{4.403789in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.383669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{17.382856in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.373680in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.392144in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.392144in}}%
\pgfpathlineto{\pgfqpoint{4.893816in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{17.408123in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.408123in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.426698in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.414834in}}%
\pgfpathlineto{\pgfqpoint{4.650567in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.382856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{17.336591in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.346143in}}%
\pgfpathlineto{\pgfqpoint{4.593649in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.585480in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{4.563554in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.588151in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.386262in}}%
\pgfpathlineto{\pgfqpoint{4.610666in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.623571in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.372753in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.803470in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.823566in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.399996in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.399996in}}%
\pgfpathlineto{\pgfqpoint{4.920331in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.925638in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.930409in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.931568in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.925864in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.922408in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.460563in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.464805in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.465217in}}%
\pgfpathlineto{\pgfqpoint{4.644392in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.474040in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.472082in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.473026in}}%
\pgfpathlineto{\pgfqpoint{4.426877in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.467731in}}%
\pgfpathlineto{\pgfqpoint{4.413830in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{4.261466in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.467705in}}%
\pgfpathlineto{\pgfqpoint{4.235429in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.468923in}}%
\pgfpathlineto{\pgfqpoint{4.182899in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.464404in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.464805in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.463633in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.462917in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.454783in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.451215in}}%
\pgfpathlineto{\pgfqpoint{3.783614in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.445007in}}%
\pgfpathlineto{\pgfqpoint{3.677727in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.724336in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.432763in}}%
\pgfpathlineto{\pgfqpoint{3.754314in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{3.759789in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.408709in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.395473in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.907187in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.380735in}}%
\pgfpathlineto{\pgfqpoint{3.877939in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.369928in}}%
\pgfpathlineto{\pgfqpoint{3.954810in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{3.934881in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.351875in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.349296in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.348722in}}%
\pgfpathlineto{\pgfqpoint{4.113924in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.358680in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.357530in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.349725in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.340412in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.339696in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.341666in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.352079in}}%
\pgfpathlineto{\pgfqpoint{4.382145in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.363988in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.358908in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.484736in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.341026in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.336591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.844877in}{17.381008in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.383683in}}%
\pgfpathlineto{\pgfqpoint{3.840744in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.381008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092702in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.218624in}}%
\pgfpathmoveto{\pgfqpoint{3.034842in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.493722in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.485125in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.476528in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.321786in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.313189in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.304592in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.295996in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.287399in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.278802in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.270205in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.261608in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.253012in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.244415in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.235818in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.227221in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{17.218624in}}%
\pgfpathmoveto{\pgfqpoint{4.568122in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.341026in}}%
\pgfpathlineto{\pgfqpoint{4.484736in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.358908in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.363988in}}%
\pgfpathlineto{\pgfqpoint{4.382145in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.352079in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.341666in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.339696in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.340412in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.349725in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.357530in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.358680in}}%
\pgfpathlineto{\pgfqpoint{4.113924in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.348722in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.349296in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.351875in}}%
\pgfpathlineto{\pgfqpoint{3.934881in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{3.954810in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.369928in}}%
\pgfpathlineto{\pgfqpoint{3.877939in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.380735in}}%
\pgfpathlineto{\pgfqpoint{3.907187in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.395473in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.408709in}}%
\pgfpathlineto{\pgfqpoint{3.759789in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{3.754314in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.432763in}}%
\pgfpathlineto{\pgfqpoint{3.724336in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.677727in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.445007in}}%
\pgfpathlineto{\pgfqpoint{3.783614in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.451215in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.454783in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.462917in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.463633in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.464805in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.464404in}}%
\pgfpathlineto{\pgfqpoint{4.182899in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.468923in}}%
\pgfpathlineto{\pgfqpoint{4.235429in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.467705in}}%
\pgfpathlineto{\pgfqpoint{4.261466in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{4.413830in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.467731in}}%
\pgfpathlineto{\pgfqpoint{4.426877in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.473026in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.472082in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.474040in}}%
\pgfpathlineto{\pgfqpoint{4.644392in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.465217in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.464805in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.460563in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.459335in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{17.399996in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.399996in}}%
\pgfpathlineto{\pgfqpoint{4.823566in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.803470in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.372753in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{4.623571in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.610666in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.386262in}}%
\pgfpathlineto{\pgfqpoint{4.588151in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.563554in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{4.585480in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.593649in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.346143in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.336591in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{17.338979in}}%
\pgfpathmoveto{\pgfqpoint{3.840744in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.383683in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.381008in}}%
\pgfpathlineto{\pgfqpoint{3.840744in}{17.381963in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{17.336591in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.346143in}}%
\pgfpathlineto{\pgfqpoint{4.593649in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.585480in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{4.563554in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.588151in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.386262in}}%
\pgfpathlineto{\pgfqpoint{4.610666in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.623571in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.372753in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.803470in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.823566in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.399996in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.399996in}}%
\pgfpathlineto{\pgfqpoint{4.920331in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.925638in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.930409in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.931568in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.925864in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.922408in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.460563in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.464805in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.465217in}}%
\pgfpathlineto{\pgfqpoint{4.644392in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.474040in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.472082in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.473026in}}%
\pgfpathlineto{\pgfqpoint{4.426877in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.467731in}}%
\pgfpathlineto{\pgfqpoint{4.413830in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{4.261466in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.467705in}}%
\pgfpathlineto{\pgfqpoint{4.235429in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.468923in}}%
\pgfpathlineto{\pgfqpoint{4.182899in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.464404in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.464805in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.463633in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.462917in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.454783in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.451215in}}%
\pgfpathlineto{\pgfqpoint{3.783614in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.445007in}}%
\pgfpathlineto{\pgfqpoint{3.677727in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.724336in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.432763in}}%
\pgfpathlineto{\pgfqpoint{3.754314in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{3.759789in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.408709in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.395473in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.907187in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.380735in}}%
\pgfpathlineto{\pgfqpoint{3.877939in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.369928in}}%
\pgfpathlineto{\pgfqpoint{3.954810in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{3.934881in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.351875in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.349296in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.348722in}}%
\pgfpathlineto{\pgfqpoint{4.113924in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.358680in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.357530in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.349725in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.340412in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.339696in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.341666in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.352079in}}%
\pgfpathlineto{\pgfqpoint{4.382145in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.363988in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.358908in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.484736in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.341026in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.336591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.332116in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.384954in}}%
\pgfpathlineto{\pgfqpoint{4.276758in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.393665in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.393016in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.397438in}}%
\pgfpathlineto{\pgfqpoint{4.087887in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.399418in}}%
\pgfpathlineto{\pgfqpoint{4.028841in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.409337in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.411082in}}%
\pgfpathlineto{\pgfqpoint{3.927533in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.405543in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.414788in}}%
\pgfpathlineto{\pgfqpoint{3.908247in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.416924in}}%
\pgfpathlineto{\pgfqpoint{3.848734in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{3.851890in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.865541in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.894165in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.451720in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.450451in}}%
\pgfpathlineto{\pgfqpoint{3.965856in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.453922in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.457116in}}%
\pgfpathlineto{\pgfqpoint{4.161403in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.461426in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.460692in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.463552in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.462049in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.461534in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.464349in}}%
\pgfpathlineto{\pgfqpoint{4.536562in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.459189in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.458037in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.455036in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.456677in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.452829in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.453137in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.453137in}}%
\pgfpathlineto{\pgfqpoint{4.896413in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.903990in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.916496in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.913953in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.903494in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.891861in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.406496in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.406496in}}%
\pgfpathlineto{\pgfqpoint{4.785404in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.394468in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.387376in}}%
\pgfpathlineto{\pgfqpoint{4.660172in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.398048in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.385648in}}%
\pgfpathlineto{\pgfqpoint{4.514395in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.378143in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.379814in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.378181in}}%
\pgfpathlineto{\pgfqpoint{4.332116in}{17.381963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.784606in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.442418in}}%
\pgfpathlineto{\pgfqpoint{3.792277in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.784606in}{17.442141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.844877in}{17.381008in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.383683in}}%
\pgfpathlineto{\pgfqpoint{3.840744in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.381008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{17.378181in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.379814in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.378143in}}%
\pgfpathlineto{\pgfqpoint{4.514395in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.385648in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.398048in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{4.660172in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.387376in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.394468in}}%
\pgfpathlineto{\pgfqpoint{4.785404in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.406496in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.406496in}}%
\pgfpathlineto{\pgfqpoint{4.891861in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.903494in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.913953in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.916496in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.903990in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.896413in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.453137in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.453137in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.452829in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.456677in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.455036in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.458037in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.459189in}}%
\pgfpathlineto{\pgfqpoint{4.536562in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.464349in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.461534in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.462049in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.463552in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.460692in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.461426in}}%
\pgfpathlineto{\pgfqpoint{4.161403in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.457116in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.453922in}}%
\pgfpathlineto{\pgfqpoint{3.965856in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.450451in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.451720in}}%
\pgfpathlineto{\pgfqpoint{3.894165in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.865541in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.851890in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.848734in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.416924in}}%
\pgfpathlineto{\pgfqpoint{3.908247in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.414788in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.405543in}}%
\pgfpathlineto{\pgfqpoint{3.927533in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.411082in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.409337in}}%
\pgfpathlineto{\pgfqpoint{4.028841in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.399418in}}%
\pgfpathlineto{\pgfqpoint{4.087887in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.397438in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.393016in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.393665in}}%
\pgfpathlineto{\pgfqpoint{4.276758in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.384954in}}%
\pgfpathlineto{\pgfqpoint{4.332116in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.378181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.208566in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.411193in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.409473in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.420291in}}%
\pgfpathlineto{\pgfqpoint{3.980847in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.429418in}}%
\pgfpathlineto{\pgfqpoint{4.042398in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.056287in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.445117in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.446939in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.450538in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.453383in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.457116in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.455427in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.455650in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.453069in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.451224in}}%
\pgfpathlineto{\pgfqpoint{4.603481in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.435889in}}%
\pgfpathlineto{\pgfqpoint{4.581958in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.573315in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.565286in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.409027in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.409473in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.409903in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.401502in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.402869in}}%
\pgfpathlineto{\pgfqpoint{4.208566in}{17.407754in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.684623in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.669055in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.655585in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.656003in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.685770in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.448827in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.443464in}}%
\pgfpathlineto{\pgfqpoint{4.785725in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.438191in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.438191in}}%
\pgfpathlineto{\pgfqpoint{4.896075in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.891658in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.421877in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.421877in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.426858in}}%
\pgfpathlineto{\pgfqpoint{4.766816in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.746689in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.733192in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.401026in}}%
\pgfpathlineto{\pgfqpoint{4.684623in}{17.407754in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787017in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.792277in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.442418in}}%
\pgfpathlineto{\pgfqpoint{3.784606in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.433544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{17.402869in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.401502in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.409903in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.409473in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.409027in}}%
\pgfpathlineto{\pgfqpoint{4.565286in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.573315in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.581958in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.435889in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.603481in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.451224in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.453069in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.455650in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.455427in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.457116in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.453383in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.450538in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.446939in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.445117in}}%
\pgfpathlineto{\pgfqpoint{4.056287in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.042398in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.429418in}}%
\pgfpathlineto{\pgfqpoint{3.980847in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.420291in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.409473in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.411193in}}%
\pgfpathlineto{\pgfqpoint{4.208566in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.402869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.201170in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.446439in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.446034in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.442639in}}%
\pgfpathlineto{\pgfqpoint{4.431739in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.457876in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.426790in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.422884in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.420004in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.419553in}}%
\pgfpathlineto{\pgfqpoint{4.201170in}{17.424947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{17.401026in}}%
\pgfpathlineto{\pgfqpoint{4.733192in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.746689in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.766816in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.426858in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.421877in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.421877in}}%
\pgfpathlineto{\pgfqpoint{4.891658in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.896075in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{17.438191in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.438191in}}%
\pgfpathlineto{\pgfqpoint{4.785725in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.443464in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.448827in}}%
\pgfpathlineto{\pgfqpoint{4.685770in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.656003in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.655585in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.669055in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.684623in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.401026in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.699316in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.430158in}}%
\pgfpathlineto{\pgfqpoint{4.725488in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.421576in}}%
\pgfpathlineto{\pgfqpoint{4.699316in}{17.424947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{17.419553in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.420004in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.422884in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.426790in}}%
\pgfpathlineto{\pgfqpoint{4.457876in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.431739in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.442639in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.446034in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.446439in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.201170in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.419553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{17.421576in}}%
\pgfpathlineto{\pgfqpoint{4.725488in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.430158in}}%
\pgfpathlineto{\pgfqpoint{4.699316in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.421576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{16.098476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{16.531304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{16.964132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{17.396959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{17.157056in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.182814in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.180856in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.185261in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.165907in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.177332in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.179551in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.174983in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.167755in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.173026in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.152874in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.152874in}}%
\pgfpathmoveto{\pgfqpoint{3.514711in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{17.421641in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{17.450353in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{17.368786in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{17.381371in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{17.289084in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{17.275800in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.233711in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.208147in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.182814in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.192602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.157056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{17.266012in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.262624in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.255245in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.266518in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.276499in}}%
\pgfpathlineto{\pgfqpoint{4.707479in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.291600in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.282791in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.282791in}}%
\pgfpathmoveto{\pgfqpoint{3.783338in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.412832in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.430183in}}%
\pgfpathlineto{\pgfqpoint{3.662674in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{17.379604in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{17.380532in}}%
\pgfpathlineto{\pgfqpoint{3.796646in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{17.334904in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{17.342287in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.322642in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.294246in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.296895in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.296014in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.301668in}}%
\pgfpathlineto{\pgfqpoint{4.293458in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.266012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507320in}{17.337286in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.356649in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{17.356201in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.350433in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.336066in}}%
\pgfpathlineto{\pgfqpoint{4.771360in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.356773in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.356773in}}%
\pgfpathmoveto{\pgfqpoint{4.723531in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.450204in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.432907in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.447090in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.447743in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.415610in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.426237in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.416502in}}%
\pgfpathlineto{\pgfqpoint{3.894816in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{17.380619in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{17.380923in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{17.383468in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{17.366269in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{17.355593in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{17.367184in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{17.360325in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{17.351611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.341031in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.337286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{17.383669in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.384125in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{17.414635in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.421641in}}%
\pgfpathlineto{\pgfqpoint{4.403789in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{17.383669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{17.382856in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.373680in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.392144in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.392144in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{17.408123in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{17.408123in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{17.426698in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.414834in}}%
\pgfpathlineto{\pgfqpoint{4.650567in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{17.382856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{17.336591in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.346143in}}%
\pgfpathlineto{\pgfqpoint{4.593649in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.585480in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{4.563554in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.588151in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.386262in}}%
\pgfpathlineto{\pgfqpoint{4.610666in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.623571in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.372753in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.803470in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.823566in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.399996in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.399996in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.460563in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.464805in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.465217in}}%
\pgfpathlineto{\pgfqpoint{4.644392in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.474040in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.472082in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.473026in}}%
\pgfpathlineto{\pgfqpoint{4.426877in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.467731in}}%
\pgfpathlineto{\pgfqpoint{4.413830in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{4.261466in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.467705in}}%
\pgfpathlineto{\pgfqpoint{4.235429in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.468923in}}%
\pgfpathlineto{\pgfqpoint{4.182899in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.464404in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.464805in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.463633in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.462917in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.454783in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.451215in}}%
\pgfpathlineto{\pgfqpoint{3.783614in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.445007in}}%
\pgfpathlineto{\pgfqpoint{3.677727in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.724336in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{17.432763in}}%
\pgfpathlineto{\pgfqpoint{3.754314in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{3.759789in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.408709in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.395473in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{3.907187in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.380735in}}%
\pgfpathlineto{\pgfqpoint{3.877939in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.369928in}}%
\pgfpathlineto{\pgfqpoint{3.954810in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{3.934881in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.351875in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.349296in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.348722in}}%
\pgfpathlineto{\pgfqpoint{4.113924in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.358680in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.357530in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.349725in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.340412in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.339696in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.341666in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.352079in}}%
\pgfpathlineto{\pgfqpoint{4.382145in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.363988in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.358908in}}%
\pgfpathlineto{\pgfqpoint{4.508334in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{4.484736in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.341026in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.336591in}}%
\pgfpathmoveto{\pgfqpoint{3.844877in}{17.381008in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.383683in}}%
\pgfpathlineto{\pgfqpoint{3.840744in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{17.381008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{17.378181in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.379814in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.378143in}}%
\pgfpathlineto{\pgfqpoint{4.514395in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.385648in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.398048in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{4.660172in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.387376in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.394468in}}%
\pgfpathlineto{\pgfqpoint{4.785404in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.406496in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.406496in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{17.453137in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.453137in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.452829in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.456677in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{17.455036in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.458037in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.459189in}}%
\pgfpathlineto{\pgfqpoint{4.536562in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.464349in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.461534in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.462049in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.463552in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.460692in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.461426in}}%
\pgfpathlineto{\pgfqpoint{4.161403in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.457116in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.453922in}}%
\pgfpathlineto{\pgfqpoint{3.965856in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.450451in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.451720in}}%
\pgfpathlineto{\pgfqpoint{3.894165in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{3.865541in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.851890in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.848734in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.416924in}}%
\pgfpathlineto{\pgfqpoint{3.908247in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.414788in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{17.405543in}}%
\pgfpathlineto{\pgfqpoint{3.927533in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{17.411082in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.409337in}}%
\pgfpathlineto{\pgfqpoint{4.028841in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.399418in}}%
\pgfpathlineto{\pgfqpoint{4.087887in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.397438in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.393016in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.393665in}}%
\pgfpathlineto{\pgfqpoint{4.276758in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.384954in}}%
\pgfpathlineto{\pgfqpoint{4.332116in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.378181in}}%
\pgfpathmoveto{\pgfqpoint{3.787017in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{3.792277in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.442418in}}%
\pgfpathlineto{\pgfqpoint{3.784606in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{17.433544in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{17.402869in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.401502in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.409903in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.409473in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.409027in}}%
\pgfpathlineto{\pgfqpoint{4.565286in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.573315in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.581958in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.435889in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.603481in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{17.451224in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{17.453069in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{17.455650in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.455427in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.457116in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.453383in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.450538in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.446939in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.445117in}}%
\pgfpathlineto{\pgfqpoint{4.056287in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.042398in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.429418in}}%
\pgfpathlineto{\pgfqpoint{3.980847in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{17.420291in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{17.409473in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{17.411193in}}%
\pgfpathlineto{\pgfqpoint{4.208566in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.402869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{17.401026in}}%
\pgfpathlineto{\pgfqpoint{4.733192in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.746689in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.766816in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.426858in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.421877in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{17.421877in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{17.438191in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{17.438191in}}%
\pgfpathlineto{\pgfqpoint{4.785725in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{17.443464in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.448827in}}%
\pgfpathlineto{\pgfqpoint{4.685770in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.656003in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.655585in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.669055in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{4.684623in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.401026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{17.419553in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.420004in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.422884in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.426790in}}%
\pgfpathlineto{\pgfqpoint{4.457876in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.431739in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{17.442639in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{17.446034in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{17.446439in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{4.194928in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{4.201170in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{17.419553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{17.421576in}}%
\pgfpathlineto{\pgfqpoint{4.725488in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.430158in}}%
\pgfpathlineto{\pgfqpoint{4.699316in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{17.421576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{15.724400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{15.724400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{15.710062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{17.141882in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.166626in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.155897in}}%
\pgfpathlineto{\pgfqpoint{5.962685in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.174983in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.198475in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.219617in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.231362in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.239239in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.256669in}}%
\pgfpathlineto{\pgfqpoint{6.371319in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.203896in}}%
\pgfpathlineto{\pgfqpoint{6.432158in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.232330in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.196797in}}%
\pgfpathlineto{\pgfqpoint{6.644789in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{17.227839in}}%
\pgfpathlineto{\pgfqpoint{6.687110in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.690633in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{6.686021in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{17.422451in}}%
\pgfpathlineto{\pgfqpoint{6.601815in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.601815in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.523996in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.554083in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.559893in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.564150in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.567084in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.566101in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.565655in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.565823in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.564600in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.563525in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.560987in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.558743in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.553848in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.546805in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.537629in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{17.417027in}}%
\pgfpathlineto{\pgfqpoint{5.542208in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.536813in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{5.519576in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{17.246812in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.181308in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.183489in}}%
\pgfpathlineto{\pgfqpoint{5.802476in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.141882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802476in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.183489in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.181308in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{17.246812in}}%
\pgfpathlineto{\pgfqpoint{5.519576in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{5.536813in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{5.542208in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{17.417027in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{6.601815in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{6.601815in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{17.422451in}}%
\pgfpathlineto{\pgfqpoint{6.686021in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.690633in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{6.687110in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{17.227839in}}%
\pgfpathlineto{\pgfqpoint{6.644789in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.196797in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.232330in}}%
\pgfpathlineto{\pgfqpoint{6.432158in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.203896in}}%
\pgfpathlineto{\pgfqpoint{6.371319in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.256669in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.239239in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.231362in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.219617in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.198475in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.174983in}}%
\pgfpathlineto{\pgfqpoint{5.962685in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.155897in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.166626in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.141882in}}%
\pgfpathlineto{\pgfqpoint{5.802476in}{17.163238in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{17.141882in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.166626in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.155897in}}%
\pgfpathlineto{\pgfqpoint{5.962685in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.174983in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.198475in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.219617in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.231362in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.239239in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.256669in}}%
\pgfpathlineto{\pgfqpoint{6.371319in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.203896in}}%
\pgfpathlineto{\pgfqpoint{6.432158in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.232330in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.196797in}}%
\pgfpathlineto{\pgfqpoint{6.644789in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{17.227839in}}%
\pgfpathlineto{\pgfqpoint{6.687110in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.690633in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{6.686021in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{17.422451in}}%
\pgfpathlineto{\pgfqpoint{6.601815in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.601815in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.523996in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.554083in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.559893in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.564150in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.567084in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.566101in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.565655in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.565823in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.564600in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.563525in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.560987in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.558743in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.553848in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.546805in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.537629in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{17.417027in}}%
\pgfpathlineto{\pgfqpoint{5.542208in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.536813in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{5.519576in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{17.246812in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.181308in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.183489in}}%
\pgfpathlineto{\pgfqpoint{5.802476in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.141882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.890997in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.284889in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.297258in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.301328in}}%
\pgfpathlineto{\pgfqpoint{5.702092in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.347252in}}%
\pgfpathlineto{\pgfqpoint{5.646830in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.424030in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.444993in}}%
\pgfpathlineto{\pgfqpoint{5.806209in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.806209in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.519021in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.532237in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.538296in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.545150in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.548053in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.551354in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.550901in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.552105in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.554758in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.546837in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.535343in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.519656in}}%
\pgfpathlineto{\pgfqpoint{6.530787in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{6.530787in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.321352in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.312727in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.320422in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.326655in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.322500in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.328410in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.304185in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.301069in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.264177in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.261118in}}%
\pgfpathlineto{\pgfqpoint{5.890997in}{17.280694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{17.261118in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.264177in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.301069in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.304185in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.328410in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.322500in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.326655in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.320422in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.312727in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.321352in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.530787in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.530787in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.519656in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.535343in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.546837in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.554758in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.552105in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.550901in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.551354in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.548053in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.545150in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.538296in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.532237in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.519021in}}%
\pgfpathlineto{\pgfqpoint{5.806209in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{5.806209in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.444993in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.424030in}}%
\pgfpathlineto{\pgfqpoint{5.646830in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.347252in}}%
\pgfpathlineto{\pgfqpoint{5.702092in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.301328in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.297258in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.284889in}}%
\pgfpathlineto{\pgfqpoint{5.890997in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.261118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.845456in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.418814in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.443060in}}%
\pgfpathlineto{\pgfqpoint{5.981460in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.981460in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.521011in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.526313in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.532345in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.531518in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.533718in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.538566in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.524093in}}%
\pgfpathlineto{\pgfqpoint{6.426969in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{6.426969in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.418705in}}%
\pgfpathlineto{\pgfqpoint{6.483706in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.386404in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.370417in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.365640in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.357735in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.349926in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.340573in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.351469in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.353640in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.349676in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.379553in}}%
\pgfpathlineto{\pgfqpoint{5.845456in}{17.398150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{17.379553in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.349676in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.353640in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.351469in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.340573in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.349926in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.357735in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.365640in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.370417in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.386404in}}%
\pgfpathlineto{\pgfqpoint{6.483706in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.418705in}}%
\pgfpathlineto{\pgfqpoint{6.426969in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.426969in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.524093in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.538566in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.533718in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.531518in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.532345in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.526313in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.521011in}}%
\pgfpathlineto{\pgfqpoint{5.981460in}{17.515606in}}%
\pgfpathlineto{\pgfqpoint{5.981460in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.443060in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.418814in}}%
\pgfpathlineto{\pgfqpoint{5.845456in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.379553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.078492in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.433645in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.405810in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.429408in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.387730in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.395285in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.377039in}}%
\pgfpathlineto{\pgfqpoint{6.078492in}{17.398150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140131in}{17.377039in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.395285in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.387730in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.429408in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.405810in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.433645in}}%
\pgfpathlineto{\pgfqpoint{6.078492in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.377039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008485in}{17.335541in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.336114in}}%
\pgfpathlineto{\pgfqpoint{6.078921in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.354740in}}%
\pgfpathlineto{\pgfqpoint{6.161331in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.362621in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.366612in}}%
\pgfpathlineto{\pgfqpoint{6.267336in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.358818in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.360802in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.358322in}}%
\pgfpathlineto{\pgfqpoint{6.420854in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.352830in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.539884in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.371647in}}%
\pgfpathlineto{\pgfqpoint{6.555322in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.574043in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.388216in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.404069in}}%
\pgfpathlineto{\pgfqpoint{6.570562in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.564927in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.567275in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.570133in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.568242in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.453317in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.457492in}}%
\pgfpathlineto{\pgfqpoint{6.492571in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.460015in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.469543in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.469254in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.470479in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.471724in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.471434in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.473142in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.470940in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.471099in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.468648in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.469978in}}%
\pgfpathlineto{\pgfqpoint{5.943772in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.463428in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.462502in}}%
\pgfpathlineto{\pgfqpoint{5.831809in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.454559in}}%
\pgfpathlineto{\pgfqpoint{5.789352in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.447156in}}%
\pgfpathlineto{\pgfqpoint{5.738951in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.417914in}}%
\pgfpathlineto{\pgfqpoint{5.692933in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.412052in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.794830in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.376805in}}%
\pgfpathlineto{\pgfqpoint{5.824413in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{5.824240in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.356746in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.354024in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.350442in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.342418in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.346348in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.356834in}}%
\pgfpathlineto{\pgfqpoint{6.012594in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.355392in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.994398in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.335541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416825in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.515435in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.564740in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.698755in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.797365in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.846670in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.895975in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.945280in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.227221in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.235818in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.244415in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.253012in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.261608in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.270205in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.278802in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.287399in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.295996in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.304592in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.313189in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.321786in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.476528in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.485125in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.493722in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.493722in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.485125in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.476528in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.330383in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.321786in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.313189in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.304592in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.295996in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.287399in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.278802in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.270205in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.261608in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.253012in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.244415in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.235818in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.227221in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{17.218624in}}%
\pgfpathlineto{\pgfqpoint{5.416825in}{17.218624in}}%
\pgfpathmoveto{\pgfqpoint{5.994398in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.355392in}}%
\pgfpathlineto{\pgfqpoint{6.012594in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.356834in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.346348in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.342418in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.350442in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.354024in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.356746in}}%
\pgfpathlineto{\pgfqpoint{5.824240in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{5.824413in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.376805in}}%
\pgfpathlineto{\pgfqpoint{5.794830in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.412052in}}%
\pgfpathlineto{\pgfqpoint{5.692933in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.417914in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.738951in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.447156in}}%
\pgfpathlineto{\pgfqpoint{5.789352in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.454559in}}%
\pgfpathlineto{\pgfqpoint{5.831809in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.462502in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.463428in}}%
\pgfpathlineto{\pgfqpoint{5.943772in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.469978in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.468648in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.471099in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.470940in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.473142in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.471434in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.471724in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.470479in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.469254in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.469543in}}%
\pgfpathlineto{\pgfqpoint{6.460015in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{6.492571in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.457492in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.453317in}}%
\pgfpathlineto{\pgfqpoint{6.568242in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.570133in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.567275in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.564927in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.570562in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.404069in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.388216in}}%
\pgfpathlineto{\pgfqpoint{6.574043in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{6.555322in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.371647in}}%
\pgfpathlineto{\pgfqpoint{6.539884in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.352830in}}%
\pgfpathlineto{\pgfqpoint{6.420854in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.358322in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.360802in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.358818in}}%
\pgfpathlineto{\pgfqpoint{6.267336in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.366612in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.362621in}}%
\pgfpathlineto{\pgfqpoint{6.161331in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.354740in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.078921in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.336114in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.335541in}}%
\pgfpathlineto{\pgfqpoint{5.994398in}{17.338979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008485in}{17.335541in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.336114in}}%
\pgfpathlineto{\pgfqpoint{6.078921in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.354740in}}%
\pgfpathlineto{\pgfqpoint{6.161331in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.362621in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.366612in}}%
\pgfpathlineto{\pgfqpoint{6.267336in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.358818in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.360802in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.358322in}}%
\pgfpathlineto{\pgfqpoint{6.420854in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.352830in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.539884in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.371647in}}%
\pgfpathlineto{\pgfqpoint{6.555322in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.574043in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.388216in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.404069in}}%
\pgfpathlineto{\pgfqpoint{6.570562in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.564927in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.567275in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.570133in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.568242in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.453317in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.457492in}}%
\pgfpathlineto{\pgfqpoint{6.492571in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.460015in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.469543in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.469254in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.470479in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.471724in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.471434in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.473142in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.470940in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.471099in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.468648in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.469978in}}%
\pgfpathlineto{\pgfqpoint{5.943772in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.463428in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.462502in}}%
\pgfpathlineto{\pgfqpoint{5.831809in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.454559in}}%
\pgfpathlineto{\pgfqpoint{5.789352in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.447156in}}%
\pgfpathlineto{\pgfqpoint{5.738951in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.417914in}}%
\pgfpathlineto{\pgfqpoint{5.692933in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.412052in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.794830in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.376805in}}%
\pgfpathlineto{\pgfqpoint{5.824413in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{5.824240in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.356746in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.354024in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.350442in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.342418in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.346348in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.356834in}}%
\pgfpathlineto{\pgfqpoint{6.012594in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.355392in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.994398in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.335541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.923962in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{5.931788in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.391993in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.415122in}}%
\pgfpathlineto{\pgfqpoint{5.809121in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.439525in}}%
\pgfpathlineto{\pgfqpoint{5.866961in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.889199in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.453931in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.460678in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.460529in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.463876in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.462933in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.463805in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.465196in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.464754in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.463446in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.460166in}}%
\pgfpathlineto{\pgfqpoint{6.421415in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.458141in}}%
\pgfpathlineto{\pgfqpoint{6.489510in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.443574in}}%
\pgfpathlineto{\pgfqpoint{6.505480in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.520418in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.539884in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.419933in}}%
\pgfpathlineto{\pgfqpoint{6.489796in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.409111in}}%
\pgfpathlineto{\pgfqpoint{6.447300in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.404980in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.395189in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.391160in}}%
\pgfpathlineto{\pgfqpoint{6.248579in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.385913in}}%
\pgfpathlineto{\pgfqpoint{6.161590in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.381008in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.377665in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.377460in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.377358in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{5.923962in}{17.381963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.377358in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.377460in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.377665in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.381008in}}%
\pgfpathlineto{\pgfqpoint{6.161590in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.385913in}}%
\pgfpathlineto{\pgfqpoint{6.248579in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.391160in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.395189in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.404980in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{6.447300in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.409111in}}%
\pgfpathlineto{\pgfqpoint{6.489796in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.419933in}}%
\pgfpathlineto{\pgfqpoint{6.539884in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.520418in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.505480in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.443574in}}%
\pgfpathlineto{\pgfqpoint{6.489510in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.458141in}}%
\pgfpathlineto{\pgfqpoint{6.421415in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.460166in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.463446in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.464754in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.465196in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.463805in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.462933in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.463876in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.460529in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.460678in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.453931in}}%
\pgfpathlineto{\pgfqpoint{5.889199in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.866961in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.439525in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.809121in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.415122in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.391993in}}%
\pgfpathlineto{\pgfqpoint{5.931788in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.923962in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.373367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.038068in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.022352in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.422798in}}%
\pgfpathlineto{\pgfqpoint{5.950415in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.430679in}}%
\pgfpathlineto{\pgfqpoint{5.974351in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.988183in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.444757in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.449938in}}%
\pgfpathlineto{\pgfqpoint{6.074225in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.452233in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.454750in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.454487in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.457133in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.456122in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.450929in}}%
\pgfpathlineto{\pgfqpoint{6.356702in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.447667in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.446175in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.428915in}}%
\pgfpathlineto{\pgfqpoint{6.456781in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.424026in}}%
\pgfpathlineto{\pgfqpoint{6.432508in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.426259in}}%
\pgfpathlineto{\pgfqpoint{6.395992in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.416504in}}%
\pgfpathlineto{\pgfqpoint{6.351920in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.411631in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.408314in}}%
\pgfpathlineto{\pgfqpoint{6.249321in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.404023in}}%
\pgfpathlineto{\pgfqpoint{6.171341in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.408815in}}%
\pgfpathlineto{\pgfqpoint{6.136678in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.404172in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.405670in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{17.407754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057790in}{17.405670in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.404172in}}%
\pgfpathlineto{\pgfqpoint{6.136678in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.408815in}}%
\pgfpathlineto{\pgfqpoint{6.171341in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.404023in}}%
\pgfpathlineto{\pgfqpoint{6.249321in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.408314in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.411631in}}%
\pgfpathlineto{\pgfqpoint{6.351920in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.416504in}}%
\pgfpathlineto{\pgfqpoint{6.395992in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.426259in}}%
\pgfpathlineto{\pgfqpoint{6.432508in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.424026in}}%
\pgfpathlineto{\pgfqpoint{6.456781in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.428915in}}%
\pgfpathlineto{\pgfqpoint{6.446175in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.447667in}}%
\pgfpathlineto{\pgfqpoint{6.356702in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.450929in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.456122in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.457133in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.454487in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.454750in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.452233in}}%
\pgfpathlineto{\pgfqpoint{6.074225in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.449938in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.444757in}}%
\pgfpathlineto{\pgfqpoint{5.988183in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.974351in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.430679in}}%
\pgfpathlineto{\pgfqpoint{5.950415in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.422798in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.022352in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.405670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.116956in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.433248in}}%
\pgfpathlineto{\pgfqpoint{6.157941in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.439214in}}%
\pgfpathlineto{\pgfqpoint{6.227026in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.445423in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.442857in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.349622in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.426747in}}%
\pgfpathlineto{\pgfqpoint{6.295070in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.421263in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.422570in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.420318in}}%
\pgfpathlineto{\pgfqpoint{6.116956in}{17.424947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156400in}{17.420318in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.422570in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.421263in}}%
\pgfpathlineto{\pgfqpoint{6.295070in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.426747in}}%
\pgfpathlineto{\pgfqpoint{6.349622in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.442857in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.445423in}}%
\pgfpathlineto{\pgfqpoint{6.227026in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.439214in}}%
\pgfpathlineto{\pgfqpoint{6.157941in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.433248in}}%
\pgfpathlineto{\pgfqpoint{6.116956in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.420318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{16.098476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{16.531304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{16.964132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{17.396959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{17.141882in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.166626in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.155897in}}%
\pgfpathlineto{\pgfqpoint{5.962685in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.174983in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.198475in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.219617in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.231362in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.239239in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.256669in}}%
\pgfpathlineto{\pgfqpoint{6.371319in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.203896in}}%
\pgfpathlineto{\pgfqpoint{6.432158in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.232330in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.196797in}}%
\pgfpathlineto{\pgfqpoint{6.644789in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{17.227839in}}%
\pgfpathlineto{\pgfqpoint{6.687110in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.690633in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{6.686021in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{17.422451in}}%
\pgfpathlineto{\pgfqpoint{6.601815in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.601815in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{5.629085in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{17.417027in}}%
\pgfpathlineto{\pgfqpoint{5.542208in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.536813in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{5.519576in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{17.246812in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{17.221966in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.181308in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.183489in}}%
\pgfpathlineto{\pgfqpoint{5.802476in}{17.163238in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.141882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{17.261118in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.264177in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.301069in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.304185in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.328410in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.322500in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.326655in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.320422in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{17.312727in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.321352in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.530787in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.530787in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{5.806209in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{5.806209in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.444993in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.424030in}}%
\pgfpathlineto{\pgfqpoint{5.646830in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{17.347252in}}%
\pgfpathlineto{\pgfqpoint{5.702092in}{17.339422in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{17.301328in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{17.297258in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.284889in}}%
\pgfpathlineto{\pgfqpoint{5.890997in}{17.280694in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.261118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{17.379553in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.349676in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{17.353640in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{17.351469in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.340573in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.349926in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.357735in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{17.365640in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{17.370417in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.386404in}}%
\pgfpathlineto{\pgfqpoint{6.483706in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{17.418705in}}%
\pgfpathlineto{\pgfqpoint{6.426969in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{6.426969in}{17.499423in}}%
\pgfpathmoveto{\pgfqpoint{5.981460in}{17.499423in}}%
\pgfpathlineto{\pgfqpoint{5.981460in}{17.456878in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{17.443060in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.418814in}}%
\pgfpathlineto{\pgfqpoint{5.845456in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{17.379553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140131in}{17.377039in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.395285in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.387730in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{17.429408in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{17.405810in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.433645in}}%
\pgfpathlineto{\pgfqpoint{6.078492in}{17.398150in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{17.377039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008485in}{17.335541in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.336114in}}%
\pgfpathlineto{\pgfqpoint{6.078921in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.354740in}}%
\pgfpathlineto{\pgfqpoint{6.161331in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.362621in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.366612in}}%
\pgfpathlineto{\pgfqpoint{6.267336in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.358818in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.360802in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.358322in}}%
\pgfpathlineto{\pgfqpoint{6.420854in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.352830in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.539884in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.371647in}}%
\pgfpathlineto{\pgfqpoint{6.555322in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.574043in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.388216in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.404069in}}%
\pgfpathlineto{\pgfqpoint{6.570562in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.564927in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.567275in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.570133in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.568242in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{17.453317in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.457492in}}%
\pgfpathlineto{\pgfqpoint{6.492571in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.460015in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.469543in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.469254in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.470479in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.471724in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.471434in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.473142in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.470940in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.471099in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.468648in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.469651in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.469978in}}%
\pgfpathlineto{\pgfqpoint{5.943772in}{17.467931in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.463428in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.462502in}}%
\pgfpathlineto{\pgfqpoint{5.831809in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.454559in}}%
\pgfpathlineto{\pgfqpoint{5.789352in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.447156in}}%
\pgfpathlineto{\pgfqpoint{5.738951in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.417914in}}%
\pgfpathlineto{\pgfqpoint{5.692933in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{17.412052in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.794830in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.376805in}}%
\pgfpathlineto{\pgfqpoint{5.824413in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{5.824240in}{17.364770in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.356746in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.354024in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.350442in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.342418in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.343278in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.346348in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.356834in}}%
\pgfpathlineto{\pgfqpoint{6.012594in}{17.356173in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.355392in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.347576in}}%
\pgfpathlineto{\pgfqpoint{5.994398in}{17.338979in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.335541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.373367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{17.373367in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.377358in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.377460in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.377665in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.381008in}}%
\pgfpathlineto{\pgfqpoint{6.161590in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.385913in}}%
\pgfpathlineto{\pgfqpoint{6.248579in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.391160in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.392709in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.395189in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{6.404980in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{6.447300in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.409111in}}%
\pgfpathlineto{\pgfqpoint{6.489796in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.419933in}}%
\pgfpathlineto{\pgfqpoint{6.539884in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.520418in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.505480in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{17.443574in}}%
\pgfpathlineto{\pgfqpoint{6.489510in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.458141in}}%
\pgfpathlineto{\pgfqpoint{6.421415in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.460166in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.463446in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.464754in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.465196in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.463805in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.462933in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.463876in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.460529in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.460678in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{17.459335in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.453931in}}%
\pgfpathlineto{\pgfqpoint{5.889199in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{5.866961in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.439525in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.809121in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{17.415122in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{17.399157in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{17.391993in}}%
\pgfpathlineto{\pgfqpoint{5.931788in}{17.390560in}}%
\pgfpathlineto{\pgfqpoint{5.923962in}{17.381963in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.373367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057790in}{17.405670in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.404172in}}%
\pgfpathlineto{\pgfqpoint{6.136678in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.408815in}}%
\pgfpathlineto{\pgfqpoint{6.171341in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.404023in}}%
\pgfpathlineto{\pgfqpoint{6.249321in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.408314in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.411631in}}%
\pgfpathlineto{\pgfqpoint{6.351920in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.416504in}}%
\pgfpathlineto{\pgfqpoint{6.395992in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.426259in}}%
\pgfpathlineto{\pgfqpoint{6.432508in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.424026in}}%
\pgfpathlineto{\pgfqpoint{6.456781in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.428915in}}%
\pgfpathlineto{\pgfqpoint{6.446175in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{17.447667in}}%
\pgfpathlineto{\pgfqpoint{6.356702in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.450929in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.456122in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.457133in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.454487in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.454750in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{17.452233in}}%
\pgfpathlineto{\pgfqpoint{6.074225in}{17.450738in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.449938in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.444757in}}%
\pgfpathlineto{\pgfqpoint{5.988183in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{5.974351in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.430679in}}%
\pgfpathlineto{\pgfqpoint{5.950415in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{17.422798in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.022352in}{17.416351in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{17.407754in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{17.405670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156400in}{17.420318in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.422570in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.421263in}}%
\pgfpathlineto{\pgfqpoint{6.295070in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.426747in}}%
\pgfpathlineto{\pgfqpoint{6.349622in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{17.442857in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{17.445423in}}%
\pgfpathlineto{\pgfqpoint{6.227026in}{17.442141in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{17.439214in}}%
\pgfpathlineto{\pgfqpoint{6.157941in}{17.433544in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.433248in}}%
\pgfpathlineto{\pgfqpoint{6.116956in}{17.424947in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{17.420318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{15.724400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{15.724400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636120in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106075in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576030in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045984in}{15.724400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{15.724592in}}%
\pgfpathlineto{\pgfqpoint{7.293723in}{15.724592in}}%
\pgfpathlineto{\pgfqpoint{7.293723in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{7.357488in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{7.357488in}{15.724784in}}%
\pgfpathlineto{\pgfqpoint{7.421254in}{15.724784in}}%
\pgfpathlineto{\pgfqpoint{7.421254in}{15.725360in}}%
\pgfpathlineto{\pgfqpoint{7.485019in}{15.725360in}}%
\pgfpathlineto{\pgfqpoint{7.485019in}{15.725360in}}%
\pgfpathlineto{\pgfqpoint{7.548785in}{15.725360in}}%
\pgfpathlineto{\pgfqpoint{7.548785in}{15.725360in}}%
\pgfpathlineto{\pgfqpoint{7.612551in}{15.725360in}}%
\pgfpathlineto{\pgfqpoint{7.612551in}{15.724784in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{15.724784in}}%
\pgfpathlineto{\pgfqpoint{7.676316in}{15.725360in}}%
\pgfpathlineto{\pgfqpoint{7.740082in}{15.725360in}}%
\pgfpathlineto{\pgfqpoint{7.740082in}{15.724976in}}%
\pgfpathlineto{\pgfqpoint{7.803847in}{15.724976in}}%
\pgfpathlineto{\pgfqpoint{7.803847in}{15.725168in}}%
\pgfpathlineto{\pgfqpoint{7.867613in}{15.725168in}}%
\pgfpathlineto{\pgfqpoint{7.867613in}{15.725551in}}%
\pgfpathlineto{\pgfqpoint{7.931379in}{15.725551in}}%
\pgfpathlineto{\pgfqpoint{7.931379in}{15.725935in}}%
\pgfpathlineto{\pgfqpoint{7.995144in}{15.725935in}}%
\pgfpathlineto{\pgfqpoint{7.995144in}{15.725743in}}%
\pgfpathlineto{\pgfqpoint{8.058910in}{15.725743in}}%
\pgfpathlineto{\pgfqpoint{8.058910in}{15.726511in}}%
\pgfpathlineto{\pgfqpoint{8.122675in}{15.726511in}}%
\pgfpathlineto{\pgfqpoint{8.122675in}{15.725168in}}%
\pgfpathlineto{\pgfqpoint{8.186441in}{15.725168in}}%
\pgfpathlineto{\pgfqpoint{8.186441in}{15.725743in}}%
\pgfpathlineto{\pgfqpoint{8.250207in}{15.725743in}}%
\pgfpathlineto{\pgfqpoint{8.250207in}{15.724976in}}%
\pgfpathlineto{\pgfqpoint{8.313972in}{15.724976in}}%
\pgfpathlineto{\pgfqpoint{8.313972in}{15.725551in}}%
\pgfpathlineto{\pgfqpoint{8.377738in}{15.725551in}}%
\pgfpathlineto{\pgfqpoint{8.377738in}{15.725551in}}%
\pgfpathlineto{\pgfqpoint{8.441504in}{15.725551in}}%
\pgfpathlineto{\pgfqpoint{8.441504in}{15.725551in}}%
\pgfpathlineto{\pgfqpoint{8.505269in}{15.725551in}}%
\pgfpathlineto{\pgfqpoint{8.505269in}{15.727662in}}%
\pgfpathlineto{\pgfqpoint{8.569035in}{15.727662in}}%
\pgfpathlineto{\pgfqpoint{8.569035in}{15.733417in}}%
\pgfpathlineto{\pgfqpoint{8.632800in}{15.733417in}}%
\pgfpathlineto{\pgfqpoint{8.632800in}{15.745120in}}%
\pgfpathlineto{\pgfqpoint{8.696566in}{15.745120in}}%
\pgfpathlineto{\pgfqpoint{8.696566in}{15.767951in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{15.767951in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{15.800374in}}%
\pgfpathlineto{\pgfqpoint{8.824097in}{15.800374in}}%
\pgfpathlineto{\pgfqpoint{8.824097in}{15.869249in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{15.869249in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{15.943880in}}%
\pgfpathlineto{\pgfqpoint{8.951628in}{15.943880in}}%
\pgfpathlineto{\pgfqpoint{8.951628in}{16.072804in}}%
\pgfpathlineto{\pgfqpoint{9.015394in}{16.072804in}}%
\pgfpathlineto{\pgfqpoint{9.015394in}{16.303603in}}%
\pgfpathlineto{\pgfqpoint{9.079160in}{16.303603in}}%
\pgfpathlineto{\pgfqpoint{9.079160in}{16.134581in}}%
\pgfpathlineto{\pgfqpoint{9.142925in}{16.134581in}}%
\pgfpathlineto{\pgfqpoint{9.142925in}{15.724400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{15.724400in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.866353in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{8.866353in}{15.725040in}}%
\pgfpathlineto{\pgfqpoint{8.875688in}{15.725040in}}%
\pgfpathlineto{\pgfqpoint{8.875688in}{15.726320in}}%
\pgfpathlineto{\pgfqpoint{8.885022in}{15.726320in}}%
\pgfpathlineto{\pgfqpoint{8.885022in}{15.726959in}}%
\pgfpathlineto{\pgfqpoint{8.894356in}{15.726959in}}%
\pgfpathlineto{\pgfqpoint{8.894356in}{15.731438in}}%
\pgfpathlineto{\pgfqpoint{8.903690in}{15.731438in}}%
\pgfpathlineto{\pgfqpoint{8.903690in}{15.737836in}}%
\pgfpathlineto{\pgfqpoint{8.913024in}{15.737836in}}%
\pgfpathlineto{\pgfqpoint{8.913024in}{15.744233in}}%
\pgfpathlineto{\pgfqpoint{8.922359in}{15.744233in}}%
\pgfpathlineto{\pgfqpoint{8.922359in}{15.765346in}}%
\pgfpathlineto{\pgfqpoint{8.931693in}{15.765346in}}%
\pgfpathlineto{\pgfqpoint{8.931693in}{15.773023in}}%
\pgfpathlineto{\pgfqpoint{8.941027in}{15.773023in}}%
\pgfpathlineto{\pgfqpoint{8.941027in}{15.780701in}}%
\pgfpathlineto{\pgfqpoint{8.950361in}{15.780701in}}%
\pgfpathlineto{\pgfqpoint{8.950361in}{15.787738in}}%
\pgfpathlineto{\pgfqpoint{8.959695in}{15.787738in}}%
\pgfpathlineto{\pgfqpoint{8.959695in}{15.814609in}}%
\pgfpathlineto{\pgfqpoint{8.969030in}{15.814609in}}%
\pgfpathlineto{\pgfqpoint{8.969030in}{15.872189in}}%
\pgfpathlineto{\pgfqpoint{8.978364in}{15.872189in}}%
\pgfpathlineto{\pgfqpoint{8.978364in}{15.929130in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{15.929130in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{16.011661in}}%
\pgfpathlineto{\pgfqpoint{8.997032in}{16.011661in}}%
\pgfpathlineto{\pgfqpoint{8.997032in}{16.021258in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{16.021258in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{16.097392in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{16.097392in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{16.133859in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{16.133859in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{16.250939in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{16.250939in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{16.314917in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{16.314917in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{16.504931in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{16.504931in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{16.709021in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{16.709021in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{16.959814in}}%
\pgfpathlineto{\pgfqpoint{9.071706in}{16.959814in}}%
\pgfpathlineto{\pgfqpoint{9.071706in}{17.266908in}}%
\pgfpathlineto{\pgfqpoint{9.081040in}{17.266908in}}%
\pgfpathlineto{\pgfqpoint{9.081040in}{17.328967in}}%
\pgfpathlineto{\pgfqpoint{9.090374in}{17.328967in}}%
\pgfpathlineto{\pgfqpoint{9.090374in}{17.188855in}}%
\pgfpathlineto{\pgfqpoint{9.099708in}{17.188855in}}%
\pgfpathlineto{\pgfqpoint{9.099708in}{16.797950in}}%
\pgfpathlineto{\pgfqpoint{9.109043in}{16.797950in}}%
\pgfpathlineto{\pgfqpoint{9.109043in}{16.305320in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{16.305320in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{15.987989in}}%
\pgfpathlineto{\pgfqpoint{9.127711in}{15.987989in}}%
\pgfpathlineto{\pgfqpoint{9.127711in}{15.792857in}}%
\pgfpathlineto{\pgfqpoint{9.137045in}{15.792857in}}%
\pgfpathlineto{\pgfqpoint{9.137045in}{15.740395in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{15.740395in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{15.724400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146379in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{15.724400in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{15.724400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{17.489423in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{17.489423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.188168in,y=17.572757in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${2.82}_{-0.04}^{+0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{13.585624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{13.580062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469131in}{13.664823in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.650995in}}%
\pgfpathlineto{\pgfqpoint{1.573663in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.609061in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.636831in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.636435in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.657829in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.643179in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.651812in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.678077in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.862144in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.959640in}}%
\pgfpathlineto{\pgfqpoint{1.977274in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.973394in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.075908in}}%
\pgfpathlineto{\pgfqpoint{2.039144in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.009214in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.245406in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.401947in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.549032in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.779956in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.034230in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.862324in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{2.135316in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{2.159043in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{15.041768in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.136322in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.216636in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{1.935461in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.293213in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.280498in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.302650in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.309463in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.300049in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.291813in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.271447in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{15.188853in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.989619in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.743586in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.650521in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.458329in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.334124in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.309283in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.188673in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.811154in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.718000in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.664823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107939in}{13.879794in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.944512in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.879794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453161in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.718000in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.811154in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.188673in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.309283in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.334124in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.458329in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.650521in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.743586in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.989619in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{15.188853in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.271447in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.291813in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.300049in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.309463in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.302650in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.280498in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.293213in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{1.935461in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.216636in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.136322in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{15.041768in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{2.159043in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{2.135316in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.862324in}}%
\pgfpathlineto{\pgfqpoint{2.034230in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.779956in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.549032in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.401947in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.245406in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{2.009214in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{2.039144in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.075908in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.973394in}}%
\pgfpathlineto{\pgfqpoint{1.977274in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.959640in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.862144in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.678077in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.651812in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.643179in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.657829in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.636435in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.636831in}}%
\pgfpathlineto{\pgfqpoint{1.609061in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.573663in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.650995in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.664823in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{13.673875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.080561in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.944512in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.879794in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469131in}{13.664823in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.650995in}}%
\pgfpathlineto{\pgfqpoint{1.573663in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.609061in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.636831in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.636435in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.657829in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.643179in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.651812in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.678077in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.862144in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.959640in}}%
\pgfpathlineto{\pgfqpoint{1.977274in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.973394in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.075908in}}%
\pgfpathlineto{\pgfqpoint{2.039144in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.009214in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.245406in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.401947in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.549032in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.779956in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.034230in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.862324in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{2.135316in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{2.159043in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{15.041768in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.136322in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.216636in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{1.935461in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.293213in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.280498in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.302650in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.309463in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.300049in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.291813in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.271447in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{15.188853in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.989619in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.743586in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.650521in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.458329in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.334124in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.309283in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.188673in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.811154in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.718000in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.664823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.639480in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.740553in}}%
\pgfpathlineto{\pgfqpoint{1.580923in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.726172in}}%
\pgfpathlineto{\pgfqpoint{1.462033in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.744476in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.482820in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{1.419446in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.960691in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.489094in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.245406in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.291633in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{1.577729in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.334124in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.340661in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.426951in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.453427in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{1.472889in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.493087in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.815256in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.877711in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.978922in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.989619in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{15.061379in}}%
\pgfpathlineto{\pgfqpoint{1.361333in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.188853in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.243676in}}%
\pgfpathlineto{\pgfqpoint{1.525027in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.265070in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.276516in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.280046in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.271685in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.249321in}}%
\pgfpathlineto{\pgfqpoint{1.843290in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.265197in}}%
\pgfpathlineto{\pgfqpoint{1.860401in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.241804in}}%
\pgfpathlineto{\pgfqpoint{1.968200in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.026636in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.985091in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.842152in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.942600in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.569461in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.903520in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.474019in}}%
\pgfpathlineto{\pgfqpoint{1.937590in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.248639in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.173965in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.149896in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.102523in}}%
\pgfpathlineto{\pgfqpoint{1.990005in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.885678in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.720102in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.707494in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.668759in}}%
\pgfpathlineto{\pgfqpoint{1.838220in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.694467in}}%
\pgfpathlineto{\pgfqpoint{1.747884in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.663178in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.658621in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{13.673875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.387506in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.990108in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{14.026879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.450880in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.109247in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.062180in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{14.085713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383957in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.877300in}}%
\pgfpathlineto{\pgfqpoint{1.434287in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.948434in}}%
\pgfpathlineto{\pgfqpoint{1.588908in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.894503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107939in}{13.879794in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.944512in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.879794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.194330in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.214079in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.194330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{14.237001in}}%
\pgfpathlineto{\pgfqpoint{1.679938in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.276924in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.237001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{14.412570in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.458329in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.412570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.657245in}}%
\pgfpathlineto{\pgfqpoint{1.607540in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.687129in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.657245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{13.658621in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.663178in}}%
\pgfpathlineto{\pgfqpoint{1.747884in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.694467in}}%
\pgfpathlineto{\pgfqpoint{1.838220in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.668759in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.707494in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.720102in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.885678in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.990005in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.102523in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.149896in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.173965in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.248639in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.937590in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.474019in}}%
\pgfpathlineto{\pgfqpoint{1.903520in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.569461in}}%
\pgfpathlineto{\pgfqpoint{1.942600in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.842152in}}%
\pgfpathlineto{\pgfqpoint{1.985091in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{2.026636in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{1.968200in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.241804in}}%
\pgfpathlineto{\pgfqpoint{1.860401in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.265197in}}%
\pgfpathlineto{\pgfqpoint{1.843290in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.249321in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.271685in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.280046in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.276516in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.265070in}}%
\pgfpathlineto{\pgfqpoint{1.525027in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.243676in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.188853in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.361333in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{15.061379in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.989619in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.978922in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.877711in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.815256in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.493087in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.472889in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.453427in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.426951in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.340661in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.334124in}}%
\pgfpathlineto{\pgfqpoint{1.577729in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.291633in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.245406in}}%
\pgfpathlineto{\pgfqpoint{1.489094in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.960691in}}%
\pgfpathlineto{\pgfqpoint{1.419446in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{1.482820in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.744476in}}%
\pgfpathlineto{\pgfqpoint{1.462033in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.726172in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.580923in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.740553in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.658621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.640811in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.775854in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.752320in}}%
\pgfpathlineto{\pgfqpoint{1.512839in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.945982in}}%
\pgfpathlineto{\pgfqpoint{1.552975in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.825162in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.633396in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.999423in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.073947in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.058258in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.058027in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.991579in}}%
\pgfpathlineto{\pgfqpoint{1.922104in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.825162in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.768009in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.771932in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.745783in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.720942in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.690684in}}%
\pgfpathlineto{\pgfqpoint{1.640811in}{13.732709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.588908in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.948434in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{1.588908in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.585278in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.153599in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.161357in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.131473in}}%
\pgfpathlineto{\pgfqpoint{1.585278in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737430in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.170696in}}%
\pgfpathlineto{\pgfqpoint{1.809829in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.737430in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.525027in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.226915in}}%
\pgfpathlineto{\pgfqpoint{1.542840in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.192685in}}%
\pgfpathlineto{\pgfqpoint{1.525027in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.587065in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.214079in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.194330in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644803in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.276924in}}%
\pgfpathlineto{\pgfqpoint{1.679938in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.237001in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{14.262216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.829186in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.458329in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.412570in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.556967in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.515202in}}%
\pgfpathlineto{\pgfqpoint{1.506708in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.597570in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.522066in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.470809in}}%
\pgfpathlineto{\pgfqpoint{1.556967in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708684in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{1.655450in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{1.495748in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.832907in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.872620in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.924099in}}%
\pgfpathlineto{\pgfqpoint{1.446585in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.007448in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.488295in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{1.446585in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.219607in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.246350in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.244745in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.229710in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.228776in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.215328in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.059745in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.892341in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{1.846608in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.579920in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.698280in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.774072in}}%
\pgfpathlineto{\pgfqpoint{1.690257in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.687129in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.578641in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.687129in}}%
\pgfpathlineto{\pgfqpoint{1.607540in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.657245in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.397265in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.109427in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.397265in}{15.085893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{13.990108in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.990108in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469131in}{14.062180in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.109247in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.062180in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{1.434287in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.877300in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.821140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{14.955151in}}%
\pgfpathlineto{\pgfqpoint{1.799182in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.972283in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.955151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{13.690684in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.720942in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.745783in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.771932in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.768009in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.825162in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.922104in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.991579in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.058027in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.058258in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.073947in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.999423in}}%
\pgfpathlineto{\pgfqpoint{1.633396in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.825162in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.552975in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.945982in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.512839in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.752320in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.775854in}}%
\pgfpathlineto{\pgfqpoint{1.640811in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.690684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.743818in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.870969in}}%
\pgfpathlineto{\pgfqpoint{1.825799in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.818697in}}%
\pgfpathlineto{\pgfqpoint{1.743818in}{13.850377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.658218in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.916565in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.903863in}}%
\pgfpathlineto{\pgfqpoint{1.658218in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.131473in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.161357in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.153599in}}%
\pgfpathlineto{\pgfqpoint{1.585278in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.131473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.809829in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.170696in}}%
\pgfpathlineto{\pgfqpoint{1.737430in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.085713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{14.192685in}}%
\pgfpathlineto{\pgfqpoint{1.542840in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.226915in}}%
\pgfpathlineto{\pgfqpoint{1.525027in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.192685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.470809in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.522066in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.597570in}}%
\pgfpathlineto{\pgfqpoint{1.506708in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.515202in}}%
\pgfpathlineto{\pgfqpoint{1.556967in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.470809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.687129in}}%
\pgfpathlineto{\pgfqpoint{1.690257in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.774072in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.698280in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.579920in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.846608in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{1.892341in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.059745in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.215328in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.228776in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.229710in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.244745in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.246350in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.219607in}}%
\pgfpathlineto{\pgfqpoint{1.446585in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{1.488295in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.007448in}}%
\pgfpathlineto{\pgfqpoint{1.446585in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.924099in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.872620in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.832907in}}%
\pgfpathlineto{\pgfqpoint{1.495748in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.655450in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.595609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635221in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.646578in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.770328in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.579471in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.935539in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.007448in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.891741in}}%
\pgfpathlineto{\pgfqpoint{1.579471in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{1.750207in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.895548in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.776920in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.972283in}}%
\pgfpathlineto{\pgfqpoint{1.799182in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.955151in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.639480in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.040133in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.051573in}}%
\pgfpathlineto{\pgfqpoint{1.515125in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.117573in}}%
\pgfpathlineto{\pgfqpoint{1.546229in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.193055in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.180028in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.181499in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.171881in}}%
\pgfpathlineto{\pgfqpoint{1.872589in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.998656in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.012351in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.109427in}}%
\pgfpathlineto{\pgfqpoint{1.397265in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.027059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788535in}{13.818697in}}%
\pgfpathlineto{\pgfqpoint{1.825799in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.870969in}}%
\pgfpathlineto{\pgfqpoint{1.743818in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.818697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{13.903863in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.916565in}}%
\pgfpathlineto{\pgfqpoint{1.658218in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.903863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{14.770328in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.646578in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.770328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.891741in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.007448in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.935539in}}%
\pgfpathlineto{\pgfqpoint{1.579471in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.891741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{14.895548in}}%
\pgfpathlineto{\pgfqpoint{1.750207in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.895548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{15.012351in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.998656in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.872589in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.171881in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.181499in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.180028in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.193055in}}%
\pgfpathlineto{\pgfqpoint{1.546229in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.117573in}}%
\pgfpathlineto{\pgfqpoint{1.515125in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.051573in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.040133in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.012351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383836in}{13.817345in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.808001in}}%
\pgfpathlineto{\pgfqpoint{1.466993in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.844596in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.843653in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.834953in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.857388in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.866981in}}%
\pgfpathlineto{\pgfqpoint{1.689688in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.804800in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.861225in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.868202in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.929253in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.892810in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.958014in}}%
\pgfpathlineto{\pgfqpoint{1.995945in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.999800in}}%
\pgfpathlineto{\pgfqpoint{2.040337in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{2.040649in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.115973in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{2.076360in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.294858in}}%
\pgfpathlineto{\pgfqpoint{2.115615in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.383468in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{2.072657in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.514360in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.657350in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{2.142094in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.805239in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{2.082962in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.940574in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{15.013102in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{15.006289in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{15.059791in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{15.045819in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{15.029288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{15.043286in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.047885in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{15.031649in}}%
\pgfpathlineto{\pgfqpoint{1.752318in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.985792in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.996537in}}%
\pgfpathlineto{\pgfqpoint{1.647209in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{15.031246in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{15.000359in}}%
\pgfpathlineto{\pgfqpoint{1.530359in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.945946in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.936097in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.398279in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.777610in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.789890in}}%
\pgfpathlineto{\pgfqpoint{1.300922in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.627181in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.591471in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.573457in}}%
\pgfpathlineto{\pgfqpoint{1.409324in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.433006in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.460636in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.405015in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.399748in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.337070in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.337070in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.267228in}}%
\pgfpathlineto{\pgfqpoint{1.331681in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.153167in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.143065in}}%
\pgfpathlineto{\pgfqpoint{1.310205in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.331989in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.033911in}}%
\pgfpathlineto{\pgfqpoint{1.348252in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.817345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105987in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.596738in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.555805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.191263in}{14.844467in}}%
\pgfpathlineto{\pgfqpoint{1.193937in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{14.850010in}}%
\pgfpathlineto{\pgfqpoint{1.185245in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{14.844467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950546in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.665515in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.719239in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.772963in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{15.169798in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{15.223522in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{15.277247in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{15.330971in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{15.360647in}}%
\pgfpathmoveto{\pgfqpoint{0.902402in}{15.360647in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{15.330971in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{15.277247in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{15.223522in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{15.169798in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.772963in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.719239in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.665515in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{13.611790in}}%
\pgfpathmoveto{\pgfqpoint{1.374207in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.348252in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.033911in}}%
\pgfpathlineto{\pgfqpoint{1.331989in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.310205in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.143065in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.153167in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.331681in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.267228in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.337070in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.337070in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.399748in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.405015in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.460636in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.433006in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.409324in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.573457in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.591471in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.627181in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.300922in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.789890in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.777610in}}%
\pgfpathlineto{\pgfqpoint{1.398279in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.936097in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.945946in}}%
\pgfpathlineto{\pgfqpoint{1.530359in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{15.000359in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{15.031246in}}%
\pgfpathlineto{\pgfqpoint{1.647209in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.996537in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.985792in}}%
\pgfpathlineto{\pgfqpoint{1.752318in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{15.031649in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.047885in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{15.043286in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{15.029288in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{15.045819in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{15.059791in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{15.006289in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{15.013102in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.940574in}}%
\pgfpathlineto{\pgfqpoint{2.082962in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.805239in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{2.142094in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.657350in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.514360in}}%
\pgfpathlineto{\pgfqpoint{2.072657in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.383468in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{2.115615in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.294858in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{2.076360in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.115973in}}%
\pgfpathlineto{\pgfqpoint{2.040649in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{2.040337in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.999800in}}%
\pgfpathlineto{\pgfqpoint{1.995945in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.958014in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.892810in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.929253in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.868202in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.861225in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.804800in}}%
\pgfpathlineto{\pgfqpoint{1.689688in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.866981in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.857388in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.834953in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.843653in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.844596in}}%
\pgfpathlineto{\pgfqpoint{1.466993in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.808001in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.817345in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{13.826688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.596738in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.185245in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{14.850010in}}%
\pgfpathlineto{\pgfqpoint{1.193937in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{14.844467in}}%
\pgfpathlineto{\pgfqpoint{1.185245in}{14.847452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383836in}{13.817345in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.808001in}}%
\pgfpathlineto{\pgfqpoint{1.466993in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.844596in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.843653in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.834953in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.857388in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.866981in}}%
\pgfpathlineto{\pgfqpoint{1.689688in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.804800in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.861225in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.868202in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.929253in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.892810in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.958014in}}%
\pgfpathlineto{\pgfqpoint{1.995945in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.999800in}}%
\pgfpathlineto{\pgfqpoint{2.040337in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{2.040649in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.115973in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{2.076360in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.294858in}}%
\pgfpathlineto{\pgfqpoint{2.115615in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.383468in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{2.072657in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.514360in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.657350in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{2.142094in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.805239in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{2.082962in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.940574in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{15.013102in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{15.006289in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{15.059791in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{15.045819in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{15.029288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{15.043286in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.047885in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{15.031649in}}%
\pgfpathlineto{\pgfqpoint{1.752318in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.985792in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.996537in}}%
\pgfpathlineto{\pgfqpoint{1.647209in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{15.031246in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{15.000359in}}%
\pgfpathlineto{\pgfqpoint{1.530359in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.945946in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.936097in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.398279in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.777610in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.789890in}}%
\pgfpathlineto{\pgfqpoint{1.300922in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.627181in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.591471in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.573457in}}%
\pgfpathlineto{\pgfqpoint{1.409324in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.433006in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.460636in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.405015in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.399748in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.337070in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.337070in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.267228in}}%
\pgfpathlineto{\pgfqpoint{1.331681in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.153167in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.143065in}}%
\pgfpathlineto{\pgfqpoint{1.310205in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.331989in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.033911in}}%
\pgfpathlineto{\pgfqpoint{1.348252in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.817345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.705434in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.907274in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.913670in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.916229in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.938614in}}%
\pgfpathlineto{\pgfqpoint{1.497115in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.483132in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.049260in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.438857in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.978907in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.998606in}}%
\pgfpathlineto{\pgfqpoint{1.369023in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.220667in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.189328in}}%
\pgfpathlineto{\pgfqpoint{1.435683in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.233458in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.293242in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.603490in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.386957in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.414075in}}%
\pgfpathlineto{\pgfqpoint{1.526260in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{1.467285in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.450241in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.624879in}}%
\pgfpathlineto{\pgfqpoint{1.483562in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.640229in}}%
\pgfpathlineto{\pgfqpoint{1.446793in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.461400in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.788611in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.811635in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.859390in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.570130in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.961099in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.969227in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.971018in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.960273in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.991294in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{15.010358in}}%
\pgfpathlineto{\pgfqpoint{1.868479in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.964381in}}%
\pgfpathlineto{\pgfqpoint{1.927856in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.854167in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.862375in}}%
\pgfpathlineto{\pgfqpoint{2.028217in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{2.041294in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{2.030763in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.717881in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.931467in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.596738in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.565398in}}%
\pgfpathlineto{\pgfqpoint{1.935078in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.948997in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.448356in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.442452in}}%
\pgfpathlineto{\pgfqpoint{2.030333in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.379733in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.348131in}}%
\pgfpathlineto{\pgfqpoint{2.054140in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.277973in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.269914in}}%
\pgfpathlineto{\pgfqpoint{1.952960in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.244804in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.236017in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{2.035778in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.118668in}}%
\pgfpathlineto{\pgfqpoint{1.993099in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.975716in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.027447in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.061483in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.018793in}}%
\pgfpathlineto{\pgfqpoint{1.840548in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.837316in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.908269in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.910498in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.853550in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{13.880412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.028957in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.961908in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.938783in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{14.954900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.005323in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{15.011183in}}%
\pgfpathlineto{\pgfqpoint{2.011992in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.990717in}}%
\pgfpathlineto{\pgfqpoint{2.005323in}{15.008625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{13.995024in}}%
\pgfpathlineto{\pgfqpoint{1.638777in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.073332in}}%
\pgfpathlineto{\pgfqpoint{1.602971in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.995024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105987in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.596738in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.555805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.191263in}{14.844467in}}%
\pgfpathlineto{\pgfqpoint{1.193937in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{14.850010in}}%
\pgfpathlineto{\pgfqpoint{1.185245in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{14.844467in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{13.853550in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.910498in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.908269in}}%
\pgfpathlineto{\pgfqpoint{1.837316in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.840548in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.018793in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.061483in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.027447in}}%
\pgfpathlineto{\pgfqpoint{1.975716in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.993099in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.118668in}}%
\pgfpathlineto{\pgfqpoint{2.035778in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.236017in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.244804in}}%
\pgfpathlineto{\pgfqpoint{1.952960in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.269914in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.277973in}}%
\pgfpathlineto{\pgfqpoint{2.054140in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.348131in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.379733in}}%
\pgfpathlineto{\pgfqpoint{2.030333in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.442452in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.448356in}}%
\pgfpathlineto{\pgfqpoint{1.948997in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.935078in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.565398in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.596738in}}%
\pgfpathlineto{\pgfqpoint{1.931467in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.717881in}}%
\pgfpathlineto{\pgfqpoint{2.030763in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{2.041294in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{2.028217in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.862375in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.854167in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.927856in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.964381in}}%
\pgfpathlineto{\pgfqpoint{1.868479in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{15.010358in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.991294in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.960273in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.971018in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.969227in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.961099in}}%
\pgfpathlineto{\pgfqpoint{1.570130in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.859390in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.811635in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.788611in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{1.461400in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.446793in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.640229in}}%
\pgfpathlineto{\pgfqpoint{1.483562in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.624879in}}%
\pgfpathlineto{\pgfqpoint{1.450241in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.467285in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.526260in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.414075in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.386957in}}%
\pgfpathlineto{\pgfqpoint{1.603490in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.293242in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.233458in}}%
\pgfpathlineto{\pgfqpoint{1.435683in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.189328in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.220667in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.369023in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.998606in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.978907in}}%
\pgfpathlineto{\pgfqpoint{1.438857in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.049260in}}%
\pgfpathlineto{\pgfqpoint{1.483132in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.497115in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.938614in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.916229in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.913670in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.907274in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.853550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.683395in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.997629in}}%
\pgfpathlineto{\pgfqpoint{1.662849in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.089937in}}%
\pgfpathlineto{\pgfqpoint{1.674249in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.686738in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.165385in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.160973in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.222552in}}%
\pgfpathlineto{\pgfqpoint{1.548899in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.275445in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.285584in}}%
\pgfpathlineto{\pgfqpoint{1.655705in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.331697in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.384079in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.398970in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.442938in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.507197in}}%
\pgfpathlineto{\pgfqpoint{1.514786in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.572114in}}%
\pgfpathlineto{\pgfqpoint{1.529926in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.581814in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.699709in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.721199in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.775259in}}%
\pgfpathlineto{\pgfqpoint{1.637792in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.931542in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.928038in}}%
\pgfpathlineto{\pgfqpoint{1.762105in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.896820in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.772686in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.973862in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.857668in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.839346in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.773064in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.679563in}}%
\pgfpathlineto{\pgfqpoint{1.848420in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.591471in}}%
\pgfpathlineto{\pgfqpoint{1.810707in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.568085in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.554952in}}%
\pgfpathlineto{\pgfqpoint{1.886202in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.915133in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.181269in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.113218in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.128888in}}%
\pgfpathlineto{\pgfqpoint{1.902303in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.174617in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.182612in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.123451in}}%
\pgfpathlineto{\pgfqpoint{1.837495in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.065761in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.065224in}}%
\pgfpathlineto{\pgfqpoint{1.752434in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.958933in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.602971in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.073332in}}%
\pgfpathlineto{\pgfqpoint{1.638777in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.995024in}}%
\pgfpathlineto{\pgfqpoint{1.602971in}{14.041585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{14.938783in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.961908in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.938783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{14.990717in}}%
\pgfpathlineto{\pgfqpoint{2.011992in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{15.011183in}}%
\pgfpathlineto{\pgfqpoint{2.005323in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.990717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{13.958933in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.752434in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.065224in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.065761in}}%
\pgfpathlineto{\pgfqpoint{1.837495in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.123451in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.182612in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.174617in}}%
\pgfpathlineto{\pgfqpoint{1.902303in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.128888in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.113218in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.181269in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.915133in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.886202in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.554952in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.568085in}}%
\pgfpathlineto{\pgfqpoint{1.810707in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.591471in}}%
\pgfpathlineto{\pgfqpoint{1.848420in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.679563in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.773064in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.839346in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.857668in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.973862in}}%
\pgfpathlineto{\pgfqpoint{1.772686in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.896820in}}%
\pgfpathlineto{\pgfqpoint{1.762105in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.928038in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.931542in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.637792in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.775259in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.721199in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.699709in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.581814in}}%
\pgfpathlineto{\pgfqpoint{1.529926in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.572114in}}%
\pgfpathlineto{\pgfqpoint{1.514786in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.507197in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.442938in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.398970in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.384079in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.331697in}}%
\pgfpathlineto{\pgfqpoint{1.655705in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.285584in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.275445in}}%
\pgfpathlineto{\pgfqpoint{1.548899in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.222552in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.160973in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.165385in}}%
\pgfpathlineto{\pgfqpoint{1.686738in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.674249in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.089937in}}%
\pgfpathlineto{\pgfqpoint{1.662849in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.997629in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.958933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713075in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.115973in}}%
\pgfpathlineto{\pgfqpoint{1.735884in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.065463in}}%
\pgfpathlineto{\pgfqpoint{1.713075in}{14.095310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.793055in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.272899in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.288320in}}%
\pgfpathlineto{\pgfqpoint{1.703187in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.334831in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.356522in}}%
\pgfpathlineto{\pgfqpoint{1.773921in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.399748in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.410493in}}%
\pgfpathlineto{\pgfqpoint{1.712816in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.433006in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.439146in}}%
\pgfpathlineto{\pgfqpoint{1.779682in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.408702in}}%
\pgfpathlineto{\pgfqpoint{1.862667in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.843605in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.236784in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{14.256483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.785031in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.446585in}}%
\pgfpathlineto{\pgfqpoint{1.785031in}{14.471381in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.573876in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.571429in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.578416in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.522867in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{14.525105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.717401in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.538536in}}%
\pgfpathlineto{\pgfqpoint{1.723247in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{14.525105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.756947in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.588903in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.616437in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.650462in}}%
\pgfpathlineto{\pgfqpoint{1.608505in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.718513in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.667882in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.815217in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.681450in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.682441in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.707768in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.576143in}}%
\pgfpathlineto{\pgfqpoint{1.756947in}{14.578830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.747319in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.860520in}}%
\pgfpathlineto{\pgfqpoint{1.784458in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.828111in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{14.847452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{14.065463in}}%
\pgfpathlineto{\pgfqpoint{1.735884in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.115973in}}%
\pgfpathlineto{\pgfqpoint{1.713075in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.065463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{14.236784in}}%
\pgfpathlineto{\pgfqpoint{1.843605in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.862667in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.408702in}}%
\pgfpathlineto{\pgfqpoint{1.779682in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.439146in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.433006in}}%
\pgfpathlineto{\pgfqpoint{1.712816in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.410493in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.399748in}}%
\pgfpathlineto{\pgfqpoint{1.773921in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.356522in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.334831in}}%
\pgfpathlineto{\pgfqpoint{1.703187in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.288320in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.272899in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.236784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{14.446585in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{1.785031in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.446585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{14.522867in}}%
\pgfpathlineto{\pgfqpoint{1.578416in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.571429in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.522867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{1.723247in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.538536in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.516151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{14.576143in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.707768in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.682441in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.681450in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.815217in}}%
\pgfpathlineto{\pgfqpoint{1.667882in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.718513in}}%
\pgfpathlineto{\pgfqpoint{1.608505in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.650462in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.616437in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.588903in}}%
\pgfpathlineto{\pgfqpoint{1.756947in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.576143in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{14.828111in}}%
\pgfpathlineto{\pgfqpoint{1.784458in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.860520in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.828111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{13.936414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=13.790948in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{14.301014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=14.155549in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{14.665615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=14.520149in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{15.030216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=14.884750in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=14.468135in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469131in}{13.664823in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.650995in}}%
\pgfpathlineto{\pgfqpoint{1.573663in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.609061in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.636831in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.636435in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.657829in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.643179in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.651812in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.678077in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.862144in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.959640in}}%
\pgfpathlineto{\pgfqpoint{1.977274in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.973394in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.075908in}}%
\pgfpathlineto{\pgfqpoint{2.039144in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{2.009214in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.245406in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.401947in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.549032in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.779956in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{2.034230in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{14.862324in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{2.135316in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{2.159043in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{15.041768in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.136322in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{15.216636in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{1.935461in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.293213in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.280498in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.302650in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.309463in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.300049in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.291813in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.271447in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{15.188853in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.989619in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.743586in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.650521in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.458329in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.334124in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.309283in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.188673in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.811154in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.718000in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.664823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107939in}{13.879794in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.944512in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.879794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{15.085893in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{13.658621in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.663178in}}%
\pgfpathlineto{\pgfqpoint{1.747884in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.694467in}}%
\pgfpathlineto{\pgfqpoint{1.838220in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.668759in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.707494in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.720102in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.885678in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.990005in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.102523in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.149896in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.173965in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.248639in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.937590in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.474019in}}%
\pgfpathlineto{\pgfqpoint{1.903520in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{14.569461in}}%
\pgfpathlineto{\pgfqpoint{1.942600in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{14.842152in}}%
\pgfpathlineto{\pgfqpoint{1.985091in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{2.026636in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{1.968200in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.241804in}}%
\pgfpathlineto{\pgfqpoint{1.860401in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.265197in}}%
\pgfpathlineto{\pgfqpoint{1.843290in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.249321in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.271685in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.280046in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.276516in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.265070in}}%
\pgfpathlineto{\pgfqpoint{1.525027in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.243676in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.188853in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.361333in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{15.061379in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{14.989619in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.978922in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.877711in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.815256in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.493087in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.472889in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.453427in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.426951in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.340661in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.334124in}}%
\pgfpathlineto{\pgfqpoint{1.577729in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.291633in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.245406in}}%
\pgfpathlineto{\pgfqpoint{1.489094in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.960691in}}%
\pgfpathlineto{\pgfqpoint{1.419446in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{1.482820in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.744476in}}%
\pgfpathlineto{\pgfqpoint{1.462033in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.726172in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.580923in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.740553in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.658621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{1.588908in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.948434in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.894503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{13.990108in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.990108in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469131in}{14.062180in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.109247in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.062180in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.194330in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.214079in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.194330in}}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{14.237001in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.276924in}}%
\pgfpathlineto{\pgfqpoint{1.679938in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.237001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{14.412570in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.458329in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.412570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.657245in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.687129in}}%
\pgfpathlineto{\pgfqpoint{1.607540in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.657245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{1.434287in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.877300in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{14.821140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{13.690684in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.720942in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.745783in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.771932in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.768009in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.825162in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.922104in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.991579in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.058027in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.058258in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.073947in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.999423in}}%
\pgfpathlineto{\pgfqpoint{1.633396in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.825162in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.552975in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.945982in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.512839in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.752320in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.775854in}}%
\pgfpathlineto{\pgfqpoint{1.640811in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.690684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.131473in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.161357in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.153599in}}%
\pgfpathlineto{\pgfqpoint{1.585278in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.131473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{1.809829in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.170696in}}%
\pgfpathlineto{\pgfqpoint{1.737430in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.085713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{14.192685in}}%
\pgfpathlineto{\pgfqpoint{1.542840in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.226915in}}%
\pgfpathlineto{\pgfqpoint{1.525027in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.192685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.470809in}}%
\pgfpathlineto{\pgfqpoint{1.636818in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.522066in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.597570in}}%
\pgfpathlineto{\pgfqpoint{1.506708in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.515202in}}%
\pgfpathlineto{\pgfqpoint{1.556967in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.470809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.687129in}}%
\pgfpathlineto{\pgfqpoint{1.690257in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.774072in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.698280in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.579920in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{1.846608in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{1.892341in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.059745in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{15.215328in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.228776in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.229710in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.244745in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.246350in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.219607in}}%
\pgfpathlineto{\pgfqpoint{1.446585in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{1.488295in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{15.007448in}}%
\pgfpathlineto{\pgfqpoint{1.446585in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{14.924099in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.872620in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.832907in}}%
\pgfpathlineto{\pgfqpoint{1.495748in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{1.655450in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.595609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{14.955151in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.972283in}}%
\pgfpathlineto{\pgfqpoint{1.799182in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.955151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.109427in}}%
\pgfpathlineto{\pgfqpoint{1.397265in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{15.027059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788535in}{13.818697in}}%
\pgfpathlineto{\pgfqpoint{1.825799in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.870969in}}%
\pgfpathlineto{\pgfqpoint{1.743818in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.818697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{13.903863in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.916565in}}%
\pgfpathlineto{\pgfqpoint{1.658218in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.903863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{14.770328in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.646578in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.770328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{14.891741in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.007448in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{14.935539in}}%
\pgfpathlineto{\pgfqpoint{1.579471in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{14.891741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{14.895548in}}%
\pgfpathlineto{\pgfqpoint{1.750207in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{14.895548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{15.012351in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{14.998656in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.872589in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{15.171881in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{15.181499in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.180028in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.193055in}}%
\pgfpathlineto{\pgfqpoint{1.546229in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.117573in}}%
\pgfpathlineto{\pgfqpoint{1.515125in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{15.051573in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{15.040133in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{15.012351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383836in}{13.817345in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.808001in}}%
\pgfpathlineto{\pgfqpoint{1.466993in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.844596in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.843653in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.834953in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.857388in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.866981in}}%
\pgfpathlineto{\pgfqpoint{1.689688in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.804800in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.861225in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.868202in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.929253in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.892810in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.958014in}}%
\pgfpathlineto{\pgfqpoint{1.995945in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.999800in}}%
\pgfpathlineto{\pgfqpoint{2.040337in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{2.040649in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.115973in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{2.076360in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.294858in}}%
\pgfpathlineto{\pgfqpoint{2.115615in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.383468in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{2.072657in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.514360in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.657350in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{2.142094in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.805239in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{2.082962in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.940574in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{15.013102in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{15.006289in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{15.059791in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{15.045819in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{15.029288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{15.043286in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.047885in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{15.031649in}}%
\pgfpathlineto{\pgfqpoint{1.752318in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.985792in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.996537in}}%
\pgfpathlineto{\pgfqpoint{1.647209in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{15.031246in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{15.000359in}}%
\pgfpathlineto{\pgfqpoint{1.530359in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.945946in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.936097in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.398279in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.777610in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.789890in}}%
\pgfpathlineto{\pgfqpoint{1.300922in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.627181in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.591471in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.573457in}}%
\pgfpathlineto{\pgfqpoint{1.409324in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.433006in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.460636in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.405015in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.399748in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.337070in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.337070in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.267228in}}%
\pgfpathlineto{\pgfqpoint{1.331681in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.153167in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{14.143065in}}%
\pgfpathlineto{\pgfqpoint{1.310205in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.331989in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{14.033911in}}%
\pgfpathlineto{\pgfqpoint{1.348252in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.817345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.880412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105987in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.596738in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{14.555805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.191263in}{14.844467in}}%
\pgfpathlineto{\pgfqpoint{1.193937in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{14.850010in}}%
\pgfpathlineto{\pgfqpoint{1.185245in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{14.844467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{13.853550in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.910498in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.908269in}}%
\pgfpathlineto{\pgfqpoint{1.837316in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.840548in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.018793in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.061483in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.027447in}}%
\pgfpathlineto{\pgfqpoint{1.975716in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.993099in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.118668in}}%
\pgfpathlineto{\pgfqpoint{2.035778in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.236017in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.244804in}}%
\pgfpathlineto{\pgfqpoint{1.952960in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.269914in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.277973in}}%
\pgfpathlineto{\pgfqpoint{2.054140in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.348131in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.379733in}}%
\pgfpathlineto{\pgfqpoint{2.030333in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.442452in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.448356in}}%
\pgfpathlineto{\pgfqpoint{1.948997in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.935078in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.565398in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.596738in}}%
\pgfpathlineto{\pgfqpoint{1.931467in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.717881in}}%
\pgfpathlineto{\pgfqpoint{2.030763in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{2.041294in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{2.028217in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.862375in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.854167in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.927856in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.964381in}}%
\pgfpathlineto{\pgfqpoint{1.868479in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{15.010358in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.991294in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.960273in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.971018in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.969227in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.961099in}}%
\pgfpathlineto{\pgfqpoint{1.570130in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.859390in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.811635in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.788611in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{1.461400in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.446793in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.640229in}}%
\pgfpathlineto{\pgfqpoint{1.483562in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.624879in}}%
\pgfpathlineto{\pgfqpoint{1.450241in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.467285in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{1.513453in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.526260in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.414075in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.386957in}}%
\pgfpathlineto{\pgfqpoint{1.603490in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.293242in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.233458in}}%
\pgfpathlineto{\pgfqpoint{1.435683in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{14.189328in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{14.220667in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.369023in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.998606in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.978907in}}%
\pgfpathlineto{\pgfqpoint{1.438857in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{14.049260in}}%
\pgfpathlineto{\pgfqpoint{1.483132in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.497115in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.938614in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.916229in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.913670in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.907274in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.853550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{13.995024in}}%
\pgfpathlineto{\pgfqpoint{1.602971in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.073332in}}%
\pgfpathlineto{\pgfqpoint{1.638777in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.995024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.901176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{14.938783in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.961908in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{14.938783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{14.990717in}}%
\pgfpathlineto{\pgfqpoint{2.011992in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{15.011183in}}%
\pgfpathlineto{\pgfqpoint{2.005323in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{14.990717in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{13.958933in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.752434in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.065224in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.065761in}}%
\pgfpathlineto{\pgfqpoint{1.837495in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.123451in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.182612in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.174617in}}%
\pgfpathlineto{\pgfqpoint{1.902303in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.128888in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.113218in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{14.181269in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.915133in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.886202in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.554952in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.568085in}}%
\pgfpathlineto{\pgfqpoint{1.810707in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.591471in}}%
\pgfpathlineto{\pgfqpoint{1.848420in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.679563in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.773064in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.839346in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.857668in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.973862in}}%
\pgfpathlineto{\pgfqpoint{1.772686in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.896820in}}%
\pgfpathlineto{\pgfqpoint{1.762105in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.928038in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.931542in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.637792in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.775259in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.721199in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.699709in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.581814in}}%
\pgfpathlineto{\pgfqpoint{1.529926in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.572114in}}%
\pgfpathlineto{\pgfqpoint{1.514786in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{14.507197in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.442938in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.398970in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.384079in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.331697in}}%
\pgfpathlineto{\pgfqpoint{1.655705in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.285584in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.275445in}}%
\pgfpathlineto{\pgfqpoint{1.548899in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.222552in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.160973in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.165385in}}%
\pgfpathlineto{\pgfqpoint{1.686738in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{1.674249in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.089937in}}%
\pgfpathlineto{\pgfqpoint{1.662849in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.997629in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.958933in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{14.065463in}}%
\pgfpathlineto{\pgfqpoint{1.735884in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.115973in}}%
\pgfpathlineto{\pgfqpoint{1.713075in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.065463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{14.236784in}}%
\pgfpathlineto{\pgfqpoint{1.843605in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.862667in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.408702in}}%
\pgfpathlineto{\pgfqpoint{1.779682in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.439146in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.433006in}}%
\pgfpathlineto{\pgfqpoint{1.712816in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.410493in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.399748in}}%
\pgfpathlineto{\pgfqpoint{1.773921in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.356522in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.334831in}}%
\pgfpathlineto{\pgfqpoint{1.703187in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.288320in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.272899in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.236784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{14.446585in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{1.785031in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{14.446585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{14.522867in}}%
\pgfpathlineto{\pgfqpoint{1.578416in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.571429in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{14.522867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{1.723247in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.538536in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.516151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{14.576143in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.707768in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.682441in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.681450in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.815217in}}%
\pgfpathlineto{\pgfqpoint{1.667882in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.718513in}}%
\pgfpathlineto{\pgfqpoint{1.608505in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{14.650462in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{14.616437in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{14.588903in}}%
\pgfpathlineto{\pgfqpoint{1.756947in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.576143in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{14.828111in}}%
\pgfpathlineto{\pgfqpoint{1.784458in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.860520in}}%
\pgfpathlineto{\pgfqpoint{1.747319in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{14.828111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{13.585624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{13.585624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{13.580062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{13.668526in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.703292in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.034602in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.667338in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.668526in}}%
\pgfpathlineto{\pgfqpoint{4.195901in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.698101in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.652863in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.652863in}}%
\pgfpathlineto{\pgfqpoint{4.419484in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.684257in}}%
\pgfpathlineto{\pgfqpoint{4.467394in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.649361in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.660298in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.666520in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.925448in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.920863in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.930825in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.920863in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.930825in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.930825in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.929915in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.924065in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.936740in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.933191in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.259594in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.259594in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.291813in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.257493in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.280498in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.258473in}}%
\pgfpathlineto{\pgfqpoint{4.494543in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.282007in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.257870in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.272201in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.274162in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.282007in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.283408in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.284458in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.268279in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.268279in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.197024in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{15.223173in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.236247in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{15.122664in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{15.210916in}}%
\pgfpathlineto{\pgfqpoint{3.600213in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{3.523556in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.115310in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{15.046670in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.929002in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.897624in}}%
\pgfpathlineto{\pgfqpoint{3.763980in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.816937in}}%
\pgfpathlineto{\pgfqpoint{3.721586in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.756422in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.517164in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.426951in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.332817in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.291633in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{3.798243in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.183770in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.164159in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.941897in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.919017in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.941302in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.865086in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.830766in}}%
\pgfpathlineto{\pgfqpoint{3.692840in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.756242in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.668526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.698163in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.867187in}}%
\pgfpathlineto{\pgfqpoint{3.751397in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.835669in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{13.850377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.911099in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.920978in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.164159in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.142287in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.187039in}}%
\pgfpathlineto{\pgfqpoint{4.142287in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.044184in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.344583in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.252410in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{14.262216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.104871in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.703472in}}%
\pgfpathlineto{\pgfqpoint{4.151413in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.656404in}}%
\pgfpathlineto{\pgfqpoint{4.104871in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{14.421908in}}%
\pgfpathlineto{\pgfqpoint{3.638541in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{14.451792in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{14.421908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.468135in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.572432in}}%
\pgfpathlineto{\pgfqpoint{3.652915in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{14.658009in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.649492in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.658009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{14.884176in}}%
\pgfpathlineto{\pgfqpoint{3.576486in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{14.934605in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{14.884176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{15.015292in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.046670in}}%
\pgfpathlineto{\pgfqpoint{3.536332in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.015292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791855in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.756242in}}%
\pgfpathlineto{\pgfqpoint{3.692840in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.830766in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.865086in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.941302in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.919017in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.941897in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.164159in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.183770in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.798243in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.291633in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.332817in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.426951in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.517164in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.756422in}}%
\pgfpathlineto{\pgfqpoint{3.721586in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.816937in}}%
\pgfpathlineto{\pgfqpoint{3.763980in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.897624in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.929002in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{15.046670in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.115310in}}%
\pgfpathlineto{\pgfqpoint{3.523556in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{3.600213in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{15.210916in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{15.122664in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.236247in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{15.223173in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.197024in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.268279in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.268279in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.284458in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.283408in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.282007in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.274162in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.272201in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.257870in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.282007in}}%
\pgfpathlineto{\pgfqpoint{4.494543in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.258473in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.280498in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.257493in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.291813in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.259594in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{15.259594in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.203382in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.666520in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.660298in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.649361in}}%
\pgfpathlineto{\pgfqpoint{4.467394in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.684257in}}%
\pgfpathlineto{\pgfqpoint{4.419484in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.652863in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.652863in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.698101in}}%
\pgfpathlineto{\pgfqpoint{4.195901in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.668526in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.667338in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.034602in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.703292in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.668526in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{13.673875in}}%
\pgfpathmoveto{\pgfqpoint{3.594737in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{14.451792in}}%
\pgfpathlineto{\pgfqpoint{3.638541in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{14.421908in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.652915in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.572432in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.652915in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.649492in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.658009in}}%
\pgfpathlineto{\pgfqpoint{3.649492in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.525153in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{14.934605in}}%
\pgfpathlineto{\pgfqpoint{3.576486in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{14.884176in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.536332in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.046670in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.015292in}}%
\pgfpathlineto{\pgfqpoint{3.536332in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{13.835669in}}%
\pgfpathlineto{\pgfqpoint{3.751397in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.867187in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.835669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.920978in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.897444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.164159in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.105325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.187039in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.142287in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.187039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{14.252410in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.344583in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.252410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.656404in}}%
\pgfpathlineto{\pgfqpoint{4.151413in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.703472in}}%
\pgfpathlineto{\pgfqpoint{4.104871in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.656404in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{13.668526in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.703292in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.034602in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.667338in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.668526in}}%
\pgfpathlineto{\pgfqpoint{4.195901in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.698101in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.652863in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.652863in}}%
\pgfpathlineto{\pgfqpoint{4.419484in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.684257in}}%
\pgfpathlineto{\pgfqpoint{4.467394in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.649361in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.660298in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.666520in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.925448in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.920863in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.930825in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.920863in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.930825in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.930825in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.929915in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.924065in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.936740in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.933191in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.259594in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.259594in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.291813in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.257493in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.280498in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.258473in}}%
\pgfpathlineto{\pgfqpoint{4.494543in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.282007in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.257870in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.272201in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.274162in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.282007in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.283408in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.284458in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.268279in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.268279in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.197024in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{15.223173in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.236247in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{15.122664in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{15.210916in}}%
\pgfpathlineto{\pgfqpoint{3.600213in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{3.523556in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.115310in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{15.046670in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.929002in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.897624in}}%
\pgfpathlineto{\pgfqpoint{3.763980in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.816937in}}%
\pgfpathlineto{\pgfqpoint{3.721586in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.756422in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.517164in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.426951in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.332817in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.291633in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{3.798243in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.183770in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.164159in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.941897in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.919017in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.941302in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.865086in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.830766in}}%
\pgfpathlineto{\pgfqpoint{3.692840in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.756242in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.668526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.985627in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.762126in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.801349in}}%
\pgfpathlineto{\pgfqpoint{3.974980in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.774733in}}%
\pgfpathlineto{\pgfqpoint{3.914141in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.828314in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.742515in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{3.732766in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.798897in}}%
\pgfpathlineto{\pgfqpoint{3.778014in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.883063in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{3.988289in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.920978in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.949942in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{3.959770in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.950395in}}%
\pgfpathlineto{\pgfqpoint{3.908438in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.038646in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.110928in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.170696in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.069668in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{4.327292in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.957348in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.109247in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.240153in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.428912in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.442920in}}%
\pgfpathlineto{\pgfqpoint{4.320240in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.505957in}}%
\pgfpathlineto{\pgfqpoint{4.280833in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.585803in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.758103in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.685821in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{4.074896in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.835848in}}%
\pgfpathlineto{\pgfqpoint{4.040990in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.740243in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.769660in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.830945in}}%
\pgfpathlineto{\pgfqpoint{3.793017in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{3.829201in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.997642in}}%
\pgfpathlineto{\pgfqpoint{3.751397in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.793985in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{15.100602in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.844557in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.011013in}}%
\pgfpathlineto{\pgfqpoint{3.880490in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.880127in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.109427in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.223173in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.192530in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.266073in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.255041in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.246350in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.244745in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.257870in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.238862in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.237881in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.258935in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.245236in}}%
\pgfpathlineto{\pgfqpoint{4.743678in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.273427in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.927868in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.917631in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.442179in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.394592in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.552949in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.225444in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.470816in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.118399in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.183770in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.107776in}}%
\pgfpathlineto{\pgfqpoint{4.670570in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.177233in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.424010in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.424010in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{4.781094in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.166610in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.166610in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.715899in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.715899in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.703292in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.740063in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.701561in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.715405in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.700023in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.747417in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.713097in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{13.732709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.698163in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.867187in}}%
\pgfpathlineto{\pgfqpoint{3.751397in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.835669in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{13.850377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.607666in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{3.625765in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.901857in}}%
\pgfpathlineto{\pgfqpoint{3.607666in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.911099in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.920978in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.164159in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.142287in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.187039in}}%
\pgfpathlineto{\pgfqpoint{4.142287in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.044184in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.344583in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.252410in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{14.262216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.233545in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.279025in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{4.233545in}{14.262216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.100806in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.368117in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.038861in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.450485in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.419107in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.626987in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.546581in}}%
\pgfpathlineto{\pgfqpoint{4.245989in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.223405in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.396694in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.980303in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.625026in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.600512in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.926005in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.683860in}}%
\pgfpathlineto{\pgfqpoint{3.943040in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{3.926005in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.041903in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.697588in}}%
\pgfpathlineto{\pgfqpoint{4.072931in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.654443in}}%
\pgfpathlineto{\pgfqpoint{4.041903in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.104871in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.703472in}}%
\pgfpathlineto{\pgfqpoint{4.151413in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.656404in}}%
\pgfpathlineto{\pgfqpoint{4.104871in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{13.904685in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.904685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{4.565393in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.953337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{14.188673in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.188673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{14.421908in}}%
\pgfpathlineto{\pgfqpoint{3.638541in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{14.451792in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{14.421908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{14.428912in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.453427in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.428912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.421908in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.534323in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{4.559586in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.532853in}}%
\pgfpathlineto{\pgfqpoint{4.595156in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.609529in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.421908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.468135in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.512261in}}%
\pgfpathlineto{\pgfqpoint{4.438876in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.482844in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.572432in}}%
\pgfpathlineto{\pgfqpoint{3.652915in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.390205in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.685821in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{14.658009in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.649492in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.658009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.840751in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.840751in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.845654in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.854759in}}%
\pgfpathlineto{\pgfqpoint{4.753717in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.845654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{14.884176in}}%
\pgfpathlineto{\pgfqpoint{3.576486in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{14.934605in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{14.884176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{14.948614in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.976070in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.948614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{15.015292in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.046670in}}%
\pgfpathlineto{\pgfqpoint{3.536332in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.015292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{13.713097in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.747417in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.700023in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.715405in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.701561in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.740063in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.703292in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.715899in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.715899in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.166610in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.166610in}}%
\pgfpathlineto{\pgfqpoint{4.781094in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.424010in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.424010in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.177233in}}%
\pgfpathlineto{\pgfqpoint{4.670570in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.107776in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.183770in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.118399in}}%
\pgfpathlineto{\pgfqpoint{4.470816in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.225444in}}%
\pgfpathlineto{\pgfqpoint{4.552949in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.394592in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.442179in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.917631in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.927868in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.273427in}}%
\pgfpathlineto{\pgfqpoint{4.743678in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.245236in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.258935in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.237881in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.238862in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.257870in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.244745in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.246350in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.255041in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.266073in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.192530in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.223173in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.109427in}}%
\pgfpathlineto{\pgfqpoint{3.880127in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.880490in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.011013in}}%
\pgfpathlineto{\pgfqpoint{3.844557in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{15.100602in}}%
\pgfpathlineto{\pgfqpoint{3.793985in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.751397in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.997642in}}%
\pgfpathlineto{\pgfqpoint{3.829201in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.793017in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.830945in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.769660in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.740243in}}%
\pgfpathlineto{\pgfqpoint{4.040990in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.835848in}}%
\pgfpathlineto{\pgfqpoint{4.074896in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.685821in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.758103in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.585803in}}%
\pgfpathlineto{\pgfqpoint{4.280833in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.505957in}}%
\pgfpathlineto{\pgfqpoint{4.320240in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.442920in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.428912in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.240153in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.109247in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.957348in}}%
\pgfpathlineto{\pgfqpoint{4.327292in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.069668in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.170696in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.110928in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.038646in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.908438in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.950395in}}%
\pgfpathlineto{\pgfqpoint{3.959770in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.949942in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.920978in}}%
\pgfpathlineto{\pgfqpoint{3.988289in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.883063in}}%
\pgfpathlineto{\pgfqpoint{3.778014in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.798897in}}%
\pgfpathlineto{\pgfqpoint{3.732766in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.742515in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.828314in}}%
\pgfpathlineto{\pgfqpoint{3.914141in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.774733in}}%
\pgfpathlineto{\pgfqpoint{3.974980in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.801349in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.762126in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.713097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415047in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.753721in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.745783in}}%
\pgfpathlineto{\pgfqpoint{4.259782in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.811154in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.857731in}}%
\pgfpathlineto{\pgfqpoint{4.356329in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.930605in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.434313in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.124936in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.534697in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.536356in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.941302in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.922285in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.892401in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.882057in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.896137in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.948434in}}%
\pgfpathlineto{\pgfqpoint{4.706947in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.168081in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.885678in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.865086in}}%
\pgfpathlineto{\pgfqpoint{4.620885in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.776834in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.718866in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{13.732709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.667021in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.768009in}}%
\pgfpathlineto{\pgfqpoint{4.710577in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.835669in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.824229in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.824229in}}%
\pgfpathlineto{\pgfqpoint{4.903380in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.754772in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.754772in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.738592in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.718000in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{13.732709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.166622in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.815077in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.815077in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.850377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.100806in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.927314in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.875592in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.491349in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.904685in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.209209in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.973929in}}%
\pgfpathlineto{\pgfqpoint{4.146850in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.079830in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.042925in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.270048in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.928823in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.565393in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{4.565393in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.100422in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.073947in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.171946in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.154353in}}%
\pgfpathlineto{\pgfqpoint{4.211871in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.100422in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.368911in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.188673in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{14.203382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.754858in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.247507in}}%
\pgfpathlineto{\pgfqpoint{4.754858in}{14.262216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.489068in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.489068in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.363074in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.379884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.796912in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.405624in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.405624in}}%
\pgfpathlineto{\pgfqpoint{4.907166in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.796912in}{14.379884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.491349in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.453427in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.428912in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.609529in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.595156in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.532853in}}%
\pgfpathlineto{\pgfqpoint{4.559586in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.534323in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.421908in}}%
\pgfpathlineto{\pgfqpoint{4.609529in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.343055in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.547981in}}%
\pgfpathlineto{\pgfqpoint{4.309870in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.582535in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.489898in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.590006in}}%
\pgfpathlineto{\pgfqpoint{4.530549in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.517164in}}%
\pgfpathlineto{\pgfqpoint{4.464732in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.568153in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.416061in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.463933in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.438876in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.512261in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{4.438876in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.715997in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.538001in}}%
\pgfpathlineto{\pgfqpoint{4.821400in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.459483in}}%
\pgfpathlineto{\pgfqpoint{4.715997in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.685821in}}%
\pgfpathlineto{\pgfqpoint{4.390205in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.607704in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.699269in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.741293in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.762306in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.833747in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.744655in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.767208in}}%
\pgfpathlineto{\pgfqpoint{4.099466in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.816237in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.825342in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.867367in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.997642in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.921158in}}%
\pgfpathlineto{\pgfqpoint{4.077576in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.993440in}}%
\pgfpathlineto{\pgfqpoint{4.031763in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.971704in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.995681in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.909163in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.162378in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.187516in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{4.116937in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.218270in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.219607in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.215328in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.212613in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.219250in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.241631in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.251698in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.231578in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.231578in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.893646in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.905346in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.907166in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.907166in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.868207in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.868207in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.875771in}}%
\pgfpathlineto{\pgfqpoint{4.708088in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.579920in}}%
\pgfpathlineto{\pgfqpoint{4.607704in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.808532in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.777014in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.081448in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.840751in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.753717in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.854759in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.845654in}}%
\pgfpathlineto{\pgfqpoint{4.753717in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.899585in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.853770in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.984271in}}%
\pgfpathlineto{\pgfqpoint{3.887676in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.924099in}}%
\pgfpathlineto{\pgfqpoint{3.853770in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.919617in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.976070in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.948614in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{13.901857in}}%
\pgfpathlineto{\pgfqpoint{3.625765in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{3.607666in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.901857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.279025in}}%
\pgfpathlineto{\pgfqpoint{4.233545in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.242604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.368117in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.281827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{14.419107in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.450485in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.419107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.396694in}}%
\pgfpathlineto{\pgfqpoint{4.223405in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.245989in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.546581in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.626987in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.396694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.152427in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.522066in}}%
\pgfpathlineto{\pgfqpoint{4.216953in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.152427in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.100080in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.585803in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.531172in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.600512in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.625026in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.600512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{3.943040in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.683860in}}%
\pgfpathlineto{\pgfqpoint{3.926005in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.659346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{14.654443in}}%
\pgfpathlineto{\pgfqpoint{4.072931in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.697588in}}%
\pgfpathlineto{\pgfqpoint{4.041903in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.654443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.865265in}}%
\pgfpathlineto{\pgfqpoint{4.494543in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.842152in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.830945in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{15.080545in}}%
\pgfpathlineto{\pgfqpoint{4.128598in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.097660in}}%
\pgfpathlineto{\pgfqpoint{4.118712in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.080545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{13.718866in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.776834in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.620885in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.865086in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.885678in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.168081in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{4.706947in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.948434in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.896137in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.882057in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.892401in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.922285in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.941302in}}%
\pgfpathlineto{\pgfqpoint{4.536356in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.534697in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.124936in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.434313in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.930605in}}%
\pgfpathlineto{\pgfqpoint{4.356329in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.857731in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.811154in}}%
\pgfpathlineto{\pgfqpoint{4.259782in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.745783in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.753721in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.718866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.347618in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.798897in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.787341in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.730902in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.062180in}}%
\pgfpathlineto{\pgfqpoint{4.788395in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.976450in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{14.026879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{13.718000in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.738592in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.754772in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.754772in}}%
\pgfpathlineto{\pgfqpoint{4.903380in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.824229in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.824229in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.835669in}}%
\pgfpathlineto{\pgfqpoint{4.710577in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.768009in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.718000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.757035in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.796446in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{4.757035in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.815077in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.732709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{13.815077in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.815077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{13.875592in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.927314in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.875592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{13.928823in}}%
\pgfpathlineto{\pgfqpoint{4.270048in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.042925in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.079830in}}%
\pgfpathlineto{\pgfqpoint{4.146850in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.973929in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.928823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.183353in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.032763in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.020996in}}%
\pgfpathlineto{\pgfqpoint{4.183353in}{14.026879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{14.073947in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.100422in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.073947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.100422in}}%
\pgfpathlineto{\pgfqpoint{4.211871in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.154353in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.100422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.247507in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{4.754858in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.247507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.489068in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.262216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.363074in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.363074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.907166in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.405624in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.405624in}}%
\pgfpathlineto{\pgfqpoint{4.796912in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.216953in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.522066in}}%
\pgfpathlineto{\pgfqpoint{4.152427in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{14.463933in}}%
\pgfpathlineto{\pgfqpoint{4.416061in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.568153in}}%
\pgfpathlineto{\pgfqpoint{4.464732in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.517164in}}%
\pgfpathlineto{\pgfqpoint{4.530549in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.590006in}}%
\pgfpathlineto{\pgfqpoint{4.489898in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.582535in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{4.309870in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.547981in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.463933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.459483in}}%
\pgfpathlineto{\pgfqpoint{4.821400in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.538001in}}%
\pgfpathlineto{\pgfqpoint{4.715997in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.459483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.750066in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.508584in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.487170in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.531172in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.585803in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.531172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.579920in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{4.708088in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.875771in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.868207in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{14.868207in}}%
\pgfpathlineto{\pgfqpoint{4.907166in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.907166in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.905346in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.893646in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.231578in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.231578in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.251698in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.241631in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.219250in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.212613in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.215328in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.219607in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.218270in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.116937in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.187516in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.162378in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.909163in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.995681in}}%
\pgfpathlineto{\pgfqpoint{3.971704in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.031763in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.993440in}}%
\pgfpathlineto{\pgfqpoint{4.077576in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.921158in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.997642in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.867367in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.825342in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.816237in}}%
\pgfpathlineto{\pgfqpoint{4.099466in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.767208in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.744655in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.833747in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.762306in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.741293in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.699269in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.607704in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.579920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.830945in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.842152in}}%
\pgfpathlineto{\pgfqpoint{4.494543in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.865265in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.387543in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.019705in}}%
\pgfpathlineto{\pgfqpoint{4.446481in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.038826in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.032942in}}%
\pgfpathlineto{\pgfqpoint{4.331648in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.101939in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.178347in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.134030in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.112042in}}%
\pgfpathlineto{\pgfqpoint{4.489068in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.168261in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.213944in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.208910in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.209165in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.209165in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.113349in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.113349in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.121194in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.060679in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.115310in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.552949in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.990853in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.935539in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.979992in}}%
\pgfpathlineto{\pgfqpoint{4.480703in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.922465in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.102742in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.037756in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.622305in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.056476in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.010249in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.741549in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.056476in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.042732in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.060679in}}%
\pgfpathlineto{\pgfqpoint{4.042732in}{15.085893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.118712in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.097660in}}%
\pgfpathlineto{\pgfqpoint{4.128598in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.080545in}}%
\pgfpathlineto{\pgfqpoint{4.118712in}{15.085893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.165101in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.122664in}}%
\pgfpathlineto{\pgfqpoint{4.216953in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.059150in}}%
\pgfpathlineto{\pgfqpoint{4.165101in}{15.085893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.777014in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.808532in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.777014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.899585in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.899585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{14.924099in}}%
\pgfpathlineto{\pgfqpoint{3.887676in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.984271in}}%
\pgfpathlineto{\pgfqpoint{3.853770in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.924099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{13.787341in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.798897in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.787341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.796446in}}%
\pgfpathlineto{\pgfqpoint{4.757035in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.785660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.020996in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.032763in}}%
\pgfpathlineto{\pgfqpoint{4.183353in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.020996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{13.976450in}}%
\pgfpathlineto{\pgfqpoint{4.788395in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.062180in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.976450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.487170in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.508584in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.487170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.922465in}}%
\pgfpathlineto{\pgfqpoint{4.480703in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.979992in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.935539in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.990853in}}%
\pgfpathlineto{\pgfqpoint{4.552949in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.115310in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.060679in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.121194in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.113349in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.113349in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{15.209165in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.209165in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.208910in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.213944in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.168261in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{4.489068in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.112042in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.134030in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.178347in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.101939in}}%
\pgfpathlineto{\pgfqpoint{4.331648in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.032942in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.038826in}}%
\pgfpathlineto{\pgfqpoint{4.446481in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.019705in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.922465in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.037756in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{15.010249in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.056476in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.010249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.056476in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{15.060679in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.042732in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.060679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{15.059150in}}%
\pgfpathlineto{\pgfqpoint{4.216953in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.122664in}}%
\pgfpathlineto{\pgfqpoint{4.165101in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.059150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{13.858923in}}%
\pgfpathlineto{\pgfqpoint{4.346327in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.885296in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.901902in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.888087in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.889675in}}%
\pgfpathlineto{\pgfqpoint{4.575355in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.865760in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.868474in}}%
\pgfpathlineto{\pgfqpoint{4.664555in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.704506in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.941144in}}%
\pgfpathlineto{\pgfqpoint{4.728551in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.757279in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.844596in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.816919in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.785857in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.791671in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.802191in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.234993in}}%
\pgfpathlineto{\pgfqpoint{4.759866in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.283345in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.335490in}}%
\pgfpathlineto{\pgfqpoint{4.758233in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.813061in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{4.897549in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.920102in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.930691in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.928822in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.897549in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.866413in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.866413in}}%
\pgfpathlineto{\pgfqpoint{4.783029in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.917293in}}%
\pgfpathlineto{\pgfqpoint{4.730129in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.962575in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.959033in}}%
\pgfpathlineto{\pgfqpoint{4.647679in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.941932in}}%
\pgfpathlineto{\pgfqpoint{4.580851in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.546425in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{15.014945in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{15.019370in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{15.035487in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{15.046232in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{15.033568in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{15.026533in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{15.006289in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.996227in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{15.038845in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{15.024426in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{15.023975in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.864163in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{3.849163in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.785462in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{3.772552in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{3.773241in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{14.587784in}}%
\pgfpathlineto{\pgfqpoint{3.823179in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{3.853142in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.860949in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.540455in}}%
\pgfpathlineto{\pgfqpoint{3.833305in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.513166in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.498243in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.498243in}}%
\pgfpathlineto{\pgfqpoint{4.031313in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.406911in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.360947in}}%
\pgfpathlineto{\pgfqpoint{3.861753in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.294538in}}%
\pgfpathlineto{\pgfqpoint{3.803893in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.216774in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.236336in}}%
\pgfpathlineto{\pgfqpoint{3.922023in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.169181in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.156709in}}%
\pgfpathlineto{\pgfqpoint{3.840744in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.135603in}}%
\pgfpathlineto{\pgfqpoint{3.860657in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.962790in}}%
\pgfpathlineto{\pgfqpoint{3.991455in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.905208in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.943091in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.942733in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{4.215859in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.905861in}}%
\pgfpathlineto{\pgfqpoint{4.289951in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.858923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.592230in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.014723in}}%
\pgfpathlineto{\pgfqpoint{4.601338in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.982977in}}%
\pgfpathlineto{\pgfqpoint{4.592230in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.986311in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.053796in}}%
\pgfpathlineto{\pgfqpoint{4.050600in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.017165in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{14.041585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{15.109358in}}%
\pgfpathlineto{\pgfqpoint{4.657957in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{15.119058in}}%
\pgfpathlineto{\pgfqpoint{4.650779in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{15.109358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092702in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{13.611790in}}%
\pgfpathmoveto{\pgfqpoint{3.034842in}{15.360647in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{15.330971in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{15.277247in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{15.223522in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{15.169798in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.772963in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.719239in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.665515in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{13.611790in}}%
\pgfpathmoveto{\pgfqpoint{4.289951in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.905861in}}%
\pgfpathlineto{\pgfqpoint{4.215859in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.942733in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.943091in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.905208in}}%
\pgfpathlineto{\pgfqpoint{3.991455in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.962790in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.860657in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.135603in}}%
\pgfpathlineto{\pgfqpoint{3.840744in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.156709in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.169181in}}%
\pgfpathlineto{\pgfqpoint{3.922023in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.236336in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.216774in}}%
\pgfpathlineto{\pgfqpoint{3.803893in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.294538in}}%
\pgfpathlineto{\pgfqpoint{3.861753in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.360947in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.406911in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.031313in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.498243in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.498243in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.513166in}}%
\pgfpathlineto{\pgfqpoint{3.833305in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.540455in}}%
\pgfpathlineto{\pgfqpoint{3.860949in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.853142in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{3.823179in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{14.587784in}}%
\pgfpathlineto{\pgfqpoint{3.773241in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.772552in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.785462in}}%
\pgfpathlineto{\pgfqpoint{3.849163in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.864163in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{15.023975in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{15.024426in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{15.038845in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.996227in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{15.006289in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{15.026533in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{15.033568in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{15.046232in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{15.035487in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{15.019370in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{15.014945in}}%
\pgfpathlineto{\pgfqpoint{4.546425in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.580851in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.941932in}}%
\pgfpathlineto{\pgfqpoint{4.647679in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.959033in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.962575in}}%
\pgfpathlineto{\pgfqpoint{4.730129in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.917293in}}%
\pgfpathlineto{\pgfqpoint{4.783029in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.866413in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.866413in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{4.813061in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.758233in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.335490in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.283345in}}%
\pgfpathlineto{\pgfqpoint{4.759866in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.234993in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.802191in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.791671in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.785857in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.816919in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.844596in}}%
\pgfpathlineto{\pgfqpoint{4.757279in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.728551in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.941144in}}%
\pgfpathlineto{\pgfqpoint{4.704506in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.664555in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.868474in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.865760in}}%
\pgfpathlineto{\pgfqpoint{4.575355in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.889675in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.888087in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.901902in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.885296in}}%
\pgfpathlineto{\pgfqpoint{4.346327in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.858923in}}%
\pgfpathlineto{\pgfqpoint{4.289951in}{13.880412in}}%
\pgfpathmoveto{\pgfqpoint{4.650779in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{15.119058in}}%
\pgfpathlineto{\pgfqpoint{4.657957in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{15.109358in}}%
\pgfpathlineto{\pgfqpoint{4.650779in}{15.116074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{13.982977in}}%
\pgfpathlineto{\pgfqpoint{4.601338in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.014723in}}%
\pgfpathlineto{\pgfqpoint{4.592230in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.982977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{14.017165in}}%
\pgfpathlineto{\pgfqpoint{4.050600in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.053796in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.017165in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{13.858923in}}%
\pgfpathlineto{\pgfqpoint{4.346327in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.885296in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.901902in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.888087in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.889675in}}%
\pgfpathlineto{\pgfqpoint{4.575355in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.865760in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.868474in}}%
\pgfpathlineto{\pgfqpoint{4.664555in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.704506in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.941144in}}%
\pgfpathlineto{\pgfqpoint{4.728551in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.757279in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.844596in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.816919in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.785857in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.791671in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.802191in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.234993in}}%
\pgfpathlineto{\pgfqpoint{4.759866in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.283345in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.335490in}}%
\pgfpathlineto{\pgfqpoint{4.758233in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.813061in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{4.897549in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.920102in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.930691in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.928822in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.897549in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.866413in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.866413in}}%
\pgfpathlineto{\pgfqpoint{4.783029in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.917293in}}%
\pgfpathlineto{\pgfqpoint{4.730129in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.962575in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.959033in}}%
\pgfpathlineto{\pgfqpoint{4.647679in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.941932in}}%
\pgfpathlineto{\pgfqpoint{4.580851in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.546425in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{15.014945in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{15.019370in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{15.035487in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{15.046232in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{15.033568in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{15.026533in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{15.006289in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.996227in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{15.038845in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{15.024426in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{15.023975in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.864163in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{3.849163in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.785462in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{3.772552in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{3.773241in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{14.587784in}}%
\pgfpathlineto{\pgfqpoint{3.823179in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{3.853142in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.860949in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.540455in}}%
\pgfpathlineto{\pgfqpoint{3.833305in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.513166in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.498243in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.498243in}}%
\pgfpathlineto{\pgfqpoint{4.031313in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.406911in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.360947in}}%
\pgfpathlineto{\pgfqpoint{3.861753in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.294538in}}%
\pgfpathlineto{\pgfqpoint{3.803893in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.216774in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.236336in}}%
\pgfpathlineto{\pgfqpoint{3.922023in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.169181in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.156709in}}%
\pgfpathlineto{\pgfqpoint{3.840744in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.135603in}}%
\pgfpathlineto{\pgfqpoint{3.860657in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.962790in}}%
\pgfpathlineto{\pgfqpoint{3.991455in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.905208in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.943091in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.942733in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{4.215859in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.905861in}}%
\pgfpathlineto{\pgfqpoint{4.289951in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.858923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.359523in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.970669in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.003413in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.009351in}}%
\pgfpathlineto{\pgfqpoint{4.167238in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.068448in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.066657in}}%
\pgfpathlineto{\pgfqpoint{4.021859in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.113218in}}%
\pgfpathlineto{\pgfqpoint{4.012027in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.228041in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.296776in}}%
\pgfpathlineto{\pgfqpoint{3.996758in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.319688in}}%
\pgfpathlineto{\pgfqpoint{4.053675in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.066253in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.483779in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.484812in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{4.196726in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.491527in}}%
\pgfpathlineto{\pgfqpoint{4.165735in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.557340in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.600319in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.645985in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.575669in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.933892in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.733287in}}%
\pgfpathlineto{\pgfqpoint{3.889879in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{3.887736in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.824093in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.064743in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.940248in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.964974in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.964668in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.959033in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.964244in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.965645in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.999031in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.989089in}}%
\pgfpathlineto{\pgfqpoint{4.410615in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.941469in}}%
\pgfpathlineto{\pgfqpoint{4.435045in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.975367in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.516552in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.887361in}}%
\pgfpathlineto{\pgfqpoint{4.579249in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.908586in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.933155in}}%
\pgfpathlineto{\pgfqpoint{4.708485in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.896699in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.850809in}}%
\pgfpathlineto{\pgfqpoint{4.775082in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.838497in}}%
\pgfpathlineto{\pgfqpoint{4.761590in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.782535in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{4.894451in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.917742in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.920958in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.911899in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.902744in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.547336in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.547336in}}%
\pgfpathlineto{\pgfqpoint{4.785096in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.505569in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.475218in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.503615in}}%
\pgfpathlineto{\pgfqpoint{4.634491in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.650090in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.637554in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.639132in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.290671in}}%
\pgfpathlineto{\pgfqpoint{4.561833in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.559857in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.561923in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.580035in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.562765in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.939021in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.927816in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.923021in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.015891in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.997934in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.380078in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.929253in}}%
\pgfpathlineto{\pgfqpoint{4.359523in}{13.934137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.123326in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.002513in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.981414in}}%
\pgfpathlineto{\pgfqpoint{4.123326in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.592230in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.014723in}}%
\pgfpathlineto{\pgfqpoint{4.601338in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.982977in}}%
\pgfpathlineto{\pgfqpoint{4.592230in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.639911in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.029647in}}%
\pgfpathlineto{\pgfqpoint{4.658218in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.668526in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.659540in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.170524in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.215157in}}%
\pgfpathlineto{\pgfqpoint{4.676341in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.664555in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.404225in}}%
\pgfpathlineto{\pgfqpoint{4.733436in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.735646in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.758660in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.748738in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.757175in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.720486in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.983189in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.986311in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.053796in}}%
\pgfpathlineto{\pgfqpoint{4.050600in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.017165in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{14.041585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.891165in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.548983in}}%
\pgfpathlineto{\pgfqpoint{3.914308in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{14.525105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{14.559489in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.600808in}}%
\pgfpathlineto{\pgfqpoint{4.572255in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.559489in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{14.622786in}}%
\pgfpathlineto{\pgfqpoint{4.371400in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.636259in}}%
\pgfpathlineto{\pgfqpoint{4.359828in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.622786in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{14.611064in}}%
\pgfpathlineto{\pgfqpoint{4.657483in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.650462in}}%
\pgfpathlineto{\pgfqpoint{4.647197in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.611064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{14.722095in}}%
\pgfpathlineto{\pgfqpoint{4.659943in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.658902in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.809077in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.722095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{4.450178in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.801402in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.766865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.899257in}}%
\pgfpathlineto{\pgfqpoint{4.317397in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.903414in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.899257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{15.109358in}}%
\pgfpathlineto{\pgfqpoint{4.657957in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{15.119058in}}%
\pgfpathlineto{\pgfqpoint{4.650779in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{15.109358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{13.929253in}}%
\pgfpathlineto{\pgfqpoint{4.380078in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.997934in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.015891in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.923021in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.927816in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.939021in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.562765in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.580035in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.561923in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.559857in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.561833in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.290671in}}%
\pgfpathlineto{\pgfqpoint{4.639132in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.637554in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.650090in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.634491in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.503615in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.475218in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.505569in}}%
\pgfpathlineto{\pgfqpoint{4.785096in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.547336in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.547336in}}%
\pgfpathlineto{\pgfqpoint{4.902744in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.911899in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.920958in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.917742in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.894451in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.782535in}}%
\pgfpathlineto{\pgfqpoint{4.761590in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.838497in}}%
\pgfpathlineto{\pgfqpoint{4.775082in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.850809in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.896699in}}%
\pgfpathlineto{\pgfqpoint{4.708485in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.933155in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.908586in}}%
\pgfpathlineto{\pgfqpoint{4.579249in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.887361in}}%
\pgfpathlineto{\pgfqpoint{4.516552in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.975367in}}%
\pgfpathlineto{\pgfqpoint{4.435045in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.941469in}}%
\pgfpathlineto{\pgfqpoint{4.410615in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.989089in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.999031in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.965645in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.964244in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.959033in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.964668in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.964974in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.940248in}}%
\pgfpathlineto{\pgfqpoint{4.064743in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.824093in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{3.887736in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.889879in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.733287in}}%
\pgfpathlineto{\pgfqpoint{3.933892in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.575669in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.645985in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.600319in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.557340in}}%
\pgfpathlineto{\pgfqpoint{4.165735in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.491527in}}%
\pgfpathlineto{\pgfqpoint{4.196726in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.484812in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.483779in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.066253in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.053675in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.319688in}}%
\pgfpathlineto{\pgfqpoint{3.996758in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.296776in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.228041in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.012027in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.113218in}}%
\pgfpathlineto{\pgfqpoint{4.021859in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.066657in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.068448in}}%
\pgfpathlineto{\pgfqpoint{4.167238in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.009351in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.003413in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.970669in}}%
\pgfpathlineto{\pgfqpoint{4.359523in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.929253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.344949in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.018081in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.027447in}}%
\pgfpathlineto{\pgfqpoint{4.222342in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.067280in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.118335in}}%
\pgfpathlineto{\pgfqpoint{4.110233in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.099459in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.245738in}}%
\pgfpathlineto{\pgfqpoint{4.074172in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.261856in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.116372in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.326738in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.342442in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.200300in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.223310in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.222222in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.551967in}}%
\pgfpathlineto{\pgfqpoint{4.164262in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.619123in}}%
\pgfpathlineto{\pgfqpoint{4.205649in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.771342in}}%
\pgfpathlineto{\pgfqpoint{4.177570in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.816112in}}%
\pgfpathlineto{\pgfqpoint{4.223190in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.863569in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.866639in}}%
\pgfpathlineto{\pgfqpoint{4.341789in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.337942in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.751515in}}%
\pgfpathlineto{\pgfqpoint{4.378012in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.697791in}}%
\pgfpathlineto{\pgfqpoint{4.445171in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.663893in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.638523in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.617204in}}%
\pgfpathlineto{\pgfqpoint{4.503030in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.517695in}}%
\pgfpathlineto{\pgfqpoint{4.527621in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.534059in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{4.605561in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.446961in}}%
\pgfpathlineto{\pgfqpoint{4.582587in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.552545in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.492905in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.526335in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.519906in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.061732in}}%
\pgfpathlineto{\pgfqpoint{4.458189in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.026476in}}%
\pgfpathlineto{\pgfqpoint{4.375946in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{4.344949in}{13.987861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.572255in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.600808in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.559489in}}%
\pgfpathlineto{\pgfqpoint{4.572255in}{14.578830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.697545in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.679341in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.676205in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.718513in}}%
\pgfpathlineto{\pgfqpoint{4.702709in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.692820in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.695754in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.858644in}}%
\pgfpathlineto{\pgfqpoint{4.726547in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.730852in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.744480in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.781517in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.781517in}}%
\pgfpathlineto{\pgfqpoint{4.907278in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.911765in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.899124in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.587095in}}%
\pgfpathlineto{\pgfqpoint{4.754100in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.548983in}}%
\pgfpathlineto{\pgfqpoint{4.697545in}{14.578830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.123964in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.642627in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.622481in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{14.632554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.647197in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.650462in}}%
\pgfpathlineto{\pgfqpoint{4.657483in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.611064in}}%
\pgfpathlineto{\pgfqpoint{4.647197in}{14.632554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.061089in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.731049in}}%
\pgfpathlineto{\pgfqpoint{4.092387in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.672140in}}%
\pgfpathlineto{\pgfqpoint{4.061089in}{14.686278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.523120in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.773580in}}%
\pgfpathlineto{\pgfqpoint{4.553657in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.727211in}}%
\pgfpathlineto{\pgfqpoint{4.523120in}{14.740003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.625982in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.809077in}}%
\pgfpathlineto{\pgfqpoint{4.658902in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.659943in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.722095in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{14.740003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.394543in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.801402in}}%
\pgfpathlineto{\pgfqpoint{4.450178in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{14.793727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.381191in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.881477in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.893117in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.861266in}}%
\pgfpathlineto{\pgfqpoint{4.560890in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.807158in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.813625in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.823148in}}%
\pgfpathlineto{\pgfqpoint{4.381191in}{14.847452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.293289in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.903414in}}%
\pgfpathlineto{\pgfqpoint{4.317397in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.899257in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{14.901176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.632870in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.911409in}}%
\pgfpathlineto{\pgfqpoint{4.672055in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.879686in}}%
\pgfpathlineto{\pgfqpoint{4.632870in}{14.901176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.289482in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.966413in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.941469in}}%
\pgfpathlineto{\pgfqpoint{4.289482in}{14.954900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{13.981414in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.002513in}}%
\pgfpathlineto{\pgfqpoint{4.123326in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.981414in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.983189in}}%
\pgfpathlineto{\pgfqpoint{4.720486in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.757175in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.748738in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.758660in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.735646in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.733436in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.404225in}}%
\pgfpathlineto{\pgfqpoint{4.664555in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.676341in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.215157in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.170524in}}%
\pgfpathlineto{\pgfqpoint{4.659540in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.668526in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.658218in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.029647in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.934137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.686321in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.084565in}}%
\pgfpathlineto{\pgfqpoint{4.734301in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.013857in}}%
\pgfpathlineto{\pgfqpoint{4.686321in}{14.041585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698885in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.695413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.724742in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.722154in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.116800in}}%
\pgfpathlineto{\pgfqpoint{4.698885in}{14.149034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{14.306850in}}%
\pgfpathlineto{\pgfqpoint{4.251240in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.316177in}}%
\pgfpathlineto{\pgfqpoint{4.244108in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.306850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{14.466008in}}%
\pgfpathlineto{\pgfqpoint{4.429672in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.479056in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.466008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.902736in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{3.914308in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.548983in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.515337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.568498in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.531074in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.576002in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.605692in}}%
\pgfpathlineto{\pgfqpoint{4.420580in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.667753in}}%
\pgfpathlineto{\pgfqpoint{4.310647in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.623600in}}%
\pgfpathlineto{\pgfqpoint{4.275610in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.568498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.359828in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.636259in}}%
\pgfpathlineto{\pgfqpoint{4.371400in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.622786in}}%
\pgfpathlineto{\pgfqpoint{4.359828in}{14.632554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{4.375946in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.026476in}}%
\pgfpathlineto{\pgfqpoint{4.458189in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.061732in}}%
\pgfpathlineto{\pgfqpoint{4.519906in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.526335in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.492905in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.552545in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.582587in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.446961in}}%
\pgfpathlineto{\pgfqpoint{4.605561in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.534059in}}%
\pgfpathlineto{\pgfqpoint{4.527621in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.517695in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{4.503030in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.617204in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.638523in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.663893in}}%
\pgfpathlineto{\pgfqpoint{4.445171in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.697791in}}%
\pgfpathlineto{\pgfqpoint{4.378012in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.751515in}}%
\pgfpathlineto{\pgfqpoint{4.337942in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.341789in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.866639in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.863569in}}%
\pgfpathlineto{\pgfqpoint{4.223190in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.816112in}}%
\pgfpathlineto{\pgfqpoint{4.177570in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.771342in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.205649in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.619123in}}%
\pgfpathlineto{\pgfqpoint{4.164262in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.551967in}}%
\pgfpathlineto{\pgfqpoint{4.222222in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.223310in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.200300in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.342442in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.326738in}}%
\pgfpathlineto{\pgfqpoint{4.116372in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.261856in}}%
\pgfpathlineto{\pgfqpoint{4.074172in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.245738in}}%
\pgfpathlineto{\pgfqpoint{4.099459in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.110233in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.118335in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.067280in}}%
\pgfpathlineto{\pgfqpoint{4.222342in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.027447in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.018081in}}%
\pgfpathlineto{\pgfqpoint{4.344949in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.974430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.245738in}}%
\pgfpathlineto{\pgfqpoint{4.255154in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.275460in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.359799in}}%
\pgfpathlineto{\pgfqpoint{4.313264in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.381840in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.444519in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.433774in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.484349in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.484949in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.359455in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.398883in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.238575in}}%
\pgfpathlineto{\pgfqpoint{4.440005in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.166942in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.184162in}}%
\pgfpathlineto{\pgfqpoint{4.343259in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.099015in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.149034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.452403in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.157988in}}%
\pgfpathlineto{\pgfqpoint{4.487762in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.134382in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{14.149034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.244108in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.316177in}}%
\pgfpathlineto{\pgfqpoint{4.251240in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.306850in}}%
\pgfpathlineto{\pgfqpoint{4.244108in}{14.310208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415208in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.479056in}}%
\pgfpathlineto{\pgfqpoint{4.429672in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.466008in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{14.471381in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.290396in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.531304in}}%
\pgfpathlineto{\pgfqpoint{4.316433in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.502080in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{14.525105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.275610in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.623600in}}%
\pgfpathlineto{\pgfqpoint{4.310647in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.667753in}}%
\pgfpathlineto{\pgfqpoint{4.420580in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.605692in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.576002in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.531074in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.568498in}}%
\pgfpathlineto{\pgfqpoint{4.275610in}{14.578830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.265966in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.759190in}}%
\pgfpathlineto{\pgfqpoint{4.226224in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.816752in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.776762in}}%
\pgfpathlineto{\pgfqpoint{4.334617in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.703244in}}%
\pgfpathlineto{\pgfqpoint{4.265966in}{14.740003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{14.013857in}}%
\pgfpathlineto{\pgfqpoint{4.734301in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.084565in}}%
\pgfpathlineto{\pgfqpoint{4.686321in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.013857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{14.116800in}}%
\pgfpathlineto{\pgfqpoint{4.722154in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.724742in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.695413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.698885in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.116800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{14.548983in}}%
\pgfpathlineto{\pgfqpoint{4.754100in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.587095in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.899124in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.911765in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.907278in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.781517in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.781517in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.744480in}}%
\pgfpathlineto{\pgfqpoint{4.730852in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.726547in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.858644in}}%
\pgfpathlineto{\pgfqpoint{4.695754in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.692820in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.702709in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.718513in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.676205in}}%
\pgfpathlineto{\pgfqpoint{4.679341in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.697545in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.548983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.702485in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.645985in}}%
\pgfpathlineto{\pgfqpoint{4.743630in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.612087in}}%
\pgfpathlineto{\pgfqpoint{4.702485in}{14.632554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.759539in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.759539in}}%
\pgfpathlineto{\pgfqpoint{4.896199in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.902032in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.634345in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.634345in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.686278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{14.622481in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.642627in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.622481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{14.672140in}}%
\pgfpathlineto{\pgfqpoint{4.092387in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.731049in}}%
\pgfpathlineto{\pgfqpoint{4.061089in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.672140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{14.727211in}}%
\pgfpathlineto{\pgfqpoint{4.553657in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.773580in}}%
\pgfpathlineto{\pgfqpoint{4.523120in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.727211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{14.823148in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.813625in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.807158in}}%
\pgfpathlineto{\pgfqpoint{4.560890in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.861266in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.893117in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.881477in}}%
\pgfpathlineto{\pgfqpoint{4.381191in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.823148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.421248in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.849242in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.846172in}}%
\pgfpathlineto{\pgfqpoint{4.421248in}{14.847452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{14.879686in}}%
\pgfpathlineto{\pgfqpoint{4.672055in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.911409in}}%
\pgfpathlineto{\pgfqpoint{4.632870in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.879686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.941469in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.966413in}}%
\pgfpathlineto{\pgfqpoint{4.289482in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.941469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.099015in}}%
\pgfpathlineto{\pgfqpoint{4.343259in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.184162in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.166942in}}%
\pgfpathlineto{\pgfqpoint{4.440005in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.238575in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.398883in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.359455in}}%
\pgfpathlineto{\pgfqpoint{4.484949in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.484349in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.433774in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.444519in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.381840in}}%
\pgfpathlineto{\pgfqpoint{4.313264in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.359799in}}%
\pgfpathlineto{\pgfqpoint{4.275460in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.255154in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.245738in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.099015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{14.134382in}}%
\pgfpathlineto{\pgfqpoint{4.487762in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.157988in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.134382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.502080in}}%
\pgfpathlineto{\pgfqpoint{4.316433in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.531304in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.502080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{14.612087in}}%
\pgfpathlineto{\pgfqpoint{4.743630in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.645985in}}%
\pgfpathlineto{\pgfqpoint{4.702485in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.612087in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{14.634345in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.634345in}}%
\pgfpathlineto{\pgfqpoint{4.902032in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.896199in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{14.759539in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.759539in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.634345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.703244in}}%
\pgfpathlineto{\pgfqpoint{4.334617in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.776762in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.816752in}}%
\pgfpathlineto{\pgfqpoint{4.226224in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.759190in}}%
\pgfpathlineto{\pgfqpoint{4.265966in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.703244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{14.846172in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.849242in}}%
\pgfpathlineto{\pgfqpoint{4.421248in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.846172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{13.936414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{14.301014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{14.665615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{15.030216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{13.668526in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.703292in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.034602in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.667338in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.668526in}}%
\pgfpathlineto{\pgfqpoint{4.195901in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.698101in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.652863in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.652863in}}%
\pgfpathlineto{\pgfqpoint{4.419484in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.684257in}}%
\pgfpathlineto{\pgfqpoint{4.467394in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.649361in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.660298in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.666520in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{13.673875in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.203382in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{15.259594in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.259594in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.291813in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.257493in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.280498in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.258473in}}%
\pgfpathlineto{\pgfqpoint{4.494543in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.282007in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.257870in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.272201in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.274162in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.282007in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.283408in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.284458in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.268279in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.268279in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.197024in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{15.223173in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.236247in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{15.122664in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{15.210916in}}%
\pgfpathlineto{\pgfqpoint{3.600213in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{3.523556in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.115310in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{15.046670in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.929002in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.897624in}}%
\pgfpathlineto{\pgfqpoint{3.763980in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.816937in}}%
\pgfpathlineto{\pgfqpoint{3.721586in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{14.756422in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.718180in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.517164in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.426951in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.332817in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.306341in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.291633in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{3.798243in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.183770in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.164159in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.941897in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.919017in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.941302in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.865086in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.830766in}}%
\pgfpathlineto{\pgfqpoint{3.692840in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.756242in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.668526in}}%
\pgfpathmoveto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{13.835669in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.867187in}}%
\pgfpathlineto{\pgfqpoint{3.751397in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.835669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.920978in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.897444in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.164159in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.105325in}}%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.144548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.187039in}}%
\pgfpathlineto{\pgfqpoint{4.142287in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.187039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{14.252410in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.344583in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.252410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{14.421908in}}%
\pgfpathlineto{\pgfqpoint{3.638541in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{14.451792in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{14.421908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.541678in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.468135in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.572432in}}%
\pgfpathlineto{\pgfqpoint{3.652915in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{14.658009in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.745963in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{3.649492in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{14.658009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.656404in}}%
\pgfpathlineto{\pgfqpoint{4.104871in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.703472in}}%
\pgfpathlineto{\pgfqpoint{4.151413in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.656404in}}%
\pgfpathmoveto{\pgfqpoint{3.549108in}{14.884176in}}%
\pgfpathlineto{\pgfqpoint{3.576486in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{14.934605in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{14.884176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{15.015292in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.046670in}}%
\pgfpathlineto{\pgfqpoint{3.536332in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{15.015292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{13.713097in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.747417in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.700023in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.715405in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.701561in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.740063in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.703292in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.693486in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.715899in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{13.715899in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.166610in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.166610in}}%
\pgfpathlineto{\pgfqpoint{4.781094in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.232799in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.424010in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.424010in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.177233in}}%
\pgfpathlineto{\pgfqpoint{4.670570in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.107776in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.183770in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.118399in}}%
\pgfpathlineto{\pgfqpoint{4.470816in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.225444in}}%
\pgfpathlineto{\pgfqpoint{4.552949in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.394592in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.442179in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.468135in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.273427in}}%
\pgfpathlineto{\pgfqpoint{4.743678in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.245236in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.258935in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.237881in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.238862in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.257870in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.244745in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.246350in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.255041in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.266073in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.192530in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.223173in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.109427in}}%
\pgfpathlineto{\pgfqpoint{3.880127in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.880490in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{15.011013in}}%
\pgfpathlineto{\pgfqpoint{3.844557in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{15.100602in}}%
\pgfpathlineto{\pgfqpoint{3.793985in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.751397in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.997642in}}%
\pgfpathlineto{\pgfqpoint{3.829201in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.793017in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{14.830945in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.769660in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.740243in}}%
\pgfpathlineto{\pgfqpoint{4.040990in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.835848in}}%
\pgfpathlineto{\pgfqpoint{4.074896in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.685821in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.758103in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.585803in}}%
\pgfpathlineto{\pgfqpoint{4.280833in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.505957in}}%
\pgfpathlineto{\pgfqpoint{4.320240in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.442920in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.428912in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.240153in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.109247in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.957348in}}%
\pgfpathlineto{\pgfqpoint{4.327292in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.069668in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.170696in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.110928in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.038646in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{3.908438in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.950395in}}%
\pgfpathlineto{\pgfqpoint{3.959770in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.949942in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.897444in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.920978in}}%
\pgfpathlineto{\pgfqpoint{3.988289in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.883063in}}%
\pgfpathlineto{\pgfqpoint{3.778014in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.798897in}}%
\pgfpathlineto{\pgfqpoint{3.732766in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.742515in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.828314in}}%
\pgfpathlineto{\pgfqpoint{3.914141in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.774733in}}%
\pgfpathlineto{\pgfqpoint{3.974980in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.801349in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.762126in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.713097in}}%
\pgfpathmoveto{\pgfqpoint{3.612989in}{13.901857in}}%
\pgfpathlineto{\pgfqpoint{3.625765in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{3.607666in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{13.901857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{13.904685in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.904685in}}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{4.565393in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.953337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{14.188673in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.188673in}}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.242604in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.279025in}}%
\pgfpathlineto{\pgfqpoint{4.233545in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.242604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.368117in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.281827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{14.419107in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.450485in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.419107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.396694in}}%
\pgfpathlineto{\pgfqpoint{4.223405in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.245989in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.546581in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.626987in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.396694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{14.428912in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.453427in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.428912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.421908in}}%
\pgfpathlineto{\pgfqpoint{4.609529in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.595156in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.532853in}}%
\pgfpathlineto{\pgfqpoint{4.559586in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.534323in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.421908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{4.438876in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.512261in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.482844in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.600512in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.625026in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.600512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.685821in}}%
\pgfpathlineto{\pgfqpoint{4.390205in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{3.943040in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.683860in}}%
\pgfpathlineto{\pgfqpoint{3.926005in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.659346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{14.654443in}}%
\pgfpathlineto{\pgfqpoint{4.072931in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.697588in}}%
\pgfpathlineto{\pgfqpoint{4.041903in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.654443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.840751in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.840751in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.845654in}}%
\pgfpathlineto{\pgfqpoint{4.753717in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.854759in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.845654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{14.948614in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.976070in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.948614in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.027059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{13.718866in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.776834in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.620885in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.865086in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.885678in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.894503in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{13.889600in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.168081in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{4.706947in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.948434in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.896137in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.882057in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.892401in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.922285in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.941302in}}%
\pgfpathlineto{\pgfqpoint{4.536356in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.534697in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.124936in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.434313in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.930605in}}%
\pgfpathlineto{\pgfqpoint{4.356329in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.857731in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.811154in}}%
\pgfpathlineto{\pgfqpoint{4.259782in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.745783in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.753721in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.718866in}}%
\pgfpathmoveto{\pgfqpoint{4.698962in}{13.718000in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.738592in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.754772in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{13.754772in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{13.824229in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.824229in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.835669in}}%
\pgfpathlineto{\pgfqpoint{4.710577in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.768009in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.718000in}}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.815077in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.732709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{13.815077in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.868027in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.815077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{13.875592in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.927314in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.875592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{13.928823in}}%
\pgfpathlineto{\pgfqpoint{4.270048in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.042925in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.079830in}}%
\pgfpathlineto{\pgfqpoint{4.146850in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.973929in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.928823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{14.073947in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.100422in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.073947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.100422in}}%
\pgfpathlineto{\pgfqpoint{4.211871in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.154353in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.100422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.247507in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.281827in}}%
\pgfpathlineto{\pgfqpoint{4.754858in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.247507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.489068in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.262216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.363074in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.363074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.321050in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.405624in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.405624in}}%
\pgfpathlineto{\pgfqpoint{4.796912in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.321050in}}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{4.216953in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.522066in}}%
\pgfpathlineto{\pgfqpoint{4.152427in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{14.463933in}}%
\pgfpathlineto{\pgfqpoint{4.416061in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.568153in}}%
\pgfpathlineto{\pgfqpoint{4.464732in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.517164in}}%
\pgfpathlineto{\pgfqpoint{4.530549in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.590006in}}%
\pgfpathlineto{\pgfqpoint{4.489898in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.582535in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.571095in}}%
\pgfpathlineto{\pgfqpoint{4.309870in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.547981in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.463933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.459483in}}%
\pgfpathlineto{\pgfqpoint{4.821400in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.538001in}}%
\pgfpathlineto{\pgfqpoint{4.715997in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.459483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.531172in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.585803in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.531172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.579920in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.659346in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{4.708088in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.875771in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{14.868207in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.868207in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{15.231578in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.231578in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.251698in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.232978in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.241631in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.219250in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.235241in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.212613in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.215328in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.219607in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.218270in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.116937in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.187516in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{15.162378in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{3.909163in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{14.995681in}}%
\pgfpathlineto{\pgfqpoint{3.971704in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.031763in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{14.993440in}}%
\pgfpathlineto{\pgfqpoint{4.077576in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.921158in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.997642in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.867367in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.825342in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.816237in}}%
\pgfpathlineto{\pgfqpoint{4.099466in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.767208in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.744655in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{14.833747in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{14.762306in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.741293in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.699269in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{4.607704in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.579920in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.777014in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.808532in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.777014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.830945in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.842152in}}%
\pgfpathlineto{\pgfqpoint{4.494543in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.865265in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.874090in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{14.899585in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{14.899585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{14.924099in}}%
\pgfpathlineto{\pgfqpoint{3.887676in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.984271in}}%
\pgfpathlineto{\pgfqpoint{3.853770in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{14.924099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{15.080545in}}%
\pgfpathlineto{\pgfqpoint{4.118712in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.097660in}}%
\pgfpathlineto{\pgfqpoint{4.128598in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.080545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{13.787341in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.798897in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.787341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.796446in}}%
\pgfpathlineto{\pgfqpoint{4.757035in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.785660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{14.020996in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.032763in}}%
\pgfpathlineto{\pgfqpoint{4.183353in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{14.020996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{13.976450in}}%
\pgfpathlineto{\pgfqpoint{4.788395in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.062180in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.976450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.487170in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.508584in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.487170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{14.922465in}}%
\pgfpathlineto{\pgfqpoint{4.480703in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{14.979992in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.935539in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{14.990853in}}%
\pgfpathlineto{\pgfqpoint{4.552949in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.115310in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.060679in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.121194in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.191795in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.113349in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{15.113349in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{15.209165in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{15.209165in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.208910in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{15.213367in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.213944in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{15.168261in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{15.164339in}}%
\pgfpathlineto{\pgfqpoint{4.489068in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.112042in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.134030in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.178347in}}%
\pgfpathlineto{\pgfqpoint{4.279174in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{15.101939in}}%
\pgfpathlineto{\pgfqpoint{4.331648in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{15.032942in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.038826in}}%
\pgfpathlineto{\pgfqpoint{4.446481in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{15.019705in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{14.922465in}}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{15.037756in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{15.010249in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.056476in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{15.010249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{15.056476in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{15.060679in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{4.042732in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{15.060679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{15.059150in}}%
\pgfpathlineto{\pgfqpoint{4.216953in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.122664in}}%
\pgfpathlineto{\pgfqpoint{4.165101in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{15.059150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{13.858923in}}%
\pgfpathlineto{\pgfqpoint{4.346327in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.885296in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.901902in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.888087in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.889675in}}%
\pgfpathlineto{\pgfqpoint{4.575355in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.865760in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.868474in}}%
\pgfpathlineto{\pgfqpoint{4.664555in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.704506in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.941144in}}%
\pgfpathlineto{\pgfqpoint{4.728551in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.757279in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.844596in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.816919in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.785857in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.791671in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.802191in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.234993in}}%
\pgfpathlineto{\pgfqpoint{4.759866in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.283345in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.335490in}}%
\pgfpathlineto{\pgfqpoint{4.758233in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.813061in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.492870in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.492870in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.866413in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.866413in}}%
\pgfpathlineto{\pgfqpoint{4.783029in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.917293in}}%
\pgfpathlineto{\pgfqpoint{4.730129in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.962575in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.959033in}}%
\pgfpathlineto{\pgfqpoint{4.647679in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.941932in}}%
\pgfpathlineto{\pgfqpoint{4.580851in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.546425in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{15.014945in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{15.019370in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{15.035487in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{15.046232in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{15.033568in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{15.026533in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{15.006289in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.996227in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{15.038845in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{15.024426in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{15.023975in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{3.864163in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{3.849163in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.785462in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{3.772552in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{3.773241in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{14.587784in}}%
\pgfpathlineto{\pgfqpoint{3.823179in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{3.853142in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.860949in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.540455in}}%
\pgfpathlineto{\pgfqpoint{3.833305in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.513166in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.498243in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.498243in}}%
\pgfpathlineto{\pgfqpoint{4.031313in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.406911in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.360947in}}%
\pgfpathlineto{\pgfqpoint{3.861753in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.294538in}}%
\pgfpathlineto{\pgfqpoint{3.803893in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.216774in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.236336in}}%
\pgfpathlineto{\pgfqpoint{3.922023in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.169181in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.156709in}}%
\pgfpathlineto{\pgfqpoint{3.840744in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{14.135603in}}%
\pgfpathlineto{\pgfqpoint{3.860657in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.962790in}}%
\pgfpathlineto{\pgfqpoint{3.991455in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.905208in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.943091in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.942733in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{4.215859in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.905861in}}%
\pgfpathlineto{\pgfqpoint{4.289951in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.858923in}}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{13.982977in}}%
\pgfpathlineto{\pgfqpoint{4.592230in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.014723in}}%
\pgfpathlineto{\pgfqpoint{4.601338in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.982977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{14.017165in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.053796in}}%
\pgfpathlineto{\pgfqpoint{4.050600in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.017165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{15.109358in}}%
\pgfpathlineto{\pgfqpoint{4.657957in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{15.119058in}}%
\pgfpathlineto{\pgfqpoint{4.650779in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{15.109358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{13.929253in}}%
\pgfpathlineto{\pgfqpoint{4.380078in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.997934in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.015891in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.923021in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.927816in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.939021in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.562765in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.580035in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.561923in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.559857in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.561833in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.290671in}}%
\pgfpathlineto{\pgfqpoint{4.639132in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.637554in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.650090in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.634491in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.503615in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.475218in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.505569in}}%
\pgfpathlineto{\pgfqpoint{4.785096in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.547336in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.547336in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.782535in}}%
\pgfpathlineto{\pgfqpoint{4.761590in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.838497in}}%
\pgfpathlineto{\pgfqpoint{4.775082in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.850809in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.896699in}}%
\pgfpathlineto{\pgfqpoint{4.708485in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.933155in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.908586in}}%
\pgfpathlineto{\pgfqpoint{4.579249in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.887361in}}%
\pgfpathlineto{\pgfqpoint{4.516552in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.975367in}}%
\pgfpathlineto{\pgfqpoint{4.435045in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.941469in}}%
\pgfpathlineto{\pgfqpoint{4.410615in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.989089in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.999031in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.965645in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.964244in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.959033in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.964668in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.964974in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.940248in}}%
\pgfpathlineto{\pgfqpoint{4.064743in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.824093in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.813520in}}%
\pgfpathlineto{\pgfqpoint{3.887736in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{3.889879in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.733287in}}%
\pgfpathlineto{\pgfqpoint{3.933892in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{14.575669in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.645985in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.600319in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.557340in}}%
\pgfpathlineto{\pgfqpoint{4.165735in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.491527in}}%
\pgfpathlineto{\pgfqpoint{4.196726in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.484812in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.483779in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.066253in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.053675in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.319688in}}%
\pgfpathlineto{\pgfqpoint{3.996758in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.296776in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.228041in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.012027in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{14.113218in}}%
\pgfpathlineto{\pgfqpoint{4.021859in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.066657in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.068448in}}%
\pgfpathlineto{\pgfqpoint{4.167238in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.009351in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.003413in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.970669in}}%
\pgfpathlineto{\pgfqpoint{4.359523in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.929253in}}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{13.981414in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.002513in}}%
\pgfpathlineto{\pgfqpoint{4.123326in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.981414in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.983189in}}%
\pgfpathlineto{\pgfqpoint{4.720486in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.757175in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.748738in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.758660in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.735646in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.733436in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.404225in}}%
\pgfpathlineto{\pgfqpoint{4.664555in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.676341in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.215157in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.170524in}}%
\pgfpathlineto{\pgfqpoint{4.659540in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.668526in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.658218in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.029647in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.934137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.149034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.902736in}{14.515337in}}%
\pgfpathlineto{\pgfqpoint{3.914308in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.548983in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{14.515337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{14.559489in}}%
\pgfpathlineto{\pgfqpoint{4.572255in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.600808in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.559489in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{14.622786in}}%
\pgfpathlineto{\pgfqpoint{4.359828in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.636259in}}%
\pgfpathlineto{\pgfqpoint{4.371400in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.622786in}}%
\pgfpathmoveto{\pgfqpoint{4.654912in}{14.611064in}}%
\pgfpathlineto{\pgfqpoint{4.647197in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.650462in}}%
\pgfpathlineto{\pgfqpoint{4.657483in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.611064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{14.722095in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.809077in}}%
\pgfpathlineto{\pgfqpoint{4.658902in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.659943in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.722095in}}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.801402in}}%
\pgfpathlineto{\pgfqpoint{4.450178in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.766865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.899257in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.903414in}}%
\pgfpathlineto{\pgfqpoint{4.317397in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.899257in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{4.375946in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.026476in}}%
\pgfpathlineto{\pgfqpoint{4.458189in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.061732in}}%
\pgfpathlineto{\pgfqpoint{4.519906in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.526335in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.492905in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.552545in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.582587in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.446961in}}%
\pgfpathlineto{\pgfqpoint{4.605561in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.534059in}}%
\pgfpathlineto{\pgfqpoint{4.527621in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.517695in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{4.503030in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.617204in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.638523in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.663893in}}%
\pgfpathlineto{\pgfqpoint{4.445171in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.697791in}}%
\pgfpathlineto{\pgfqpoint{4.378012in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.751515in}}%
\pgfpathlineto{\pgfqpoint{4.337942in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.341789in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.866639in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.863569in}}%
\pgfpathlineto{\pgfqpoint{4.223190in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.816112in}}%
\pgfpathlineto{\pgfqpoint{4.177570in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.771342in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.205649in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.619123in}}%
\pgfpathlineto{\pgfqpoint{4.164262in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.551967in}}%
\pgfpathlineto{\pgfqpoint{4.222222in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.223310in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.200300in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.342442in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.326738in}}%
\pgfpathlineto{\pgfqpoint{4.116372in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.261856in}}%
\pgfpathlineto{\pgfqpoint{4.074172in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.245738in}}%
\pgfpathlineto{\pgfqpoint{4.099459in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.110233in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.118335in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{14.067280in}}%
\pgfpathlineto{\pgfqpoint{4.222342in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.027447in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.018081in}}%
\pgfpathlineto{\pgfqpoint{4.344949in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.974430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{14.013857in}}%
\pgfpathlineto{\pgfqpoint{4.734301in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.084565in}}%
\pgfpathlineto{\pgfqpoint{4.686321in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.013857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{14.116800in}}%
\pgfpathlineto{\pgfqpoint{4.722154in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.724742in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.695413in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.698885in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.116800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{14.306850in}}%
\pgfpathlineto{\pgfqpoint{4.244108in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.316177in}}%
\pgfpathlineto{\pgfqpoint{4.251240in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.306850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{14.466008in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.479056in}}%
\pgfpathlineto{\pgfqpoint{4.429672in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.466008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.568498in}}%
\pgfpathlineto{\pgfqpoint{4.275610in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.623600in}}%
\pgfpathlineto{\pgfqpoint{4.310647in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.667753in}}%
\pgfpathlineto{\pgfqpoint{4.420580in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.605692in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.576002in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.531074in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.568498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{14.548983in}}%
\pgfpathlineto{\pgfqpoint{4.754100in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.587095in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.578830in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.781517in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.781517in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.744480in}}%
\pgfpathlineto{\pgfqpoint{4.730852in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.726547in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.858644in}}%
\pgfpathlineto{\pgfqpoint{4.695754in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.692820in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.702709in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.718513in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.676205in}}%
\pgfpathlineto{\pgfqpoint{4.679341in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.697545in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.548983in}}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{14.622481in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.642627in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{14.622481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{14.672140in}}%
\pgfpathlineto{\pgfqpoint{4.092387in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.731049in}}%
\pgfpathlineto{\pgfqpoint{4.061089in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{14.672140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{14.727211in}}%
\pgfpathlineto{\pgfqpoint{4.553657in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.773580in}}%
\pgfpathlineto{\pgfqpoint{4.523120in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.727211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{14.823148in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.813625in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.807158in}}%
\pgfpathlineto{\pgfqpoint{4.560890in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.861266in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.893117in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.881477in}}%
\pgfpathlineto{\pgfqpoint{4.381191in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.823148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{14.879686in}}%
\pgfpathlineto{\pgfqpoint{4.672055in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.911409in}}%
\pgfpathlineto{\pgfqpoint{4.632870in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{14.879686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.941469in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.966413in}}%
\pgfpathlineto{\pgfqpoint{4.289482in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.941469in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.099015in}}%
\pgfpathlineto{\pgfqpoint{4.343259in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.184162in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.166942in}}%
\pgfpathlineto{\pgfqpoint{4.440005in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.238575in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.398883in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.359455in}}%
\pgfpathlineto{\pgfqpoint{4.484949in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.484349in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.433774in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.444519in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.381840in}}%
\pgfpathlineto{\pgfqpoint{4.313264in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.359799in}}%
\pgfpathlineto{\pgfqpoint{4.275460in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{4.255154in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.245738in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.099015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{14.134382in}}%
\pgfpathlineto{\pgfqpoint{4.487762in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.157988in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{14.134382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.502080in}}%
\pgfpathlineto{\pgfqpoint{4.316433in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.531304in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.502080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{14.612087in}}%
\pgfpathlineto{\pgfqpoint{4.743630in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.645985in}}%
\pgfpathlineto{\pgfqpoint{4.702485in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{14.612087in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{14.634345in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{14.634345in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{14.759539in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.759539in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{14.634345in}}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{14.703244in}}%
\pgfpathlineto{\pgfqpoint{4.334617in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.776762in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.816752in}}%
\pgfpathlineto{\pgfqpoint{4.226224in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{14.759190in}}%
\pgfpathlineto{\pgfqpoint{4.265966in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{14.703244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{14.846172in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.849242in}}%
\pgfpathlineto{\pgfqpoint{4.421248in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{14.846172in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{13.585624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{13.585624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{13.580062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565205in}{13.654263in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.650995in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.657065in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.633531in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.648295in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.640535in}}%
\pgfpathlineto{\pgfqpoint{5.990257in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.690422in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.726825in}}%
\pgfpathlineto{\pgfqpoint{6.082058in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.777966in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.820960in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.262086in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.916565in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.316442in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.058971in}}%
\pgfpathlineto{\pgfqpoint{6.377403in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.359151in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.376866in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.385827in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.301438in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.492204in}}%
\pgfpathlineto{\pgfqpoint{6.528739in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.540451in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.668706in}}%
\pgfpathlineto{\pgfqpoint{6.518093in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.678257in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.713277in}}%
\pgfpathlineto{\pgfqpoint{6.600073in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.020522in}}%
\pgfpathlineto{\pgfqpoint{6.722156in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.753387in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.208087in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.271447in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.255858in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.250629in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.274162in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.235653in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{15.176407in}}%
\pgfpathlineto{\pgfqpoint{5.919006in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{15.241001in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{15.214258in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{15.125116in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{5.705742in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.712130in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.932925in}}%
\pgfpathlineto{\pgfqpoint{5.682319in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.867367in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.840751in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.859056in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.902860in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.475489in}}%
\pgfpathlineto{\pgfqpoint{5.860653in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.417706in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.415184in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.335758in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.371479in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.339153in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.161357in}}%
\pgfpathlineto{\pgfqpoint{5.681352in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.115131in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.079830in}}%
\pgfpathlineto{\pgfqpoint{5.712622in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{5.674715in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.926021in}}%
\pgfpathlineto{\pgfqpoint{5.603533in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.893165in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.877120in}}%
\pgfpathlineto{\pgfqpoint{5.480030in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.403373in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.685642in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.685642in}}%
\pgfpathlineto{\pgfqpoint{5.511971in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.654263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.939363in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.332817in}}%
\pgfpathlineto{\pgfqpoint{5.961265in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.309283in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.836698in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.932519in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.836980in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{15.043869in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.565205in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{5.543911in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.953337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{14.017074in}}%
\pgfpathlineto{\pgfqpoint{5.641862in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.038646in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.017074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{14.644637in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.693666in}}%
\pgfpathlineto{\pgfqpoint{5.744071in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.644637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.835848in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.747597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511971in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.685642in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.685642in}}%
\pgfpathlineto{\pgfqpoint{5.403373in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.480030in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.877120in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.893165in}}%
\pgfpathlineto{\pgfqpoint{5.603533in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.926021in}}%
\pgfpathlineto{\pgfqpoint{5.674715in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{5.712622in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.079830in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.115131in}}%
\pgfpathlineto{\pgfqpoint{5.681352in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.161357in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.339153in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.371479in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.335758in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.415184in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.417706in}}%
\pgfpathlineto{\pgfqpoint{5.860653in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.475489in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{5.902860in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.859056in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.840751in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.867367in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{5.682319in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.932925in}}%
\pgfpathlineto{\pgfqpoint{5.712130in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.705742in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{15.125116in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{15.214258in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{15.241001in}}%
\pgfpathlineto{\pgfqpoint{5.919006in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{15.176407in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.235653in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.274162in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.250629in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.255858in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.271447in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.208087in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.753387in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.722156in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.020522in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.600073in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.713277in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.678257in}}%
\pgfpathlineto{\pgfqpoint{6.518093in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.668706in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.540451in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.528739in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.492204in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.301438in}}%
\pgfpathlineto{\pgfqpoint{6.385827in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.376866in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.359151in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.377403in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.058971in}}%
\pgfpathlineto{\pgfqpoint{6.316442in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.916565in}}%
\pgfpathlineto{\pgfqpoint{6.262086in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.820960in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.777966in}}%
\pgfpathlineto{\pgfqpoint{6.082058in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.726825in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.690422in}}%
\pgfpathlineto{\pgfqpoint{5.990257in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.640535in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.648295in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.633531in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.657065in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.650995in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.654263in}}%
\pgfpathlineto{\pgfqpoint{5.511971in}{13.673875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.543911in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{5.543911in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.597145in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.038646in}}%
\pgfpathlineto{\pgfqpoint{5.641862in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.017074in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{14.026879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.744071in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.693666in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.644637in}}%
\pgfpathlineto{\pgfqpoint{5.744071in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.724907in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.835848in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{14.309283in}}%
\pgfpathlineto{\pgfqpoint{5.961265in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.332817in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.309283in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{14.836980in}}%
\pgfpathlineto{\pgfqpoint{5.932519in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.836980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{15.043869in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565205in}{13.654263in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.650995in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.657065in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.633531in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.648295in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.640535in}}%
\pgfpathlineto{\pgfqpoint{5.990257in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.690422in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.726825in}}%
\pgfpathlineto{\pgfqpoint{6.082058in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.777966in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.820960in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.262086in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.916565in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.316442in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.058971in}}%
\pgfpathlineto{\pgfqpoint{6.377403in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.359151in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.376866in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.385827in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.301438in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.492204in}}%
\pgfpathlineto{\pgfqpoint{6.528739in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.540451in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.668706in}}%
\pgfpathlineto{\pgfqpoint{6.518093in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.678257in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.713277in}}%
\pgfpathlineto{\pgfqpoint{6.600073in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.020522in}}%
\pgfpathlineto{\pgfqpoint{6.722156in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.753387in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.208087in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.271447in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.255858in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.250629in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.274162in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.235653in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{15.176407in}}%
\pgfpathlineto{\pgfqpoint{5.919006in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{15.241001in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{15.214258in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{15.125116in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{5.705742in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.712130in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.932925in}}%
\pgfpathlineto{\pgfqpoint{5.682319in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.867367in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.840751in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.859056in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.902860in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.475489in}}%
\pgfpathlineto{\pgfqpoint{5.860653in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.417706in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.415184in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.335758in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.371479in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.339153in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.161357in}}%
\pgfpathlineto{\pgfqpoint{5.681352in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.115131in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.079830in}}%
\pgfpathlineto{\pgfqpoint{5.712622in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{5.674715in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.926021in}}%
\pgfpathlineto{\pgfqpoint{5.603533in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.893165in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.877120in}}%
\pgfpathlineto{\pgfqpoint{5.480030in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.403373in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.685642in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.685642in}}%
\pgfpathlineto{\pgfqpoint{5.511971in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.654263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.769623in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.687718in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.679758in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.707494in}}%
\pgfpathlineto{\pgfqpoint{5.609921in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{5.731295in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.751933in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.032763in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.009229in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.107776in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.115131in}}%
\pgfpathlineto{\pgfqpoint{5.982887in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.181987in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.330856in}}%
\pgfpathlineto{\pgfqpoint{6.099065in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.089939in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.924534in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.512261in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.526969in}}%
\pgfpathlineto{\pgfqpoint{6.016362in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.036325in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.647906in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.726351in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.703472in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.806431in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.845208in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.843203in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.862324in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.855905in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{15.100602in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.219250in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.229710in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.224956in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.230304in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.246556in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.242784in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.228776in}}%
\pgfpathlineto{\pgfqpoint{6.680661in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.706541in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.695403in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.670342in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{6.632926in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.550033in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.711876in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.629929in}}%
\pgfpathlineto{\pgfqpoint{6.454212in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.608683in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.625917in}}%
\pgfpathlineto{\pgfqpoint{6.532542in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.509319in}}%
\pgfpathlineto{\pgfqpoint{6.445339in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.425465in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.392958in}}%
\pgfpathlineto{\pgfqpoint{6.387669in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.372119in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.346515in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.346804in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.177233in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.296000in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.972948in}}%
\pgfpathlineto{\pgfqpoint{6.258767in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.215627in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.852935in}}%
\pgfpathlineto{\pgfqpoint{6.137576in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.121343in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.754385in}}%
\pgfpathlineto{\pgfqpoint{6.055925in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.705130in}}%
\pgfpathlineto{\pgfqpoint{5.970602in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.656225in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.668759in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.646979in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{13.673875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.494226in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.806251in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.778469in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.779776in}}%
\pgfpathlineto{\pgfqpoint{5.494226in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.868638in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{5.902860in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.294901in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.939363in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.332817in}}%
\pgfpathlineto{\pgfqpoint{5.961265in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.309283in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.812743in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.384086in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.375358in}}%
\pgfpathlineto{\pgfqpoint{5.812743in}{14.379884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.876091in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.800774in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.777014in}}%
\pgfpathlineto{\pgfqpoint{5.876091in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.836698in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.932519in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.836980in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.927196in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.991759in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.984992in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.887997in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{15.043869in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.969783in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.121194in}}%
\pgfpathlineto{\pgfqpoint{5.969783in}{15.144727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.565205in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{5.543911in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.953337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{13.958756in}}%
\pgfpathlineto{\pgfqpoint{5.898297in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{5.865444in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.958756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{14.017074in}}%
\pgfpathlineto{\pgfqpoint{5.641862in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.038646in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.017074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{14.420615in}}%
\pgfpathlineto{\pgfqpoint{6.223668in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.455528in}}%
\pgfpathlineto{\pgfqpoint{6.186977in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.420615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{14.546004in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.572432in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.546004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{14.644637in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.693666in}}%
\pgfpathlineto{\pgfqpoint{5.744071in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.644637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{14.647906in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.692157in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.647906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{14.724484in}}%
\pgfpathlineto{\pgfqpoint{6.151746in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.724484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{14.721122in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.739082in}}%
\pgfpathlineto{\pgfqpoint{6.256278in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.721122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.835848in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.747597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{13.646979in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.668759in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.656225in}}%
\pgfpathlineto{\pgfqpoint{5.970602in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.705130in}}%
\pgfpathlineto{\pgfqpoint{6.055925in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.754385in}}%
\pgfpathlineto{\pgfqpoint{6.121343in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.137576in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.852935in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{6.215627in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.258767in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.972948in}}%
\pgfpathlineto{\pgfqpoint{6.296000in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.177233in}}%
\pgfpathlineto{\pgfqpoint{6.346804in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.346515in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.372119in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.387669in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.392958in}}%
\pgfpathlineto{\pgfqpoint{6.425465in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.445339in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.509319in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{6.532542in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.625917in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.608683in}}%
\pgfpathlineto{\pgfqpoint{6.454212in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.629929in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.711876in}}%
\pgfpathlineto{\pgfqpoint{6.550033in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.632926in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{6.670342in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.695403in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.706541in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.680661in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.228776in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.242784in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.246556in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.230304in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.224956in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.229710in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.219250in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{15.100602in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.855905in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.862324in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.843203in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.845208in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.806431in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.703472in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.726351in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.647906in}}%
\pgfpathlineto{\pgfqpoint{6.036325in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.016362in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.526969in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.512261in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{5.924534in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{6.089939in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.099065in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.330856in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.181987in}}%
\pgfpathlineto{\pgfqpoint{5.982887in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.115131in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.107776in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.009229in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.032763in}}%
\pgfpathlineto{\pgfqpoint{5.751933in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.731295in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.609921in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.707494in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.679758in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.687718in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.646979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.801563in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.722326in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.704944in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.834034in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.892401in}}%
\pgfpathlineto{\pgfqpoint{5.740877in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.923920in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.938628in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.927790in}}%
\pgfpathlineto{\pgfqpoint{5.943926in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.073106in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.054566in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.129839in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.238682in}}%
\pgfpathlineto{\pgfqpoint{6.156102in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.289370in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.301438in}}%
\pgfpathlineto{\pgfqpoint{6.282089in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.249142in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.222993in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.181319in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.169062in}}%
\pgfpathlineto{\pgfqpoint{6.283863in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{6.270448in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.021977in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.991579in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.178460in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.878515in}}%
\pgfpathlineto{\pgfqpoint{6.112024in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.083766in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.785350in}}%
\pgfpathlineto{\pgfqpoint{6.026888in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.723516in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.678400in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.698647in}}%
\pgfpathlineto{\pgfqpoint{5.848105in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.663789in}}%
\pgfpathlineto{\pgfqpoint{5.801563in}{13.673875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.865444in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{5.898297in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.958756in}}%
\pgfpathlineto{\pgfqpoint{5.865444in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.289187in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.403418in}}%
\pgfpathlineto{\pgfqpoint{6.347744in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.338498in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.307976in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.135569in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.444601in}}%
\pgfpathlineto{\pgfqpoint{6.144390in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{6.135569in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.186977in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.455528in}}%
\pgfpathlineto{\pgfqpoint{6.223668in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.420615in}}%
\pgfpathlineto{\pgfqpoint{6.186977in}{14.438718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.511395in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.532853in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.450485in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.056288in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.535374in}}%
\pgfpathlineto{\pgfqpoint{6.056288in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.235953in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.572432in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.546004in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{14.556386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.379684in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.631266in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.721122in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.770047in}}%
\pgfpathlineto{\pgfqpoint{6.223176in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.826043in}}%
\pgfpathlineto{\pgfqpoint{6.313522in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.873185in}}%
\pgfpathlineto{\pgfqpoint{6.231390in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.941482in}}%
\pgfpathlineto{\pgfqpoint{6.179443in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{6.285315in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.082432in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.188079in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.223927in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.214768in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.169942in}}%
\pgfpathlineto{\pgfqpoint{6.663954in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.670833in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.054515in}}%
\pgfpathlineto{\pgfqpoint{6.627642in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.487927in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.711494in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.400978in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.608683in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.133743in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.682459in}}%
\pgfpathlineto{\pgfqpoint{6.148117in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.133743in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.188042in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.692157in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.647906in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.097544in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{6.151746in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.724484in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{14.732889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.256278in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.739082in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.721122in}}%
\pgfpathlineto{\pgfqpoint{6.256278in}{14.732889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.118838in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.052274in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.011013in}}%
\pgfpathlineto{\pgfqpoint{6.118838in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.501324in}{13.779776in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.778469in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.806251in}}%
\pgfpathlineto{\pgfqpoint{5.494226in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.779776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{14.294901in}}%
\pgfpathlineto{\pgfqpoint{5.902860in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.294901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{14.375358in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.384086in}}%
\pgfpathlineto{\pgfqpoint{5.812743in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.375358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{14.777014in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.800774in}}%
\pgfpathlineto{\pgfqpoint{5.876091in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.777014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{14.828494in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.885857in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.828494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{14.887997in}}%
\pgfpathlineto{\pgfqpoint{5.984992in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.991759in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.887997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{15.018654in}}%
\pgfpathlineto{\pgfqpoint{6.403640in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.041768in}}%
\pgfpathlineto{\pgfqpoint{6.388557in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.018654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{15.121194in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{5.969783in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.121194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{13.663789in}}%
\pgfpathlineto{\pgfqpoint{5.848105in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.698647in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.678400in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.723516in}}%
\pgfpathlineto{\pgfqpoint{6.026888in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.785350in}}%
\pgfpathlineto{\pgfqpoint{6.083766in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.112024in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.878515in}}%
\pgfpathlineto{\pgfqpoint{6.178460in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.991579in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.021977in}}%
\pgfpathlineto{\pgfqpoint{6.270448in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{6.283863in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.169062in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.181319in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.222993in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.249142in}}%
\pgfpathlineto{\pgfqpoint{6.282089in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.301438in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.289370in}}%
\pgfpathlineto{\pgfqpoint{6.156102in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.238682in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.129839in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.054566in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.073106in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.943926in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.927790in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.938628in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.923920in}}%
\pgfpathlineto{\pgfqpoint{5.740877in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.892401in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.834034in}}%
\pgfpathlineto{\pgfqpoint{5.704944in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.722326in}}%
\pgfpathlineto{\pgfqpoint{5.801563in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.663789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.801072in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.754103in}}%
\pgfpathlineto{\pgfqpoint{5.838614in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.873962in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.858782in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.921818in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.863451in}}%
\pgfpathlineto{\pgfqpoint{6.081361in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.840571in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.756935in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.735805in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.709175in}}%
\pgfpathlineto{\pgfqpoint{5.801072in}{13.732709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.752854in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.794812in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{5.752854in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.063475in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.035284in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{14.026879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{14.307976in}}%
\pgfpathlineto{\pgfqpoint{6.338498in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.347744in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.403418in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.307976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{6.144390in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.444601in}}%
\pgfpathlineto{\pgfqpoint{6.135569in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.409301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{14.450485in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.532853in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.511395in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.450485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{14.535374in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.056288in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.535374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{14.608683in}}%
\pgfpathlineto{\pgfqpoint{6.400978in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.711494in}}%
\pgfpathlineto{\pgfqpoint{6.487927in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.627642in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.054515in}}%
\pgfpathlineto{\pgfqpoint{6.670833in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.663954in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.169942in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.214768in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.223927in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.188079in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.082432in}}%
\pgfpathlineto{\pgfqpoint{6.285315in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.179443in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.941482in}}%
\pgfpathlineto{\pgfqpoint{6.231390in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.873185in}}%
\pgfpathlineto{\pgfqpoint{6.313522in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.826043in}}%
\pgfpathlineto{\pgfqpoint{6.223176in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.770047in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.721122in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.631266in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.608683in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.445846in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.885857in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.828494in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{14.850557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.310480in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.899585in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.320159in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.040902in}}%
\pgfpathlineto{\pgfqpoint{6.345969in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{6.320159in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.388557in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.041768in}}%
\pgfpathlineto{\pgfqpoint{6.403640in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.018654in}}%
\pgfpathlineto{\pgfqpoint{6.388557in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.451550in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.130019in}}%
\pgfpathlineto{\pgfqpoint{6.388930in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.150920in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.494379in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.072522in}}%
\pgfpathlineto{\pgfqpoint{6.558905in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.169942in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.988591in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.018008in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.148117in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.682459in}}%
\pgfpathlineto{\pgfqpoint{6.133743in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{15.011013in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.052274in}}%
\pgfpathlineto{\pgfqpoint{6.118838in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.011013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{13.709175in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.735805in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.756935in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.840571in}}%
\pgfpathlineto{\pgfqpoint{6.081361in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.863451in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.921818in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.858782in}}%
\pgfpathlineto{\pgfqpoint{5.873962in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.838614in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.754103in}}%
\pgfpathlineto{\pgfqpoint{5.801072in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.709175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.794812in}}%
\pgfpathlineto{\pgfqpoint{5.752854in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.785660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.035284in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.997462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{14.899585in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.899585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{6.345969in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.040902in}}%
\pgfpathlineto{\pgfqpoint{6.320159in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.987836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{15.018008in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.988591in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.169942in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.558905in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.072522in}}%
\pgfpathlineto{\pgfqpoint{6.494379in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.150920in}}%
\pgfpathlineto{\pgfqpoint{6.388930in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.130019in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.018008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{13.824449in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{13.807347in}}%
\pgfpathlineto{\pgfqpoint{5.950215in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{13.837433in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{13.815009in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.836637in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.850327in}}%
\pgfpathlineto{\pgfqpoint{6.133644in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.902643in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.244053in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.999171in}}%
\pgfpathlineto{\pgfqpoint{6.298515in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.059494in}}%
\pgfpathlineto{\pgfqpoint{6.322244in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.393843in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.240366in}}%
\pgfpathlineto{\pgfqpoint{6.417717in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.473361in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.491992in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.485965in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.499481in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.554362in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.582536in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.590664in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.578574in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.874314in}}%
\pgfpathlineto{\pgfqpoint{6.631521in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.938783in}}%
\pgfpathlineto{\pgfqpoint{6.596148in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.967298in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{15.043929in}}%
\pgfpathlineto{\pgfqpoint{6.522666in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{15.082496in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{15.040371in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{15.049558in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{15.036766in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{15.023975in}}%
\pgfpathlineto{\pgfqpoint{6.281559in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.997564in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.980084in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.975367in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.965645in}}%
\pgfpathlineto{\pgfqpoint{6.047225in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.932171in}}%
\pgfpathlineto{\pgfqpoint{5.974868in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.877672in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.877672in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.842961in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{5.884048in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{5.821126in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{5.851605in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.435564in}}%
\pgfpathlineto{\pgfqpoint{5.862918in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{5.869534in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.353187in}}%
\pgfpathlineto{\pgfqpoint{5.830228in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.296776in}}%
\pgfpathlineto{\pgfqpoint{5.770177in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{5.775407in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{14.170524in}}%
\pgfpathlineto{\pgfqpoint{5.756159in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.745525in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.734568in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{14.005769in}}%
\pgfpathlineto{\pgfqpoint{5.700329in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{5.717585in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{13.885785in}}%
\pgfpathlineto{\pgfqpoint{5.765753in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{5.803047in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{13.824449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416825in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.515435in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.564740in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.698755in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.797365in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.846670in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.895975in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.945280in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.665515in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.719239in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.772963in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{15.169798in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{15.223522in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{15.277247in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{15.330971in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{15.360647in}}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{15.360647in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{15.330971in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{15.277247in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{15.223522in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{15.169798in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.772963in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.719239in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.665515in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{5.416825in}{13.611790in}}%
\pgfpathmoveto{\pgfqpoint{5.803047in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.765753in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{13.885785in}}%
\pgfpathlineto{\pgfqpoint{5.717585in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{5.700329in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{14.005769in}}%
\pgfpathlineto{\pgfqpoint{5.734568in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.745525in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.756159in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{14.170524in}}%
\pgfpathlineto{\pgfqpoint{5.775407in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.770177in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.296776in}}%
\pgfpathlineto{\pgfqpoint{5.830228in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.353187in}}%
\pgfpathlineto{\pgfqpoint{5.869534in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{5.862918in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.435564in}}%
\pgfpathlineto{\pgfqpoint{5.851605in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{5.821126in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{5.884048in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{5.842961in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.877672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.877672in}}%
\pgfpathlineto{\pgfqpoint{5.974868in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.932171in}}%
\pgfpathlineto{\pgfqpoint{6.047225in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.965645in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.975367in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.980084in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.997564in}}%
\pgfpathlineto{\pgfqpoint{6.281559in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{15.023975in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{15.036766in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{15.049558in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{15.040371in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{15.082496in}}%
\pgfpathlineto{\pgfqpoint{6.522666in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{15.043929in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.967298in}}%
\pgfpathlineto{\pgfqpoint{6.596148in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.938783in}}%
\pgfpathlineto{\pgfqpoint{6.631521in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.874314in}}%
\pgfpathlineto{\pgfqpoint{6.578574in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.590664in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.582536in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.554362in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.499481in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.485965in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.491992in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.473361in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.417717in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.240366in}}%
\pgfpathlineto{\pgfqpoint{6.393843in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.322244in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.059494in}}%
\pgfpathlineto{\pgfqpoint{6.298515in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.999171in}}%
\pgfpathlineto{\pgfqpoint{6.244053in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.902643in}}%
\pgfpathlineto{\pgfqpoint{6.133644in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.850327in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.836637in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{13.815009in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{13.837433in}}%
\pgfpathlineto{\pgfqpoint{5.950215in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{13.807347in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{13.824449in}}%
\pgfpathlineto{\pgfqpoint{5.803047in}{13.826688in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{13.824449in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{13.807347in}}%
\pgfpathlineto{\pgfqpoint{5.950215in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{13.837433in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{13.815009in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.836637in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.850327in}}%
\pgfpathlineto{\pgfqpoint{6.133644in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.902643in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.244053in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.999171in}}%
\pgfpathlineto{\pgfqpoint{6.298515in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.059494in}}%
\pgfpathlineto{\pgfqpoint{6.322244in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.393843in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.240366in}}%
\pgfpathlineto{\pgfqpoint{6.417717in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.473361in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.491992in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.485965in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.499481in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.554362in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.582536in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.590664in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.578574in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.874314in}}%
\pgfpathlineto{\pgfqpoint{6.631521in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.938783in}}%
\pgfpathlineto{\pgfqpoint{6.596148in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.967298in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{15.043929in}}%
\pgfpathlineto{\pgfqpoint{6.522666in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{15.082496in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{15.040371in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{15.049558in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{15.036766in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{15.023975in}}%
\pgfpathlineto{\pgfqpoint{6.281559in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.997564in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.980084in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.975367in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.965645in}}%
\pgfpathlineto{\pgfqpoint{6.047225in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.932171in}}%
\pgfpathlineto{\pgfqpoint{5.974868in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.877672in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.877672in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.842961in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{5.884048in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{5.821126in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{5.851605in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.435564in}}%
\pgfpathlineto{\pgfqpoint{5.862918in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{5.869534in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.353187in}}%
\pgfpathlineto{\pgfqpoint{5.830228in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.296776in}}%
\pgfpathlineto{\pgfqpoint{5.770177in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{5.775407in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{14.170524in}}%
\pgfpathlineto{\pgfqpoint{5.756159in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.745525in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.734568in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{14.005769in}}%
\pgfpathlineto{\pgfqpoint{5.700329in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{5.717585in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{13.885785in}}%
\pgfpathlineto{\pgfqpoint{5.765753in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{5.803047in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{13.824449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.919120in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{5.842641in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{5.831435in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.085542in}}%
\pgfpathlineto{\pgfqpoint{5.806977in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.164144in}}%
\pgfpathlineto{\pgfqpoint{5.892070in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.882264in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.359799in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.356769in}}%
\pgfpathlineto{\pgfqpoint{6.016374in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.031687in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.449891in}}%
\pgfpathlineto{\pgfqpoint{6.068355in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.500685in}}%
\pgfpathlineto{\pgfqpoint{6.026974in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.551967in}}%
\pgfpathlineto{\pgfqpoint{5.996159in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.587312in}}%
\pgfpathlineto{\pgfqpoint{6.035688in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.677796in}}%
\pgfpathlineto{\pgfqpoint{5.993693in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.706425in}}%
\pgfpathlineto{\pgfqpoint{6.029029in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.771342in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.823574in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.856795in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.880513in}}%
\pgfpathlineto{\pgfqpoint{6.142313in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.910944in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.928038in}}%
\pgfpathlineto{\pgfqpoint{6.245765in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.959641in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.976390in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.986095in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.995194in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.986737in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{15.003741in}}%
\pgfpathlineto{\pgfqpoint{6.564166in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.935002in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.923064in}}%
\pgfpathlineto{\pgfqpoint{6.478937in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.873035in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.536049in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.728490in}}%
\pgfpathlineto{\pgfqpoint{6.489745in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.487898in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.468665in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.529238in}}%
\pgfpathlineto{\pgfqpoint{6.449491in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.416073in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.422133in}}%
\pgfpathlineto{\pgfqpoint{6.453821in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.414299in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.371607in}}%
\pgfpathlineto{\pgfqpoint{6.400025in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.387919in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.259643in}}%
\pgfpathlineto{\pgfqpoint{6.352211in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.249768in}}%
\pgfpathlineto{\pgfqpoint{6.362703in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.190627in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.152392in}}%
\pgfpathlineto{\pgfqpoint{6.301967in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.263228in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.078779in}}%
\pgfpathlineto{\pgfqpoint{6.210636in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.036701in}}%
\pgfpathlineto{\pgfqpoint{6.186742in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.950488in}}%
\pgfpathlineto{\pgfqpoint{6.137226in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.905995in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.884392in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{13.888371in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{13.910053in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{13.934137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{13.910053in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{13.888371in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.884392in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.905995in}}%
\pgfpathlineto{\pgfqpoint{6.137226in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.950488in}}%
\pgfpathlineto{\pgfqpoint{6.186742in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.036701in}}%
\pgfpathlineto{\pgfqpoint{6.210636in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.078779in}}%
\pgfpathlineto{\pgfqpoint{6.263228in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.301967in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.152392in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.190627in}}%
\pgfpathlineto{\pgfqpoint{6.362703in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.249768in}}%
\pgfpathlineto{\pgfqpoint{6.352211in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.259643in}}%
\pgfpathlineto{\pgfqpoint{6.387919in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.400025in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.371607in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.414299in}}%
\pgfpathlineto{\pgfqpoint{6.453821in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.422133in}}%
\pgfpathlineto{\pgfqpoint{6.416073in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.449491in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.529238in}}%
\pgfpathlineto{\pgfqpoint{6.468665in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.487898in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.489745in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.728490in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.536049in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.873035in}}%
\pgfpathlineto{\pgfqpoint{6.478937in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.923064in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.935002in}}%
\pgfpathlineto{\pgfqpoint{6.564166in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{15.003741in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.986737in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.995194in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.986095in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.976390in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.959641in}}%
\pgfpathlineto{\pgfqpoint{6.245765in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.928038in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.910944in}}%
\pgfpathlineto{\pgfqpoint{6.142313in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.880513in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.856795in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.823574in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.771342in}}%
\pgfpathlineto{\pgfqpoint{6.029029in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.706425in}}%
\pgfpathlineto{\pgfqpoint{5.993693in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.677796in}}%
\pgfpathlineto{\pgfqpoint{6.035688in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.587312in}}%
\pgfpathlineto{\pgfqpoint{5.996159in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.551967in}}%
\pgfpathlineto{\pgfqpoint{6.026974in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.500685in}}%
\pgfpathlineto{\pgfqpoint{6.068355in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.449891in}}%
\pgfpathlineto{\pgfqpoint{6.031687in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.016374in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.356769in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.359799in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{5.882264in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{5.892070in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.164144in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.806977in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.085542in}}%
\pgfpathlineto{\pgfqpoint{5.831435in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.842641in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{13.910053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.955071in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.078521in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.110233in}}%
\pgfpathlineto{\pgfqpoint{5.929298in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.953990in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.207236in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.043289in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.340907in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.096138in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.440681in}}%
\pgfpathlineto{\pgfqpoint{6.149356in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.415804in}}%
\pgfpathlineto{\pgfqpoint{6.160193in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.171571in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.199131in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.609195in}}%
\pgfpathlineto{\pgfqpoint{6.133989in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{6.176944in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.162201in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.200775in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.850436in}}%
\pgfpathlineto{\pgfqpoint{6.211868in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.816112in}}%
\pgfpathlineto{\pgfqpoint{6.270016in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.874314in}}%
\pgfpathlineto{\pgfqpoint{6.343759in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.338212in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.782982in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.782417in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.764423in}}%
\pgfpathlineto{\pgfqpoint{6.473211in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.457589in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.456426in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.622786in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.626585in}}%
\pgfpathlineto{\pgfqpoint{6.379723in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.380034in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.474738in}}%
\pgfpathlineto{\pgfqpoint{6.347457in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.337843in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.324859in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.320750in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.309950in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.245173in}}%
\pgfpathlineto{\pgfqpoint{6.269097in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.182612in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.155355in}}%
\pgfpathlineto{\pgfqpoint{6.203177in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.183518in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.069616in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.010886in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.026236in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.025055in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.036213in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{14.041585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.371549in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.881640in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.813263in}}%
\pgfpathlineto{\pgfqpoint{6.371549in}{14.847452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.252271in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.903095in}}%
\pgfpathlineto{\pgfqpoint{6.257910in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.894460in}}%
\pgfpathlineto{\pgfqpoint{6.252271in}{14.901176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{14.036213in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.025055in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.026236in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.010886in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.069616in}}%
\pgfpathlineto{\pgfqpoint{6.183518in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.203177in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.155355in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.182612in}}%
\pgfpathlineto{\pgfqpoint{6.269097in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.245173in}}%
\pgfpathlineto{\pgfqpoint{6.309950in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.320750in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.324859in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.337843in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.347457in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.474738in}}%
\pgfpathlineto{\pgfqpoint{6.380034in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.379723in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.626585in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.622786in}}%
\pgfpathlineto{\pgfqpoint{6.456426in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.457589in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.473211in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.764423in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.782417in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.782982in}}%
\pgfpathlineto{\pgfqpoint{6.338212in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.343759in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.874314in}}%
\pgfpathlineto{\pgfqpoint{6.270016in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.816112in}}%
\pgfpathlineto{\pgfqpoint{6.211868in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.850436in}}%
\pgfpathlineto{\pgfqpoint{6.200775in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.162201in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.176944in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{6.133989in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.609195in}}%
\pgfpathlineto{\pgfqpoint{6.199131in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.171571in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.160193in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.415804in}}%
\pgfpathlineto{\pgfqpoint{6.149356in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.440681in}}%
\pgfpathlineto{\pgfqpoint{6.096138in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.340907in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.043289in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.207236in}}%
\pgfpathlineto{\pgfqpoint{5.953990in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.929298in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.110233in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.078521in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.036213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.062272in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.140080in}}%
\pgfpathlineto{\pgfqpoint{6.117475in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.160973in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.174483in}}%
\pgfpathlineto{\pgfqpoint{6.042382in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.222657in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.243052in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.195844in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.331697in}}%
\pgfpathlineto{\pgfqpoint{6.219152in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.396993in}}%
\pgfpathlineto{\pgfqpoint{6.274732in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.272160in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.289741in}}%
\pgfpathlineto{\pgfqpoint{6.209227in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.249768in}}%
\pgfpathlineto{\pgfqpoint{6.190017in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.175364in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.118039in}}%
\pgfpathlineto{\pgfqpoint{6.138905in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.059494in}}%
\pgfpathlineto{\pgfqpoint{6.062272in}{14.095310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.145835in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.375047in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.340907in}}%
\pgfpathlineto{\pgfqpoint{6.145835in}{14.363932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.251488in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.480335in}}%
\pgfpathlineto{\pgfqpoint{6.258092in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{6.251488in}{14.471381in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.285826in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.569875in}}%
\pgfpathlineto{\pgfqpoint{6.252662in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.216838in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.240219in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.748061in}}%
\pgfpathlineto{\pgfqpoint{6.267336in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.719856in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.615588in}}%
\pgfpathlineto{\pgfqpoint{6.332255in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.319107in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{6.285826in}{14.525105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.304315in}{14.616884in}}%
\pgfpathlineto{\pgfqpoint{6.330864in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.649648in}}%
\pgfpathlineto{\pgfqpoint{6.293182in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.616884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{14.813263in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.881640in}}%
\pgfpathlineto{\pgfqpoint{6.371549in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.813263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{14.894460in}}%
\pgfpathlineto{\pgfqpoint{6.257910in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.903095in}}%
\pgfpathlineto{\pgfqpoint{6.252271in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.894460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107095in}{14.059494in}}%
\pgfpathlineto{\pgfqpoint{6.138905in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.118039in}}%
\pgfpathlineto{\pgfqpoint{6.175364in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.190017in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.249768in}}%
\pgfpathlineto{\pgfqpoint{6.209227in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.289741in}}%
\pgfpathlineto{\pgfqpoint{6.272160in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.274732in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.396993in}}%
\pgfpathlineto{\pgfqpoint{6.219152in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.331697in}}%
\pgfpathlineto{\pgfqpoint{6.195844in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.243052in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.222657in}}%
\pgfpathlineto{\pgfqpoint{6.042382in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.174483in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.160973in}}%
\pgfpathlineto{\pgfqpoint{6.117475in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.140080in}}%
\pgfpathlineto{\pgfqpoint{6.062272in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.059494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{14.340907in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.375047in}}%
\pgfpathlineto{\pgfqpoint{6.145835in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.340907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{6.258092in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.480335in}}%
\pgfpathlineto{\pgfqpoint{6.251488in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.462427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.304315in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{6.319107in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.332255in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.615588in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.719856in}}%
\pgfpathlineto{\pgfqpoint{6.267336in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.748061in}}%
\pgfpathlineto{\pgfqpoint{6.240219in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.216838in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.252662in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.569875in}}%
\pgfpathlineto{\pgfqpoint{6.285826in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.516151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293182in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.649648in}}%
\pgfpathlineto{\pgfqpoint{6.330864in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.616884in}}%
\pgfpathlineto{\pgfqpoint{6.293182in}{14.632554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{13.936414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{14.301014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{14.665615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{15.030216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565205in}{13.654263in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.659166in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.650995in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.657065in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.633531in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.648295in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.640535in}}%
\pgfpathlineto{\pgfqpoint{5.990257in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.690422in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.726825in}}%
\pgfpathlineto{\pgfqpoint{6.082058in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.777966in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.820960in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.262086in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.916565in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.316442in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.058971in}}%
\pgfpathlineto{\pgfqpoint{6.377403in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.359151in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.376866in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.385827in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.301438in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.492204in}}%
\pgfpathlineto{\pgfqpoint{6.528739in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.540451in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.668706in}}%
\pgfpathlineto{\pgfqpoint{6.518093in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.678257in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.713277in}}%
\pgfpathlineto{\pgfqpoint{6.600073in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.020522in}}%
\pgfpathlineto{\pgfqpoint{6.722156in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.753387in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{15.208087in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.277104in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.271447in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.266921in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.255858in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.250629in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.274162in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{15.262395in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{15.247687in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.235653in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{15.176407in}}%
\pgfpathlineto{\pgfqpoint{5.919006in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{15.241001in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{15.214258in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{15.125116in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{5.705742in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.712130in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.932925in}}%
\pgfpathlineto{\pgfqpoint{5.682319in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.867367in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.840751in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.859056in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.902860in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.475489in}}%
\pgfpathlineto{\pgfqpoint{5.860653in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.417706in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.415184in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.335758in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.371479in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.339153in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.232799in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.161357in}}%
\pgfpathlineto{\pgfqpoint{5.681352in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{14.115131in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.105325in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.079830in}}%
\pgfpathlineto{\pgfqpoint{5.712622in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{5.674715in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.926021in}}%
\pgfpathlineto{\pgfqpoint{5.603533in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.893165in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.877120in}}%
\pgfpathlineto{\pgfqpoint{5.480030in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.403373in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{13.685642in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.685642in}}%
\pgfpathlineto{\pgfqpoint{5.511971in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.654263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.565205in}{13.953337in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{5.543911in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.953337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{14.017074in}}%
\pgfpathlineto{\pgfqpoint{5.641862in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.038646in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{14.017074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{14.309283in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.332817in}}%
\pgfpathlineto{\pgfqpoint{5.961265in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.309283in}}%
\pgfpathmoveto{\pgfqpoint{5.756847in}{14.644637in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.693666in}}%
\pgfpathlineto{\pgfqpoint{5.744071in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.644637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.674054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{14.747597in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.835848in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.747597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{14.836980in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.932519in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.836980in}}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{15.043869in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.968225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{13.646979in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.668759in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.656225in}}%
\pgfpathlineto{\pgfqpoint{5.970602in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.705130in}}%
\pgfpathlineto{\pgfqpoint{6.055925in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.754385in}}%
\pgfpathlineto{\pgfqpoint{6.121343in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.137576in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.852935in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.889600in}}%
\pgfpathlineto{\pgfqpoint{6.215627in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.258767in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.972948in}}%
\pgfpathlineto{\pgfqpoint{6.296000in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.177233in}}%
\pgfpathlineto{\pgfqpoint{6.346804in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.346515in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.372119in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.387669in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.392958in}}%
\pgfpathlineto{\pgfqpoint{6.425465in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.445339in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.509319in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.595609in}}%
\pgfpathlineto{\pgfqpoint{6.532542in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.625917in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.608683in}}%
\pgfpathlineto{\pgfqpoint{6.454212in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.629929in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.711876in}}%
\pgfpathlineto{\pgfqpoint{6.550033in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.632926in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{6.670342in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.695403in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.706541in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.680661in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.228776in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.242784in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.246556in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.245586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.230304in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.224956in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.229710in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.219250in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{15.100602in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.855905in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.862324in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.843203in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.845208in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.821140in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.806431in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.703472in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.726351in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.647906in}}%
\pgfpathlineto{\pgfqpoint{6.036325in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.016362in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.526969in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.512261in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{5.924534in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.482844in}}%
\pgfpathlineto{\pgfqpoint{6.089939in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.099065in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.330856in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.181987in}}%
\pgfpathlineto{\pgfqpoint{5.982887in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.115131in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.107776in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.009229in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{14.032763in}}%
\pgfpathlineto{\pgfqpoint{5.751933in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.731295in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.932745in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.609921in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.707494in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{13.679758in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.687718in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.646979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.501324in}{13.779776in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.778469in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.806251in}}%
\pgfpathlineto{\pgfqpoint{5.494226in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{13.779776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{13.958756in}}%
\pgfpathlineto{\pgfqpoint{5.865444in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.987657in}}%
\pgfpathlineto{\pgfqpoint{5.898297in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.958756in}}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{14.294901in}}%
\pgfpathlineto{\pgfqpoint{5.902860in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.350467in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.294901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{14.375358in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.384086in}}%
\pgfpathlineto{\pgfqpoint{5.812743in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{14.375358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{14.420615in}}%
\pgfpathlineto{\pgfqpoint{6.186977in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.455528in}}%
\pgfpathlineto{\pgfqpoint{6.223668in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.420615in}}%
\pgfpathmoveto{\pgfqpoint{6.267893in}{14.546004in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.572432in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.546004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{14.647906in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.692157in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.647906in}}%
\pgfpathmoveto{\pgfqpoint{6.140131in}{14.724484in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.742694in}}%
\pgfpathlineto{\pgfqpoint{6.151746in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.724484in}}%
\pgfpathmoveto{\pgfqpoint{6.267893in}{14.721122in}}%
\pgfpathlineto{\pgfqpoint{6.256278in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.739082in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.721122in}}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{14.777014in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.800774in}}%
\pgfpathlineto{\pgfqpoint{5.876091in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{14.777014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{14.887997in}}%
\pgfpathlineto{\pgfqpoint{5.984992in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.991759in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.887997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{15.121194in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.174144in}}%
\pgfpathlineto{\pgfqpoint{5.969783in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{15.121194in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{13.663789in}}%
\pgfpathlineto{\pgfqpoint{5.848105in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.698647in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.678400in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.723516in}}%
\pgfpathlineto{\pgfqpoint{6.026888in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.785350in}}%
\pgfpathlineto{\pgfqpoint{6.083766in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.112024in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.878515in}}%
\pgfpathlineto{\pgfqpoint{6.178460in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.991579in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.021977in}}%
\pgfpathlineto{\pgfqpoint{6.270448in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.095519in}}%
\pgfpathlineto{\pgfqpoint{6.283863in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.169062in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.181319in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.222993in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.249142in}}%
\pgfpathlineto{\pgfqpoint{6.282089in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.301438in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.289370in}}%
\pgfpathlineto{\pgfqpoint{6.156102in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.238682in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{6.101803in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.129839in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{14.054566in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{14.073106in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{5.943926in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.927790in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.938628in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.923920in}}%
\pgfpathlineto{\pgfqpoint{5.740877in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.892401in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.834034in}}%
\pgfpathlineto{\pgfqpoint{5.704944in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.722326in}}%
\pgfpathlineto{\pgfqpoint{5.801563in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.663789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.968045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{14.307976in}}%
\pgfpathlineto{\pgfqpoint{6.338498in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.347744in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.403418in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.307976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{14.409301in}}%
\pgfpathlineto{\pgfqpoint{6.144390in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.444601in}}%
\pgfpathlineto{\pgfqpoint{6.135569in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.409301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{14.450485in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.468135in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.532853in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.511395in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.450485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{14.535374in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.056288in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.535374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{14.608683in}}%
\pgfpathlineto{\pgfqpoint{6.400978in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.711494in}}%
\pgfpathlineto{\pgfqpoint{6.487927in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.811334in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.627642in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.054515in}}%
\pgfpathlineto{\pgfqpoint{6.670833in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.663954in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{15.169942in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.214768in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.223927in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.188079in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.082432in}}%
\pgfpathlineto{\pgfqpoint{6.285315in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{15.001844in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.179443in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{14.941482in}}%
\pgfpathlineto{\pgfqpoint{6.231390in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.873185in}}%
\pgfpathlineto{\pgfqpoint{6.313522in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.826043in}}%
\pgfpathlineto{\pgfqpoint{6.223176in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{14.770047in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.721122in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.631266in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{14.608683in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{6.148117in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.682459in}}%
\pgfpathlineto{\pgfqpoint{6.133743in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.615220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{14.828494in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.885857in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{14.828494in}}%
\pgfpathmoveto{\pgfqpoint{6.140131in}{15.011013in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.052274in}}%
\pgfpathlineto{\pgfqpoint{6.118838in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{15.011013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{15.018654in}}%
\pgfpathlineto{\pgfqpoint{6.388557in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.041768in}}%
\pgfpathlineto{\pgfqpoint{6.403640in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.018654in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{13.709175in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.735805in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.756935in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.840571in}}%
\pgfpathlineto{\pgfqpoint{6.081361in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.863451in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.921818in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{13.858782in}}%
\pgfpathlineto{\pgfqpoint{5.873962in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{5.838614in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.754103in}}%
\pgfpathlineto{\pgfqpoint{5.801072in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{13.709175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{13.785660in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.794812in}}%
\pgfpathlineto{\pgfqpoint{5.752854in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{13.785660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{13.997462in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{14.056296in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{14.035284in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.997462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{14.899585in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.938808in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.899585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{14.987836in}}%
\pgfpathlineto{\pgfqpoint{6.345969in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{15.040902in}}%
\pgfpathlineto{\pgfqpoint{6.320159in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{14.987836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{15.018008in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{14.988591in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{15.169942in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.558905in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{15.072522in}}%
\pgfpathlineto{\pgfqpoint{6.494379in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.150920in}}%
\pgfpathlineto{\pgfqpoint{6.388930in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{15.130019in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{15.018008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{13.824449in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{13.807347in}}%
\pgfpathlineto{\pgfqpoint{5.950215in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{13.837433in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{13.815009in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.836637in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.850327in}}%
\pgfpathlineto{\pgfqpoint{6.133644in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.902643in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.244053in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.999171in}}%
\pgfpathlineto{\pgfqpoint{6.298515in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.059494in}}%
\pgfpathlineto{\pgfqpoint{6.322244in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.393843in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.240366in}}%
\pgfpathlineto{\pgfqpoint{6.417717in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.473361in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.491992in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.485965in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.499481in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.554362in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.582536in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.590664in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.578574in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.874314in}}%
\pgfpathlineto{\pgfqpoint{6.631521in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.938783in}}%
\pgfpathlineto{\pgfqpoint{6.596148in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{14.967298in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{15.043929in}}%
\pgfpathlineto{\pgfqpoint{6.522666in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{15.082496in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{15.040371in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{15.049558in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{15.036766in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{15.023975in}}%
\pgfpathlineto{\pgfqpoint{6.281559in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.997564in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.980084in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.975367in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.965645in}}%
\pgfpathlineto{\pgfqpoint{6.047225in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.932171in}}%
\pgfpathlineto{\pgfqpoint{5.974868in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.877672in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.877672in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{5.842961in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.766865in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{5.884048in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.555805in}}%
\pgfpathlineto{\pgfqpoint{5.821126in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{5.851605in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.435564in}}%
\pgfpathlineto{\pgfqpoint{5.862918in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{5.869534in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.353187in}}%
\pgfpathlineto{\pgfqpoint{5.830228in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.296776in}}%
\pgfpathlineto{\pgfqpoint{5.770177in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{5.775407in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{14.170524in}}%
\pgfpathlineto{\pgfqpoint{5.756159in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.745525in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.734568in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{14.005769in}}%
\pgfpathlineto{\pgfqpoint{5.700329in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{5.717585in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{13.885785in}}%
\pgfpathlineto{\pgfqpoint{5.765753in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{5.803047in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{13.824449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{13.910053in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{13.888371in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.884392in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.905995in}}%
\pgfpathlineto{\pgfqpoint{6.137226in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.950488in}}%
\pgfpathlineto{\pgfqpoint{6.186742in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.036701in}}%
\pgfpathlineto{\pgfqpoint{6.210636in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.078779in}}%
\pgfpathlineto{\pgfqpoint{6.263228in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.301967in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.152392in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.190627in}}%
\pgfpathlineto{\pgfqpoint{6.362703in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.249768in}}%
\pgfpathlineto{\pgfqpoint{6.352211in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.259643in}}%
\pgfpathlineto{\pgfqpoint{6.387919in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.400025in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.371607in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.414299in}}%
\pgfpathlineto{\pgfqpoint{6.453821in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.422133in}}%
\pgfpathlineto{\pgfqpoint{6.416073in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.449491in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.529238in}}%
\pgfpathlineto{\pgfqpoint{6.468665in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.487898in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.489745in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.728490in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.536049in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.873035in}}%
\pgfpathlineto{\pgfqpoint{6.478937in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{14.923064in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{14.935002in}}%
\pgfpathlineto{\pgfqpoint{6.564166in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{15.003741in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.986737in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.995194in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.986095in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.976390in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.959641in}}%
\pgfpathlineto{\pgfqpoint{6.245765in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.928038in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.910944in}}%
\pgfpathlineto{\pgfqpoint{6.142313in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.880513in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.856795in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.823574in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.771342in}}%
\pgfpathlineto{\pgfqpoint{6.029029in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.706425in}}%
\pgfpathlineto{\pgfqpoint{5.993693in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.677796in}}%
\pgfpathlineto{\pgfqpoint{6.035688in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.587312in}}%
\pgfpathlineto{\pgfqpoint{5.996159in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.551967in}}%
\pgfpathlineto{\pgfqpoint{6.026974in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.500685in}}%
\pgfpathlineto{\pgfqpoint{6.068355in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.449891in}}%
\pgfpathlineto{\pgfqpoint{6.031687in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.016374in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.356769in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.359799in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.292299in}}%
\pgfpathlineto{\pgfqpoint{5.882264in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{5.892070in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{14.164144in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.806977in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{14.085542in}}%
\pgfpathlineto{\pgfqpoint{5.831435in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.842641in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{13.952045in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{13.974430in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{13.910053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{14.036213in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.025055in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.026236in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.010886in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.069616in}}%
\pgfpathlineto{\pgfqpoint{6.183518in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.203177in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.155355in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.182612in}}%
\pgfpathlineto{\pgfqpoint{6.269097in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.245173in}}%
\pgfpathlineto{\pgfqpoint{6.309950in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.320750in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.324859in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.337843in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.347457in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.474738in}}%
\pgfpathlineto{\pgfqpoint{6.380034in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.379723in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.626585in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.622786in}}%
\pgfpathlineto{\pgfqpoint{6.456426in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.457589in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.473211in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{14.764423in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.782417in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.782982in}}%
\pgfpathlineto{\pgfqpoint{6.338212in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.343759in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.874314in}}%
\pgfpathlineto{\pgfqpoint{6.270016in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.816112in}}%
\pgfpathlineto{\pgfqpoint{6.211868in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.850436in}}%
\pgfpathlineto{\pgfqpoint{6.200775in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{6.162201in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.176944in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.659416in}}%
\pgfpathlineto{\pgfqpoint{6.133989in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.609195in}}%
\pgfpathlineto{\pgfqpoint{6.199131in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.171571in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.160193in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.415804in}}%
\pgfpathlineto{\pgfqpoint{6.149356in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.440681in}}%
\pgfpathlineto{\pgfqpoint{6.096138in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.340907in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.043289in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.207236in}}%
\pgfpathlineto{\pgfqpoint{5.953990in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{5.929298in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.110233in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{14.078521in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{14.036213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{14.813263in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.881640in}}%
\pgfpathlineto{\pgfqpoint{6.371549in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{14.813263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{14.894460in}}%
\pgfpathlineto{\pgfqpoint{6.257910in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.903095in}}%
\pgfpathlineto{\pgfqpoint{6.252271in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.894460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107095in}{14.059494in}}%
\pgfpathlineto{\pgfqpoint{6.138905in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.118039in}}%
\pgfpathlineto{\pgfqpoint{6.175364in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.190017in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.249768in}}%
\pgfpathlineto{\pgfqpoint{6.209227in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.289741in}}%
\pgfpathlineto{\pgfqpoint{6.272160in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.274732in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.396993in}}%
\pgfpathlineto{\pgfqpoint{6.219152in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{14.331697in}}%
\pgfpathlineto{\pgfqpoint{6.195844in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.243052in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.222657in}}%
\pgfpathlineto{\pgfqpoint{6.042382in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{14.174483in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.160973in}}%
\pgfpathlineto{\pgfqpoint{6.117475in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.140080in}}%
\pgfpathlineto{\pgfqpoint{6.062272in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{14.059494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{14.340907in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.375047in}}%
\pgfpathlineto{\pgfqpoint{6.145835in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{14.340907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{14.462427in}}%
\pgfpathlineto{\pgfqpoint{6.258092in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.480335in}}%
\pgfpathlineto{\pgfqpoint{6.251488in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.462427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.304315in}{14.516151in}}%
\pgfpathlineto{\pgfqpoint{6.319107in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.332255in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.615588in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.719856in}}%
\pgfpathlineto{\pgfqpoint{6.267336in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.748061in}}%
\pgfpathlineto{\pgfqpoint{6.240219in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{6.216838in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.252662in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{14.569875in}}%
\pgfpathlineto{\pgfqpoint{6.285826in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.516151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.304315in}{14.616884in}}%
\pgfpathlineto{\pgfqpoint{6.293182in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.649648in}}%
\pgfpathlineto{\pgfqpoint{6.330864in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{14.616884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{13.585624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{13.585624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230000in}{13.580062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728449in}{13.661214in}}%
\pgfpathlineto{\pgfqpoint{8.788672in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.675605in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.690906in}}%
\pgfpathlineto{\pgfqpoint{8.907760in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.740063in}}%
\pgfpathlineto{\pgfqpoint{8.975821in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.800712in}}%
\pgfpathlineto{\pgfqpoint{9.027604in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{9.044915in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{9.083201in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{9.098158in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.100775in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.141606in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.141606in}}%
\pgfpathlineto{\pgfqpoint{9.176770in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.202382in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{9.212822in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.217318in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.221623in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.220877in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.222942in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.221479in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.220877in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.214518in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.206436in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.191862in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.813202in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.813202in}}%
\pgfpathlineto{\pgfqpoint{9.101631in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.098161in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.084438in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{15.013246in}}%
\pgfpathlineto{\pgfqpoint{9.042213in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{9.025907in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.128968in}}%
\pgfpathlineto{\pgfqpoint{8.970349in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.193898in}}%
\pgfpathlineto{\pgfqpoint{8.903921in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.241674in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{15.247987in}}%
\pgfpathlineto{\pgfqpoint{8.733959in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{15.160455in}}%
\pgfpathlineto{\pgfqpoint{8.802342in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.096375in}}%
\pgfpathlineto{\pgfqpoint{8.864500in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.914519in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.021291in}}%
\pgfpathlineto{\pgfqpoint{8.931526in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.950767in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.871711in}}%
\pgfpathlineto{\pgfqpoint{8.991270in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{8.996132in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.000679in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.012646in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.029607in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.046196in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.551038in}}%
\pgfpathlineto{\pgfqpoint{9.050403in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.052292in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.048001in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.369187in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.015698in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.009017in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{9.000814in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{8.995953in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{8.985883in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.022354in}}%
\pgfpathlineto{\pgfqpoint{8.940737in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{8.926831in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.898126in}}%
\pgfpathlineto{\pgfqpoint{8.874829in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.822446in}}%
\pgfpathlineto{\pgfqpoint{8.822822in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.756678in}}%
\pgfpathlineto{\pgfqpoint{8.765237in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{13.690007in}}%
\pgfpathlineto{\pgfqpoint{8.705385in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{13.661214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.705385in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{13.690007in}}%
\pgfpathlineto{\pgfqpoint{8.765237in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.756678in}}%
\pgfpathlineto{\pgfqpoint{8.822822in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.822446in}}%
\pgfpathlineto{\pgfqpoint{8.874829in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.898126in}}%
\pgfpathlineto{\pgfqpoint{8.926831in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.940737in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.022354in}}%
\pgfpathlineto{\pgfqpoint{8.985883in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{8.995953in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.000814in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.009017in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{9.015698in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.369187in}}%
\pgfpathlineto{\pgfqpoint{9.048001in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.052292in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.050403in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.551038in}}%
\pgfpathlineto{\pgfqpoint{9.046196in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.029607in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.012646in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.000679in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{8.996132in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{8.991270in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.871711in}}%
\pgfpathlineto{\pgfqpoint{8.950767in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{8.931526in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.021291in}}%
\pgfpathlineto{\pgfqpoint{8.914519in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.864500in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.096375in}}%
\pgfpathlineto{\pgfqpoint{8.802342in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{15.160455in}}%
\pgfpathlineto{\pgfqpoint{8.733959in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{15.247987in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.241674in}}%
\pgfpathlineto{\pgfqpoint{8.903921in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.193898in}}%
\pgfpathlineto{\pgfqpoint{8.970349in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.128968in}}%
\pgfpathlineto{\pgfqpoint{9.025907in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{9.042213in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{15.013246in}}%
\pgfpathlineto{\pgfqpoint{9.084438in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.098161in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.101631in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.813202in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{14.813202in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{14.141606in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.141606in}}%
\pgfpathlineto{\pgfqpoint{9.100775in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.098158in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.083201in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{9.044915in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{9.027604in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.800712in}}%
\pgfpathlineto{\pgfqpoint{8.975821in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.740063in}}%
\pgfpathlineto{\pgfqpoint{8.907760in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.690906in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.675605in}}%
\pgfpathlineto{\pgfqpoint{8.788672in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{13.661214in}}%
\pgfpathlineto{\pgfqpoint{8.705385in}{13.673875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728449in}{13.661214in}}%
\pgfpathlineto{\pgfqpoint{8.788672in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.675605in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.690906in}}%
\pgfpathlineto{\pgfqpoint{8.907760in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.740063in}}%
\pgfpathlineto{\pgfqpoint{8.975821in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.800712in}}%
\pgfpathlineto{\pgfqpoint{9.027604in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{9.044915in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{9.083201in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{9.098158in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.100775in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.141606in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.141606in}}%
\pgfpathlineto{\pgfqpoint{9.176770in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.202382in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{9.212822in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.217318in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.221623in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.220877in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.222942in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.221479in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.220877in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.214518in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.206436in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.191862in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.813202in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.813202in}}%
\pgfpathlineto{\pgfqpoint{9.101631in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.098161in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.084438in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{15.013246in}}%
\pgfpathlineto{\pgfqpoint{9.042213in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{9.025907in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.128968in}}%
\pgfpathlineto{\pgfqpoint{8.970349in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.193898in}}%
\pgfpathlineto{\pgfqpoint{8.903921in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.241674in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{15.247987in}}%
\pgfpathlineto{\pgfqpoint{8.733959in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{15.160455in}}%
\pgfpathlineto{\pgfqpoint{8.802342in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.096375in}}%
\pgfpathlineto{\pgfqpoint{8.864500in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.914519in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.021291in}}%
\pgfpathlineto{\pgfqpoint{8.931526in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.950767in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.871711in}}%
\pgfpathlineto{\pgfqpoint{8.991270in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{8.996132in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.000679in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.012646in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.029607in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.046196in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.551038in}}%
\pgfpathlineto{\pgfqpoint{9.050403in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.052292in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.048001in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.369187in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.015698in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.009017in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{9.000814in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{8.995953in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{8.985883in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.022354in}}%
\pgfpathlineto{\pgfqpoint{8.940737in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{8.926831in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.898126in}}%
\pgfpathlineto{\pgfqpoint{8.874829in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.822446in}}%
\pgfpathlineto{\pgfqpoint{8.822822in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.756678in}}%
\pgfpathlineto{\pgfqpoint{8.765237in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{13.690007in}}%
\pgfpathlineto{\pgfqpoint{8.705385in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{13.661214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.843227in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.748468in}}%
\pgfpathlineto{\pgfqpoint{8.863172in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.726903in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{13.732709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.877235in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.912126in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.858477in}}%
\pgfpathlineto{\pgfqpoint{8.952173in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.977570in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.975588in}}%
\pgfpathlineto{\pgfqpoint{9.010388in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.020060in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.030614in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.200173in}}%
\pgfpathlineto{\pgfqpoint{9.070464in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.075647in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.077849in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.973044in}}%
\pgfpathlineto{\pgfqpoint{9.017671in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{9.017461in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.996061in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.836242in}}%
\pgfpathlineto{\pgfqpoint{8.946021in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.767421in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.093057in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.081696in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.085608in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.079472in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.081584in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.078934in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.689463in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.689463in}}%
\pgfpathlineto{\pgfqpoint{9.179008in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.194752in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.196244in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.199868in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.194752in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.196601in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.185942in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.093057in}{14.321050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.033262in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.016723in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.013818in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{8.996264in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.923898in}}%
\pgfpathlineto{\pgfqpoint{8.955342in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.937964in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.053474in}}%
\pgfpathlineto{\pgfqpoint{8.890062in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.127821in}}%
\pgfpathlineto{\pgfqpoint{8.837225in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.833992in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.207262in}}%
\pgfpathlineto{\pgfqpoint{8.860634in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.167465in}}%
\pgfpathlineto{\pgfqpoint{8.943146in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.096399in}}%
\pgfpathlineto{\pgfqpoint{8.993852in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{9.024771in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{9.044504in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.966251in}}%
\pgfpathlineto{\pgfqpoint{9.078194in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.079748in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.089583in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.083201in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.699269in}}%
\pgfpathlineto{\pgfqpoint{9.033262in}{14.732889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855980in}{13.726903in}}%
\pgfpathlineto{\pgfqpoint{8.863172in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.748468in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.726903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.919746in}{13.767421in}}%
\pgfpathlineto{\pgfqpoint{8.946021in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.836242in}}%
\pgfpathlineto{\pgfqpoint{8.996061in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{9.017461in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{9.017671in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.973044in}}%
\pgfpathlineto{\pgfqpoint{9.077849in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.075647in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.070464in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.200173in}}%
\pgfpathlineto{\pgfqpoint{9.030614in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.020060in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.010388in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.975588in}}%
\pgfpathlineto{\pgfqpoint{8.977570in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{8.952173in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.858477in}}%
\pgfpathlineto{\pgfqpoint{8.912126in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.767421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.918190in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.794345in}}%
\pgfpathlineto{\pgfqpoint{8.920707in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.790660in}}%
\pgfpathlineto{\pgfqpoint{8.918190in}{13.791543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.973701in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.930391in}}%
\pgfpathlineto{\pgfqpoint{8.994139in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.882057in}}%
\pgfpathlineto{\pgfqpoint{8.973701in}{13.909211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.031204in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.040537in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.114575in}}%
\pgfpathlineto{\pgfqpoint{9.054302in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.060598in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.003423in}}%
\pgfpathlineto{\pgfqpoint{9.031204in}{14.026879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.111042in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.185942in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.196601in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.194752in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.199868in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.196244in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.194752in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.179008in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.689463in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.689463in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.078934in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.081584in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.079472in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.085608in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.081696in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.093057in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.262216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.110318in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.391651in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.391651in}}%
\pgfpathlineto{\pgfqpoint{9.175346in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.377433in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.377433in}}%
\pgfpathlineto{\pgfqpoint{9.110318in}{14.379884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.104166in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.180267in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.454407in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.454407in}}%
\pgfpathlineto{\pgfqpoint{9.104166in}{14.497552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{14.699269in}}%
\pgfpathlineto{\pgfqpoint{9.083201in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.089583in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.079748in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.078194in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.966251in}}%
\pgfpathlineto{\pgfqpoint{9.044504in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.024771in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.993852in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.096399in}}%
\pgfpathlineto{\pgfqpoint{8.943146in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.167465in}}%
\pgfpathlineto{\pgfqpoint{8.860634in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.207262in}}%
\pgfpathlineto{\pgfqpoint{8.833992in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.837225in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.127821in}}%
\pgfpathlineto{\pgfqpoint{8.890062in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.053474in}}%
\pgfpathlineto{\pgfqpoint{8.937964in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.955342in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.923898in}}%
\pgfpathlineto{\pgfqpoint{8.996264in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.013818in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.016723in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.033262in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.699269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.034214in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.032972in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.024250in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.935057in}}%
\pgfpathlineto{\pgfqpoint{9.061232in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.061159in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.065364in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.756302in}}%
\pgfpathlineto{\pgfqpoint{9.034214in}{14.791723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.975573in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.954320in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.070720in}}%
\pgfpathlineto{\pgfqpoint{9.009955in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{9.000700in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.955733in}}%
\pgfpathlineto{\pgfqpoint{8.975573in}{14.968225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.911775in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.917620in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.145012in}}%
\pgfpathlineto{\pgfqpoint{8.920038in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.943453in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.077188in}}%
\pgfpathlineto{\pgfqpoint{8.911775in}{15.085893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.919746in}{13.790660in}}%
\pgfpathlineto{\pgfqpoint{8.920707in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.794345in}}%
\pgfpathlineto{\pgfqpoint{8.918190in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.790660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983511in}{13.882057in}}%
\pgfpathlineto{\pgfqpoint{8.994139in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.930391in}}%
\pgfpathlineto{\pgfqpoint{8.973701in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.882057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{14.003423in}}%
\pgfpathlineto{\pgfqpoint{9.060598in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.054302in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.114575in}}%
\pgfpathlineto{\pgfqpoint{9.040537in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.031204in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.003423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.111042in}{14.377433in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.377433in}}%
\pgfpathlineto{\pgfqpoint{9.175346in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.391651in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.391651in}}%
\pgfpathlineto{\pgfqpoint{9.110318in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.377433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.111042in}{14.454407in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.454407in}}%
\pgfpathlineto{\pgfqpoint{9.180267in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.104166in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.454407in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{14.756302in}}%
\pgfpathlineto{\pgfqpoint{9.065364in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.061159in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.061232in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.935057in}}%
\pgfpathlineto{\pgfqpoint{9.024250in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.032972in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.034214in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.756302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.045860in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.910970in}}%
\pgfpathlineto{\pgfqpoint{9.048136in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{9.045860in}{14.909391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983511in}{14.955733in}}%
\pgfpathlineto{\pgfqpoint{9.000700in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.009955in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.070720in}}%
\pgfpathlineto{\pgfqpoint{8.954320in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.975573in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.955733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.966949in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.051831in}}%
\pgfpathlineto{\pgfqpoint{8.998515in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.984271in}}%
\pgfpathlineto{\pgfqpoint{8.966949in}{15.027059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.919746in}{15.077188in}}%
\pgfpathlineto{\pgfqpoint{8.943453in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.920038in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.145012in}}%
\pgfpathlineto{\pgfqpoint{8.917620in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.911775in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.077188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{9.048136in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.910970in}}%
\pgfpathlineto{\pgfqpoint{9.045860in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.870168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983511in}{14.984271in}}%
\pgfpathlineto{\pgfqpoint{8.998515in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.051831in}}%
\pgfpathlineto{\pgfqpoint{8.966949in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.984271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.973697in}{13.842038in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.837086in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.847710in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.890576in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.897743in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.904918in}}%
\pgfpathlineto{\pgfqpoint{9.036431in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.946075in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.957161in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.998762in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.019310in}}%
\pgfpathlineto{\pgfqpoint{9.082476in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.053379in}}%
\pgfpathlineto{\pgfqpoint{9.094758in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.096762in}}%
\pgfpathlineto{\pgfqpoint{9.102346in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.162138in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.119813in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.122155in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{14.325557in}}%
\pgfpathlineto{\pgfqpoint{9.126300in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.124164in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.127815in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.128352in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.125009in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{14.605692in}}%
\pgfpathlineto{\pgfqpoint{9.121223in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.115333in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.704186in}}%
\pgfpathlineto{\pgfqpoint{9.111932in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.785668in}}%
\pgfpathlineto{\pgfqpoint{9.102728in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.828710in}}%
\pgfpathlineto{\pgfqpoint{9.092062in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.884825in}}%
\pgfpathlineto{\pgfqpoint{9.078829in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.908638in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.935107in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.970903in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.974186in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{15.001103in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{15.022763in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{15.025590in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{15.047697in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{15.057465in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{15.050597in}}%
\pgfpathlineto{\pgfqpoint{8.983390in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{8.984198in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{14.938549in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{14.919979in}}%
\pgfpathlineto{\pgfqpoint{9.004540in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{14.858196in}}%
\pgfpathlineto{\pgfqpoint{9.016367in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.834558in}}%
\pgfpathlineto{\pgfqpoint{9.028429in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.787012in}}%
\pgfpathlineto{\pgfqpoint{9.036461in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.038744in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.684212in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.647597in}}%
\pgfpathlineto{\pgfqpoint{9.051809in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.598623in}}%
\pgfpathlineto{\pgfqpoint{9.059038in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.061075in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.063409in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.063236in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.066547in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.063183in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.272035in}}%
\pgfpathlineto{\pgfqpoint{9.054685in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.048681in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.200138in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.176763in}}%
\pgfpathlineto{\pgfqpoint{9.032543in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.107249in}}%
\pgfpathlineto{\pgfqpoint{9.028604in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.072285in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{14.052330in}}%
\pgfpathlineto{\pgfqpoint{9.008811in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{14.019545in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.999054in}}%
\pgfpathlineto{\pgfqpoint{8.989909in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.965069in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.943538in}}%
\pgfpathlineto{\pgfqpoint{8.971277in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{8.967215in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.842038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861686in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.871020in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.880355in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.889689in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.899023in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.908357in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.917691in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.927026in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.936360in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.945694in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.955028in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.964362in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.132378in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.141712in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.151047in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{13.611790in}}%
\pgfpathmoveto{\pgfqpoint{8.852352in}{15.360647in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{15.330971in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{15.277247in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{15.223522in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{15.169798in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{15.116074in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{15.062349in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.826688in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.772963in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.719239in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.665515in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.611790in}}%
\pgfpathlineto{\pgfqpoint{8.861686in}{13.611790in}}%
\pgfpathmoveto{\pgfqpoint{8.967215in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{8.971277in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.943538in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.965069in}}%
\pgfpathlineto{\pgfqpoint{8.989909in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.999054in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{14.019545in}}%
\pgfpathlineto{\pgfqpoint{9.008811in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{14.052330in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.072285in}}%
\pgfpathlineto{\pgfqpoint{9.028604in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.107249in}}%
\pgfpathlineto{\pgfqpoint{9.032543in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.176763in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.200138in}}%
\pgfpathlineto{\pgfqpoint{9.048681in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.054685in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.272035in}}%
\pgfpathlineto{\pgfqpoint{9.063183in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.066547in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.063236in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.063409in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.061075in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.059038in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.598623in}}%
\pgfpathlineto{\pgfqpoint{9.051809in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.647597in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.684212in}}%
\pgfpathlineto{\pgfqpoint{9.038744in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.036461in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.787012in}}%
\pgfpathlineto{\pgfqpoint{9.028429in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.834558in}}%
\pgfpathlineto{\pgfqpoint{9.016367in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{14.858196in}}%
\pgfpathlineto{\pgfqpoint{9.004540in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{14.919979in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{14.938549in}}%
\pgfpathlineto{\pgfqpoint{8.984198in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{8.983390in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{15.050597in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{15.057465in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{15.047697in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{15.025590in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{15.022763in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{15.001103in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.974186in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.970903in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.935107in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.908638in}}%
\pgfpathlineto{\pgfqpoint{9.078829in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.884825in}}%
\pgfpathlineto{\pgfqpoint{9.092062in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.828710in}}%
\pgfpathlineto{\pgfqpoint{9.102728in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.785668in}}%
\pgfpathlineto{\pgfqpoint{9.111932in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.704186in}}%
\pgfpathlineto{\pgfqpoint{9.115333in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.121223in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{14.605692in}}%
\pgfpathlineto{\pgfqpoint{9.125009in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.128352in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.127815in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.124164in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.126300in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{14.325557in}}%
\pgfpathlineto{\pgfqpoint{9.122155in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.119813in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.162138in}}%
\pgfpathlineto{\pgfqpoint{9.102346in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.096762in}}%
\pgfpathlineto{\pgfqpoint{9.094758in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.053379in}}%
\pgfpathlineto{\pgfqpoint{9.082476in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.019310in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.998762in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.957161in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.946075in}}%
\pgfpathlineto{\pgfqpoint{9.036431in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.904918in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.897743in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.890576in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.847710in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.837086in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.842038in}}%
\pgfpathlineto{\pgfqpoint{8.967215in}{13.880412in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.973697in}{13.842038in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.837086in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.847710in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.890576in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.897743in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.904918in}}%
\pgfpathlineto{\pgfqpoint{9.036431in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.946075in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.957161in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.998762in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.019310in}}%
\pgfpathlineto{\pgfqpoint{9.082476in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.053379in}}%
\pgfpathlineto{\pgfqpoint{9.094758in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.096762in}}%
\pgfpathlineto{\pgfqpoint{9.102346in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.162138in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.119813in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.122155in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{14.325557in}}%
\pgfpathlineto{\pgfqpoint{9.126300in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.124164in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.127815in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.128352in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.125009in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{14.605692in}}%
\pgfpathlineto{\pgfqpoint{9.121223in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.115333in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.704186in}}%
\pgfpathlineto{\pgfqpoint{9.111932in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.785668in}}%
\pgfpathlineto{\pgfqpoint{9.102728in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.828710in}}%
\pgfpathlineto{\pgfqpoint{9.092062in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.884825in}}%
\pgfpathlineto{\pgfqpoint{9.078829in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.908638in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.935107in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.970903in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.974186in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{15.001103in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{15.022763in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{15.025590in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{15.047697in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{15.057465in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{15.050597in}}%
\pgfpathlineto{\pgfqpoint{8.983390in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{8.984198in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{14.938549in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{14.919979in}}%
\pgfpathlineto{\pgfqpoint{9.004540in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{14.858196in}}%
\pgfpathlineto{\pgfqpoint{9.016367in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.834558in}}%
\pgfpathlineto{\pgfqpoint{9.028429in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.787012in}}%
\pgfpathlineto{\pgfqpoint{9.036461in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.038744in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.684212in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.647597in}}%
\pgfpathlineto{\pgfqpoint{9.051809in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.598623in}}%
\pgfpathlineto{\pgfqpoint{9.059038in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.061075in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.063409in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.063236in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.066547in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.063183in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.272035in}}%
\pgfpathlineto{\pgfqpoint{9.054685in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.048681in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.200138in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.176763in}}%
\pgfpathlineto{\pgfqpoint{9.032543in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.107249in}}%
\pgfpathlineto{\pgfqpoint{9.028604in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.072285in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{14.052330in}}%
\pgfpathlineto{\pgfqpoint{9.008811in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{14.019545in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.999054in}}%
\pgfpathlineto{\pgfqpoint{8.989909in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.965069in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.943538in}}%
\pgfpathlineto{\pgfqpoint{8.971277in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{8.967215in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.842038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.987910in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.953589in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.952662in}}%
\pgfpathlineto{\pgfqpoint{9.005942in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.923805in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.901902in}}%
\pgfpathlineto{\pgfqpoint{8.987910in}{13.934137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.010144in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.990616in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.012037in}}%
\pgfpathlineto{\pgfqpoint{9.025501in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.058259in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.086827in}}%
\pgfpathlineto{\pgfqpoint{9.039474in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.146516in}}%
\pgfpathlineto{\pgfqpoint{9.048770in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.055215in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.221048in}}%
\pgfpathlineto{\pgfqpoint{9.062448in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.286893in}}%
\pgfpathlineto{\pgfqpoint{9.069535in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.074543in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.072206in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.072873in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.069537in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.062533in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.682921in}}%
\pgfpathlineto{\pgfqpoint{9.056986in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.729258in}}%
\pgfpathlineto{\pgfqpoint{9.046970in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.039212in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.795070in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.020917in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.904004in}}%
\pgfpathlineto{\pgfqpoint{9.012731in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.975047in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.973539in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.955975in}}%
\pgfpathlineto{\pgfqpoint{9.039358in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.929404in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.927550in}}%
\pgfpathlineto{\pgfqpoint{9.063305in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.882930in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.870594in}}%
\pgfpathlineto{\pgfqpoint{9.083251in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.828264in}}%
\pgfpathlineto{\pgfqpoint{9.090958in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.780296in}}%
\pgfpathlineto{\pgfqpoint{9.102882in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.729258in}}%
\pgfpathlineto{\pgfqpoint{9.108643in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.112590in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.618739in}}%
\pgfpathlineto{\pgfqpoint{9.117755in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.118190in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.117768in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.117793in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.115932in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.275170in}}%
\pgfpathlineto{\pgfqpoint{9.111691in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.217533in}}%
\pgfpathlineto{\pgfqpoint{9.102969in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.153775in}}%
\pgfpathlineto{\pgfqpoint{9.093898in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.105447in}}%
\pgfpathlineto{\pgfqpoint{9.083721in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.063249in}}%
\pgfpathlineto{\pgfqpoint{9.070232in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.031464in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.010202in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.002609in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.947880in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.980186in}}%
\pgfpathlineto{\pgfqpoint{9.010144in}{13.987861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.992365in}{13.901902in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.923805in}}%
\pgfpathlineto{\pgfqpoint{9.005942in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.952662in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.953589in}}%
\pgfpathlineto{\pgfqpoint{8.987910in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.901902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.011033in}{13.980186in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.947880in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.002609in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.010202in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.031464in}}%
\pgfpathlineto{\pgfqpoint{9.070232in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.063249in}}%
\pgfpathlineto{\pgfqpoint{9.083721in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.105447in}}%
\pgfpathlineto{\pgfqpoint{9.093898in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.153775in}}%
\pgfpathlineto{\pgfqpoint{9.102969in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.217533in}}%
\pgfpathlineto{\pgfqpoint{9.111691in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.275170in}}%
\pgfpathlineto{\pgfqpoint{9.115932in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.117793in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.117768in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.118190in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.117755in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.618739in}}%
\pgfpathlineto{\pgfqpoint{9.112590in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.108643in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.729258in}}%
\pgfpathlineto{\pgfqpoint{9.102882in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.780296in}}%
\pgfpathlineto{\pgfqpoint{9.090958in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.828264in}}%
\pgfpathlineto{\pgfqpoint{9.083251in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.870594in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.882930in}}%
\pgfpathlineto{\pgfqpoint{9.063305in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.927550in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.929404in}}%
\pgfpathlineto{\pgfqpoint{9.039358in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.955975in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.973539in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.975047in}}%
\pgfpathlineto{\pgfqpoint{9.012731in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.904004in}}%
\pgfpathlineto{\pgfqpoint{9.020917in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.795070in}}%
\pgfpathlineto{\pgfqpoint{9.039212in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.046970in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.729258in}}%
\pgfpathlineto{\pgfqpoint{9.056986in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.682921in}}%
\pgfpathlineto{\pgfqpoint{9.062533in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.069537in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.072873in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.072206in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.074543in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.069535in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.286893in}}%
\pgfpathlineto{\pgfqpoint{9.062448in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.221048in}}%
\pgfpathlineto{\pgfqpoint{9.055215in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.048770in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.146516in}}%
\pgfpathlineto{\pgfqpoint{9.039474in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.086827in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.058259in}}%
\pgfpathlineto{\pgfqpoint{9.025501in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.012037in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.990616in}}%
\pgfpathlineto{\pgfqpoint{9.010144in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.980186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.049219in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.057571in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.150088in}}%
\pgfpathlineto{\pgfqpoint{9.065113in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.217012in}}%
\pgfpathlineto{\pgfqpoint{9.072934in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.303492in}}%
\pgfpathlineto{\pgfqpoint{9.076797in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.082990in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.398256in}}%
\pgfpathlineto{\pgfqpoint{9.087283in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.461307in}}%
\pgfpathlineto{\pgfqpoint{9.085124in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.080588in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.572114in}}%
\pgfpathlineto{\pgfqpoint{9.076098in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.071965in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.068130in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.716498in}}%
\pgfpathlineto{\pgfqpoint{9.064931in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.781596in}}%
\pgfpathlineto{\pgfqpoint{9.054593in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.807918in}}%
\pgfpathlineto{\pgfqpoint{9.042855in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.875766in}}%
\pgfpathlineto{\pgfqpoint{9.054242in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.806263in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.818737in}}%
\pgfpathlineto{\pgfqpoint{9.074914in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.788659in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.773422in}}%
\pgfpathlineto{\pgfqpoint{9.092866in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.714721in}}%
\pgfpathlineto{\pgfqpoint{9.099173in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.106187in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.108548in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.110135in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.108882in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.106709in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.293294in}}%
\pgfpathlineto{\pgfqpoint{9.100214in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.207057in}}%
\pgfpathlineto{\pgfqpoint{9.094263in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.167477in}}%
\pgfpathlineto{\pgfqpoint{9.082244in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.118222in}}%
\pgfpathlineto{\pgfqpoint{9.072392in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.072535in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.048183in}}%
\pgfpathlineto{\pgfqpoint{9.049219in}{14.095310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057704in}{14.048183in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.072535in}}%
\pgfpathlineto{\pgfqpoint{9.072392in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.118222in}}%
\pgfpathlineto{\pgfqpoint{9.082244in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.167477in}}%
\pgfpathlineto{\pgfqpoint{9.094263in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.207057in}}%
\pgfpathlineto{\pgfqpoint{9.100214in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.293294in}}%
\pgfpathlineto{\pgfqpoint{9.106709in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.108882in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.110135in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.108548in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.106187in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.099173in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.714721in}}%
\pgfpathlineto{\pgfqpoint{9.092866in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.773422in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.788659in}}%
\pgfpathlineto{\pgfqpoint{9.074914in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.818737in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.806263in}}%
\pgfpathlineto{\pgfqpoint{9.054242in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.875766in}}%
\pgfpathlineto{\pgfqpoint{9.042855in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.807918in}}%
\pgfpathlineto{\pgfqpoint{9.054593in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.781596in}}%
\pgfpathlineto{\pgfqpoint{9.064931in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.716498in}}%
\pgfpathlineto{\pgfqpoint{9.068130in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.071965in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.076098in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.572114in}}%
\pgfpathlineto{\pgfqpoint{9.080588in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.085124in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.461307in}}%
\pgfpathlineto{\pgfqpoint{9.087283in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.398256in}}%
\pgfpathlineto{\pgfqpoint{9.082990in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.076797in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.303492in}}%
\pgfpathlineto{\pgfqpoint{9.072934in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.217012in}}%
\pgfpathlineto{\pgfqpoint{9.065113in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.150088in}}%
\pgfpathlineto{\pgfqpoint{9.057571in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.049219in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.048183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.066883in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.150154in}}%
\pgfpathlineto{\pgfqpoint{9.067463in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.146592in}}%
\pgfpathlineto{\pgfqpoint{9.066883in}{14.149034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.073490in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.221562in}}%
\pgfpathlineto{\pgfqpoint{9.081671in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.175897in}}%
\pgfpathlineto{\pgfqpoint{9.073490in}{14.202759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.085474in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.085283in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.314237in}}%
\pgfpathlineto{\pgfqpoint{9.092755in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.094556in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.422898in}}%
\pgfpathlineto{\pgfqpoint{9.101264in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.098775in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.100238in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.267544in}}%
\pgfpathlineto{\pgfqpoint{9.086329in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.253323in}}%
\pgfpathlineto{\pgfqpoint{9.085474in}{14.256483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.075403in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.707768in}}%
\pgfpathlineto{\pgfqpoint{9.079986in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.748040in}}%
\pgfpathlineto{\pgfqpoint{9.087429in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.699172in}}%
\pgfpathlineto{\pgfqpoint{9.081707in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.673637in}}%
\pgfpathlineto{\pgfqpoint{9.075403in}{14.686278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{14.146592in}}%
\pgfpathlineto{\pgfqpoint{9.067463in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.150154in}}%
\pgfpathlineto{\pgfqpoint{9.066883in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.146592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{14.175897in}}%
\pgfpathlineto{\pgfqpoint{9.081671in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.221562in}}%
\pgfpathlineto{\pgfqpoint{9.073490in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.175897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.085707in}{14.253323in}}%
\pgfpathlineto{\pgfqpoint{9.086329in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.267544in}}%
\pgfpathlineto{\pgfqpoint{9.100238in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.098775in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.101264in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.422898in}}%
\pgfpathlineto{\pgfqpoint{9.094556in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.092755in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.314237in}}%
\pgfpathlineto{\pgfqpoint{9.085283in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.085474in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.253323in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{14.673637in}}%
\pgfpathlineto{\pgfqpoint{9.081707in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.699172in}}%
\pgfpathlineto{\pgfqpoint{9.087429in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.748040in}}%
\pgfpathlineto{\pgfqpoint{9.079986in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.707768in}}%
\pgfpathlineto{\pgfqpoint{9.075403in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.673637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636120in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106075in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576030in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045984in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{13.936414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{14.301014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{14.665615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{15.030216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728449in}{13.661214in}}%
\pgfpathlineto{\pgfqpoint{8.788672in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.675605in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.690906in}}%
\pgfpathlineto{\pgfqpoint{8.907760in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.740063in}}%
\pgfpathlineto{\pgfqpoint{8.975821in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.800712in}}%
\pgfpathlineto{\pgfqpoint{9.027604in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{9.044915in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.914560in}}%
\pgfpathlineto{\pgfqpoint{9.083201in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{9.098158in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.100775in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.141606in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{14.141606in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{14.813202in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.813202in}}%
\pgfpathlineto{\pgfqpoint{9.101631in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.098161in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.084438in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{15.013246in}}%
\pgfpathlineto{\pgfqpoint{9.042213in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{9.025907in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.128968in}}%
\pgfpathlineto{\pgfqpoint{8.970349in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.193898in}}%
\pgfpathlineto{\pgfqpoint{8.903921in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.241674in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{15.247987in}}%
\pgfpathlineto{\pgfqpoint{8.733959in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{15.160455in}}%
\pgfpathlineto{\pgfqpoint{8.802342in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.096375in}}%
\pgfpathlineto{\pgfqpoint{8.864500in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.914519in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.021291in}}%
\pgfpathlineto{\pgfqpoint{8.931526in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.950767in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.871711in}}%
\pgfpathlineto{\pgfqpoint{8.991270in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{8.996132in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.000679in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.012646in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.029607in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.046196in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.551038in}}%
\pgfpathlineto{\pgfqpoint{9.050403in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.052292in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.048001in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.369187in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.015698in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.009017in}{14.203382in}}%
\pgfpathlineto{\pgfqpoint{9.000814in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{8.995953in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{8.985883in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.022354in}}%
\pgfpathlineto{\pgfqpoint{8.940737in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{8.926831in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.898126in}}%
\pgfpathlineto{\pgfqpoint{8.874829in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.822446in}}%
\pgfpathlineto{\pgfqpoint{8.822822in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.756678in}}%
\pgfpathlineto{\pgfqpoint{8.765237in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{13.690007in}}%
\pgfpathlineto{\pgfqpoint{8.705385in}{13.673875in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{13.661214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855980in}{13.726903in}}%
\pgfpathlineto{\pgfqpoint{8.863172in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.748468in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{13.732709in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.726903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.919746in}{13.767421in}}%
\pgfpathlineto{\pgfqpoint{8.946021in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.836242in}}%
\pgfpathlineto{\pgfqpoint{8.996061in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{9.017461in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{9.017671in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.973044in}}%
\pgfpathlineto{\pgfqpoint{9.077849in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.075647in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.070464in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.200173in}}%
\pgfpathlineto{\pgfqpoint{9.030614in}{14.144548in}}%
\pgfpathlineto{\pgfqpoint{9.020060in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.010388in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.975588in}}%
\pgfpathlineto{\pgfqpoint{8.977570in}{13.968045in}}%
\pgfpathlineto{\pgfqpoint{8.952173in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.858477in}}%
\pgfpathlineto{\pgfqpoint{8.912126in}{13.850377in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.767421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.111042in}{14.262216in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{14.262216in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{14.689463in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.689463in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{14.674054in}}%
\pgfpathlineto{\pgfqpoint{9.078934in}{14.615220in}}%
\pgfpathlineto{\pgfqpoint{9.081584in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.079472in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.085608in}{14.438718in}}%
\pgfpathlineto{\pgfqpoint{9.081696in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.093057in}{14.321050in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.262216in}}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{14.699269in}}%
\pgfpathlineto{\pgfqpoint{9.083201in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.089583in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.079748in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.078194in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.966251in}}%
\pgfpathlineto{\pgfqpoint{9.044504in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.024771in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.993852in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.096399in}}%
\pgfpathlineto{\pgfqpoint{8.943146in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.167465in}}%
\pgfpathlineto{\pgfqpoint{8.860634in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.207262in}}%
\pgfpathlineto{\pgfqpoint{8.833992in}{15.203561in}}%
\pgfpathlineto{\pgfqpoint{8.837225in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{15.127821in}}%
\pgfpathlineto{\pgfqpoint{8.890062in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.053474in}}%
\pgfpathlineto{\pgfqpoint{8.937964in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.955342in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.923898in}}%
\pgfpathlineto{\pgfqpoint{8.996264in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.013818in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.016723in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.033262in}{14.732889in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.699269in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.919746in}{13.790660in}}%
\pgfpathlineto{\pgfqpoint{8.920707in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.794345in}}%
\pgfpathlineto{\pgfqpoint{8.918190in}{13.791543in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.790660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983511in}{13.882057in}}%
\pgfpathlineto{\pgfqpoint{8.994139in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.930391in}}%
\pgfpathlineto{\pgfqpoint{8.973701in}{13.909211in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.882057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{14.003423in}}%
\pgfpathlineto{\pgfqpoint{9.060598in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.054302in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.114575in}}%
\pgfpathlineto{\pgfqpoint{9.040537in}{14.085713in}}%
\pgfpathlineto{\pgfqpoint{9.031204in}{14.026879in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.003423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.111042in}{14.377433in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{14.377433in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{14.391651in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.391651in}}%
\pgfpathlineto{\pgfqpoint{9.110318in}{14.379884in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.377433in}}%
\pgfpathmoveto{\pgfqpoint{9.111042in}{14.454407in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{14.454407in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.556386in}}%
\pgfpathlineto{\pgfqpoint{9.104166in}{14.497552in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{14.454407in}}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{14.756302in}}%
\pgfpathlineto{\pgfqpoint{9.065364in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.061159in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.061232in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.935057in}}%
\pgfpathlineto{\pgfqpoint{9.024250in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.032972in}{14.850557in}}%
\pgfpathlineto{\pgfqpoint{9.034214in}{14.791723in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.756302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983511in}{14.955733in}}%
\pgfpathlineto{\pgfqpoint{9.000700in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{9.009955in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.070720in}}%
\pgfpathlineto{\pgfqpoint{8.954320in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.975573in}{14.968225in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.955733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.919746in}{15.077188in}}%
\pgfpathlineto{\pgfqpoint{8.943453in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.920038in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.145012in}}%
\pgfpathlineto{\pgfqpoint{8.917620in}{15.144727in}}%
\pgfpathlineto{\pgfqpoint{8.911775in}{15.085893in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{15.077188in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{14.870168in}}%
\pgfpathlineto{\pgfqpoint{9.048136in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.910970in}}%
\pgfpathlineto{\pgfqpoint{9.045860in}{14.909391in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{14.870168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983511in}{14.984271in}}%
\pgfpathlineto{\pgfqpoint{8.998515in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{15.051831in}}%
\pgfpathlineto{\pgfqpoint{8.966949in}{15.027059in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{14.984271in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.973697in}{13.842038in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.837086in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.847710in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.890576in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.897743in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.904918in}}%
\pgfpathlineto{\pgfqpoint{9.036431in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.946075in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.957161in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.998762in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.019310in}}%
\pgfpathlineto{\pgfqpoint{9.082476in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.053379in}}%
\pgfpathlineto{\pgfqpoint{9.094758in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.096762in}}%
\pgfpathlineto{\pgfqpoint{9.102346in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.162138in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.119813in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.122155in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{14.325557in}}%
\pgfpathlineto{\pgfqpoint{9.126300in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.124164in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.127815in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.128352in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.125009in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{14.605692in}}%
\pgfpathlineto{\pgfqpoint{9.121223in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.115333in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.704186in}}%
\pgfpathlineto{\pgfqpoint{9.111932in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.785668in}}%
\pgfpathlineto{\pgfqpoint{9.102728in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.828710in}}%
\pgfpathlineto{\pgfqpoint{9.092062in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.884825in}}%
\pgfpathlineto{\pgfqpoint{9.078829in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.908638in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.935107in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.970903in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.974186in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{15.001103in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{15.022763in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{15.025590in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{15.047697in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{15.057465in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{15.050597in}}%
\pgfpathlineto{\pgfqpoint{8.983390in}{15.008625in}}%
\pgfpathlineto{\pgfqpoint{8.984198in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{14.938549in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{14.919979in}}%
\pgfpathlineto{\pgfqpoint{9.004540in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{14.858196in}}%
\pgfpathlineto{\pgfqpoint{9.016367in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.834558in}}%
\pgfpathlineto{\pgfqpoint{9.028429in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.787012in}}%
\pgfpathlineto{\pgfqpoint{9.036461in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.038744in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.684212in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.647597in}}%
\pgfpathlineto{\pgfqpoint{9.051809in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.598623in}}%
\pgfpathlineto{\pgfqpoint{9.059038in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.061075in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.063409in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.063236in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.066547in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.063183in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.272035in}}%
\pgfpathlineto{\pgfqpoint{9.054685in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.048681in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.200138in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.176763in}}%
\pgfpathlineto{\pgfqpoint{9.032543in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.107249in}}%
\pgfpathlineto{\pgfqpoint{9.028604in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.072285in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{14.052330in}}%
\pgfpathlineto{\pgfqpoint{9.008811in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{14.019545in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.999054in}}%
\pgfpathlineto{\pgfqpoint{8.989909in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{13.965069in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.943538in}}%
\pgfpathlineto{\pgfqpoint{8.971277in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{8.967215in}{13.880412in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{13.842038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.992365in}{13.901902in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.923805in}}%
\pgfpathlineto{\pgfqpoint{9.005942in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.952662in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.953589in}}%
\pgfpathlineto{\pgfqpoint{8.987910in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.901902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.011033in}{13.980186in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.934137in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.947880in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.002609in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.010202in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.031464in}}%
\pgfpathlineto{\pgfqpoint{9.070232in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.063249in}}%
\pgfpathlineto{\pgfqpoint{9.083721in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.105447in}}%
\pgfpathlineto{\pgfqpoint{9.093898in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.153775in}}%
\pgfpathlineto{\pgfqpoint{9.102969in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.217533in}}%
\pgfpathlineto{\pgfqpoint{9.111691in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.275170in}}%
\pgfpathlineto{\pgfqpoint{9.115932in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.117793in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.117768in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.118190in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.117755in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{14.618739in}}%
\pgfpathlineto{\pgfqpoint{9.112590in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.108643in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.729258in}}%
\pgfpathlineto{\pgfqpoint{9.102882in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.780296in}}%
\pgfpathlineto{\pgfqpoint{9.090958in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.828264in}}%
\pgfpathlineto{\pgfqpoint{9.083251in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.870594in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.882930in}}%
\pgfpathlineto{\pgfqpoint{9.063305in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.927550in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.929404in}}%
\pgfpathlineto{\pgfqpoint{9.039358in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.955975in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.973539in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.975047in}}%
\pgfpathlineto{\pgfqpoint{9.012731in}{14.954900in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.904004in}}%
\pgfpathlineto{\pgfqpoint{9.020917in}{14.901176in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.795070in}}%
\pgfpathlineto{\pgfqpoint{9.039212in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.046970in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.729258in}}%
\pgfpathlineto{\pgfqpoint{9.056986in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.682921in}}%
\pgfpathlineto{\pgfqpoint{9.062533in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.069537in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.072873in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.072206in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.074543in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.069535in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.286893in}}%
\pgfpathlineto{\pgfqpoint{9.062448in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.221048in}}%
\pgfpathlineto{\pgfqpoint{9.055215in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.048770in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.146516in}}%
\pgfpathlineto{\pgfqpoint{9.039474in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{14.086827in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{14.058259in}}%
\pgfpathlineto{\pgfqpoint{9.025501in}{14.041585in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{14.012037in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.990616in}}%
\pgfpathlineto{\pgfqpoint{9.010144in}{13.987861in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.980186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057704in}{14.048183in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.072535in}}%
\pgfpathlineto{\pgfqpoint{9.072392in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.118222in}}%
\pgfpathlineto{\pgfqpoint{9.082244in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.167477in}}%
\pgfpathlineto{\pgfqpoint{9.094263in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.207057in}}%
\pgfpathlineto{\pgfqpoint{9.100214in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.293294in}}%
\pgfpathlineto{\pgfqpoint{9.106709in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.108882in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.110135in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.108548in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.106187in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.099173in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.714721in}}%
\pgfpathlineto{\pgfqpoint{9.092866in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.773422in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.788659in}}%
\pgfpathlineto{\pgfqpoint{9.074914in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.818737in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.806263in}}%
\pgfpathlineto{\pgfqpoint{9.054242in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.875766in}}%
\pgfpathlineto{\pgfqpoint{9.042855in}{14.847452in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{14.807918in}}%
\pgfpathlineto{\pgfqpoint{9.054593in}{14.793727in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.781596in}}%
\pgfpathlineto{\pgfqpoint{9.064931in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.716498in}}%
\pgfpathlineto{\pgfqpoint{9.068130in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.071965in}{14.632554in}}%
\pgfpathlineto{\pgfqpoint{9.076098in}{14.578830in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.572114in}}%
\pgfpathlineto{\pgfqpoint{9.080588in}{14.525105in}}%
\pgfpathlineto{\pgfqpoint{9.085124in}{14.471381in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.461307in}}%
\pgfpathlineto{\pgfqpoint{9.087283in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.398256in}}%
\pgfpathlineto{\pgfqpoint{9.082990in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.076797in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.303492in}}%
\pgfpathlineto{\pgfqpoint{9.072934in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.217012in}}%
\pgfpathlineto{\pgfqpoint{9.065113in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.150088in}}%
\pgfpathlineto{\pgfqpoint{9.057571in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.049219in}{14.095310in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{14.048183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{14.146592in}}%
\pgfpathlineto{\pgfqpoint{9.067463in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.150154in}}%
\pgfpathlineto{\pgfqpoint{9.066883in}{14.149034in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{14.146592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{14.175897in}}%
\pgfpathlineto{\pgfqpoint{9.081671in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.221562in}}%
\pgfpathlineto{\pgfqpoint{9.073490in}{14.202759in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.175897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.085707in}{14.253323in}}%
\pgfpathlineto{\pgfqpoint{9.086329in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.267544in}}%
\pgfpathlineto{\pgfqpoint{9.100238in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.098775in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.101264in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{14.422898in}}%
\pgfpathlineto{\pgfqpoint{9.094556in}{14.417656in}}%
\pgfpathlineto{\pgfqpoint{9.092755in}{14.363932in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.314237in}}%
\pgfpathlineto{\pgfqpoint{9.085283in}{14.310208in}}%
\pgfpathlineto{\pgfqpoint{9.085474in}{14.256483in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.253323in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{14.673637in}}%
\pgfpathlineto{\pgfqpoint{9.081707in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.699172in}}%
\pgfpathlineto{\pgfqpoint{9.087429in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{14.748040in}}%
\pgfpathlineto{\pgfqpoint{9.079986in}{14.740003in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.707768in}}%
\pgfpathlineto{\pgfqpoint{9.075403in}{14.686278in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{14.673637in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146379in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{13.585624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{13.585624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.754695in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150570in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.546445in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.942321in}{13.585624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{13.631511in}}%
\pgfpathlineto{\pgfqpoint{9.437696in}{13.631511in}}%
\pgfpathlineto{\pgfqpoint{9.437696in}{14.160562in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{14.160562in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{14.484472in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{14.484472in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{14.689614in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{14.689614in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{14.641028in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{14.641028in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{14.584344in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{14.584344in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{14.468276in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{14.468276in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{14.565449in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{14.565449in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{14.406194in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{14.406194in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{14.352209in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{14.352209in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{14.306322in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{14.306322in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{14.349510in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{14.349510in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{14.298224in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{14.298224in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{14.403494in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{14.403494in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{14.336013in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{14.336013in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{14.430487in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{14.430487in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{14.406194in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{14.406194in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{14.438585in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{14.438585in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{14.406194in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{14.406194in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{14.489870in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{14.489870in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{14.635629in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{14.635629in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{14.549254in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{14.549254in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{14.751697in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{14.751697in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{14.775990in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{14.775990in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{14.921749in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{14.921749in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{14.921749in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{14.921749in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{14.956839in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{14.956839in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{14.713907in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{14.713907in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{14.195653in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{14.195653in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{13.650405in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{13.650405in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{13.585624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{13.585624in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.489725in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{9.489725in}{13.602939in}}%
\pgfpathlineto{\pgfqpoint{9.548058in}{13.602939in}}%
\pgfpathlineto{\pgfqpoint{9.548058in}{13.692402in}}%
\pgfpathlineto{\pgfqpoint{9.606391in}{13.692402in}}%
\pgfpathlineto{\pgfqpoint{9.606391in}{13.950691in}}%
\pgfpathlineto{\pgfqpoint{9.664723in}{13.950691in}}%
\pgfpathlineto{\pgfqpoint{9.664723in}{14.177235in}}%
\pgfpathlineto{\pgfqpoint{9.723056in}{14.177235in}}%
\pgfpathlineto{\pgfqpoint{9.723056in}{14.473041in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{14.473041in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{14.579820in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{14.579820in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{14.767404in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{14.767404in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{14.965089in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{14.965089in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{14.996834in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{14.996834in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{15.067539in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{15.067539in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{15.002606in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{15.002606in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{15.040123in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{15.040123in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{14.911700in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{14.911700in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{14.916028in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{14.916028in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{14.864082in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{14.864082in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{14.944888in}}%
\pgfpathlineto{\pgfqpoint{10.423049in}{14.944888in}}%
\pgfpathlineto{\pgfqpoint{10.423049in}{14.976633in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{14.976633in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{15.122371in}}%
\pgfpathlineto{\pgfqpoint{10.539715in}{15.122371in}}%
\pgfpathlineto{\pgfqpoint{10.539715in}{15.190190in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{15.190190in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{15.190190in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{15.190190in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{15.004049in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{15.004049in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{14.969418in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{14.969418in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{14.729887in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{14.729887in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{14.605793in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{14.605793in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{14.226296in}}%
\pgfpathlineto{\pgfqpoint{10.948044in}{14.226296in}}%
\pgfpathlineto{\pgfqpoint{10.948044in}{13.898745in}}%
\pgfpathlineto{\pgfqpoint{11.006377in}{13.898745in}}%
\pgfpathlineto{\pgfqpoint{11.006377in}{13.748678in}}%
\pgfpathlineto{\pgfqpoint{11.064709in}{13.748678in}}%
\pgfpathlineto{\pgfqpoint{11.064709in}{13.627469in}}%
\pgfpathlineto{\pgfqpoint{11.123042in}{13.627469in}}%
\pgfpathlineto{\pgfqpoint{11.123042in}{13.595724in}}%
\pgfpathlineto{\pgfqpoint{11.181375in}{13.595724in}}%
\pgfpathlineto{\pgfqpoint{11.181375in}{13.589952in}}%
\pgfpathlineto{\pgfqpoint{11.239708in}{13.589952in}}%
\pgfpathlineto{\pgfqpoint{11.239708in}{13.585624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290237in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{13.585624in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{13.585624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{15.350647in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{15.350647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.332026in,y=15.433980in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${1.78}_{-0.41}^{+0.39}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{11.446847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{11.440062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.401267in}}%
\pgfpathlineto{\pgfqpoint{1.770283in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.426661in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.458341in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.499977in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.579403in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.643140in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{2.142783in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{2.165431in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.777151in}}%
\pgfpathlineto{\pgfqpoint{2.193113in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.757540in}}%
\pgfpathlineto{\pgfqpoint{2.249896in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.213154in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.942214in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.952019in}}%
\pgfpathlineto{\pgfqpoint{2.215738in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{13.055733in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{2.135887in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.144211in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.158384in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.174338in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.260007in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.255996in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.264821in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.260007in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.248209in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.268603in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.171558in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.148833in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{13.040559in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.166762in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{12.900049in}}%
\pgfpathlineto{\pgfqpoint{1.144814in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{12.878477in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.225586in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{12.677015in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{12.623529in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{12.557906in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.464677in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.456832in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.426014in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.401267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671420in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.426014in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.456832in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.464677in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{12.557906in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{12.623529in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{12.677015in}}%
\pgfpathlineto{\pgfqpoint{1.225586in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{12.878477in}}%
\pgfpathlineto{\pgfqpoint{1.144814in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{12.900049in}}%
\pgfpathlineto{\pgfqpoint{1.166762in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{13.040559in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.148833in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.171558in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{1.893067in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.174338in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.158384in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.144211in}}%
\pgfpathlineto{\pgfqpoint{2.135887in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{13.055733in}}%
\pgfpathlineto{\pgfqpoint{2.215738in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.952019in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.942214in}}%
\pgfpathlineto{\pgfqpoint{2.213154in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.249896in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.757540in}}%
\pgfpathlineto{\pgfqpoint{2.193113in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.777151in}}%
\pgfpathlineto{\pgfqpoint{2.165431in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.142783in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.643140in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.579403in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.499977in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.458341in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.426661in}}%
\pgfpathlineto{\pgfqpoint{1.770283in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.401267in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{12.417610in}}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.401267in}}%
\pgfpathlineto{\pgfqpoint{1.770283in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.426661in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.458341in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.499977in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.579403in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.643140in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{2.142783in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{2.165431in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.777151in}}%
\pgfpathlineto{\pgfqpoint{2.193113in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.757540in}}%
\pgfpathlineto{\pgfqpoint{2.249896in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.213154in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.942214in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.952019in}}%
\pgfpathlineto{\pgfqpoint{2.215738in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{13.055733in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{2.135887in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.144211in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.158384in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.174338in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.260007in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.255996in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.264821in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.260007in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.248209in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.268603in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.171558in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.148833in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{13.040559in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.166762in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{12.900049in}}%
\pgfpathlineto{\pgfqpoint{1.144814in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{12.878477in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.225586in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{12.677015in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{12.623529in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{12.557906in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.464677in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.456832in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.426014in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.401267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624270in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.611193in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.610342in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{1.288136in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.326851in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.072629in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.120817in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.117735in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.133032in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.160561in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.155137in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.153831in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.151075in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.127676in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.086848in}}%
\pgfpathlineto{\pgfqpoint{2.015021in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{2.029540in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.993161in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.902991in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.877585in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.817681in}}%
\pgfpathlineto{\pgfqpoint{2.021512in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.722675in}}%
\pgfpathlineto{\pgfqpoint{1.969530in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.655209in}}%
\pgfpathlineto{\pgfqpoint{1.912038in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.613723in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.607186in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.587575in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.556954in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{12.594112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{12.556954in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.587575in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.607186in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.613723in}}%
\pgfpathlineto{\pgfqpoint{1.912038in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.655209in}}%
\pgfpathlineto{\pgfqpoint{1.969530in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.722675in}}%
\pgfpathlineto{\pgfqpoint{2.021512in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.817681in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.877585in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.902991in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.993161in}}%
\pgfpathlineto{\pgfqpoint{2.029540in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{2.015021in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.086848in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.127676in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.151075in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.153831in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.155137in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.160561in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.133032in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.117735in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.120817in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.072629in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.326851in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.288136in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.610342in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.611193in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.556954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650127in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.731837in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.725714in}}%
\pgfpathlineto{\pgfqpoint{1.490909in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.511110in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.995445in}}%
\pgfpathlineto{\pgfqpoint{1.460499in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.019959in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.041251in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.042468in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.092471in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.062946in}}%
\pgfpathlineto{\pgfqpoint{1.728647in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.092363in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.049531in}}%
\pgfpathlineto{\pgfqpoint{1.905650in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.786957in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.866104in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.704720in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.697846in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.723547in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.698203in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{12.711780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{12.698203in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.723547in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.697846in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.704720in}}%
\pgfpathlineto{\pgfqpoint{1.866104in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.786957in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.905650in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.049531in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.092363in}}%
\pgfpathlineto{\pgfqpoint{1.728647in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.062946in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.092471in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.042468in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.041251in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.019959in}}%
\pgfpathlineto{\pgfqpoint{1.460499in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.995445in}}%
\pgfpathlineto{\pgfqpoint{1.511110in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.490909in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.725714in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.731837in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.698203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.530108in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.531016in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.833651in}}%
\pgfpathlineto{\pgfqpoint{1.548982in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.794148in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.767940in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.767518in}}%
\pgfpathlineto{\pgfqpoint{1.530108in}{12.770614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.920743in}}%
\pgfpathlineto{\pgfqpoint{1.567234in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.981882in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.943656in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.933108in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.976534in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.905933in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.769747in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.803300in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.829448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.696263in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.013305in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.989141in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{13.005951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{12.767518in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.767940in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.794148in}}%
\pgfpathlineto{\pgfqpoint{1.548982in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.833651in}}%
\pgfpathlineto{\pgfqpoint{1.531016in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.530108in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.767518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.803300in}}%
\pgfpathlineto{\pgfqpoint{1.769747in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.905933in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.976534in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.933108in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.943656in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.981882in}}%
\pgfpathlineto{\pgfqpoint{1.567234in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.920743in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.803300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.989141in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.013305in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.989141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{12.605739in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.633572in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.674293in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.639632in}}%
\pgfpathlineto{\pgfqpoint{1.932136in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.948718in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.690015in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{12.710425in}}%
\pgfpathlineto{\pgfqpoint{2.049819in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.726851in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{12.752102in}}%
\pgfpathlineto{\pgfqpoint{2.108661in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{2.108819in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.139317in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{2.131021in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{2.146106in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{2.127870in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{12.994212in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{13.019463in}}%
\pgfpathlineto{\pgfqpoint{2.135613in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{13.065508in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.107098in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.116858in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.123733in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.145446in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.157599in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.161212in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.159580in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.149960in}}%
\pgfpathlineto{\pgfqpoint{1.619739in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.131801in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.122338in}}%
\pgfpathlineto{\pgfqpoint{1.502006in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.087576in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.072638in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.390714in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.117495in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.064023in}}%
\pgfpathlineto{\pgfqpoint{1.397209in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.030603in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{13.027159in}}%
\pgfpathlineto{\pgfqpoint{1.316134in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.301090in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.950394in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.909845in}}%
\pgfpathlineto{\pgfqpoint{1.294771in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.881326in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.808410in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.316779in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{12.740873in}}%
\pgfpathlineto{\pgfqpoint{1.357435in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.692052in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{12.692391in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.678132in}}%
\pgfpathlineto{\pgfqpoint{1.522917in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.647737in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.658525in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.627333in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.605739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950546in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.114891in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.150540in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.186188in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.221836in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.257484in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.293132in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.328780in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.364428in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.400076in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.435725in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.471373in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.507021in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.542669in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.578317in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{0.902402in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.578317in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.542669in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.507021in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.471373in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.435725in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.400076in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.364428in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.328780in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.293132in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.257484in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.221836in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.186188in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.150540in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.114891in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{12.079243in}}%
\pgfpathmoveto{\pgfqpoint{1.708804in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.627333in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.658525in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.647737in}}%
\pgfpathlineto{\pgfqpoint{1.522917in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.678132in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{12.692391in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.692052in}}%
\pgfpathlineto{\pgfqpoint{1.357435in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{12.740873in}}%
\pgfpathlineto{\pgfqpoint{1.316779in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.808410in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.881326in}}%
\pgfpathlineto{\pgfqpoint{1.294771in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.909845in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.950394in}}%
\pgfpathlineto{\pgfqpoint{1.301090in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.316134in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{13.027159in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.030603in}}%
\pgfpathlineto{\pgfqpoint{1.397209in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.064023in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.117495in}}%
\pgfpathlineto{\pgfqpoint{1.390714in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.072638in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.087576in}}%
\pgfpathlineto{\pgfqpoint{1.502006in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.122338in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.131801in}}%
\pgfpathlineto{\pgfqpoint{1.619739in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.149960in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.159580in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.161212in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.157599in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.145446in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.123733in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.116858in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.107098in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{13.065508in}}%
\pgfpathlineto{\pgfqpoint{2.135613in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{13.019463in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{12.994212in}}%
\pgfpathlineto{\pgfqpoint{2.127870in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{2.146106in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{2.131021in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{2.139317in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.108819in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{2.108661in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{12.752102in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.726851in}}%
\pgfpathlineto{\pgfqpoint{2.049819in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{12.710425in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.690015in}}%
\pgfpathlineto{\pgfqpoint{1.948718in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.932136in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.639632in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.674293in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.633572in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.605739in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{12.613965in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{12.605739in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.633572in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.674293in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.639632in}}%
\pgfpathlineto{\pgfqpoint{1.932136in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.948718in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.690015in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{12.710425in}}%
\pgfpathlineto{\pgfqpoint{2.049819in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.726851in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{12.752102in}}%
\pgfpathlineto{\pgfqpoint{2.108661in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{2.108819in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.139317in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{2.131021in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{2.146106in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{2.127870in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{12.994212in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{13.019463in}}%
\pgfpathlineto{\pgfqpoint{2.135613in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{13.065508in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.107098in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.116858in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.123733in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.145446in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.157599in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.161212in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.159580in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.149960in}}%
\pgfpathlineto{\pgfqpoint{1.619739in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.131801in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.122338in}}%
\pgfpathlineto{\pgfqpoint{1.502006in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.087576in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.072638in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.390714in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.117495in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.064023in}}%
\pgfpathlineto{\pgfqpoint{1.397209in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.030603in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{13.027159in}}%
\pgfpathlineto{\pgfqpoint{1.316134in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.301090in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.950394in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.909845in}}%
\pgfpathlineto{\pgfqpoint{1.294771in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.881326in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.808410in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.316779in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{12.740873in}}%
\pgfpathlineto{\pgfqpoint{1.357435in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.692052in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{12.692391in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.678132in}}%
\pgfpathlineto{\pgfqpoint{1.522917in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.647737in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.658525in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.627333in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.605739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.652063in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.734620in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.729353in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.736409in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.755072in}}%
\pgfpathlineto{\pgfqpoint{1.476111in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.821913in}}%
\pgfpathlineto{\pgfqpoint{1.483443in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.830154in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{12.853780in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.357913in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.957484in}}%
\pgfpathlineto{\pgfqpoint{1.400582in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.421281in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.014650in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.012779in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.055111in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.069702in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.074960in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.097591in}}%
\pgfpathlineto{\pgfqpoint{1.691104in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.130863in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.132167in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.120169in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.098780in}}%
\pgfpathlineto{\pgfqpoint{1.904660in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.064809in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.057021in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.054324in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.057282in}}%
\pgfpathlineto{\pgfqpoint{2.077805in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.018434in}}%
\pgfpathlineto{\pgfqpoint{2.046133in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{2.041373in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{2.044408in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.875385in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.788012in}}%
\pgfpathlineto{\pgfqpoint{1.931467in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.920291in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.719289in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.718533in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.734043in}}%
\pgfpathlineto{\pgfqpoint{1.799389in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.704457in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.690213in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.702471in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{12.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{12.702471in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.690213in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.704457in}}%
\pgfpathlineto{\pgfqpoint{1.799389in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.734043in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.718533in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.719289in}}%
\pgfpathlineto{\pgfqpoint{1.920291in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.931467in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.788012in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.875385in}}%
\pgfpathlineto{\pgfqpoint{2.044408in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{2.041373in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{2.046133in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.018434in}}%
\pgfpathlineto{\pgfqpoint{2.077805in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.057282in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.054324in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.057021in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.064809in}}%
\pgfpathlineto{\pgfqpoint{1.904660in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.098780in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.120169in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.132167in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.130863in}}%
\pgfpathlineto{\pgfqpoint{1.691104in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.097591in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.074960in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.069702in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.055111in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.012779in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.014650in}}%
\pgfpathlineto{\pgfqpoint{1.421281in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.400582in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.957484in}}%
\pgfpathlineto{\pgfqpoint{1.357913in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{12.853780in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.830154in}}%
\pgfpathlineto{\pgfqpoint{1.483443in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.821913in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.476111in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.755072in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.736409in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.729353in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.734620in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.702471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.752935in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.783294in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.753667in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{12.756558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.628739in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.793864in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.797298in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.905441in}}%
\pgfpathlineto{\pgfqpoint{1.500183in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.501704in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.984027in}}%
\pgfpathlineto{\pgfqpoint{1.549482in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.036258in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.034613in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.051546in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.043440in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.040534in}}%
\pgfpathlineto{\pgfqpoint{1.773568in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.048872in}}%
\pgfpathlineto{\pgfqpoint{1.755228in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.086303in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.085080in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.018676in}}%
\pgfpathlineto{\pgfqpoint{1.883324in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.948166in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.967220in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.896298in}}%
\pgfpathlineto{\pgfqpoint{1.918968in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.858852in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.809615in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.802768in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.793526in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.777947in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.771973in}}%
\pgfpathlineto{\pgfqpoint{1.628739in}{12.792206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{12.896408in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.900423in}}%
\pgfpathlineto{\pgfqpoint{1.621544in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.896408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{12.753667in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.783294in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.753667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{12.771973in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.777947in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.793526in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.802768in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.809615in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.858852in}}%
\pgfpathlineto{\pgfqpoint{1.918968in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.896298in}}%
\pgfpathlineto{\pgfqpoint{1.967220in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.948166in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.883324in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.018676in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.085080in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.086303in}}%
\pgfpathlineto{\pgfqpoint{1.755228in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.048872in}}%
\pgfpathlineto{\pgfqpoint{1.773568in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.040534in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.043440in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.051546in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.034613in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.036258in}}%
\pgfpathlineto{\pgfqpoint{1.549482in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.984027in}}%
\pgfpathlineto{\pgfqpoint{1.501704in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.500183in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.905441in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.797298in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.793864in}}%
\pgfpathlineto{\pgfqpoint{1.628739in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.771973in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.681450in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.889169in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.848919in}}%
\pgfpathlineto{\pgfqpoint{1.681450in}{12.863502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.794471in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.772089in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.779815in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.952622in}}%
\pgfpathlineto{\pgfqpoint{1.743495in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.915786in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.958564in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.985300in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.002700in}}%
\pgfpathlineto{\pgfqpoint{1.729593in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.011532in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.007283in}}%
\pgfpathlineto{\pgfqpoint{1.818246in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.930604in}}%
\pgfpathlineto{\pgfqpoint{1.848857in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.824987in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.847658in}}%
\pgfpathlineto{\pgfqpoint{1.794471in}{12.863502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.621544in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.900423in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.896408in}}%
\pgfpathlineto{\pgfqpoint{1.621544in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.565841in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.983815in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.962426in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{12.970446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{12.848919in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.889169in}}%
\pgfpathlineto{\pgfqpoint{1.681450in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.848919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{12.847658in}}%
\pgfpathlineto{\pgfqpoint{1.824987in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.848857in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.930604in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.818246in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.007283in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.011532in}}%
\pgfpathlineto{\pgfqpoint{1.729593in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.002700in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.985300in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.958564in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.915786in}}%
\pgfpathlineto{\pgfqpoint{1.743495in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.952622in}}%
\pgfpathlineto{\pgfqpoint{1.779815in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.772089in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.794471in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.847658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{12.962426in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.983815in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.962426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{11.892619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=11.747153in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{12.344218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=12.198752in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{12.795817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=12.650352in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=12.329358in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\iota$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.401267in}}%
\pgfpathlineto{\pgfqpoint{1.770283in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.426661in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.458341in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.499977in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.579403in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.643140in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{2.142783in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{2.165431in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.777151in}}%
\pgfpathlineto{\pgfqpoint{2.193113in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.757540in}}%
\pgfpathlineto{\pgfqpoint{2.249896in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.213154in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.942214in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{12.952019in}}%
\pgfpathlineto{\pgfqpoint{2.215738in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{13.055733in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{2.135887in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{13.144211in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.158384in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.174338in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{1.486876in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.171558in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.148833in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{13.040559in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.166762in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{12.900049in}}%
\pgfpathlineto{\pgfqpoint{1.144814in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{12.878477in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.225586in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{12.677015in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{12.623529in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{12.557906in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.464677in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.456832in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.426014in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.401267in}}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.476444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{12.556954in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.587575in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.607186in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.613723in}}%
\pgfpathlineto{\pgfqpoint{1.912038in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.655209in}}%
\pgfpathlineto{\pgfqpoint{1.969530in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{12.722675in}}%
\pgfpathlineto{\pgfqpoint{2.021512in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.817681in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.877585in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{12.902991in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{12.993161in}}%
\pgfpathlineto{\pgfqpoint{2.029540in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{2.015021in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{13.086848in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{13.127676in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.151075in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.153831in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.155137in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.160561in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.133032in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.117735in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.120817in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{13.072629in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.326851in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.288136in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.610342in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.611193in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.556954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{12.698203in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.723547in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.697846in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{12.704720in}}%
\pgfpathlineto{\pgfqpoint{1.866104in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.786957in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.905650in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{13.049531in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{13.092363in}}%
\pgfpathlineto{\pgfqpoint{1.728647in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.062946in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{13.092471in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{13.042468in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{13.041251in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{13.019959in}}%
\pgfpathlineto{\pgfqpoint{1.460499in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{12.995445in}}%
\pgfpathlineto{\pgfqpoint{1.511110in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.490909in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.725714in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.731837in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.698203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{12.767518in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.767940in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.794148in}}%
\pgfpathlineto{\pgfqpoint{1.548982in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.833651in}}%
\pgfpathlineto{\pgfqpoint{1.531016in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.530108in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{12.767518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.803300in}}%
\pgfpathlineto{\pgfqpoint{1.769747in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.905933in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{12.976534in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.933108in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.943656in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.981882in}}%
\pgfpathlineto{\pgfqpoint{1.567234in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{12.920743in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.803300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{12.989141in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{13.013305in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{12.989141in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{12.605739in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.633572in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.674293in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.639632in}}%
\pgfpathlineto{\pgfqpoint{1.932136in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.948718in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.690015in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{12.710425in}}%
\pgfpathlineto{\pgfqpoint{2.049819in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.726851in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{12.752102in}}%
\pgfpathlineto{\pgfqpoint{2.108661in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{2.108819in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.139317in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{2.131021in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{2.146106in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{2.127870in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{12.994212in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{13.019463in}}%
\pgfpathlineto{\pgfqpoint{2.135613in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{13.065508in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.107098in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.116858in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.123733in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.145446in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.157599in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.161212in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.159580in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.149960in}}%
\pgfpathlineto{\pgfqpoint{1.619739in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.131801in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.122338in}}%
\pgfpathlineto{\pgfqpoint{1.502006in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.087576in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.072638in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.390714in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.117495in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.064023in}}%
\pgfpathlineto{\pgfqpoint{1.397209in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{13.030603in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{13.027159in}}%
\pgfpathlineto{\pgfqpoint{1.316134in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.301090in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.950394in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.909845in}}%
\pgfpathlineto{\pgfqpoint{1.294771in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.881326in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{12.808410in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.316779in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{12.740873in}}%
\pgfpathlineto{\pgfqpoint{1.357435in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.692052in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{12.692391in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.678132in}}%
\pgfpathlineto{\pgfqpoint{1.522917in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.647737in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.658525in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.627333in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.605739in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{12.702471in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.690213in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.704457in}}%
\pgfpathlineto{\pgfqpoint{1.799389in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.734043in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.718533in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.719289in}}%
\pgfpathlineto{\pgfqpoint{1.920291in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.931467in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.788012in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{12.875385in}}%
\pgfpathlineto{\pgfqpoint{2.044408in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{2.041373in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{2.046133in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.018434in}}%
\pgfpathlineto{\pgfqpoint{2.077805in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{13.057282in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{13.054324in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{13.057021in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{13.064809in}}%
\pgfpathlineto{\pgfqpoint{1.904660in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.098780in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.120169in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.132167in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.130863in}}%
\pgfpathlineto{\pgfqpoint{1.691104in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.097591in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.074960in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.069702in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{13.055111in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{13.012779in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{13.014650in}}%
\pgfpathlineto{\pgfqpoint{1.421281in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.400582in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.957484in}}%
\pgfpathlineto{\pgfqpoint{1.357913in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{12.853780in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.830154in}}%
\pgfpathlineto{\pgfqpoint{1.483443in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.821913in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.476111in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{12.755072in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.736409in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.729353in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.734620in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.702471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{12.753667in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.783294in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.753667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{12.771973in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.777947in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.793526in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.802768in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.809615in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.858852in}}%
\pgfpathlineto{\pgfqpoint{1.918968in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.896298in}}%
\pgfpathlineto{\pgfqpoint{1.967220in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.971873in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{12.948166in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.883324in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{13.018676in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.085080in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.086303in}}%
\pgfpathlineto{\pgfqpoint{1.755228in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.048872in}}%
\pgfpathlineto{\pgfqpoint{1.773568in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.040534in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.043440in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{13.051546in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{13.034613in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{13.036258in}}%
\pgfpathlineto{\pgfqpoint{1.549482in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.984027in}}%
\pgfpathlineto{\pgfqpoint{1.501704in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.500183in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{12.905441in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.797298in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.793864in}}%
\pgfpathlineto{\pgfqpoint{1.628739in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.771973in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{12.896408in}}%
\pgfpathlineto{\pgfqpoint{1.621544in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.900423in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{12.896408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{12.848919in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.889169in}}%
\pgfpathlineto{\pgfqpoint{1.681450in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.848919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{12.847658in}}%
\pgfpathlineto{\pgfqpoint{1.824987in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.848857in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.930604in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.818246in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{13.007283in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{13.011532in}}%
\pgfpathlineto{\pgfqpoint{1.729593in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{13.002700in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.985300in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{12.958564in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{12.915786in}}%
\pgfpathlineto{\pgfqpoint{1.743495in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{12.952622in}}%
\pgfpathlineto{\pgfqpoint{1.779815in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{1.772089in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{1.794471in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{12.847658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{12.962426in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.983815in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{12.962426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{11.446847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{11.446847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{11.440062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{12.455049in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.523511in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.515666in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.461735in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.548352in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.505861in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.510063in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.515666in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.468039in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.447027in}}%
\pgfpathlineto{\pgfqpoint{4.808472in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.489518in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.489518in}}%
\pgfpathlineto{\pgfqpoint{4.912962in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.902582in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{4.930060in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.936816in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.936816in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.939106in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.944104in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.939655in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.938515in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.930758in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.245489in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.245489in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.175099in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.177337in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.174861in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.174779in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.265356in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.180100in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.159573in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.175916in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.166407in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.245489in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.172221in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.158919in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.249132in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{3.881288in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.115596in}}%
\pgfpathlineto{\pgfqpoint{3.851090in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.159824in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.139664in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.087413in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.626678in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{12.993343in}}%
\pgfpathlineto{\pgfqpoint{3.574661in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.597019in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{13.086848in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{13.026963in}}%
\pgfpathlineto{\pgfqpoint{3.449738in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.979208in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{12.875208in}}%
\pgfpathlineto{\pgfqpoint{3.384083in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{12.777968in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.782381in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.779019in}}%
\pgfpathlineto{\pgfqpoint{3.559755in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{3.525879in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{12.668635in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.662752in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{3.636944in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.567369in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.626798in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.522204in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.524581in}}%
\pgfpathlineto{\pgfqpoint{4.168260in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.455049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.719457in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.723094in}}%
\pgfpathlineto{\pgfqpoint{3.755960in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.679094in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{12.711780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168260in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.524581in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.522204in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.626798in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.567369in}}%
\pgfpathlineto{\pgfqpoint{3.636944in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.662752in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{12.668635in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{3.525879in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{3.559755in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.779019in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.782381in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{12.777968in}}%
\pgfpathlineto{\pgfqpoint{3.384083in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{12.875208in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.979208in}}%
\pgfpathlineto{\pgfqpoint{3.449738in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{13.026963in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{13.086848in}}%
\pgfpathlineto{\pgfqpoint{3.597019in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.574661in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{12.993343in}}%
\pgfpathlineto{\pgfqpoint{3.626678in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.087413in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.139664in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.159824in}}%
\pgfpathlineto{\pgfqpoint{3.851090in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.115596in}}%
\pgfpathlineto{\pgfqpoint{3.881288in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{4.012244in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.158919in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.172221in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{4.197042in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.166407in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.175916in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.159573in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.180100in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{4.555230in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.174779in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.174861in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.177337in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.175099in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{12.489518in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.489518in}}%
\pgfpathlineto{\pgfqpoint{4.808472in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.447027in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.468039in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.515666in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.510063in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.505861in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.548352in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.461735in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.515666in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.523511in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.455049in}}%
\pgfpathlineto{\pgfqpoint{4.168260in}{12.476444in}}%
\pgfpathmoveto{\pgfqpoint{3.740751in}{12.679094in}}%
\pgfpathlineto{\pgfqpoint{3.755960in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.723094in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.679094in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{12.455049in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.523511in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.515666in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.461735in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.548352in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.505861in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.510063in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.515666in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.468039in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.447027in}}%
\pgfpathlineto{\pgfqpoint{4.808472in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.489518in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.489518in}}%
\pgfpathlineto{\pgfqpoint{4.912962in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.902582in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{4.930060in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.936816in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.936816in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.939106in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.944104in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.939655in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.938515in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.930758in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.245489in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.245489in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.175099in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.177337in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.174861in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.174779in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.265356in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.180100in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.159573in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.175916in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.166407in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.245489in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.172221in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.158919in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.249132in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{3.881288in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.115596in}}%
\pgfpathlineto{\pgfqpoint{3.851090in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.159824in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.139664in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.087413in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.626678in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{12.993343in}}%
\pgfpathlineto{\pgfqpoint{3.574661in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.597019in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{13.086848in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{13.026963in}}%
\pgfpathlineto{\pgfqpoint{3.449738in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.979208in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{12.875208in}}%
\pgfpathlineto{\pgfqpoint{3.384083in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{12.777968in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.782381in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.779019in}}%
\pgfpathlineto{\pgfqpoint{3.559755in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{3.525879in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{12.668635in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.662752in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{3.636944in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.567369in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.626798in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.522204in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.524581in}}%
\pgfpathlineto{\pgfqpoint{4.168260in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.455049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.092095in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.664713in}}%
\pgfpathlineto{\pgfqpoint{4.023651in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.717866in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.733843in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.761563in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.750578in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.927505in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.956922in}}%
\pgfpathlineto{\pgfqpoint{3.767368in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.070133in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.053578in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.100085in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.100085in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.128735in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.106809in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.118270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.108910in}}%
\pgfpathlineto{\pgfqpoint{4.409042in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.140092in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.135386in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.131293in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.142598in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.133851in}}%
\pgfpathlineto{\pgfqpoint{4.735465in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.117925in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.137627in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.137627in}}%
\pgfpathlineto{\pgfqpoint{4.899730in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.917631in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.920263in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.930530in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.913710in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.913710in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.639872in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.639872in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.629412in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.608820in}}%
\pgfpathlineto{\pgfqpoint{4.639074in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.656043in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.647597in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.600649in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.620855in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.602517in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.623529in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.641179in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.640339in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.645592in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{12.652946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.719457in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.723094in}}%
\pgfpathlineto{\pgfqpoint{3.755960in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.679094in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{12.662752in}}%
\pgfpathlineto{\pgfqpoint{4.276366in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{4.231834in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.662752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{12.883757in}}%
\pgfpathlineto{\pgfqpoint{3.871706in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.979208in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.863189in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.883757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{12.645592in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.640339in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.641179in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.623529in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.602517in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.620855in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.600649in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.647597in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.656043in}}%
\pgfpathlineto{\pgfqpoint{4.639074in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.608820in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.629412in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.639872in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.639872in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.913710in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.913710in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.930530in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.920263in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.917631in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.899730in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.137627in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.137627in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.117925in}}%
\pgfpathlineto{\pgfqpoint{4.735465in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.133851in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.142598in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.131293in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.135386in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.140092in}}%
\pgfpathlineto{\pgfqpoint{4.409042in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.108910in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.118270in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.106809in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.128735in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.100085in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.100085in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.053578in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.070133in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.767368in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.956922in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.927505in}}%
\pgfpathlineto{\pgfqpoint{3.750578in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.761563in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.733843in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.717866in}}%
\pgfpathlineto{\pgfqpoint{4.023651in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.664713in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.645592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.231834in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{4.276366in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.662752in}}%
\pgfpathlineto{\pgfqpoint{4.231834in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.395528in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.333099in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.834964in}}%
\pgfpathlineto{\pgfqpoint{4.301989in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.804557in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.749602in}}%
\pgfpathlineto{\pgfqpoint{4.165101in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.854221in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.850843in}}%
\pgfpathlineto{\pgfqpoint{4.030343in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.972331in}}%
\pgfpathlineto{\pgfqpoint{4.090216in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.038042in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.038042in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.022760in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.022760in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.058901in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.044497in}}%
\pgfpathlineto{\pgfqpoint{4.496673in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.070668in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.039570in}}%
\pgfpathlineto{\pgfqpoint{4.617659in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.991830in}}%
\pgfpathlineto{\pgfqpoint{4.664565in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.031691in}}%
\pgfpathlineto{\pgfqpoint{4.732781in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.079968in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.071706in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.071706in}}%
\pgfpathlineto{\pgfqpoint{4.893061in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.897448in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.895336in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.795829in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.795829in}}%
\pgfpathlineto{\pgfqpoint{4.817141in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.732146in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.718702in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.765266in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.727826in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.680633in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.978022in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.817062in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.849060in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.758442in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{12.770614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.863189in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.979208in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.871706in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.883757in}}%
\pgfpathlineto{\pgfqpoint{3.863189in}{12.888282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{12.942214in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.938712in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.961825in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.950213in}}%
\pgfpathlineto{\pgfqpoint{4.119121in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.942214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{12.680633in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.727826in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.765266in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.718702in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.732146in}}%
\pgfpathlineto{\pgfqpoint{4.817141in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.795829in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.795829in}}%
\pgfpathlineto{\pgfqpoint{4.895336in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.897448in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.893061in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{13.071706in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.071706in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.079968in}}%
\pgfpathlineto{\pgfqpoint{4.732781in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.031691in}}%
\pgfpathlineto{\pgfqpoint{4.664565in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.991830in}}%
\pgfpathlineto{\pgfqpoint{4.617659in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.039570in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.070668in}}%
\pgfpathlineto{\pgfqpoint{4.496673in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.044497in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.058901in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.022760in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.022760in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.038042in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.038042in}}%
\pgfpathlineto{\pgfqpoint{4.090216in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.972331in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.030343in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.850843in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.854221in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.165101in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.749602in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.804557in}}%
\pgfpathlineto{\pgfqpoint{4.301989in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.834964in}}%
\pgfpathlineto{\pgfqpoint{4.333099in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.680633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.475379in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.786957in}}%
\pgfpathlineto{\pgfqpoint{4.408837in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.487664in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.489575in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{4.521207in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.761700in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{12.770614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.726339in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.864749in}}%
\pgfpathlineto{\pgfqpoint{4.690444in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.902991in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.973265in}}%
\pgfpathlineto{\pgfqpoint{4.782498in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{4.899388in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.863391in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.863391in}}%
\pgfpathlineto{\pgfqpoint{4.776291in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.790226in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{12.829448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.287903in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.937311in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.869897in}}%
\pgfpathlineto{\pgfqpoint{4.287903in}{12.888282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.543823in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.913497in}}%
\pgfpathlineto{\pgfqpoint{4.583178in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{4.543823in}{12.888282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.119121in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.950213in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.961825in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.938712in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.942214in}}%
\pgfpathlineto{\pgfqpoint{4.119121in}{12.947117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{12.758442in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.849060in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.817062in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.758442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507320in}{12.761700in}}%
\pgfpathlineto{\pgfqpoint{4.521207in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{4.489575in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.487664in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.408837in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.786957in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.761700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{12.790226in}}%
\pgfpathlineto{\pgfqpoint{4.776291in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.863391in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.863391in}}%
\pgfpathlineto{\pgfqpoint{4.899388in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{4.782498in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.973265in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.902991in}}%
\pgfpathlineto{\pgfqpoint{4.690444in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.864749in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.790226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{12.869897in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.937311in}}%
\pgfpathlineto{\pgfqpoint{4.287903in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.869897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{4.583178in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.913497in}}%
\pgfpathlineto{\pgfqpoint{4.543823in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.876516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{12.632838in}}%
\pgfpathlineto{\pgfqpoint{4.474904in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.656743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.656297in}}%
\pgfpathlineto{\pgfqpoint{4.592919in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.688826in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.687638in}}%
\pgfpathlineto{\pgfqpoint{4.657667in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.625848in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.643672in}}%
\pgfpathlineto{\pgfqpoint{4.775891in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.820225in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.796400in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{12.796400in}}%
\pgfpathlineto{\pgfqpoint{4.905218in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.903445in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.920609in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.921505in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.921505in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.902497in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.912742in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{13.115136in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{13.115136in}}%
\pgfpathlineto{\pgfqpoint{4.824358in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.068479in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.731043in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.734813in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.177206in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.159121in}}%
\pgfpathlineto{\pgfqpoint{4.635074in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.609562in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.101632in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.133834in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.124008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.129081in}}%
\pgfpathlineto{\pgfqpoint{4.388115in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.155431in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.157828in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.150987in}}%
\pgfpathlineto{\pgfqpoint{4.186249in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.127298in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.114524in}}%
\pgfpathlineto{\pgfqpoint{4.072183in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.030028in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.073044in}}%
\pgfpathlineto{\pgfqpoint{4.000375in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.092473in}}%
\pgfpathlineto{\pgfqpoint{3.907558in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.075163in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{13.060840in}}%
\pgfpathlineto{\pgfqpoint{3.813881in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{13.008641in}}%
\pgfpathlineto{\pgfqpoint{3.783614in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.997183in}}%
\pgfpathlineto{\pgfqpoint{3.804375in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{3.790633in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.897600in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.911984in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.872414in}}%
\pgfpathlineto{\pgfqpoint{3.736101in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.744384in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.798497in}}%
\pgfpathlineto{\pgfqpoint{3.797228in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{12.735169in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.732792in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.708328in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{12.704868in}}%
\pgfpathlineto{\pgfqpoint{4.070529in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.722281in}}%
\pgfpathlineto{\pgfqpoint{4.079719in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.690890in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.674004in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.672785in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.668808in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.632838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{13.179582in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.222144in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.179582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092702in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{12.079243in}}%
\pgfpathmoveto{\pgfqpoint{3.034842in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.578317in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.542669in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.507021in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.471373in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.435725in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.400076in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.364428in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.328780in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.293132in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.257484in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.221836in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.186188in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.150540in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.114891in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{12.079243in}}%
\pgfpathmoveto{\pgfqpoint{4.392615in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.668808in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.672785in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.674004in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.690890in}}%
\pgfpathlineto{\pgfqpoint{4.079719in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.722281in}}%
\pgfpathlineto{\pgfqpoint{4.070529in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{12.704868in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.708328in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.732792in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{12.735169in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{3.797228in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.798497in}}%
\pgfpathlineto{\pgfqpoint{3.744384in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{3.736101in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.872414in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.911984in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.897600in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.790633in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{3.804375in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.997183in}}%
\pgfpathlineto{\pgfqpoint{3.783614in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{13.008641in}}%
\pgfpathlineto{\pgfqpoint{3.813881in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{13.060840in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.075163in}}%
\pgfpathlineto{\pgfqpoint{3.907558in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.092473in}}%
\pgfpathlineto{\pgfqpoint{4.000375in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.073044in}}%
\pgfpathlineto{\pgfqpoint{4.030028in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.072183in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.114524in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.127298in}}%
\pgfpathlineto{\pgfqpoint{4.186249in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.150987in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.157828in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.155431in}}%
\pgfpathlineto{\pgfqpoint{4.388115in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.129081in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.124008in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.133834in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.101632in}}%
\pgfpathlineto{\pgfqpoint{4.609562in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.635074in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.159121in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.177206in}}%
\pgfpathlineto{\pgfqpoint{4.734813in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.731043in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.068479in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.824358in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{13.115136in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{13.115136in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{12.796400in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.796400in}}%
\pgfpathlineto{\pgfqpoint{4.820225in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.775891in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.643672in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.625848in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.657667in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.687638in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.688826in}}%
\pgfpathlineto{\pgfqpoint{4.592919in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.656297in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.656743in}}%
\pgfpathlineto{\pgfqpoint{4.474904in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.632838in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{12.649613in}}%
\pgfpathmoveto{\pgfqpoint{4.741701in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{4.766964in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{4.771137in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.179582in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{13.184335in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{12.632838in}}%
\pgfpathlineto{\pgfqpoint{4.474904in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.656743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.656297in}}%
\pgfpathlineto{\pgfqpoint{4.592919in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.688826in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.687638in}}%
\pgfpathlineto{\pgfqpoint{4.657667in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.625848in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.643672in}}%
\pgfpathlineto{\pgfqpoint{4.775891in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.820225in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.796400in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{12.796400in}}%
\pgfpathlineto{\pgfqpoint{4.905218in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.903445in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.920609in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.921505in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.921505in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.902497in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.912742in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{13.115136in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{13.115136in}}%
\pgfpathlineto{\pgfqpoint{4.824358in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.068479in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.731043in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.734813in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.177206in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.159121in}}%
\pgfpathlineto{\pgfqpoint{4.635074in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.609562in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.101632in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.133834in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.124008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.129081in}}%
\pgfpathlineto{\pgfqpoint{4.388115in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.155431in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.157828in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.150987in}}%
\pgfpathlineto{\pgfqpoint{4.186249in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.127298in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.114524in}}%
\pgfpathlineto{\pgfqpoint{4.072183in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.030028in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.073044in}}%
\pgfpathlineto{\pgfqpoint{4.000375in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.092473in}}%
\pgfpathlineto{\pgfqpoint{3.907558in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.075163in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{13.060840in}}%
\pgfpathlineto{\pgfqpoint{3.813881in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{13.008641in}}%
\pgfpathlineto{\pgfqpoint{3.783614in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.997183in}}%
\pgfpathlineto{\pgfqpoint{3.804375in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{3.790633in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.897600in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.911984in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.872414in}}%
\pgfpathlineto{\pgfqpoint{3.736101in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.744384in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.798497in}}%
\pgfpathlineto{\pgfqpoint{3.797228in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{12.735169in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.732792in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.708328in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{12.704868in}}%
\pgfpathlineto{\pgfqpoint{4.070529in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.722281in}}%
\pgfpathlineto{\pgfqpoint{4.079719in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.690890in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.674004in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.672785in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.668808in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.632838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.286437in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.753816in}}%
\pgfpathlineto{\pgfqpoint{4.246849in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.217750in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.798687in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.783818in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.776002in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{12.782021in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.775042in}}%
\pgfpathlineto{\pgfqpoint{3.933733in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.812010in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.891716in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{3.892761in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{3.880235in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.022730in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.017352in}}%
\pgfpathlineto{\pgfqpoint{4.002384in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.046090in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.055606in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.179981in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.118281in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.127298in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.126669in}}%
\pgfpathlineto{\pgfqpoint{4.329877in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.081847in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.085030in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.065724in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.036396in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.636831in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.962697in}}%
\pgfpathlineto{\pgfqpoint{4.660816in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.659145in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.705057in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.681042in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.091820in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.718282in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.015692in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{13.022928in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{13.022928in}}%
\pgfpathlineto{\pgfqpoint{4.898801in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.898801in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.897009in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{12.883554in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.883554in}}%
\pgfpathlineto{\pgfqpoint{4.798734in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.829834in}}%
\pgfpathlineto{\pgfqpoint{4.768220in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.745646in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.746201in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.714914in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.717939in}}%
\pgfpathlineto{\pgfqpoint{4.709557in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.736060in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.743976in}}%
\pgfpathlineto{\pgfqpoint{4.548094in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.714428in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.734278in}}%
\pgfpathlineto{\pgfqpoint{4.427924in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.717939in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.706998in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.712860in}}%
\pgfpathlineto{\pgfqpoint{4.286437in}{12.720910in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{12.884891in}}%
\pgfpathlineto{\pgfqpoint{3.965225in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.903111in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.884891in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{12.893004in}}%
\pgfpathlineto{\pgfqpoint{4.732058in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.909635in}}%
\pgfpathlineto{\pgfqpoint{4.704005in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.893004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{13.179582in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.222144in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.179582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{12.712860in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.706998in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.717939in}}%
\pgfpathlineto{\pgfqpoint{4.427924in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.734278in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.714428in}}%
\pgfpathlineto{\pgfqpoint{4.548094in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.743976in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.736060in}}%
\pgfpathlineto{\pgfqpoint{4.709557in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.717939in}}%
\pgfpathlineto{\pgfqpoint{4.714914in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.746201in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.745646in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.768220in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.829834in}}%
\pgfpathlineto{\pgfqpoint{4.798734in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.883554in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{12.883554in}}%
\pgfpathlineto{\pgfqpoint{4.897009in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.898801in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.898801in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{13.022928in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{13.022928in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.015692in}}%
\pgfpathlineto{\pgfqpoint{4.718282in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.091820in}}%
\pgfpathlineto{\pgfqpoint{4.681042in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.705057in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.659145in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.660816in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.962697in}}%
\pgfpathlineto{\pgfqpoint{4.636831in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.036396in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.065724in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.085030in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.081847in}}%
\pgfpathlineto{\pgfqpoint{4.329877in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.126669in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.127298in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.118281in}}%
\pgfpathlineto{\pgfqpoint{4.179981in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.055606in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.046090in}}%
\pgfpathlineto{\pgfqpoint{4.002384in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.017352in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.022730in}}%
\pgfpathlineto{\pgfqpoint{3.880235in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{3.892761in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{3.891716in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.812010in}}%
\pgfpathlineto{\pgfqpoint{3.933733in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.775042in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{12.782021in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.776002in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.783818in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.798687in}}%
\pgfpathlineto{\pgfqpoint{4.217750in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.246849in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.753816in}}%
\pgfpathlineto{\pgfqpoint{4.286437in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.712860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.298111in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.287503in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.813761in}}%
\pgfpathlineto{\pgfqpoint{4.217107in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.841484in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.882947in}}%
\pgfpathlineto{\pgfqpoint{4.044171in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.035989in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.030427in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.070529in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.010056in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.008255in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.009335in}}%
\pgfpathlineto{\pgfqpoint{4.228197in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.246278in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.081143in}}%
\pgfpathlineto{\pgfqpoint{4.269181in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.067885in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.058558in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.045562in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.058660in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.045632in}}%
\pgfpathlineto{\pgfqpoint{4.547871in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.569500in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.939448in}}%
\pgfpathlineto{\pgfqpoint{4.607901in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.929706in}}%
\pgfpathlineto{\pgfqpoint{4.563456in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.833096in}}%
\pgfpathlineto{\pgfqpoint{4.433116in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.825308in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.809181in}}%
\pgfpathlineto{\pgfqpoint{4.341505in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.322848in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.749428in}}%
\pgfpathlineto{\pgfqpoint{4.298111in}{12.756558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.576388in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.584474in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.845678in}}%
\pgfpathlineto{\pgfqpoint{4.615133in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.810805in}}%
\pgfpathlineto{\pgfqpoint{4.693485in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.770817in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.784779in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{12.792206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.062539in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.838339in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.822104in}}%
\pgfpathlineto{\pgfqpoint{4.062539in}{12.827854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.941310in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.903111in}}%
\pgfpathlineto{\pgfqpoint{3.965225in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.884891in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.704005in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.909635in}}%
\pgfpathlineto{\pgfqpoint{4.732058in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.893004in}}%
\pgfpathlineto{\pgfqpoint{4.704005in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.750679in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.960261in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.923299in}}%
\pgfpathlineto{\pgfqpoint{4.750679in}{12.934798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.697421in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.702893in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.013026in}}%
\pgfpathlineto{\pgfqpoint{4.725836in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.757017in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.955964in}}%
\pgfpathlineto{\pgfqpoint{4.697421in}{12.970446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{12.749428in}}%
\pgfpathlineto{\pgfqpoint{4.322848in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.341505in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.809181in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.825308in}}%
\pgfpathlineto{\pgfqpoint{4.433116in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.833096in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.563456in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.929706in}}%
\pgfpathlineto{\pgfqpoint{4.607901in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.939448in}}%
\pgfpathlineto{\pgfqpoint{4.569500in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.547871in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.045632in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.058660in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.045562in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.058558in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.067885in}}%
\pgfpathlineto{\pgfqpoint{4.269181in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.081143in}}%
\pgfpathlineto{\pgfqpoint{4.246278in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.228197in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.009335in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.008255in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.010056in}}%
\pgfpathlineto{\pgfqpoint{4.070529in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.030427in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.035989in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.044171in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.882947in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.841484in}}%
\pgfpathlineto{\pgfqpoint{4.217107in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.813761in}}%
\pgfpathlineto{\pgfqpoint{4.287503in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.298111in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.749428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.283929in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.865378in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.884567in}}%
\pgfpathlineto{\pgfqpoint{4.174383in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.915603in}}%
\pgfpathlineto{\pgfqpoint{4.244863in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.959884in}}%
\pgfpathlineto{\pgfqpoint{4.324285in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.337681in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.019958in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.009732in}}%
\pgfpathlineto{\pgfqpoint{4.433805in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.990327in}}%
\pgfpathlineto{\pgfqpoint{4.512406in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.948710in}}%
\pgfpathlineto{\pgfqpoint{4.554622in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.923391in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.918851in}}%
\pgfpathlineto{\pgfqpoint{4.454749in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.961204in}}%
\pgfpathlineto{\pgfqpoint{4.378966in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.920539in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.911443in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.890663in}}%
\pgfpathlineto{\pgfqpoint{4.355228in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.329071in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.813991in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{12.827854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{12.784779in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.770817in}}%
\pgfpathlineto{\pgfqpoint{4.693485in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.810805in}}%
\pgfpathlineto{\pgfqpoint{4.615133in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.845678in}}%
\pgfpathlineto{\pgfqpoint{4.584474in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.784779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{12.822104in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.838339in}}%
\pgfpathlineto{\pgfqpoint{4.062539in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.822104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{12.923299in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.960261in}}%
\pgfpathlineto{\pgfqpoint{4.750679in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.923299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{12.955964in}}%
\pgfpathlineto{\pgfqpoint{4.757017in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.725836in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.013026in}}%
\pgfpathlineto{\pgfqpoint{4.702893in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.697421in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.955964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{12.813991in}}%
\pgfpathlineto{\pgfqpoint{4.329071in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.355228in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.890663in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.911443in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.920539in}}%
\pgfpathlineto{\pgfqpoint{4.378966in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.961204in}}%
\pgfpathlineto{\pgfqpoint{4.454749in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.918851in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.923391in}}%
\pgfpathlineto{\pgfqpoint{4.554622in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.948710in}}%
\pgfpathlineto{\pgfqpoint{4.512406in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.990327in}}%
\pgfpathlineto{\pgfqpoint{4.433805in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.009732in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.019958in}}%
\pgfpathlineto{\pgfqpoint{4.337681in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.324285in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.959884in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.244863in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.915603in}}%
\pgfpathlineto{\pgfqpoint{4.174383in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.884567in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.865378in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.813991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{11.892619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{12.344218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{12.795817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{12.455049in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.523511in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.515666in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.461735in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.548352in}}%
\pgfpathlineto{\pgfqpoint{4.459409in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.505861in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.510063in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.515666in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.468039in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.447027in}}%
\pgfpathlineto{\pgfqpoint{4.808472in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.489518in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{12.489518in}}%
\pgfpathmoveto{\pgfqpoint{4.805430in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.175099in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.177337in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.174861in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.174779in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{4.449827in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.180100in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.159573in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.175916in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.166407in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{4.175140in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.172221in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.158919in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{3.980303in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{3.881288in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.115596in}}%
\pgfpathlineto{\pgfqpoint{3.851090in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.159824in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{13.139664in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{13.087413in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.626678in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{12.993343in}}%
\pgfpathlineto{\pgfqpoint{3.574661in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.597019in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{13.086848in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{13.026963in}}%
\pgfpathlineto{\pgfqpoint{3.449738in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.979208in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{12.875208in}}%
\pgfpathlineto{\pgfqpoint{3.384083in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{12.777968in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{12.782381in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.779019in}}%
\pgfpathlineto{\pgfqpoint{3.559755in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{3.525879in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{12.668635in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.662752in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{3.636944in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.567369in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.626798in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.522204in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.524581in}}%
\pgfpathlineto{\pgfqpoint{4.168260in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.455049in}}%
\pgfpathmoveto{\pgfqpoint{3.740751in}{12.679094in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.723094in}}%
\pgfpathlineto{\pgfqpoint{3.755960in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.679094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{12.645592in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.640339in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.641179in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.623529in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.602517in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.620855in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.600649in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.647597in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.656043in}}%
\pgfpathlineto{\pgfqpoint{4.639074in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.608820in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.629412in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.639872in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{12.639872in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{13.137627in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.137627in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.117925in}}%
\pgfpathlineto{\pgfqpoint{4.735465in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.133851in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{13.142598in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.131293in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.135386in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.140092in}}%
\pgfpathlineto{\pgfqpoint{4.409042in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.108910in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.118270in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.106809in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.128735in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{13.100085in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{13.100085in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{13.053578in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{13.070133in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{3.767368in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.956922in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.927505in}}%
\pgfpathlineto{\pgfqpoint{3.750578in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{3.717521in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{12.761563in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.733843in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.717866in}}%
\pgfpathlineto{\pgfqpoint{4.023651in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.664713in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.645592in}}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{12.662752in}}%
\pgfpathlineto{\pgfqpoint{4.231834in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{4.276366in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.662752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{12.883757in}}%
\pgfpathlineto{\pgfqpoint{3.863189in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.979208in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{3.871706in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.883757in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{12.680633in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.727826in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.765266in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.718702in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.732146in}}%
\pgfpathlineto{\pgfqpoint{4.817141in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.795829in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{12.795829in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{13.071706in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{13.071706in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{13.079968in}}%
\pgfpathlineto{\pgfqpoint{4.732781in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{13.031691in}}%
\pgfpathlineto{\pgfqpoint{4.664565in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{12.991830in}}%
\pgfpathlineto{\pgfqpoint{4.617659in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{13.039570in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{13.070668in}}%
\pgfpathlineto{\pgfqpoint{4.496673in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{13.044497in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{13.058901in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{13.022760in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{13.022760in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{13.038042in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{13.038042in}}%
\pgfpathlineto{\pgfqpoint{4.090216in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.972331in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.030343in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{12.850843in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.854221in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.165101in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.749602in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{12.804557in}}%
\pgfpathlineto{\pgfqpoint{4.301989in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.834964in}}%
\pgfpathlineto{\pgfqpoint{4.333099in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.680633in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{12.758442in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.849060in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{12.817062in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{12.758442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{12.942214in}}%
\pgfpathlineto{\pgfqpoint{4.119121in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.950213in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.961825in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{12.938712in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{12.942214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507320in}{12.761700in}}%
\pgfpathlineto{\pgfqpoint{4.521207in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{4.489575in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.487664in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.408837in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{12.786957in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{12.761700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{12.790226in}}%
\pgfpathlineto{\pgfqpoint{4.776291in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.863391in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{12.863391in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{4.782498in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.973265in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.902991in}}%
\pgfpathlineto{\pgfqpoint{4.690444in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{12.864749in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{12.790226in}}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{12.869897in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.937311in}}%
\pgfpathlineto{\pgfqpoint{4.287903in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{12.869897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{4.583178in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.913497in}}%
\pgfpathlineto{\pgfqpoint{4.543823in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{12.876516in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{12.632838in}}%
\pgfpathlineto{\pgfqpoint{4.474904in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.656743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.656297in}}%
\pgfpathlineto{\pgfqpoint{4.592919in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.688826in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.687638in}}%
\pgfpathlineto{\pgfqpoint{4.657667in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.625848in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.643672in}}%
\pgfpathlineto{\pgfqpoint{4.775891in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.820225in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.796400in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{12.796400in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{13.115136in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{13.115136in}}%
\pgfpathlineto{\pgfqpoint{4.824358in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.068479in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.731043in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.734813in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.177206in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{13.159121in}}%
\pgfpathlineto{\pgfqpoint{4.635074in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.609562in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.101632in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.133834in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.124008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.129081in}}%
\pgfpathlineto{\pgfqpoint{4.388115in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.155431in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.157828in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.150987in}}%
\pgfpathlineto{\pgfqpoint{4.186249in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.127298in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.114524in}}%
\pgfpathlineto{\pgfqpoint{4.072183in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.030028in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.073044in}}%
\pgfpathlineto{\pgfqpoint{4.000375in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.092473in}}%
\pgfpathlineto{\pgfqpoint{3.907558in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.075163in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{13.060840in}}%
\pgfpathlineto{\pgfqpoint{3.813881in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{13.008641in}}%
\pgfpathlineto{\pgfqpoint{3.783614in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.997183in}}%
\pgfpathlineto{\pgfqpoint{3.804375in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{3.790633in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.897600in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.911984in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{12.872414in}}%
\pgfpathlineto{\pgfqpoint{3.736101in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.744384in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.798497in}}%
\pgfpathlineto{\pgfqpoint{3.797228in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{12.735169in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.732792in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.708328in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{12.704868in}}%
\pgfpathlineto{\pgfqpoint{4.070529in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.722281in}}%
\pgfpathlineto{\pgfqpoint{4.079719in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.690890in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.674004in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.672785in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.668808in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.632838in}}%
\pgfpathmoveto{\pgfqpoint{4.770631in}{13.179582in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{4.771137in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{4.766964in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.179582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{12.712860in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.706998in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.717939in}}%
\pgfpathlineto{\pgfqpoint{4.427924in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.734278in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.714428in}}%
\pgfpathlineto{\pgfqpoint{4.548094in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.743976in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.736060in}}%
\pgfpathlineto{\pgfqpoint{4.709557in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.717939in}}%
\pgfpathlineto{\pgfqpoint{4.714914in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.746201in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.745646in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.768220in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.829834in}}%
\pgfpathlineto{\pgfqpoint{4.798734in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.883554in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{12.883554in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{12.970446in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{13.022928in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{13.022928in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{13.015692in}}%
\pgfpathlineto{\pgfqpoint{4.718282in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.091820in}}%
\pgfpathlineto{\pgfqpoint{4.681042in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.705057in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.659145in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.660816in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.962697in}}%
\pgfpathlineto{\pgfqpoint{4.636831in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{13.036396in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.065724in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.085030in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.081847in}}%
\pgfpathlineto{\pgfqpoint{4.329877in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.126669in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.127298in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.118281in}}%
\pgfpathlineto{\pgfqpoint{4.179981in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.055606in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{13.046090in}}%
\pgfpathlineto{\pgfqpoint{4.002384in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{13.017352in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{13.022730in}}%
\pgfpathlineto{\pgfqpoint{3.880235in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{3.892761in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{3.891716in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{12.812010in}}%
\pgfpathlineto{\pgfqpoint{3.933733in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.775042in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{12.782021in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.776002in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.783818in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.798687in}}%
\pgfpathlineto{\pgfqpoint{4.217750in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.246849in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.753816in}}%
\pgfpathlineto{\pgfqpoint{4.286437in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.712860in}}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{12.884891in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.903111in}}%
\pgfpathlineto{\pgfqpoint{3.965225in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{12.884891in}}%
\pgfpathmoveto{\pgfqpoint{4.712771in}{12.893004in}}%
\pgfpathlineto{\pgfqpoint{4.704005in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.909635in}}%
\pgfpathlineto{\pgfqpoint{4.732058in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.893004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{12.749428in}}%
\pgfpathlineto{\pgfqpoint{4.322848in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.341505in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.809181in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.825308in}}%
\pgfpathlineto{\pgfqpoint{4.433116in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.833096in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.563456in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.929706in}}%
\pgfpathlineto{\pgfqpoint{4.607901in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.939448in}}%
\pgfpathlineto{\pgfqpoint{4.569500in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.547871in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{13.045632in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{13.058660in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.045562in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.058558in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{13.067885in}}%
\pgfpathlineto{\pgfqpoint{4.269181in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{13.081143in}}%
\pgfpathlineto{\pgfqpoint{4.246278in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{4.228197in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{13.009335in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{13.008255in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{13.010056in}}%
\pgfpathlineto{\pgfqpoint{4.070529in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.030427in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.035989in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.044171in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.882947in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.841484in}}%
\pgfpathlineto{\pgfqpoint{4.217107in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.813761in}}%
\pgfpathlineto{\pgfqpoint{4.287503in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.298111in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.749428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{12.784779in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.770817in}}%
\pgfpathlineto{\pgfqpoint{4.693485in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{12.810805in}}%
\pgfpathlineto{\pgfqpoint{4.615133in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.845678in}}%
\pgfpathlineto{\pgfqpoint{4.584474in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{12.784779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{12.822104in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.838339in}}%
\pgfpathlineto{\pgfqpoint{4.062539in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{12.822104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{12.923299in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.960261in}}%
\pgfpathlineto{\pgfqpoint{4.750679in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{12.923299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{12.955964in}}%
\pgfpathlineto{\pgfqpoint{4.757017in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.725836in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{13.013026in}}%
\pgfpathlineto{\pgfqpoint{4.702893in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.697421in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{12.955964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{12.813991in}}%
\pgfpathlineto{\pgfqpoint{4.329071in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.355228in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.890663in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.911443in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{12.920539in}}%
\pgfpathlineto{\pgfqpoint{4.378966in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{12.961204in}}%
\pgfpathlineto{\pgfqpoint{4.454749in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.918851in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.923391in}}%
\pgfpathlineto{\pgfqpoint{4.554622in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{12.948710in}}%
\pgfpathlineto{\pgfqpoint{4.512406in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{12.990327in}}%
\pgfpathlineto{\pgfqpoint{4.433805in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{13.009732in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{13.019958in}}%
\pgfpathlineto{\pgfqpoint{4.337681in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{4.324285in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.959884in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{4.244863in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.915603in}}%
\pgfpathlineto{\pgfqpoint{4.174383in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{12.884567in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{12.865378in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{12.813991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{11.446847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{11.446847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{11.440062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565205in}{12.437221in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.428307in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.441143in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.509538in}}%
\pgfpathlineto{\pgfqpoint{5.861379in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.541018in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.589209in}}%
\pgfpathlineto{\pgfqpoint{5.955587in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.611873in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.679588in}}%
\pgfpathlineto{\pgfqpoint{6.191591in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.717199in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.739796in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.766557in}}%
\pgfpathlineto{\pgfqpoint{6.337097in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.818553in}}%
\pgfpathlineto{\pgfqpoint{6.431144in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.834678in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.876895in}}%
\pgfpathlineto{\pgfqpoint{6.547371in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{12.907894in}}%
\pgfpathlineto{\pgfqpoint{6.638401in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{12.964421in}}%
\pgfpathlineto{\pgfqpoint{6.689506in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.709116in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.703444in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.170340in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{13.178348in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.173301in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.173402in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.158601in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.158108in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.155710in}}%
\pgfpathlineto{\pgfqpoint{6.149257in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.115945in}}%
\pgfpathlineto{\pgfqpoint{6.084583in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.059882in}}%
\pgfpathlineto{\pgfqpoint{6.062562in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.094202in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.045750in}}%
\pgfpathlineto{\pgfqpoint{5.899514in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.968511in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.796158in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.849060in}}%
\pgfpathlineto{\pgfqpoint{5.732511in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.798855in}}%
\pgfpathlineto{\pgfqpoint{5.659637in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{12.720832in}}%
\pgfpathlineto{\pgfqpoint{5.621100in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.675968in}}%
\pgfpathlineto{\pgfqpoint{5.545380in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.615124in}}%
\pgfpathlineto{\pgfqpoint{5.591822in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.575726in}}%
\pgfpathlineto{\pgfqpoint{5.529715in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.603918in}}%
\pgfpathlineto{\pgfqpoint{5.487128in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.539652in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.437221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539652in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.487128in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.603918in}}%
\pgfpathlineto{\pgfqpoint{5.529715in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.575726in}}%
\pgfpathlineto{\pgfqpoint{5.591822in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.615124in}}%
\pgfpathlineto{\pgfqpoint{5.545380in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.675968in}}%
\pgfpathlineto{\pgfqpoint{5.621100in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{12.720832in}}%
\pgfpathlineto{\pgfqpoint{5.659637in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.798855in}}%
\pgfpathlineto{\pgfqpoint{5.732511in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.849060in}}%
\pgfpathlineto{\pgfqpoint{5.796158in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.968511in}}%
\pgfpathlineto{\pgfqpoint{5.899514in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.045750in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.094202in}}%
\pgfpathlineto{\pgfqpoint{6.062562in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.059882in}}%
\pgfpathlineto{\pgfqpoint{6.084583in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.115945in}}%
\pgfpathlineto{\pgfqpoint{6.149257in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.155710in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.158108in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.158601in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.173402in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.173301in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{13.178348in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.170340in}}%
\pgfpathlineto{\pgfqpoint{6.703444in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.709116in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.689506in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{12.964421in}}%
\pgfpathlineto{\pgfqpoint{6.638401in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{12.907894in}}%
\pgfpathlineto{\pgfqpoint{6.547371in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.876895in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.834678in}}%
\pgfpathlineto{\pgfqpoint{6.431144in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.818553in}}%
\pgfpathlineto{\pgfqpoint{6.337097in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.766557in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.739796in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.717199in}}%
\pgfpathlineto{\pgfqpoint{6.191591in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.679588in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.611873in}}%
\pgfpathlineto{\pgfqpoint{5.955587in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.589209in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.541018in}}%
\pgfpathlineto{\pgfqpoint{5.861379in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.509538in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.441143in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.428307in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.437221in}}%
\pgfpathlineto{\pgfqpoint{5.539652in}{12.476444in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565205in}{12.437221in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.428307in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.441143in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.509538in}}%
\pgfpathlineto{\pgfqpoint{5.861379in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.541018in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.589209in}}%
\pgfpathlineto{\pgfqpoint{5.955587in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.611873in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.679588in}}%
\pgfpathlineto{\pgfqpoint{6.191591in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.717199in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.739796in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.766557in}}%
\pgfpathlineto{\pgfqpoint{6.337097in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.818553in}}%
\pgfpathlineto{\pgfqpoint{6.431144in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.834678in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.876895in}}%
\pgfpathlineto{\pgfqpoint{6.547371in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{12.907894in}}%
\pgfpathlineto{\pgfqpoint{6.638401in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{12.964421in}}%
\pgfpathlineto{\pgfqpoint{6.689506in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.709116in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.703444in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.170340in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{13.178348in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.173301in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.173402in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.158601in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.158108in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.155710in}}%
\pgfpathlineto{\pgfqpoint{6.149257in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.115945in}}%
\pgfpathlineto{\pgfqpoint{6.084583in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.059882in}}%
\pgfpathlineto{\pgfqpoint{6.062562in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.094202in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.045750in}}%
\pgfpathlineto{\pgfqpoint{5.899514in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.968511in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.796158in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.849060in}}%
\pgfpathlineto{\pgfqpoint{5.732511in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.798855in}}%
\pgfpathlineto{\pgfqpoint{5.659637in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{12.720832in}}%
\pgfpathlineto{\pgfqpoint{5.621100in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.675968in}}%
\pgfpathlineto{\pgfqpoint{5.545380in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.615124in}}%
\pgfpathlineto{\pgfqpoint{5.591822in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.575726in}}%
\pgfpathlineto{\pgfqpoint{5.529715in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.603918in}}%
\pgfpathlineto{\pgfqpoint{5.487128in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.539652in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.437221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.686578in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.610158in}}%
\pgfpathlineto{\pgfqpoint{5.710588in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.715512in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.780104in}}%
\pgfpathlineto{\pgfqpoint{5.805697in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.844157in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.910345in}}%
\pgfpathlineto{\pgfqpoint{5.971304in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.969179in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.002682in}}%
\pgfpathlineto{\pgfqpoint{6.078806in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.043109in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.039570in}}%
\pgfpathlineto{\pgfqpoint{6.245078in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.074929in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.086575in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.104537in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.120350in}}%
\pgfpathlineto{\pgfqpoint{6.472311in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.128849in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{13.131828in}}%
\pgfpathlineto{\pgfqpoint{6.616780in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.089299in}}%
\pgfpathlineto{\pgfqpoint{6.658605in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.053890in}}%
\pgfpathlineto{\pgfqpoint{6.624151in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{12.965836in}}%
\pgfpathlineto{\pgfqpoint{6.565484in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.918234in}}%
\pgfpathlineto{\pgfqpoint{6.472311in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.879130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.845394in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.801478in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.778373in}}%
\pgfpathlineto{\pgfqpoint{6.251583in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.743520in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.714407in}}%
\pgfpathlineto{\pgfqpoint{6.130737in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.684698in}}%
\pgfpathlineto{\pgfqpoint{6.017549in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.649616in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.618249in}}%
\pgfpathlineto{\pgfqpoint{5.890084in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.589807in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.580664in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.556672in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.585287in}}%
\pgfpathlineto{\pgfqpoint{5.686578in}{12.594112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692966in}{12.585287in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.556672in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.580664in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.589807in}}%
\pgfpathlineto{\pgfqpoint{5.890084in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.618249in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.649616in}}%
\pgfpathlineto{\pgfqpoint{6.017549in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.684698in}}%
\pgfpathlineto{\pgfqpoint{6.130737in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.714407in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.743520in}}%
\pgfpathlineto{\pgfqpoint{6.251583in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.778373in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.801478in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.845394in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.879130in}}%
\pgfpathlineto{\pgfqpoint{6.472311in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.918234in}}%
\pgfpathlineto{\pgfqpoint{6.565484in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{12.965836in}}%
\pgfpathlineto{\pgfqpoint{6.624151in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.053890in}}%
\pgfpathlineto{\pgfqpoint{6.658605in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.089299in}}%
\pgfpathlineto{\pgfqpoint{6.616780in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{13.131828in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.128849in}}%
\pgfpathlineto{\pgfqpoint{6.472311in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.120350in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.104537in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.086575in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.074929in}}%
\pgfpathlineto{\pgfqpoint{6.245078in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.039570in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.043109in}}%
\pgfpathlineto{\pgfqpoint{6.078806in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.002682in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.969179in}}%
\pgfpathlineto{\pgfqpoint{5.971304in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.910345in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.844157in}}%
\pgfpathlineto{\pgfqpoint{5.805697in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.780104in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.715512in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.710588in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.610158in}}%
\pgfpathlineto{\pgfqpoint{5.686578in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.585287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.880350in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.856382in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.742831in}}%
\pgfpathlineto{\pgfqpoint{5.918545in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.929562in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.841215in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.859757in}}%
\pgfpathlineto{\pgfqpoint{6.045341in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.915025in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.941233in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.939762in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.961125in}}%
\pgfpathlineto{\pgfqpoint{6.303137in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.026078in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.042156in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.038955in}}%
\pgfpathlineto{\pgfqpoint{6.520054in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.066623in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.576993in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.960960in}}%
\pgfpathlineto{\pgfqpoint{6.504488in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.923333in}}%
\pgfpathlineto{\pgfqpoint{6.434343in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.864639in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.837471in}}%
\pgfpathlineto{\pgfqpoint{6.324108in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.801001in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.732792in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.720390in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.685406in}}%
\pgfpathlineto{\pgfqpoint{5.964831in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.644649in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.651163in}}%
\pgfpathlineto{\pgfqpoint{5.880350in}{12.652946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{12.651163in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.644649in}}%
\pgfpathlineto{\pgfqpoint{5.964831in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.685406in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.720390in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.732792in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.801001in}}%
\pgfpathlineto{\pgfqpoint{6.324108in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.837471in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.864639in}}%
\pgfpathlineto{\pgfqpoint{6.434343in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.923333in}}%
\pgfpathlineto{\pgfqpoint{6.504488in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.960960in}}%
\pgfpathlineto{\pgfqpoint{6.576993in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.066623in}}%
\pgfpathlineto{\pgfqpoint{6.520054in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.038955in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.042156in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.026078in}}%
\pgfpathlineto{\pgfqpoint{6.303137in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.961125in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.939762in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.941233in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.915025in}}%
\pgfpathlineto{\pgfqpoint{6.045341in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.859757in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.841215in}}%
\pgfpathlineto{\pgfqpoint{5.929562in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.918545in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.742831in}}%
\pgfpathlineto{\pgfqpoint{5.856382in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.880350in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.651163in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.090063in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.112754in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.840836in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.841215in}}%
\pgfpathlineto{\pgfqpoint{6.218208in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.913242in}}%
\pgfpathlineto{\pgfqpoint{6.322095in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.269171in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.828802in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.826833in}}%
\pgfpathlineto{\pgfqpoint{6.165861in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.755380in}}%
\pgfpathlineto{\pgfqpoint{6.090063in}{12.770614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140131in}{12.755380in}}%
\pgfpathlineto{\pgfqpoint{6.165861in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.826833in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.828802in}}%
\pgfpathlineto{\pgfqpoint{6.269171in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.322095in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.913242in}}%
\pgfpathlineto{\pgfqpoint{6.218208in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.841215in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.840836in}}%
\pgfpathlineto{\pgfqpoint{6.112754in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.090063in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.755380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{12.598687in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.608481in}}%
\pgfpathlineto{\pgfqpoint{5.872171in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.624040in}}%
\pgfpathlineto{\pgfqpoint{5.947714in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.656888in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.672680in}}%
\pgfpathlineto{\pgfqpoint{6.024476in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.705516in}}%
\pgfpathlineto{\pgfqpoint{6.090093in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.726659in}}%
\pgfpathlineto{\pgfqpoint{6.149126in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.760045in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.762895in}}%
\pgfpathlineto{\pgfqpoint{6.251312in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.793464in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.812803in}}%
\pgfpathlineto{\pgfqpoint{6.330337in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.846218in}}%
\pgfpathlineto{\pgfqpoint{6.379068in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.870728in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{12.892295in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{12.922399in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{12.954405in}}%
\pgfpathlineto{\pgfqpoint{6.565155in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.596036in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.014582in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.060142in}}%
\pgfpathlineto{\pgfqpoint{6.579601in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{13.109939in}}%
\pgfpathlineto{\pgfqpoint{6.543255in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{13.128724in}}%
\pgfpathlineto{\pgfqpoint{6.472774in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{6.417012in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.145292in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.154468in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.133409in}}%
\pgfpathlineto{\pgfqpoint{6.209498in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.112148in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.087876in}}%
\pgfpathlineto{\pgfqpoint{6.129008in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.053625in}}%
\pgfpathlineto{\pgfqpoint{6.102165in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.026465in}}%
\pgfpathlineto{\pgfqpoint{6.023981in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.993445in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.945648in}}%
\pgfpathlineto{\pgfqpoint{5.944174in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{5.918503in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.886673in}}%
\pgfpathlineto{\pgfqpoint{5.874266in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.857932in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.829891in}}%
\pgfpathlineto{\pgfqpoint{5.808670in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.771010in}}%
\pgfpathlineto{\pgfqpoint{5.734568in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.726351in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.688502in}}%
\pgfpathlineto{\pgfqpoint{5.710894in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.680169in}}%
\pgfpathlineto{\pgfqpoint{5.721619in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.617530in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.598687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416825in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.515435in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.564740in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.698755in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.797365in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.846670in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.895975in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.945280in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.114891in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.150540in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.186188in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.221836in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.257484in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.293132in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.328780in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.364428in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.400076in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.435725in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.471373in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.507021in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.542669in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.578317in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.578317in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.542669in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.507021in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.471373in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.435725in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.400076in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.364428in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.328780in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.293132in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.257484in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.221836in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.186188in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.150540in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.114891in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{5.416825in}{12.079243in}}%
\pgfpathmoveto{\pgfqpoint{5.778395in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.617530in}}%
\pgfpathlineto{\pgfqpoint{5.721619in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.680169in}}%
\pgfpathlineto{\pgfqpoint{5.710894in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.688502in}}%
\pgfpathlineto{\pgfqpoint{5.726351in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{5.734568in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.771010in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.808670in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.829891in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.857932in}}%
\pgfpathlineto{\pgfqpoint{5.874266in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.886673in}}%
\pgfpathlineto{\pgfqpoint{5.918503in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{5.944174in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.945648in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.993445in}}%
\pgfpathlineto{\pgfqpoint{6.023981in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.026465in}}%
\pgfpathlineto{\pgfqpoint{6.102165in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.053625in}}%
\pgfpathlineto{\pgfqpoint{6.129008in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.087876in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.112148in}}%
\pgfpathlineto{\pgfqpoint{6.209498in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.133409in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.154468in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.145292in}}%
\pgfpathlineto{\pgfqpoint{6.417012in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{6.472774in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{13.128724in}}%
\pgfpathlineto{\pgfqpoint{6.543255in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{13.109939in}}%
\pgfpathlineto{\pgfqpoint{6.579601in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.060142in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.014582in}}%
\pgfpathlineto{\pgfqpoint{6.596036in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.565155in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{12.954405in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{12.922399in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{12.892295in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.870728in}}%
\pgfpathlineto{\pgfqpoint{6.379068in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.846218in}}%
\pgfpathlineto{\pgfqpoint{6.330337in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.812803in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.793464in}}%
\pgfpathlineto{\pgfqpoint{6.251312in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.762895in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.760045in}}%
\pgfpathlineto{\pgfqpoint{6.149126in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.726659in}}%
\pgfpathlineto{\pgfqpoint{6.090093in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.705516in}}%
\pgfpathlineto{\pgfqpoint{6.024476in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.672680in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.656888in}}%
\pgfpathlineto{\pgfqpoint{5.947714in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.624040in}}%
\pgfpathlineto{\pgfqpoint{5.872171in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.608481in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.598687in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{12.613965in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{12.598687in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.608481in}}%
\pgfpathlineto{\pgfqpoint{5.872171in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.624040in}}%
\pgfpathlineto{\pgfqpoint{5.947714in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.656888in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.672680in}}%
\pgfpathlineto{\pgfqpoint{6.024476in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.705516in}}%
\pgfpathlineto{\pgfqpoint{6.090093in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.726659in}}%
\pgfpathlineto{\pgfqpoint{6.149126in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.760045in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.762895in}}%
\pgfpathlineto{\pgfqpoint{6.251312in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.793464in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.812803in}}%
\pgfpathlineto{\pgfqpoint{6.330337in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.846218in}}%
\pgfpathlineto{\pgfqpoint{6.379068in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.870728in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{12.892295in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{12.922399in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{12.954405in}}%
\pgfpathlineto{\pgfqpoint{6.565155in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.596036in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.014582in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.060142in}}%
\pgfpathlineto{\pgfqpoint{6.579601in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{13.109939in}}%
\pgfpathlineto{\pgfqpoint{6.543255in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{13.128724in}}%
\pgfpathlineto{\pgfqpoint{6.472774in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{6.417012in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.145292in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.154468in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.133409in}}%
\pgfpathlineto{\pgfqpoint{6.209498in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.112148in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.087876in}}%
\pgfpathlineto{\pgfqpoint{6.129008in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.053625in}}%
\pgfpathlineto{\pgfqpoint{6.102165in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.026465in}}%
\pgfpathlineto{\pgfqpoint{6.023981in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.993445in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.945648in}}%
\pgfpathlineto{\pgfqpoint{5.944174in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{5.918503in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.886673in}}%
\pgfpathlineto{\pgfqpoint{5.874266in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.857932in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.829891in}}%
\pgfpathlineto{\pgfqpoint{5.808670in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.771010in}}%
\pgfpathlineto{\pgfqpoint{5.734568in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.726351in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.688502in}}%
\pgfpathlineto{\pgfqpoint{5.710894in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.680169in}}%
\pgfpathlineto{\pgfqpoint{5.721619in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.617530in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.598687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.808365in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.723761in}}%
\pgfpathlineto{\pgfqpoint{5.828711in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.887385in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.840908in}}%
\pgfpathlineto{\pgfqpoint{5.940268in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.882335in}}%
\pgfpathlineto{\pgfqpoint{5.988528in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.911033in}}%
\pgfpathlineto{\pgfqpoint{6.033885in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.967391in}}%
\pgfpathlineto{\pgfqpoint{6.060937in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.101905in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.008471in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.022042in}}%
\pgfpathlineto{\pgfqpoint{6.181654in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.060024in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.072110in}}%
\pgfpathlineto{\pgfqpoint{6.266611in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.095564in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.104812in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.083332in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{13.082738in}}%
\pgfpathlineto{\pgfqpoint{6.456853in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.498577in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{13.037465in}}%
\pgfpathlineto{\pgfqpoint{6.544924in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{12.975931in}}%
\pgfpathlineto{\pgfqpoint{6.497339in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.453197in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{12.934138in}}%
\pgfpathlineto{\pgfqpoint{6.403838in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.898668in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.884891in}}%
\pgfpathlineto{\pgfqpoint{6.312204in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.857434in}}%
\pgfpathlineto{\pgfqpoint{6.273793in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.817789in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.800911in}}%
\pgfpathlineto{\pgfqpoint{6.183196in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.782519in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.759231in}}%
\pgfpathlineto{\pgfqpoint{6.101617in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.736890in}}%
\pgfpathlineto{\pgfqpoint{6.019332in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.714030in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.696012in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.686716in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.709819in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.716454in}}%
\pgfpathlineto{\pgfqpoint{5.808365in}{12.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{12.716454in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.709819in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.686716in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.696012in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.714030in}}%
\pgfpathlineto{\pgfqpoint{6.019332in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.736890in}}%
\pgfpathlineto{\pgfqpoint{6.101617in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.759231in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.782519in}}%
\pgfpathlineto{\pgfqpoint{6.183196in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.800911in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.817789in}}%
\pgfpathlineto{\pgfqpoint{6.273793in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.857434in}}%
\pgfpathlineto{\pgfqpoint{6.312204in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.884891in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.898668in}}%
\pgfpathlineto{\pgfqpoint{6.403838in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{12.934138in}}%
\pgfpathlineto{\pgfqpoint{6.453197in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.497339in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{12.975931in}}%
\pgfpathlineto{\pgfqpoint{6.544924in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{13.037465in}}%
\pgfpathlineto{\pgfqpoint{6.498577in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.456853in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{13.082738in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.083332in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.104812in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.095564in}}%
\pgfpathlineto{\pgfqpoint{6.266611in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.072110in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.060024in}}%
\pgfpathlineto{\pgfqpoint{6.181654in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.022042in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.008471in}}%
\pgfpathlineto{\pgfqpoint{6.101905in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.060937in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.967391in}}%
\pgfpathlineto{\pgfqpoint{6.033885in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.911033in}}%
\pgfpathlineto{\pgfqpoint{5.988528in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.882335in}}%
\pgfpathlineto{\pgfqpoint{5.940268in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.840908in}}%
\pgfpathlineto{\pgfqpoint{5.887385in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.828711in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.723761in}}%
\pgfpathlineto{\pgfqpoint{5.808365in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.716454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.926310in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.945375in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.806069in}}%
\pgfpathlineto{\pgfqpoint{5.990172in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.004376in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.865919in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.891401in}}%
\pgfpathlineto{\pgfqpoint{6.067458in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.093648in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.947234in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.993332in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.024255in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.025899in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.036197in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.017800in}}%
\pgfpathlineto{\pgfqpoint{6.429382in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.430566in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.947306in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.920346in}}%
\pgfpathlineto{\pgfqpoint{6.324304in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.887773in}}%
\pgfpathlineto{\pgfqpoint{6.270016in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.850369in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.831013in}}%
\pgfpathlineto{\pgfqpoint{6.196623in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.813686in}}%
\pgfpathlineto{\pgfqpoint{6.109107in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.791315in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.769720in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.770188in}}%
\pgfpathlineto{\pgfqpoint{5.970781in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.752102in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{12.756558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{12.752102in}}%
\pgfpathlineto{\pgfqpoint{5.970781in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.770188in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.769720in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.791315in}}%
\pgfpathlineto{\pgfqpoint{6.109107in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.813686in}}%
\pgfpathlineto{\pgfqpoint{6.196623in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.831013in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.850369in}}%
\pgfpathlineto{\pgfqpoint{6.270016in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.887773in}}%
\pgfpathlineto{\pgfqpoint{6.324304in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.920346in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.947306in}}%
\pgfpathlineto{\pgfqpoint{6.430566in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.429382in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.017800in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.036197in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.025899in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.024255in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.993332in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.947234in}}%
\pgfpathlineto{\pgfqpoint{6.093648in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.067458in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.891401in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.865919in}}%
\pgfpathlineto{\pgfqpoint{6.004376in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.990172in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.806069in}}%
\pgfpathlineto{\pgfqpoint{5.945375in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.752102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.084339in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.881705in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.876465in}}%
\pgfpathlineto{\pgfqpoint{6.214670in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.859892in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.848861in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.829280in}}%
\pgfpathlineto{\pgfqpoint{6.084339in}{12.863502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.230358in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.215977in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.967051in}}%
\pgfpathlineto{\pgfqpoint{6.268158in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.979160in}}%
\pgfpathlineto{\pgfqpoint{6.323017in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.329325in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.916716in}}%
\pgfpathlineto{\pgfqpoint{6.269391in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.889169in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.151835in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.937382in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.151835in}{12.934798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107095in}{12.829280in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.848861in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.859892in}}%
\pgfpathlineto{\pgfqpoint{6.214670in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.876465in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.881705in}}%
\pgfpathlineto{\pgfqpoint{6.084339in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.829280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{12.889169in}}%
\pgfpathlineto{\pgfqpoint{6.269391in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.916716in}}%
\pgfpathlineto{\pgfqpoint{6.329325in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.323017in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.979160in}}%
\pgfpathlineto{\pgfqpoint{6.268158in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.967051in}}%
\pgfpathlineto{\pgfqpoint{6.215977in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.889169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.937382in}}%
\pgfpathlineto{\pgfqpoint{6.151835in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.899150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{11.892619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{12.344218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{12.795817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565205in}{12.437221in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.428307in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.441143in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.509538in}}%
\pgfpathlineto{\pgfqpoint{5.861379in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.541018in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.589209in}}%
\pgfpathlineto{\pgfqpoint{5.955587in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.611873in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.679588in}}%
\pgfpathlineto{\pgfqpoint{6.191591in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.717199in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.739796in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.766557in}}%
\pgfpathlineto{\pgfqpoint{6.337097in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.818553in}}%
\pgfpathlineto{\pgfqpoint{6.431144in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.834678in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.876895in}}%
\pgfpathlineto{\pgfqpoint{6.547371in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{12.907894in}}%
\pgfpathlineto{\pgfqpoint{6.638401in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{12.964421in}}%
\pgfpathlineto{\pgfqpoint{6.689506in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.709116in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.703444in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.170340in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{13.178348in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.173301in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.173402in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.158601in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.158108in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.155710in}}%
\pgfpathlineto{\pgfqpoint{6.149257in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.115945in}}%
\pgfpathlineto{\pgfqpoint{6.084583in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.059882in}}%
\pgfpathlineto{\pgfqpoint{6.062562in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{13.094202in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{13.045750in}}%
\pgfpathlineto{\pgfqpoint{5.899514in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.968511in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.796158in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.849060in}}%
\pgfpathlineto{\pgfqpoint{5.732511in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.798855in}}%
\pgfpathlineto{\pgfqpoint{5.659637in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{12.720832in}}%
\pgfpathlineto{\pgfqpoint{5.621100in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.675968in}}%
\pgfpathlineto{\pgfqpoint{5.545380in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.615124in}}%
\pgfpathlineto{\pgfqpoint{5.591822in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.575726in}}%
\pgfpathlineto{\pgfqpoint{5.529715in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.603918in}}%
\pgfpathlineto{\pgfqpoint{5.487128in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{5.539652in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{12.437221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692966in}{12.585287in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.556672in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.580664in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.589807in}}%
\pgfpathlineto{\pgfqpoint{5.890084in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.618249in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.649616in}}%
\pgfpathlineto{\pgfqpoint{6.017549in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.684698in}}%
\pgfpathlineto{\pgfqpoint{6.130737in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.714407in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.743520in}}%
\pgfpathlineto{\pgfqpoint{6.251583in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.778373in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.801478in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.845394in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.879130in}}%
\pgfpathlineto{\pgfqpoint{6.472311in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.918234in}}%
\pgfpathlineto{\pgfqpoint{6.565484in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{12.965836in}}%
\pgfpathlineto{\pgfqpoint{6.624151in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.053890in}}%
\pgfpathlineto{\pgfqpoint{6.658605in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{13.089299in}}%
\pgfpathlineto{\pgfqpoint{6.616780in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{13.131828in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.128849in}}%
\pgfpathlineto{\pgfqpoint{6.472311in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.120350in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.104537in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.086575in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{13.074929in}}%
\pgfpathlineto{\pgfqpoint{6.245078in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{13.039570in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{13.043109in}}%
\pgfpathlineto{\pgfqpoint{6.078806in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{13.002682in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.969179in}}%
\pgfpathlineto{\pgfqpoint{5.971304in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.910345in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{12.844157in}}%
\pgfpathlineto{\pgfqpoint{5.805697in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{12.780104in}}%
\pgfpathlineto{\pgfqpoint{5.745017in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.715512in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.710588in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.610158in}}%
\pgfpathlineto{\pgfqpoint{5.686578in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{12.585287in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{12.651163in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.644649in}}%
\pgfpathlineto{\pgfqpoint{5.964831in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.685406in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.720390in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.732792in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.801001in}}%
\pgfpathlineto{\pgfqpoint{6.324108in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{12.837471in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{12.864639in}}%
\pgfpathlineto{\pgfqpoint{6.434343in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{12.923333in}}%
\pgfpathlineto{\pgfqpoint{6.504488in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{12.960960in}}%
\pgfpathlineto{\pgfqpoint{6.576993in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{13.066623in}}%
\pgfpathlineto{\pgfqpoint{6.520054in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{13.038955in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{13.042156in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{13.026078in}}%
\pgfpathlineto{\pgfqpoint{6.303137in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.961125in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.939762in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.941233in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{12.915025in}}%
\pgfpathlineto{\pgfqpoint{6.045341in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{12.859757in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{12.841215in}}%
\pgfpathlineto{\pgfqpoint{5.929562in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{5.918545in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.742831in}}%
\pgfpathlineto{\pgfqpoint{5.856382in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{5.880350in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{12.651163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140131in}{12.755380in}}%
\pgfpathlineto{\pgfqpoint{6.165861in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.826833in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.828802in}}%
\pgfpathlineto{\pgfqpoint{6.269171in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.322095in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{12.913242in}}%
\pgfpathlineto{\pgfqpoint{6.218208in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{12.841215in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.840836in}}%
\pgfpathlineto{\pgfqpoint{6.112754in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{6.090063in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{12.755380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{12.598687in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.608481in}}%
\pgfpathlineto{\pgfqpoint{5.872171in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.624040in}}%
\pgfpathlineto{\pgfqpoint{5.947714in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.656888in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.672680in}}%
\pgfpathlineto{\pgfqpoint{6.024476in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.705516in}}%
\pgfpathlineto{\pgfqpoint{6.090093in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.726659in}}%
\pgfpathlineto{\pgfqpoint{6.149126in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.760045in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.762895in}}%
\pgfpathlineto{\pgfqpoint{6.251312in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.793464in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.812803in}}%
\pgfpathlineto{\pgfqpoint{6.330337in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.846218in}}%
\pgfpathlineto{\pgfqpoint{6.379068in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.870728in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{12.892295in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{12.922399in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{12.954405in}}%
\pgfpathlineto{\pgfqpoint{6.565155in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.596036in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.014582in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{13.060142in}}%
\pgfpathlineto{\pgfqpoint{6.579601in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{13.109939in}}%
\pgfpathlineto{\pgfqpoint{6.543255in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{13.128724in}}%
\pgfpathlineto{\pgfqpoint{6.472774in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{13.158068in}}%
\pgfpathlineto{\pgfqpoint{6.417012in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.145292in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.154468in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.133409in}}%
\pgfpathlineto{\pgfqpoint{6.209498in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.112148in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.087876in}}%
\pgfpathlineto{\pgfqpoint{6.129008in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.053625in}}%
\pgfpathlineto{\pgfqpoint{6.102165in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{13.026465in}}%
\pgfpathlineto{\pgfqpoint{6.023981in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.993445in}}%
\pgfpathlineto{\pgfqpoint{5.981093in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.945648in}}%
\pgfpathlineto{\pgfqpoint{5.944174in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{5.918503in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.886673in}}%
\pgfpathlineto{\pgfqpoint{5.874266in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.857932in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.829891in}}%
\pgfpathlineto{\pgfqpoint{5.808670in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.771010in}}%
\pgfpathlineto{\pgfqpoint{5.734568in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.726351in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.688502in}}%
\pgfpathlineto{\pgfqpoint{5.710894in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{12.680169in}}%
\pgfpathlineto{\pgfqpoint{5.721619in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{12.617530in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.598687in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{12.716454in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.709819in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.686716in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.696012in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.714030in}}%
\pgfpathlineto{\pgfqpoint{6.019332in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.736890in}}%
\pgfpathlineto{\pgfqpoint{6.101617in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.759231in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.782519in}}%
\pgfpathlineto{\pgfqpoint{6.183196in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.800911in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.817789in}}%
\pgfpathlineto{\pgfqpoint{6.273793in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.857434in}}%
\pgfpathlineto{\pgfqpoint{6.312204in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.884891in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.898668in}}%
\pgfpathlineto{\pgfqpoint{6.403838in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{12.934138in}}%
\pgfpathlineto{\pgfqpoint{6.453197in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.497339in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{12.975931in}}%
\pgfpathlineto{\pgfqpoint{6.544924in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{13.037465in}}%
\pgfpathlineto{\pgfqpoint{6.498577in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.456853in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{13.082738in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.083332in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.104812in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.095564in}}%
\pgfpathlineto{\pgfqpoint{6.266611in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.072110in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{13.060024in}}%
\pgfpathlineto{\pgfqpoint{6.181654in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{13.022042in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{13.008471in}}%
\pgfpathlineto{\pgfqpoint{6.101905in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.060937in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.967391in}}%
\pgfpathlineto{\pgfqpoint{6.033885in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.911033in}}%
\pgfpathlineto{\pgfqpoint{5.988528in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.882335in}}%
\pgfpathlineto{\pgfqpoint{5.940268in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{12.840908in}}%
\pgfpathlineto{\pgfqpoint{5.887385in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.828711in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.723761in}}%
\pgfpathlineto{\pgfqpoint{5.808365in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{12.716454in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{12.752102in}}%
\pgfpathlineto{\pgfqpoint{5.970781in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.770188in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.769720in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.791315in}}%
\pgfpathlineto{\pgfqpoint{6.109107in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.813686in}}%
\pgfpathlineto{\pgfqpoint{6.196623in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.831013in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.850369in}}%
\pgfpathlineto{\pgfqpoint{6.270016in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.887773in}}%
\pgfpathlineto{\pgfqpoint{6.324304in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{12.920346in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{12.947306in}}%
\pgfpathlineto{\pgfqpoint{6.430566in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.429382in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{13.017800in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{13.036197in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{13.025899in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{13.024255in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.993332in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.947234in}}%
\pgfpathlineto{\pgfqpoint{6.093648in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.067458in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{12.891401in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{12.865919in}}%
\pgfpathlineto{\pgfqpoint{6.004376in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{5.990172in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.806069in}}%
\pgfpathlineto{\pgfqpoint{5.945375in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{12.752102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107095in}{12.829280in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.848861in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.859892in}}%
\pgfpathlineto{\pgfqpoint{6.214670in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{12.876465in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.881705in}}%
\pgfpathlineto{\pgfqpoint{6.084339in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{12.829280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{12.889169in}}%
\pgfpathlineto{\pgfqpoint{6.269391in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.916716in}}%
\pgfpathlineto{\pgfqpoint{6.329325in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.323017in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{12.979160in}}%
\pgfpathlineto{\pgfqpoint{6.268158in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.967051in}}%
\pgfpathlineto{\pgfqpoint{6.215977in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{12.889169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.937382in}}%
\pgfpathlineto{\pgfqpoint{6.151835in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{12.899150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{11.446847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{11.446847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230000in}{11.440062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.395819in}}%
\pgfpathlineto{\pgfqpoint{9.062106in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{9.085536in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.210233in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.220779in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.226618in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.229009in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.229845in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.230658in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.229317in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.229088in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.227537in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.219911in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.191725in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{9.191725in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{13.256896in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{13.256896in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.266502in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.180492in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.164803in}}%
\pgfpathlineto{\pgfqpoint{8.858878in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.116265in}}%
\pgfpathlineto{\pgfqpoint{8.832487in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.764317in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.895637in}}%
\pgfpathlineto{\pgfqpoint{8.793374in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.884360in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.783688in}}%
\pgfpathlineto{\pgfqpoint{8.796769in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{8.811108in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{8.816401in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{12.604809in}}%
\pgfpathlineto{\pgfqpoint{8.868126in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{8.922403in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{8.972258in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.460398in}}%
\pgfpathlineto{\pgfqpoint{9.011852in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.395819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011852in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.460398in}}%
\pgfpathlineto{\pgfqpoint{8.972258in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{8.922403in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{8.868126in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{12.604809in}}%
\pgfpathlineto{\pgfqpoint{8.816401in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{8.811108in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{8.796769in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.783688in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.884360in}}%
\pgfpathlineto{\pgfqpoint{8.793374in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.895637in}}%
\pgfpathlineto{\pgfqpoint{8.764317in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.832487in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.116265in}}%
\pgfpathlineto{\pgfqpoint{8.858878in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.164803in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.180492in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{13.221870in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{9.085536in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{9.062106in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.395819in}}%
\pgfpathlineto{\pgfqpoint{9.011852in}{12.417610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.395819in}}%
\pgfpathlineto{\pgfqpoint{9.062106in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{9.085536in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.210233in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.220779in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.226618in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.229009in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.229845in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.230658in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.229317in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.229088in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.227537in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.219911in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.191725in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{9.191725in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{13.256896in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{13.256896in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.266502in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{13.241287in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.180492in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.164803in}}%
\pgfpathlineto{\pgfqpoint{8.858878in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.116265in}}%
\pgfpathlineto{\pgfqpoint{8.832487in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.764317in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.895637in}}%
\pgfpathlineto{\pgfqpoint{8.793374in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.884360in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.783688in}}%
\pgfpathlineto{\pgfqpoint{8.796769in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{8.811108in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{8.816401in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{12.604809in}}%
\pgfpathlineto{\pgfqpoint{8.868126in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{8.922403in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{8.972258in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.460398in}}%
\pgfpathlineto{\pgfqpoint{9.011852in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.395819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.027736in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{8.988121in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.665119in}}%
\pgfpathlineto{\pgfqpoint{8.954754in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.764921in}}%
\pgfpathlineto{\pgfqpoint{8.912914in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{8.903465in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.912852in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.895399in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.036839in}}%
\pgfpathlineto{\pgfqpoint{8.955379in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.090741in}}%
\pgfpathlineto{\pgfqpoint{8.995050in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.160823in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{13.131569in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{13.131569in}}%
\pgfpathlineto{\pgfqpoint{9.179992in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.203932in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.208799in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.209519in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.213727in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.211176in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.208551in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.201045in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.182717in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{12.633335in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.633335in}}%
\pgfpathlineto{\pgfqpoint{9.071033in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.561234in}}%
\pgfpathlineto{\pgfqpoint{9.027736in}{12.594112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.561234in}}%
\pgfpathlineto{\pgfqpoint{9.071033in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.633335in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{12.633335in}}%
\pgfpathlineto{\pgfqpoint{9.182717in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.201045in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.208551in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.211176in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.213727in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.209519in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.208799in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.203932in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.179992in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{13.131569in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{13.131569in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.160823in}}%
\pgfpathlineto{\pgfqpoint{8.995050in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.090741in}}%
\pgfpathlineto{\pgfqpoint{8.955379in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.036839in}}%
\pgfpathlineto{\pgfqpoint{8.895399in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.912852in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.903465in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{8.912914in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.764921in}}%
\pgfpathlineto{\pgfqpoint{8.954754in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.665119in}}%
\pgfpathlineto{\pgfqpoint{8.988121in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.027736in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.561234in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.034019in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.005779in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{8.985258in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.985320in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.986700in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.029506in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.104007in}}%
\pgfpathlineto{\pgfqpoint{9.098897in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{13.050941in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{13.050941in}}%
\pgfpathlineto{\pgfqpoint{9.181659in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.183036in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.191079in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.186203in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.181185in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{9.077034in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.685493in}}%
\pgfpathlineto{\pgfqpoint{9.034019in}{12.711780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.685493in}}%
\pgfpathlineto{\pgfqpoint{9.077034in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{9.181185in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.186203in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.191079in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.183036in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.181659in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{13.050941in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{13.050941in}}%
\pgfpathlineto{\pgfqpoint{9.098897in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.104007in}}%
\pgfpathlineto{\pgfqpoint{9.029506in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.986700in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.985320in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.985258in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.005779in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.034019in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.685493in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.045093in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.034598in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.069628in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.050633in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.824545in}}%
\pgfpathlineto{\pgfqpoint{9.045093in}{12.829448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.824545in}}%
\pgfpathlineto{\pgfqpoint{9.050633in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.069628in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.034598in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.045093in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.824545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{12.601488in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.102509in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.662981in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.121644in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.122244in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.768440in}}%
\pgfpathlineto{\pgfqpoint{9.125377in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.818942in}}%
\pgfpathlineto{\pgfqpoint{9.122599in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.122874in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{9.125297in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.125977in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.127267in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.999895in}}%
\pgfpathlineto{\pgfqpoint{9.122176in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.118895in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.121756in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.140045in}}%
\pgfpathlineto{\pgfqpoint{9.110315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.163811in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.172657in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.173803in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.173367in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.150307in}}%
\pgfpathlineto{\pgfqpoint{9.066321in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.129243in}}%
\pgfpathlineto{\pgfqpoint{9.051482in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.101899in}}%
\pgfpathlineto{\pgfqpoint{9.039814in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.076162in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.079488in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.072638in}}%
\pgfpathlineto{\pgfqpoint{9.016219in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.099671in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.057586in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.049382in}}%
\pgfpathlineto{\pgfqpoint{8.989565in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{8.988057in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.974902in}}%
\pgfpathlineto{\pgfqpoint{8.982097in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.966486in}}%
\pgfpathlineto{\pgfqpoint{8.985797in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.914428in}}%
\pgfpathlineto{\pgfqpoint{8.980083in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.868595in}}%
\pgfpathlineto{\pgfqpoint{8.986142in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{8.989254in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.814486in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.809092in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.801928in}}%
\pgfpathlineto{\pgfqpoint{9.012900in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{12.701897in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.690015in}}%
\pgfpathlineto{\pgfqpoint{9.039848in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.675076in}}%
\pgfpathlineto{\pgfqpoint{9.035702in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.640232in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.628549in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.628549in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.601488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.992365in}{12.747646in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.766743in}}%
\pgfpathlineto{\pgfqpoint{8.990668in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.747646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983031in}{12.783294in}}%
\pgfpathlineto{\pgfqpoint{8.986531in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.804089in}}%
\pgfpathlineto{\pgfqpoint{8.981557in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.783294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861686in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.871020in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.880355in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.889689in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.899023in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.908357in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.917691in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.927026in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.936360in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.945694in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.955028in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.964362in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.132378in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.141712in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.151047in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{12.079243in}}%
\pgfpathmoveto{\pgfqpoint{8.852352in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.578317in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.542669in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.507021in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.471373in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.435725in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.400076in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.364428in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.328780in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.293132in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.257484in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.221836in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.186188in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.150540in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.114891in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{8.861686in}{12.079243in}}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.628549in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.628549in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.640232in}}%
\pgfpathlineto{\pgfqpoint{9.035702in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.675076in}}%
\pgfpathlineto{\pgfqpoint{9.039848in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.690015in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{12.701897in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.012900in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.801928in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.809092in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.814486in}}%
\pgfpathlineto{\pgfqpoint{8.989254in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{8.986142in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.868595in}}%
\pgfpathlineto{\pgfqpoint{8.980083in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.914428in}}%
\pgfpathlineto{\pgfqpoint{8.985797in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.966486in}}%
\pgfpathlineto{\pgfqpoint{8.982097in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.974902in}}%
\pgfpathlineto{\pgfqpoint{8.988057in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{8.989565in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.049382in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.057586in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.099671in}}%
\pgfpathlineto{\pgfqpoint{9.016219in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.072638in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.079488in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.076162in}}%
\pgfpathlineto{\pgfqpoint{9.039814in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.101899in}}%
\pgfpathlineto{\pgfqpoint{9.051482in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.129243in}}%
\pgfpathlineto{\pgfqpoint{9.066321in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.150307in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.173367in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.173803in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.172657in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.163811in}}%
\pgfpathlineto{\pgfqpoint{9.110315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.140045in}}%
\pgfpathlineto{\pgfqpoint{9.121756in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.118895in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.122176in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.999895in}}%
\pgfpathlineto{\pgfqpoint{9.127267in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.125977in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.125297in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{9.122874in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.122599in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.818942in}}%
\pgfpathlineto{\pgfqpoint{9.125377in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.768440in}}%
\pgfpathlineto{\pgfqpoint{9.122244in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.121644in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.662981in}}%
\pgfpathlineto{\pgfqpoint{9.102509in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.601488in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.990668in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.766743in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.747646in}}%
\pgfpathlineto{\pgfqpoint{8.990668in}{12.756558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.981557in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.804089in}}%
\pgfpathlineto{\pgfqpoint{8.986531in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.783294in}}%
\pgfpathlineto{\pgfqpoint{8.981557in}{12.792206in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{12.601488in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.102509in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.662981in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.121644in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.122244in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.768440in}}%
\pgfpathlineto{\pgfqpoint{9.125377in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.818942in}}%
\pgfpathlineto{\pgfqpoint{9.122599in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.122874in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{9.125297in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.125977in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.127267in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.999895in}}%
\pgfpathlineto{\pgfqpoint{9.122176in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.118895in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.121756in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.140045in}}%
\pgfpathlineto{\pgfqpoint{9.110315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.163811in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.172657in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.173803in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.173367in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.150307in}}%
\pgfpathlineto{\pgfqpoint{9.066321in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.129243in}}%
\pgfpathlineto{\pgfqpoint{9.051482in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.101899in}}%
\pgfpathlineto{\pgfqpoint{9.039814in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.076162in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.079488in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.072638in}}%
\pgfpathlineto{\pgfqpoint{9.016219in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.099671in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.057586in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.049382in}}%
\pgfpathlineto{\pgfqpoint{8.989565in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{8.988057in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.974902in}}%
\pgfpathlineto{\pgfqpoint{8.982097in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.966486in}}%
\pgfpathlineto{\pgfqpoint{8.985797in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.914428in}}%
\pgfpathlineto{\pgfqpoint{8.980083in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.868595in}}%
\pgfpathlineto{\pgfqpoint{8.986142in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{8.989254in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.814486in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.809092in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.801928in}}%
\pgfpathlineto{\pgfqpoint{9.012900in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{12.701897in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.690015in}}%
\pgfpathlineto{\pgfqpoint{9.039848in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.675076in}}%
\pgfpathlineto{\pgfqpoint{9.035702in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.640232in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.628549in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.628549in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.601488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.059260in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.722024in}}%
\pgfpathlineto{\pgfqpoint{9.048662in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.757576in}}%
\pgfpathlineto{\pgfqpoint{9.041318in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.812844in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{12.802391in}}%
\pgfpathlineto{\pgfqpoint{9.024317in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.029211in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.026590in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.928508in}}%
\pgfpathlineto{\pgfqpoint{9.013367in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.945493in}}%
\pgfpathlineto{\pgfqpoint{9.022348in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.025968in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.013224in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.024694in}}%
\pgfpathlineto{\pgfqpoint{9.046934in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.044119in}}%
\pgfpathlineto{\pgfqpoint{9.055434in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.085834in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.094600in}}%
\pgfpathlineto{\pgfqpoint{9.074039in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.075100in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.151978in}}%
\pgfpathlineto{\pgfqpoint{9.080373in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.138125in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.124601in}}%
\pgfpathlineto{\pgfqpoint{9.108684in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.110463in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.111164in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.119310in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.115124in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.117613in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.116255in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.113932in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.111895in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.106629in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.714823in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.696868in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.692117in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.688826in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.704706in}}%
\pgfpathlineto{\pgfqpoint{9.059260in}{12.720910in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.992365in}{12.747646in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.766743in}}%
\pgfpathlineto{\pgfqpoint{8.990668in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.747646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983031in}{12.783294in}}%
\pgfpathlineto{\pgfqpoint{8.986531in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.804089in}}%
\pgfpathlineto{\pgfqpoint{8.981557in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.783294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{12.704706in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.688826in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.692117in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.696868in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.714823in}}%
\pgfpathlineto{\pgfqpoint{9.106629in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.111895in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.113932in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.116255in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.117613in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.115124in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.119310in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.111164in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.110463in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.108684in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.124601in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.138125in}}%
\pgfpathlineto{\pgfqpoint{9.080373in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.151978in}}%
\pgfpathlineto{\pgfqpoint{9.075100in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.074039in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.094600in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.085834in}}%
\pgfpathlineto{\pgfqpoint{9.055434in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.044119in}}%
\pgfpathlineto{\pgfqpoint{9.046934in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.024694in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.013224in}}%
\pgfpathlineto{\pgfqpoint{9.025968in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.022348in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.945493in}}%
\pgfpathlineto{\pgfqpoint{9.013367in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.928508in}}%
\pgfpathlineto{\pgfqpoint{9.026590in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.029211in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.024317in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{12.802391in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.812844in}}%
\pgfpathlineto{\pgfqpoint{9.041318in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.757576in}}%
\pgfpathlineto{\pgfqpoint{9.048662in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.722024in}}%
\pgfpathlineto{\pgfqpoint{9.059260in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.704706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.065342in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.059797in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.837312in}}%
\pgfpathlineto{\pgfqpoint{9.052535in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.055371in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.949652in}}%
\pgfpathlineto{\pgfqpoint{9.061788in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.062551in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.021200in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.064023in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.076521in}}%
\pgfpathlineto{\pgfqpoint{9.086744in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.083591in}}%
\pgfpathlineto{\pgfqpoint{9.096956in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.099349in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.011496in}}%
\pgfpathlineto{\pgfqpoint{9.104952in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.106671in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.108572in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.104548in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.106592in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.849091in}}%
\pgfpathlineto{\pgfqpoint{9.100020in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.797023in}}%
\pgfpathlineto{\pgfqpoint{9.090374in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.776002in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.788132in}}%
\pgfpathlineto{\pgfqpoint{9.065342in}{12.792206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{12.788132in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.776002in}}%
\pgfpathlineto{\pgfqpoint{9.090374in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.797023in}}%
\pgfpathlineto{\pgfqpoint{9.100020in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.849091in}}%
\pgfpathlineto{\pgfqpoint{9.106592in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.104548in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.108572in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.106671in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.104952in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.011496in}}%
\pgfpathlineto{\pgfqpoint{9.099349in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.096956in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.083591in}}%
\pgfpathlineto{\pgfqpoint{9.086744in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.076521in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.064023in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.021200in}}%
\pgfpathlineto{\pgfqpoint{9.062551in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.061788in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.949652in}}%
\pgfpathlineto{\pgfqpoint{9.055371in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.052535in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.837312in}}%
\pgfpathlineto{\pgfqpoint{9.059797in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.065342in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.788132in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.083742in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.916974in}}%
\pgfpathlineto{\pgfqpoint{9.071372in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.072459in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.073573in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.018317in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.019598in}}%
\pgfpathlineto{\pgfqpoint{9.093754in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.993132in}}%
\pgfpathlineto{\pgfqpoint{9.095936in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.942720in}}%
\pgfpathlineto{\pgfqpoint{9.094708in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.087672in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.875385in}}%
\pgfpathlineto{\pgfqpoint{9.083742in}{12.899150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.085707in}{12.875385in}}%
\pgfpathlineto{\pgfqpoint{9.087672in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.094708in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.942720in}}%
\pgfpathlineto{\pgfqpoint{9.095936in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.993132in}}%
\pgfpathlineto{\pgfqpoint{9.093754in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.019598in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.018317in}}%
\pgfpathlineto{\pgfqpoint{9.073573in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.072459in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.071372in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.916974in}}%
\pgfpathlineto{\pgfqpoint{9.083742in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.875385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636120in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106075in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576030in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045984in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{11.892619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{12.344218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{12.795817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.395819in}}%
\pgfpathlineto{\pgfqpoint{9.062106in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{9.085536in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.508535in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{12.508535in}}%
\pgfpathmoveto{\pgfqpoint{8.987909in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.180492in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.164803in}}%
\pgfpathlineto{\pgfqpoint{8.858878in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{13.116265in}}%
\pgfpathlineto{\pgfqpoint{8.832487in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.764317in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.895637in}}%
\pgfpathlineto{\pgfqpoint{8.793374in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.884360in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{12.783688in}}%
\pgfpathlineto{\pgfqpoint{8.796769in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{8.811108in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{8.816401in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{12.604809in}}%
\pgfpathlineto{\pgfqpoint{8.868126in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{8.922403in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{8.972258in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.460398in}}%
\pgfpathlineto{\pgfqpoint{9.011852in}{12.417610in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.395819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.561234in}}%
\pgfpathlineto{\pgfqpoint{9.071033in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.633335in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{12.633335in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{13.131569in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{13.131569in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.160823in}}%
\pgfpathlineto{\pgfqpoint{8.995050in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{13.090741in}}%
\pgfpathlineto{\pgfqpoint{8.955379in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{13.036839in}}%
\pgfpathlineto{\pgfqpoint{8.895399in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.912852in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.903465in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{8.912914in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{12.764921in}}%
\pgfpathlineto{\pgfqpoint{8.954754in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.665119in}}%
\pgfpathlineto{\pgfqpoint{8.988121in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.027736in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.561234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.685493in}}%
\pgfpathlineto{\pgfqpoint{9.077034in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{12.741197in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{13.050941in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{13.050941in}}%
\pgfpathlineto{\pgfqpoint{9.098897in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{13.104007in}}%
\pgfpathlineto{\pgfqpoint{9.029506in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{8.986700in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{8.985320in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{8.985258in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.005779in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.034019in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.685493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{12.824545in}}%
\pgfpathlineto{\pgfqpoint{9.050633in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.069628in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.034598in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.045093in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{12.824545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{12.601488in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.102509in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.662981in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.121644in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.122244in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.768440in}}%
\pgfpathlineto{\pgfqpoint{9.125377in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.818942in}}%
\pgfpathlineto{\pgfqpoint{9.122599in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.122874in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{9.125297in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.125977in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.127267in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{12.999895in}}%
\pgfpathlineto{\pgfqpoint{9.122176in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.118895in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.121756in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.140045in}}%
\pgfpathlineto{\pgfqpoint{9.110315in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.163811in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.172657in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.173803in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.173367in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.150307in}}%
\pgfpathlineto{\pgfqpoint{9.066321in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.129243in}}%
\pgfpathlineto{\pgfqpoint{9.051482in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.101899in}}%
\pgfpathlineto{\pgfqpoint{9.039814in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.076162in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.079488in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{13.072638in}}%
\pgfpathlineto{\pgfqpoint{9.016219in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{13.099671in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{13.057586in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{13.049382in}}%
\pgfpathlineto{\pgfqpoint{8.989565in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{8.988057in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.974902in}}%
\pgfpathlineto{\pgfqpoint{8.982097in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.966486in}}%
\pgfpathlineto{\pgfqpoint{8.985797in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.914428in}}%
\pgfpathlineto{\pgfqpoint{8.980083in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.868595in}}%
\pgfpathlineto{\pgfqpoint{8.986142in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{8.989254in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.814486in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.809092in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.801928in}}%
\pgfpathlineto{\pgfqpoint{9.012900in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{12.701897in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.690015in}}%
\pgfpathlineto{\pgfqpoint{9.039848in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.675076in}}%
\pgfpathlineto{\pgfqpoint{9.035702in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.640232in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.628549in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.628549in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.601488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.992365in}{12.747646in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.766743in}}%
\pgfpathlineto{\pgfqpoint{8.990668in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{12.747646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983031in}{12.783294in}}%
\pgfpathlineto{\pgfqpoint{8.986531in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.804089in}}%
\pgfpathlineto{\pgfqpoint{8.981557in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{12.783294in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{12.704706in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.688826in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.692117in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.696868in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.714823in}}%
\pgfpathlineto{\pgfqpoint{9.106629in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.111895in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.113932in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.116255in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.117613in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.115124in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.119310in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.111164in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.110463in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.108684in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.124601in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.138125in}}%
\pgfpathlineto{\pgfqpoint{9.080373in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.151978in}}%
\pgfpathlineto{\pgfqpoint{9.075100in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.074039in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.094600in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{13.085834in}}%
\pgfpathlineto{\pgfqpoint{9.055434in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{13.044119in}}%
\pgfpathlineto{\pgfqpoint{9.046934in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{13.024694in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{13.013224in}}%
\pgfpathlineto{\pgfqpoint{9.025968in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.022348in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.945493in}}%
\pgfpathlineto{\pgfqpoint{9.013367in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{12.928508in}}%
\pgfpathlineto{\pgfqpoint{9.026590in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.029211in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.024317in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{12.802391in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{12.812844in}}%
\pgfpathlineto{\pgfqpoint{9.041318in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.757576in}}%
\pgfpathlineto{\pgfqpoint{9.048662in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.722024in}}%
\pgfpathlineto{\pgfqpoint{9.059260in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.704706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{12.788132in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.776002in}}%
\pgfpathlineto{\pgfqpoint{9.090374in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.797023in}}%
\pgfpathlineto{\pgfqpoint{9.100020in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{12.849091in}}%
\pgfpathlineto{\pgfqpoint{9.106592in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.104548in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.108572in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.106671in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.104952in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{13.011496in}}%
\pgfpathlineto{\pgfqpoint{9.099349in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.096956in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{13.083591in}}%
\pgfpathlineto{\pgfqpoint{9.086744in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.076521in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.064023in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{13.021200in}}%
\pgfpathlineto{\pgfqpoint{9.062551in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.061788in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.949652in}}%
\pgfpathlineto{\pgfqpoint{9.055371in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.052535in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{12.837312in}}%
\pgfpathlineto{\pgfqpoint{9.059797in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.065342in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{12.788132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.085707in}{12.875385in}}%
\pgfpathlineto{\pgfqpoint{9.087672in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.094708in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.942720in}}%
\pgfpathlineto{\pgfqpoint{9.095936in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{12.993132in}}%
\pgfpathlineto{\pgfqpoint{9.093754in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{13.019598in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{13.018317in}}%
\pgfpathlineto{\pgfqpoint{9.073573in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.072459in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.071372in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{12.916974in}}%
\pgfpathlineto{\pgfqpoint{9.083742in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{12.875385in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146379in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{11.446847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{11.446847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.370000in}{11.440062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.597397in}{12.509129in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.523511in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.574501in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.601466in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.602937in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.607186in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.582345in}}%
\pgfpathlineto{\pgfqpoint{9.862046in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.629412in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.567963in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.033916in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.658295in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.608820in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.669756in}}%
\pgfpathlineto{\pgfqpoint{10.191488in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.217953in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.577302in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.601466in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.617646in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.620260in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.599995in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.552088in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.605879in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.564695in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.556290in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.539200in}}%
\pgfpathlineto{\pgfqpoint{10.880820in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.493253in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.511744in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.585707in}}%
\pgfpathlineto{\pgfqpoint{11.198979in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.199330in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.682363in}}%
\pgfpathlineto{\pgfqpoint{11.191222in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.718317in}}%
\pgfpathlineto{\pgfqpoint{11.219968in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.220549in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.932408in}}%
\pgfpathlineto{\pgfqpoint{11.188861in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.214589in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.091939in}}%
\pgfpathlineto{\pgfqpoint{11.157152in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{13.150362in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.169082in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.167744in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.159573in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.167105in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{13.170686in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.156713in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{13.149359in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.144631in}}%
\pgfpathlineto{\pgfqpoint{10.324041in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.105969in}}%
\pgfpathlineto{\pgfqpoint{10.261757in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.136693in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.120350in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{13.141269in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{13.135386in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{13.161688in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.156713in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.160390in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.141269in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.143230in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.169379in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.444084in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.429986in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.450847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.433863in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.439216in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.481251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{9.451891in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.557341in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.578066in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.509129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{12.522204in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.554889in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.522204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.576104in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.578066in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.557341in}}%
\pgfpathlineto{\pgfqpoint{9.451891in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{9.481251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.439216in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.433863in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.450847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.429986in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.444084in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.169379in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.143230in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.141269in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.160390in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.156713in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{13.161688in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{13.135386in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{13.141269in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.120350in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.136693in}}%
\pgfpathlineto{\pgfqpoint{10.261757in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.105969in}}%
\pgfpathlineto{\pgfqpoint{10.324041in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.144631in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{13.149359in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.156713in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{13.170686in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.167105in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.159573in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.167744in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.169082in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{13.150362in}}%
\pgfpathlineto{\pgfqpoint{11.157152in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.091939in}}%
\pgfpathlineto{\pgfqpoint{11.214589in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.188861in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.932408in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.220549in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.219968in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.718317in}}%
\pgfpathlineto{\pgfqpoint{11.191222in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.682363in}}%
\pgfpathlineto{\pgfqpoint{11.199330in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{11.198979in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.585707in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.511744in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.493253in}}%
\pgfpathlineto{\pgfqpoint{10.880820in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.539200in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.556290in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.564695in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.605879in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.552088in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.599995in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.620260in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.617646in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.601466in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.577302in}}%
\pgfpathlineto{\pgfqpoint{10.217953in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.191488in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.669756in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.608820in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.658295in}}%
\pgfpathlineto{\pgfqpoint{10.033916in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.567963in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.629412in}}%
\pgfpathlineto{\pgfqpoint{9.862046in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.582345in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.607186in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.602937in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.601466in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.574501in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.523511in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.509129in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{12.535278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.395907in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.554889in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.522204in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{12.535278in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.597397in}{12.509129in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.523511in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.574501in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.601466in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.602937in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.607186in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.582345in}}%
\pgfpathlineto{\pgfqpoint{9.862046in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.629412in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.567963in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.033916in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.658295in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.608820in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.669756in}}%
\pgfpathlineto{\pgfqpoint{10.191488in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.217953in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.577302in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.601466in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.617646in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.620260in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.599995in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.552088in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.605879in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.564695in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.556290in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.539200in}}%
\pgfpathlineto{\pgfqpoint{10.880820in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.493253in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.511744in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.585707in}}%
\pgfpathlineto{\pgfqpoint{11.198979in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.199330in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.682363in}}%
\pgfpathlineto{\pgfqpoint{11.191222in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.718317in}}%
\pgfpathlineto{\pgfqpoint{11.219968in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.220549in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.932408in}}%
\pgfpathlineto{\pgfqpoint{11.188861in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.214589in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.091939in}}%
\pgfpathlineto{\pgfqpoint{11.157152in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{13.150362in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.169082in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.167744in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.159573in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.167105in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{13.170686in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.156713in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{13.149359in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.144631in}}%
\pgfpathlineto{\pgfqpoint{10.324041in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.105969in}}%
\pgfpathlineto{\pgfqpoint{10.261757in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.136693in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.120350in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{13.141269in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{13.135386in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{13.161688in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.156713in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.160390in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.141269in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.143230in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.169379in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.444084in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.429986in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.450847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.433863in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.439216in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.481251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{9.451891in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.557341in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.578066in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.509129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.862236in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.820257in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.657148in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.695734in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.640339in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.723547in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.720185in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.736294in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.700013in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.786660in}}%
\pgfpathlineto{\pgfqpoint{10.217041in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.706177in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.755906in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.782381in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.923899in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.705897in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.719134in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.782956in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.641179in}}%
\pgfpathlineto{\pgfqpoint{9.699607in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.648043in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.552681in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.721070in}}%
\pgfpathlineto{\pgfqpoint{9.479722in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.814740in}}%
\pgfpathlineto{\pgfqpoint{9.467081in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.835985in}}%
\pgfpathlineto{\pgfqpoint{9.491855in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.924488in}}%
\pgfpathlineto{\pgfqpoint{9.458622in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.976534in}}%
\pgfpathlineto{\pgfqpoint{9.483523in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.054088in}}%
\pgfpathlineto{\pgfqpoint{9.550552in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.097143in}}%
\pgfpathlineto{\pgfqpoint{9.644243in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.054553in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.070668in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.089011in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.089999in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{13.053018in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{13.031165in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{13.030465in}}%
\pgfpathlineto{\pgfqpoint{10.154072in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.025562in}}%
\pgfpathlineto{\pgfqpoint{10.149095in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.077859in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.083170in}}%
\pgfpathlineto{\pgfqpoint{10.265242in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.046206in}}%
\pgfpathlineto{\pgfqpoint{10.327463in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.094202in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{13.079493in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{13.033637in}}%
\pgfpathlineto{\pgfqpoint{10.589428in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{13.100990in}}%
\pgfpathlineto{\pgfqpoint{10.654979in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.133851in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.088318in}}%
\pgfpathlineto{\pgfqpoint{10.919238in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.134316in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.139962in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.127821in}}%
\pgfpathlineto{\pgfqpoint{11.073752in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{13.076552in}}%
\pgfpathlineto{\pgfqpoint{11.144731in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.154871in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.170808in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.190424in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.180968in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.182131in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.149700in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.620855in}}%
\pgfpathlineto{\pgfqpoint{11.095046in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.581038in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.585061in}}%
\pgfpathlineto{\pgfqpoint{10.991159in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.881400in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.590190in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{12.594112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.233011in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.648043in}}%
\pgfpathlineto{\pgfqpoint{10.233011in}{12.652946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{12.522204in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.554889in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.522204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{12.697072in}}%
\pgfpathlineto{\pgfqpoint{10.885659in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.718702in}}%
\pgfpathlineto{\pgfqpoint{10.866495in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.697072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{12.924237in}}%
\pgfpathlineto{\pgfqpoint{10.462244in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.974572in}}%
\pgfpathlineto{\pgfqpoint{10.409215in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.924237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{13.003393in}}%
\pgfpathlineto{\pgfqpoint{9.923899in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.020659in}}%
\pgfpathlineto{\pgfqpoint{9.912809in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.003393in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{13.002682in}}%
\pgfpathlineto{\pgfqpoint{10.371064in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.012488in}}%
\pgfpathlineto{\pgfqpoint{10.359403in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.002682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875012in}{12.590190in}}%
\pgfpathlineto{\pgfqpoint{10.881400in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.991159in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.585061in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.581038in}}%
\pgfpathlineto{\pgfqpoint{11.095046in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.620855in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{11.149700in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.182131in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.180968in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.190424in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.170808in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.154871in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.144731in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{13.076552in}}%
\pgfpathlineto{\pgfqpoint{11.073752in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.127821in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.139962in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.134316in}}%
\pgfpathlineto{\pgfqpoint{10.919238in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.088318in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.133851in}}%
\pgfpathlineto{\pgfqpoint{10.654979in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{13.100990in}}%
\pgfpathlineto{\pgfqpoint{10.589428in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{13.033637in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{13.079493in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.094202in}}%
\pgfpathlineto{\pgfqpoint{10.327463in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.046206in}}%
\pgfpathlineto{\pgfqpoint{10.265242in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.083170in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.077859in}}%
\pgfpathlineto{\pgfqpoint{10.149095in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.025562in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.154072in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{13.030465in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{13.031165in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{13.053018in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.089999in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.089011in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.070668in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.054553in}}%
\pgfpathlineto{\pgfqpoint{9.644243in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.097143in}}%
\pgfpathlineto{\pgfqpoint{9.550552in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.054088in}}%
\pgfpathlineto{\pgfqpoint{9.483523in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.976534in}}%
\pgfpathlineto{\pgfqpoint{9.458622in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.924488in}}%
\pgfpathlineto{\pgfqpoint{9.491855in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.835985in}}%
\pgfpathlineto{\pgfqpoint{9.467081in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.814740in}}%
\pgfpathlineto{\pgfqpoint{9.479722in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.721070in}}%
\pgfpathlineto{\pgfqpoint{9.552681in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.648043in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{9.699607in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.641179in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.782956in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.719134in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.705897in}}%
\pgfpathlineto{\pgfqpoint{9.923899in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.782381in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.755906in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.706177in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.217041in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.786660in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.700013in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.736294in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.720185in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.723547in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.640339in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.695734in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.657148in}}%
\pgfpathlineto{\pgfqpoint{10.820257in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.590190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.691089in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.730500in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.737929in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.755132in}}%
\pgfpathlineto{\pgfqpoint{9.516706in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.803300in}}%
\pgfpathlineto{\pgfqpoint{9.544626in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.858865in}}%
\pgfpathlineto{\pgfqpoint{9.522407in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.927505in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.960191in}}%
\pgfpathlineto{\pgfqpoint{9.514075in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.024671in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.026415in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.028013in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.046682in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.021640in}}%
\pgfpathlineto{\pgfqpoint{9.868891in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.975255in}}%
\pgfpathlineto{\pgfqpoint{9.958136in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.897334in}}%
\pgfpathlineto{\pgfqpoint{9.909286in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.870342in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.759583in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.813759in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.785323in}}%
\pgfpathlineto{\pgfqpoint{9.717644in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{9.749494in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.680402in}}%
\pgfpathlineto{\pgfqpoint{9.691089in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.798355in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.805324in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.819643in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.766692in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.777968in}}%
\pgfpathlineto{\pgfqpoint{10.643024in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.858865in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.877585in}}%
\pgfpathlineto{\pgfqpoint{10.503343in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.809837in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.809837in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.846258in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.966728in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.920374in}}%
\pgfpathlineto{\pgfqpoint{10.537357in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.970650in}}%
\pgfpathlineto{\pgfqpoint{10.569804in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.917699in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.016648in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.041251in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.040271in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.079493in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.061688in}}%
\pgfpathlineto{\pgfqpoint{11.121410in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.997546in}}%
\pgfpathlineto{\pgfqpoint{11.155532in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.143984in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.155105in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.726489in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.694970in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.718317in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.756771in}}%
\pgfpathlineto{\pgfqpoint{10.819649in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.703375in}}%
\pgfpathlineto{\pgfqpoint{10.798355in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.866495in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.718702in}}%
\pgfpathlineto{\pgfqpoint{10.885659in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.697072in}}%
\pgfpathlineto{\pgfqpoint{10.866495in}{12.711780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.835332in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.825526in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.829448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{10.167001in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.852328in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.888282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.219170in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.962806in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.925722in}}%
\pgfpathlineto{\pgfqpoint{10.219170in}{12.947117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.409215in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.974572in}}%
\pgfpathlineto{\pgfqpoint{10.462244in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.924237in}}%
\pgfpathlineto{\pgfqpoint{10.409215in}{12.947117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.912809in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.020659in}}%
\pgfpathlineto{\pgfqpoint{9.923899in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.003393in}}%
\pgfpathlineto{\pgfqpoint{9.912809in}{13.005951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.290258in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.012144in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.982417in}}%
\pgfpathlineto{\pgfqpoint{10.290258in}{13.005951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.359403in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.012488in}}%
\pgfpathlineto{\pgfqpoint{10.371064in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.002682in}}%
\pgfpathlineto{\pgfqpoint{10.359403in}{13.005951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{12.648043in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.233011in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.648043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{12.863068in}}%
\pgfpathlineto{\pgfqpoint{9.799686in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.923583in}}%
\pgfpathlineto{\pgfqpoint{9.777767in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.863068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.725159in}{12.680402in}}%
\pgfpathlineto{\pgfqpoint{9.749494in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{9.717644in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.785323in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.813759in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.759583in}}%
\pgfpathlineto{\pgfqpoint{9.870342in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.909286in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.897334in}}%
\pgfpathlineto{\pgfqpoint{9.958136in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.975255in}}%
\pgfpathlineto{\pgfqpoint{9.868891in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.021640in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.046682in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.028013in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.026415in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.024671in}}%
\pgfpathlineto{\pgfqpoint{9.514075in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.960191in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.927505in}}%
\pgfpathlineto{\pgfqpoint{9.522407in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.858865in}}%
\pgfpathlineto{\pgfqpoint{9.544626in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.803300in}}%
\pgfpathlineto{\pgfqpoint{9.516706in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.755132in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.737929in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.730500in}}%
\pgfpathlineto{\pgfqpoint{9.691089in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.680402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.648502in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.804234in}}%
\pgfpathlineto{\pgfqpoint{9.580733in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.873574in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.844157in}}%
\pgfpathlineto{\pgfqpoint{9.675474in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.668794in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.765266in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{12.770614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.716033in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.895637in}}%
\pgfpathlineto{\pgfqpoint{9.728917in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.880928in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{12.888282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.777767in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.923583in}}%
\pgfpathlineto{\pgfqpoint{9.799686in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.863068in}}%
\pgfpathlineto{\pgfqpoint{9.777767in}{12.888282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.845823in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.905092in}}%
\pgfpathlineto{\pgfqpoint{9.860436in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{9.845823in}{12.888282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{12.703375in}}%
\pgfpathlineto{\pgfqpoint{10.819649in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.756771in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.718317in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.694970in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.726489in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{11.155105in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.143984in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.155532in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.997546in}}%
\pgfpathlineto{\pgfqpoint{11.121410in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.061688in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.079493in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.040271in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.041251in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.016648in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.917699in}}%
\pgfpathlineto{\pgfqpoint{10.569804in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.970650in}}%
\pgfpathlineto{\pgfqpoint{10.537357in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.920374in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.966728in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.846258in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.809837in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.809837in}}%
\pgfpathlineto{\pgfqpoint{10.503343in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.877585in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.858865in}}%
\pgfpathlineto{\pgfqpoint{10.643024in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.777968in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.766692in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.819643in}}%
\pgfpathlineto{\pgfqpoint{10.805324in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.798355in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.703375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.978819in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.788264in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.758007in}}%
\pgfpathlineto{\pgfqpoint{10.978819in}{12.770614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.801304in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.923583in}}%
\pgfpathlineto{\pgfqpoint{10.892434in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.030019in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.033967in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.021433in}}%
\pgfpathlineto{\pgfqpoint{11.081864in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.961125in}}%
\pgfpathlineto{\pgfqpoint{11.137479in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.926104in}}%
\pgfpathlineto{\pgfqpoint{11.096716in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.956922in}}%
\pgfpathlineto{\pgfqpoint{10.995676in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.965510in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.797090in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.821043in}}%
\pgfpathlineto{\pgfqpoint{10.801304in}{12.829448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.654333in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.904625in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.839254in}}%
\pgfpathlineto{\pgfqpoint{10.654333in}{12.888282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{12.825526in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.835332in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.825526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{12.852328in}}%
\pgfpathlineto{\pgfqpoint{10.167001in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.852328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{12.925722in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.962806in}}%
\pgfpathlineto{\pgfqpoint{10.219170in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.925722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{12.982417in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.012144in}}%
\pgfpathlineto{\pgfqpoint{10.290258in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.982417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.661278in}{12.765266in}}%
\pgfpathlineto{\pgfqpoint{9.668794in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.675474in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.844157in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.873574in}}%
\pgfpathlineto{\pgfqpoint{9.580733in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.804234in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.765266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{12.758007in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.788264in}}%
\pgfpathlineto{\pgfqpoint{10.978819in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.758007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{12.821043in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.797090in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{10.965510in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.995676in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.956922in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.096716in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.926104in}}%
\pgfpathlineto{\pgfqpoint{11.137479in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.961125in}}%
\pgfpathlineto{\pgfqpoint{11.081864in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.021433in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.033967in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.030019in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.892434in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.923583in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.801304in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.821043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{12.880928in}}%
\pgfpathlineto{\pgfqpoint{9.728917in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.895637in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.880928in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{9.860436in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.905092in}}%
\pgfpathlineto{\pgfqpoint{9.845823in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.876516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{12.839254in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.904625in}}%
\pgfpathlineto{\pgfqpoint{10.654333in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.839254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685547in}{12.634760in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.642484in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.699521in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.863785in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.902969in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{12.805574in}}%
\pgfpathlineto{\pgfqpoint{10.945392in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.929815in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.971377in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.970904in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.958981in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.974140in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.924433in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{13.080786in}}%
\pgfpathlineto{\pgfqpoint{10.895544in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{13.073941in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{13.069073in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.069341in}}%
\pgfpathlineto{\pgfqpoint{10.727546in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{13.098780in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.102345in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.104651in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.126242in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.133091in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{10.293126in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.152648in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.156485in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.156249in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.156737in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{13.152252in}}%
\pgfpathlineto{\pgfqpoint{9.960554in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{13.125770in}}%
\pgfpathlineto{\pgfqpoint{9.834575in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{13.088085in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{13.084520in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.706853in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{13.015007in}}%
\pgfpathlineto{\pgfqpoint{9.686598in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.972823in}}%
\pgfpathlineto{\pgfqpoint{9.633126in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.967476in}}%
\pgfpathlineto{\pgfqpoint{9.673302in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.656145in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.674445in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.655001in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.742500in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{12.706650in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.690746in}}%
\pgfpathlineto{\pgfqpoint{9.883471in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.674567in}}%
\pgfpathlineto{\pgfqpoint{9.959039in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.694173in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.696669in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.693488in}}%
\pgfpathlineto{\pgfqpoint{10.141108in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.676349in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.692900in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.696402in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.699521in}}%
\pgfpathlineto{\pgfqpoint{10.350133in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.668808in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.674567in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.682021in}}%
\pgfpathlineto{\pgfqpoint{10.517840in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.693311in}}%
\pgfpathlineto{\pgfqpoint{10.596103in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.653574in}}%
\pgfpathlineto{\pgfqpoint{10.636936in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.634760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.207947in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.129492in}}%
\pgfpathlineto{\pgfqpoint{10.245807in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.106139in}}%
\pgfpathlineto{\pgfqpoint{10.207947in}{13.113039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460559in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.518891in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.577224in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{11.035543in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{11.093876in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{11.152209in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{11.210541in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{11.268874in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{11.300237in}{12.079243in}}%
\pgfpathmoveto{\pgfqpoint{9.402226in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{13.219983in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{13.184335in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.613965in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.578317in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.542669in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.507021in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.471373in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.435725in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.400076in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.364428in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.328780in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.293132in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.257484in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.221836in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.186188in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.150540in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.114891in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{12.079243in}}%
\pgfpathlineto{\pgfqpoint{9.460559in}{12.079243in}}%
\pgfpathmoveto{\pgfqpoint{10.636936in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.653574in}}%
\pgfpathlineto{\pgfqpoint{10.596103in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.693311in}}%
\pgfpathlineto{\pgfqpoint{10.517840in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.682021in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.674567in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.668808in}}%
\pgfpathlineto{\pgfqpoint{10.350133in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.699521in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.696402in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.692900in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.676349in}}%
\pgfpathlineto{\pgfqpoint{10.141108in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.693488in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.696669in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.694173in}}%
\pgfpathlineto{\pgfqpoint{9.959039in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.674567in}}%
\pgfpathlineto{\pgfqpoint{9.883471in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.690746in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{12.706650in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.742500in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.655001in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.674445in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.656145in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.673302in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.967476in}}%
\pgfpathlineto{\pgfqpoint{9.633126in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.972823in}}%
\pgfpathlineto{\pgfqpoint{9.686598in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{13.015007in}}%
\pgfpathlineto{\pgfqpoint{9.706853in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{13.084520in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{13.088085in}}%
\pgfpathlineto{\pgfqpoint{9.834575in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{13.125770in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{9.960554in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{13.152252in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.156737in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.156249in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.156485in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.152648in}}%
\pgfpathlineto{\pgfqpoint{10.293126in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.133091in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.126242in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.104651in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.102345in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{13.098780in}}%
\pgfpathlineto{\pgfqpoint{10.727546in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.069341in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{13.069073in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{13.073941in}}%
\pgfpathlineto{\pgfqpoint{10.895544in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{13.080786in}}%
\pgfpathlineto{\pgfqpoint{10.924433in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.974140in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.958981in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.970904in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.971377in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.929815in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.945392in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{12.805574in}}%
\pgfpathlineto{\pgfqpoint{10.902969in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.863785in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.699521in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.642484in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.634760in}}%
\pgfpathlineto{\pgfqpoint{10.636936in}{12.649613in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{13.106139in}}%
\pgfpathlineto{\pgfqpoint{10.245807in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.129492in}}%
\pgfpathlineto{\pgfqpoint{10.207947in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.106139in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685547in}{12.634760in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.642484in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.699521in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.863785in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.902969in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{12.805574in}}%
\pgfpathlineto{\pgfqpoint{10.945392in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.929815in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.971377in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.970904in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.958981in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.974140in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.924433in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{13.080786in}}%
\pgfpathlineto{\pgfqpoint{10.895544in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{13.073941in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{13.069073in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.069341in}}%
\pgfpathlineto{\pgfqpoint{10.727546in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{13.098780in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.102345in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.104651in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.126242in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.133091in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{10.293126in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.152648in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.156485in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.156249in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.156737in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{13.152252in}}%
\pgfpathlineto{\pgfqpoint{9.960554in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{13.125770in}}%
\pgfpathlineto{\pgfqpoint{9.834575in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{13.088085in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{13.084520in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.706853in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{13.015007in}}%
\pgfpathlineto{\pgfqpoint{9.686598in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.972823in}}%
\pgfpathlineto{\pgfqpoint{9.633126in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.967476in}}%
\pgfpathlineto{\pgfqpoint{9.673302in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.656145in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.674445in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.655001in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.742500in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{12.706650in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.690746in}}%
\pgfpathlineto{\pgfqpoint{9.883471in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.674567in}}%
\pgfpathlineto{\pgfqpoint{9.959039in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.694173in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.696669in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.693488in}}%
\pgfpathlineto{\pgfqpoint{10.141108in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.676349in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.692900in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.696402in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.699521in}}%
\pgfpathlineto{\pgfqpoint{10.350133in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.668808in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.674567in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.682021in}}%
\pgfpathlineto{\pgfqpoint{10.517840in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.693311in}}%
\pgfpathlineto{\pgfqpoint{10.596103in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.653574in}}%
\pgfpathlineto{\pgfqpoint{10.636936in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.634760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.870465in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.760123in}}%
\pgfpathlineto{\pgfqpoint{9.843888in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{12.808659in}}%
\pgfpathlineto{\pgfqpoint{9.769722in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.761945in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{9.731806in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.741617in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.717909in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{13.001445in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{13.027483in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{13.028032in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.039366in}}%
\pgfpathlineto{\pgfqpoint{9.934512in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{13.071100in}}%
\pgfpathlineto{\pgfqpoint{9.992845in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.108583in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.106472in}}%
\pgfpathlineto{\pgfqpoint{10.147589in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.116791in}}%
\pgfpathlineto{\pgfqpoint{10.164198in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.078541in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.089731in}}%
\pgfpathlineto{\pgfqpoint{10.304849in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.058629in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.091650in}}%
\pgfpathlineto{\pgfqpoint{10.430341in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.071762in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.073703in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.061706in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.061852in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{13.057946in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{13.038772in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{13.046342in}}%
\pgfpathlineto{\pgfqpoint{10.883878in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{13.027483in}}%
\pgfpathlineto{\pgfqpoint{10.929815in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.933067in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.923365in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{12.930604in}}%
\pgfpathlineto{\pgfqpoint{10.893878in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.808502in}}%
\pgfpathlineto{\pgfqpoint{10.837212in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.766280in}}%
\pgfpathlineto{\pgfqpoint{10.764712in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.744675in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.749428in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.760123in}}%
\pgfpathlineto{\pgfqpoint{10.614714in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.748070in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.733386in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.726002in}}%
\pgfpathlineto{\pgfqpoint{10.368883in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{10.299653in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.802187in}}%
\pgfpathlineto{\pgfqpoint{10.206875in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.761157in}}%
\pgfpathlineto{\pgfqpoint{10.149946in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.727391in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.741704in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.732368in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.724474in}}%
\pgfpathlineto{\pgfqpoint{9.870465in}{12.756558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.207947in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.129492in}}%
\pgfpathlineto{\pgfqpoint{10.245807in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.106139in}}%
\pgfpathlineto{\pgfqpoint{10.207947in}{13.113039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{12.824883in}}%
\pgfpathlineto{\pgfqpoint{10.398744in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.830825in}}%
\pgfpathlineto{\pgfqpoint{10.385550in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.824883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{12.724474in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.732368in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.741704in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.727391in}}%
\pgfpathlineto{\pgfqpoint{10.149946in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.761157in}}%
\pgfpathlineto{\pgfqpoint{10.206875in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.802187in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.299653in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{10.368883in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.726002in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.733386in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.748070in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.614714in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.760123in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.749428in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.744675in}}%
\pgfpathlineto{\pgfqpoint{10.764712in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.766280in}}%
\pgfpathlineto{\pgfqpoint{10.837212in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.808502in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.893878in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{12.930604in}}%
\pgfpathlineto{\pgfqpoint{10.923365in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.933067in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.929815in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{13.027483in}}%
\pgfpathlineto{\pgfqpoint{10.883878in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{13.046342in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{13.038772in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{13.057946in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.061852in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.061706in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.073703in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.071762in}}%
\pgfpathlineto{\pgfqpoint{10.430341in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.091650in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.058629in}}%
\pgfpathlineto{\pgfqpoint{10.304849in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.089731in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.078541in}}%
\pgfpathlineto{\pgfqpoint{10.164198in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.116791in}}%
\pgfpathlineto{\pgfqpoint{10.147589in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.106472in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.108583in}}%
\pgfpathlineto{\pgfqpoint{9.992845in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{13.071100in}}%
\pgfpathlineto{\pgfqpoint{9.934512in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.039366in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{13.028032in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{13.027483in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{13.001445in}}%
\pgfpathlineto{\pgfqpoint{9.717909in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.741617in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.731806in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{9.761945in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.769722in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{12.808659in}}%
\pgfpathlineto{\pgfqpoint{9.843888in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.760123in}}%
\pgfpathlineto{\pgfqpoint{9.870465in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.724474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.913032in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.777947in}}%
\pgfpathlineto{\pgfqpoint{9.958103in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.748537in}}%
\pgfpathlineto{\pgfqpoint{9.913032in}{12.756558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.073053in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.804089in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.801118in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.813595in}}%
\pgfpathlineto{\pgfqpoint{9.893888in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.904536in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.896180in}}%
\pgfpathlineto{\pgfqpoint{9.866555in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.902121in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.982329in}}%
\pgfpathlineto{\pgfqpoint{10.008887in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.024694in}}%
\pgfpathlineto{\pgfqpoint{10.070809in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.990971in}}%
\pgfpathlineto{\pgfqpoint{10.150258in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.011187in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.996261in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.004724in}}%
\pgfpathlineto{\pgfqpoint{10.280863in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.022298in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.028780in}}%
\pgfpathlineto{\pgfqpoint{10.435059in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.046433in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.039515in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.032285in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.037172in}}%
\pgfpathlineto{\pgfqpoint{10.680817in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.683779in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.969654in}}%
\pgfpathlineto{\pgfqpoint{10.687707in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.009659in}}%
\pgfpathlineto{\pgfqpoint{10.753090in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.987696in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.988271in}}%
\pgfpathlineto{\pgfqpoint{10.876878in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.883309in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.910000in}}%
\pgfpathlineto{\pgfqpoint{10.826517in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.815673in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.848224in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.797834in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.809595in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.785076in}}%
\pgfpathlineto{\pgfqpoint{10.558275in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.831249in}}%
\pgfpathlineto{\pgfqpoint{10.476963in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.882697in}}%
\pgfpathlineto{\pgfqpoint{10.418883in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.906975in}}%
\pgfpathlineto{\pgfqpoint{10.370019in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.880613in}}%
\pgfpathlineto{\pgfqpoint{10.319271in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.844449in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.836766in}}%
\pgfpathlineto{\pgfqpoint{10.200781in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.781237in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{12.792206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.385550in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.830825in}}%
\pgfpathlineto{\pgfqpoint{10.398744in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.824883in}}%
\pgfpathlineto{\pgfqpoint{10.385550in}{12.827854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.912638in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.007283in}}%
\pgfpathlineto{\pgfqpoint{9.933702in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.912638in}{13.006095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.083990in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.078886in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.081143in}}%
\pgfpathlineto{\pgfqpoint{10.111193in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.114900in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.032362in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{13.041743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{12.805169in}}%
\pgfpathlineto{\pgfqpoint{10.117342in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.840331in}}%
\pgfpathlineto{\pgfqpoint{10.074997in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.805169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{12.882039in}}%
\pgfpathlineto{\pgfqpoint{10.137219in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.115182in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.940998in}}%
\pgfpathlineto{\pgfqpoint{10.094173in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.882039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{12.898036in}}%
\pgfpathlineto{\pgfqpoint{10.281384in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.924896in}}%
\pgfpathlineto{\pgfqpoint{10.343433in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.947530in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.273051in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.898036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{12.748537in}}%
\pgfpathlineto{\pgfqpoint{9.958103in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.777947in}}%
\pgfpathlineto{\pgfqpoint{9.913032in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.748537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{12.781237in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.200781in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.836766in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.844449in}}%
\pgfpathlineto{\pgfqpoint{10.319271in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.880613in}}%
\pgfpathlineto{\pgfqpoint{10.370019in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.906975in}}%
\pgfpathlineto{\pgfqpoint{10.418883in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.882697in}}%
\pgfpathlineto{\pgfqpoint{10.476963in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.831249in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.558275in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.785076in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.809595in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.797834in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.848224in}}%
\pgfpathlineto{\pgfqpoint{10.815673in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.826517in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.910000in}}%
\pgfpathlineto{\pgfqpoint{10.883309in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.876878in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.988271in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.987696in}}%
\pgfpathlineto{\pgfqpoint{10.753090in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.009659in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.687707in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.969654in}}%
\pgfpathlineto{\pgfqpoint{10.683779in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.680817in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.037172in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.032285in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.039515in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.046433in}}%
\pgfpathlineto{\pgfqpoint{10.435059in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.028780in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.022298in}}%
\pgfpathlineto{\pgfqpoint{10.280863in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.004724in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.996261in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.011187in}}%
\pgfpathlineto{\pgfqpoint{10.150258in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.990971in}}%
\pgfpathlineto{\pgfqpoint{10.070809in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.024694in}}%
\pgfpathlineto{\pgfqpoint{10.008887in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.982329in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.902121in}}%
\pgfpathlineto{\pgfqpoint{9.866555in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.896180in}}%
\pgfpathlineto{\pgfqpoint{9.904536in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.893888in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.813595in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.801118in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.804089in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.781237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.074997in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.840331in}}%
\pgfpathlineto{\pgfqpoint{10.117342in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.805169in}}%
\pgfpathlineto{\pgfqpoint{10.074997in}{12.827854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.607295in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.668047in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.815681in}}%
\pgfpathlineto{\pgfqpoint{10.607295in}{12.827854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.982776in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.864775in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.854590in}}%
\pgfpathlineto{\pgfqpoint{9.982776in}{12.863502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{10.282644in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.861044in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.863502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.549437in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.895189in}}%
\pgfpathlineto{\pgfqpoint{10.506902in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.924613in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.930451in}}%
\pgfpathlineto{\pgfqpoint{10.386000in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.946681in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.949058in}}%
\pgfpathlineto{\pgfqpoint{10.470965in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.992295in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.012642in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.012493in}}%
\pgfpathlineto{\pgfqpoint{10.638250in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.636052in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.944984in}}%
\pgfpathlineto{\pgfqpoint{10.623880in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.927669in}}%
\pgfpathlineto{\pgfqpoint{10.633354in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.948265in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.958564in}}%
\pgfpathlineto{\pgfqpoint{10.750361in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.922916in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.912353in}}%
\pgfpathlineto{\pgfqpoint{10.653139in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.858902in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{12.863502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.077219in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.094173in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.940998in}}%
\pgfpathlineto{\pgfqpoint{10.115182in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.137219in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.882039in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.273051in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.947530in}}%
\pgfpathlineto{\pgfqpoint{10.343433in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.924896in}}%
\pgfpathlineto{\pgfqpoint{10.281384in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.898036in}}%
\pgfpathlineto{\pgfqpoint{10.273051in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.202681in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.951002in}}%
\pgfpathlineto{\pgfqpoint{10.227999in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.925417in}}%
\pgfpathlineto{\pgfqpoint{10.202681in}{12.934798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{12.962156in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.989209in}}%
\pgfpathlineto{\pgfqpoint{10.548766in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.962156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.933702in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.007283in}}%
\pgfpathlineto{\pgfqpoint{9.912638in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{13.032362in}}%
\pgfpathlineto{\pgfqpoint{10.114900in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.111193in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.081143in}}%
\pgfpathlineto{\pgfqpoint{10.078886in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.032362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627214in}{12.815681in}}%
\pgfpathlineto{\pgfqpoint{10.668047in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.607295in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.815681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{12.854590in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.864775in}}%
\pgfpathlineto{\pgfqpoint{9.982776in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.854590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{12.861044in}}%
\pgfpathlineto{\pgfqpoint{10.282644in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.861044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{12.858902in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.653139in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.912353in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.922916in}}%
\pgfpathlineto{\pgfqpoint{10.750361in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.958564in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.948265in}}%
\pgfpathlineto{\pgfqpoint{10.633354in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.927669in}}%
\pgfpathlineto{\pgfqpoint{10.623880in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.944984in}}%
\pgfpathlineto{\pgfqpoint{10.636052in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.638250in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.012493in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.012642in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.992295in}}%
\pgfpathlineto{\pgfqpoint{10.470965in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.949058in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.946681in}}%
\pgfpathlineto{\pgfqpoint{10.386000in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.930451in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.924613in}}%
\pgfpathlineto{\pgfqpoint{10.506902in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.895189in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.858902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.548766in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.989209in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.962156in}}%
\pgfpathlineto{\pgfqpoint{10.548766in}{12.970446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{12.925417in}}%
\pgfpathlineto{\pgfqpoint{10.227999in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.951002in}}%
\pgfpathlineto{\pgfqpoint{10.202681in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.925417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.754695in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150570in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.546445in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.942321in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{11.892619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{12.344218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{12.795817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.597397in}{12.509129in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.523511in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.574501in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.601466in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.602937in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.607186in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.582345in}}%
\pgfpathlineto{\pgfqpoint{9.862046in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.629412in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.567963in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.033916in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.658295in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.608820in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.669756in}}%
\pgfpathlineto{\pgfqpoint{10.191488in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.217953in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.577302in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.601466in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.617646in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.620260in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.599995in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.552088in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.605879in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.564695in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.556290in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.539200in}}%
\pgfpathlineto{\pgfqpoint{10.880820in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.493253in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.511744in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.585707in}}%
\pgfpathlineto{\pgfqpoint{11.198979in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.199330in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.682363in}}%
\pgfpathlineto{\pgfqpoint{11.191222in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.718317in}}%
\pgfpathlineto{\pgfqpoint{11.219968in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.220549in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{12.932408in}}%
\pgfpathlineto{\pgfqpoint{11.188861in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.214589in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{13.091939in}}%
\pgfpathlineto{\pgfqpoint{11.157152in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{13.150362in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.182453in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.169082in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.167744in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.159573in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.167105in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{13.170686in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.156713in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{13.149359in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.144631in}}%
\pgfpathlineto{\pgfqpoint{10.324041in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.105969in}}%
\pgfpathlineto{\pgfqpoint{10.261757in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.136693in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.120350in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{13.141269in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{13.135386in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{13.161688in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.156713in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.160390in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.141269in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.143230in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.169379in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.162842in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.147152in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.444084in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.429986in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.450847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.433863in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.439216in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.481251in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{9.451891in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.557341in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.578066in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.509129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{12.522204in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.554889in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{12.535278in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.522204in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875012in}{12.590190in}}%
\pgfpathlineto{\pgfqpoint{10.881400in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.991159in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.585061in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.581038in}}%
\pgfpathlineto{\pgfqpoint{11.095046in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.620855in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{11.149700in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.182131in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.180968in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.190424in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.170808in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.154871in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.144731in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{13.076552in}}%
\pgfpathlineto{\pgfqpoint{11.073752in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.127821in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.139962in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.134316in}}%
\pgfpathlineto{\pgfqpoint{10.919238in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.088318in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.113813in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.133851in}}%
\pgfpathlineto{\pgfqpoint{10.654979in}{13.123619in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{13.100990in}}%
\pgfpathlineto{\pgfqpoint{10.589428in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{13.033637in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{13.079493in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.094202in}}%
\pgfpathlineto{\pgfqpoint{10.327463in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.046206in}}%
\pgfpathlineto{\pgfqpoint{10.265242in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.083170in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.077859in}}%
\pgfpathlineto{\pgfqpoint{10.149095in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{13.025562in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.154072in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{13.030465in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{13.031165in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{13.053018in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.089999in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.089011in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.070668in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.054553in}}%
\pgfpathlineto{\pgfqpoint{9.644243in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.097143in}}%
\pgfpathlineto{\pgfqpoint{9.550552in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.054088in}}%
\pgfpathlineto{\pgfqpoint{9.483523in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.976534in}}%
\pgfpathlineto{\pgfqpoint{9.458622in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.924488in}}%
\pgfpathlineto{\pgfqpoint{9.491855in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.835985in}}%
\pgfpathlineto{\pgfqpoint{9.467081in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{12.814740in}}%
\pgfpathlineto{\pgfqpoint{9.479722in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.721070in}}%
\pgfpathlineto{\pgfqpoint{9.552681in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.648043in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{9.699607in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.641179in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{9.782956in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.719134in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.705897in}}%
\pgfpathlineto{\pgfqpoint{9.923899in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.782381in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.755906in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.741197in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{12.706177in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.217041in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.786660in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.688246in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.700013in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.736294in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.720185in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.723547in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.640339in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.695734in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.657148in}}%
\pgfpathlineto{\pgfqpoint{10.820257in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{12.594112in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.590190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{12.648043in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.233011in}{12.652946in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.648043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{12.697072in}}%
\pgfpathlineto{\pgfqpoint{10.866495in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.718702in}}%
\pgfpathlineto{\pgfqpoint{10.885659in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.697072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{12.924237in}}%
\pgfpathlineto{\pgfqpoint{10.409215in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.974572in}}%
\pgfpathlineto{\pgfqpoint{10.462244in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.924237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{13.003393in}}%
\pgfpathlineto{\pgfqpoint{9.912809in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.020659in}}%
\pgfpathlineto{\pgfqpoint{9.923899in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{13.003393in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{13.002682in}}%
\pgfpathlineto{\pgfqpoint{10.359403in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.012488in}}%
\pgfpathlineto{\pgfqpoint{10.371064in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{13.002682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.725159in}{12.680402in}}%
\pgfpathlineto{\pgfqpoint{9.749494in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{9.717644in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.785323in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.813759in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.759583in}}%
\pgfpathlineto{\pgfqpoint{9.870342in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.909286in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.897334in}}%
\pgfpathlineto{\pgfqpoint{9.958136in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.975255in}}%
\pgfpathlineto{\pgfqpoint{9.868891in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{13.021640in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{13.046682in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{13.028013in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{13.026415in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{13.024671in}}%
\pgfpathlineto{\pgfqpoint{9.514075in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.960191in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.927505in}}%
\pgfpathlineto{\pgfqpoint{9.522407in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.858865in}}%
\pgfpathlineto{\pgfqpoint{9.544626in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.803300in}}%
\pgfpathlineto{\pgfqpoint{9.516706in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{12.755132in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.737929in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.730500in}}%
\pgfpathlineto{\pgfqpoint{9.691089in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.680402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{12.703375in}}%
\pgfpathlineto{\pgfqpoint{10.819649in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.756771in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.718317in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.694970in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.726489in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.731391in}}%
\pgfpathlineto{\pgfqpoint{11.155105in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.143984in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.155532in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.997546in}}%
\pgfpathlineto{\pgfqpoint{11.121410in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.061688in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.079493in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.064785in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{13.040271in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{13.041251in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{13.016648in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.917699in}}%
\pgfpathlineto{\pgfqpoint{10.569804in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.970650in}}%
\pgfpathlineto{\pgfqpoint{10.537357in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.920374in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.966728in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{12.846258in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{12.809837in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{12.809837in}}%
\pgfpathlineto{\pgfqpoint{10.503343in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{12.877585in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.858865in}}%
\pgfpathlineto{\pgfqpoint{10.643024in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.777968in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{12.766692in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.758847in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{12.819643in}}%
\pgfpathlineto{\pgfqpoint{10.805324in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{10.798355in}{12.711780in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.703375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{12.825526in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.835332in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{12.825526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{12.863068in}}%
\pgfpathlineto{\pgfqpoint{9.777767in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.923583in}}%
\pgfpathlineto{\pgfqpoint{9.799686in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{12.863068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{12.852328in}}%
\pgfpathlineto{\pgfqpoint{10.167001in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.920641in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{12.852328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{12.925722in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.962806in}}%
\pgfpathlineto{\pgfqpoint{10.219170in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{12.925722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{12.982417in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{13.012144in}}%
\pgfpathlineto{\pgfqpoint{10.290258in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{12.982417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.661278in}{12.765266in}}%
\pgfpathlineto{\pgfqpoint{9.668794in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.675474in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.844157in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.873574in}}%
\pgfpathlineto{\pgfqpoint{9.580733in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{12.804234in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{12.765266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{12.758007in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.788264in}}%
\pgfpathlineto{\pgfqpoint{10.978819in}{12.770614in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.758007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{12.821043in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.797090in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{12.800031in}}%
\pgfpathlineto{\pgfqpoint{10.965510in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.995676in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.956922in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{11.096716in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.926104in}}%
\pgfpathlineto{\pgfqpoint{11.137479in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{12.961125in}}%
\pgfpathlineto{\pgfqpoint{11.081864in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{13.021433in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{13.033967in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{13.030019in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{13.005951in}}%
\pgfpathlineto{\pgfqpoint{10.892434in}{12.947117in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{12.923583in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.801304in}{12.829448in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{12.821043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{12.880928in}}%
\pgfpathlineto{\pgfqpoint{9.728917in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.895637in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{12.880928in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{12.876516in}}%
\pgfpathlineto{\pgfqpoint{9.860436in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.905092in}}%
\pgfpathlineto{\pgfqpoint{9.845823in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{12.876516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{12.839254in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.904625in}}%
\pgfpathlineto{\pgfqpoint{10.654333in}{12.888282in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{12.839254in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685547in}{12.634760in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.642484in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.699521in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.863785in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.902969in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{12.805574in}}%
\pgfpathlineto{\pgfqpoint{10.945392in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.929815in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.971377in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.970904in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.958981in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.974140in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.924433in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{13.080786in}}%
\pgfpathlineto{\pgfqpoint{10.895544in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{13.073941in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{13.069073in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.069341in}}%
\pgfpathlineto{\pgfqpoint{10.727546in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{13.098780in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.102345in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.104651in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.126242in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.133091in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{10.293126in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.152648in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.156485in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.156249in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.156737in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{13.152252in}}%
\pgfpathlineto{\pgfqpoint{9.960554in}{13.148687in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.132844in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{13.125770in}}%
\pgfpathlineto{\pgfqpoint{9.834575in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{13.088085in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{13.084520in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.706853in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{13.015007in}}%
\pgfpathlineto{\pgfqpoint{9.686598in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.972823in}}%
\pgfpathlineto{\pgfqpoint{9.633126in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{12.967476in}}%
\pgfpathlineto{\pgfqpoint{9.673302in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.656145in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.674445in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.655001in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.742500in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{12.706650in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.690746in}}%
\pgfpathlineto{\pgfqpoint{9.883471in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.674567in}}%
\pgfpathlineto{\pgfqpoint{9.959039in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.694173in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.696669in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.693488in}}%
\pgfpathlineto{\pgfqpoint{10.141108in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.676349in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.692900in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.696402in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.699521in}}%
\pgfpathlineto{\pgfqpoint{10.350133in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.668808in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.674567in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.682021in}}%
\pgfpathlineto{\pgfqpoint{10.517840in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.693311in}}%
\pgfpathlineto{\pgfqpoint{10.596103in}{12.685261in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.653574in}}%
\pgfpathlineto{\pgfqpoint{10.636936in}{12.649613in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.634760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{13.106139in}}%
\pgfpathlineto{\pgfqpoint{10.207947in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.129492in}}%
\pgfpathlineto{\pgfqpoint{10.245807in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.106139in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{12.724474in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.732368in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.741704in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.727391in}}%
\pgfpathlineto{\pgfqpoint{10.149946in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.761157in}}%
\pgfpathlineto{\pgfqpoint{10.206875in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.802187in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.299653in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.774382in}}%
\pgfpathlineto{\pgfqpoint{10.368883in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.726002in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.733386in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.748070in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.720910in}}%
\pgfpathlineto{\pgfqpoint{10.614714in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.760123in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.749428in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.744675in}}%
\pgfpathlineto{\pgfqpoint{10.764712in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.766280in}}%
\pgfpathlineto{\pgfqpoint{10.837212in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.808502in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.893878in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{12.930604in}}%
\pgfpathlineto{\pgfqpoint{10.923365in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.933067in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.929815in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{13.027483in}}%
\pgfpathlineto{\pgfqpoint{10.883878in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{13.046342in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{13.038772in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{13.057946in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.061852in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.061706in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.073703in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.071762in}}%
\pgfpathlineto{\pgfqpoint{10.430341in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.091650in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.058629in}}%
\pgfpathlineto{\pgfqpoint{10.304849in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.089731in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{13.078541in}}%
\pgfpathlineto{\pgfqpoint{10.164198in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.116791in}}%
\pgfpathlineto{\pgfqpoint{10.147589in}{13.113039in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.106472in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.108583in}}%
\pgfpathlineto{\pgfqpoint{9.992845in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{13.071100in}}%
\pgfpathlineto{\pgfqpoint{9.934512in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.039366in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{13.028032in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{13.027483in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{13.001445in}}%
\pgfpathlineto{\pgfqpoint{9.717909in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.741617in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.731806in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{9.761945in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.769722in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{12.808659in}}%
\pgfpathlineto{\pgfqpoint{9.843888in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.760123in}}%
\pgfpathlineto{\pgfqpoint{9.870465in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.724474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{12.824883in}}%
\pgfpathlineto{\pgfqpoint{10.385550in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.830825in}}%
\pgfpathlineto{\pgfqpoint{10.398744in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.824883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{12.748537in}}%
\pgfpathlineto{\pgfqpoint{9.958103in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.777947in}}%
\pgfpathlineto{\pgfqpoint{9.913032in}{12.756558in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.748537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{12.781237in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.200781in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.836766in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.844449in}}%
\pgfpathlineto{\pgfqpoint{10.319271in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.880613in}}%
\pgfpathlineto{\pgfqpoint{10.370019in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.906975in}}%
\pgfpathlineto{\pgfqpoint{10.418883in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.882697in}}%
\pgfpathlineto{\pgfqpoint{10.476963in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.831249in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.558275in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.785076in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.809595in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.797834in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.848224in}}%
\pgfpathlineto{\pgfqpoint{10.815673in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.826517in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.910000in}}%
\pgfpathlineto{\pgfqpoint{10.883309in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.876878in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{12.988271in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{12.987696in}}%
\pgfpathlineto{\pgfqpoint{10.753090in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{13.009659in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.687707in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.969654in}}%
\pgfpathlineto{\pgfqpoint{10.683779in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.680817in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.037172in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.032285in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{13.039515in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{13.046433in}}%
\pgfpathlineto{\pgfqpoint{10.435059in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{13.028780in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{13.022298in}}%
\pgfpathlineto{\pgfqpoint{10.280863in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{13.004724in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.996261in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{13.011187in}}%
\pgfpathlineto{\pgfqpoint{10.150258in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.990971in}}%
\pgfpathlineto{\pgfqpoint{10.070809in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{13.024694in}}%
\pgfpathlineto{\pgfqpoint{10.008887in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.982329in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.902121in}}%
\pgfpathlineto{\pgfqpoint{9.866555in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{12.896180in}}%
\pgfpathlineto{\pgfqpoint{9.904536in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.893888in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.813595in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.801118in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{12.804089in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{12.792206in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.781237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{12.805169in}}%
\pgfpathlineto{\pgfqpoint{10.074997in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.840331in}}%
\pgfpathlineto{\pgfqpoint{10.117342in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.805169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.899150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{12.882039in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.094173in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.940998in}}%
\pgfpathlineto{\pgfqpoint{10.115182in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.137219in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{12.882039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{12.898036in}}%
\pgfpathlineto{\pgfqpoint{10.273051in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.947530in}}%
\pgfpathlineto{\pgfqpoint{10.343433in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{12.924896in}}%
\pgfpathlineto{\pgfqpoint{10.281384in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.898036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{9.933702in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{13.007283in}}%
\pgfpathlineto{\pgfqpoint{9.912638in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{12.970446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{13.032362in}}%
\pgfpathlineto{\pgfqpoint{10.114900in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.111193in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.081143in}}%
\pgfpathlineto{\pgfqpoint{10.078886in}{13.077391in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{13.041743in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{13.032362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627214in}{12.815681in}}%
\pgfpathlineto{\pgfqpoint{10.668047in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.607295in}{12.827854in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.815681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{12.854590in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.864775in}}%
\pgfpathlineto{\pgfqpoint{9.982776in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{12.854590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{12.861044in}}%
\pgfpathlineto{\pgfqpoint{10.282644in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.867958in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{12.861044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{12.858902in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.653139in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.912353in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.922916in}}%
\pgfpathlineto{\pgfqpoint{10.750361in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{12.958564in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{12.948265in}}%
\pgfpathlineto{\pgfqpoint{10.633354in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.927669in}}%
\pgfpathlineto{\pgfqpoint{10.623880in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{12.944984in}}%
\pgfpathlineto{\pgfqpoint{10.636052in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.638250in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{13.012493in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{13.012642in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{13.006095in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.992295in}}%
\pgfpathlineto{\pgfqpoint{10.470965in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.949058in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.946681in}}%
\pgfpathlineto{\pgfqpoint{10.386000in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{12.930451in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{12.924613in}}%
\pgfpathlineto{\pgfqpoint{10.506902in}{12.899150in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{12.895189in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{12.863502in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.858902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{12.925417in}}%
\pgfpathlineto{\pgfqpoint{10.227999in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.951002in}}%
\pgfpathlineto{\pgfqpoint{10.202681in}{12.934798in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{12.925417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{12.962156in}}%
\pgfpathlineto{\pgfqpoint{10.548766in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.989209in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{12.970446in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{12.962156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290237in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{11.446847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{11.446847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.001682in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.492018in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.982354in}{11.446847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{11.449742in}}%
\pgfpathlineto{\pgfqpoint{11.581553in}{11.449742in}}%
\pgfpathlineto{\pgfqpoint{11.581553in}{11.451672in}}%
\pgfpathlineto{\pgfqpoint{11.645434in}{11.451672in}}%
\pgfpathlineto{\pgfqpoint{11.645434in}{11.461321in}}%
\pgfpathlineto{\pgfqpoint{11.709315in}{11.461321in}}%
\pgfpathlineto{\pgfqpoint{11.709315in}{11.465181in}}%
\pgfpathlineto{\pgfqpoint{11.773196in}{11.465181in}}%
\pgfpathlineto{\pgfqpoint{11.773196in}{11.468076in}}%
\pgfpathlineto{\pgfqpoint{11.837076in}{11.468076in}}%
\pgfpathlineto{\pgfqpoint{11.837076in}{11.466146in}}%
\pgfpathlineto{\pgfqpoint{11.900957in}{11.466146in}}%
\pgfpathlineto{\pgfqpoint{11.900957in}{11.457461in}}%
\pgfpathlineto{\pgfqpoint{11.964838in}{11.457461in}}%
\pgfpathlineto{\pgfqpoint{11.964838in}{11.459391in}}%
\pgfpathlineto{\pgfqpoint{12.028719in}{11.459391in}}%
\pgfpathlineto{\pgfqpoint{12.028719in}{11.462286in}}%
\pgfpathlineto{\pgfqpoint{12.092599in}{11.462286in}}%
\pgfpathlineto{\pgfqpoint{12.092599in}{11.467111in}}%
\pgfpathlineto{\pgfqpoint{12.156480in}{11.467111in}}%
\pgfpathlineto{\pgfqpoint{12.156480in}{11.460356in}}%
\pgfpathlineto{\pgfqpoint{12.220361in}{11.460356in}}%
\pgfpathlineto{\pgfqpoint{12.220361in}{11.472900in}}%
\pgfpathlineto{\pgfqpoint{12.284242in}{11.472900in}}%
\pgfpathlineto{\pgfqpoint{12.284242in}{11.481585in}}%
\pgfpathlineto{\pgfqpoint{12.348122in}{11.481585in}}%
\pgfpathlineto{\pgfqpoint{12.348122in}{11.501849in}}%
\pgfpathlineto{\pgfqpoint{12.412003in}{11.501849in}}%
\pgfpathlineto{\pgfqpoint{12.412003in}{11.501849in}}%
\pgfpathlineto{\pgfqpoint{12.475884in}{11.501849in}}%
\pgfpathlineto{\pgfqpoint{12.475884in}{11.519218in}}%
\pgfpathlineto{\pgfqpoint{12.539765in}{11.519218in}}%
\pgfpathlineto{\pgfqpoint{12.539765in}{11.580009in}}%
\pgfpathlineto{\pgfqpoint{12.603645in}{11.580009in}}%
\pgfpathlineto{\pgfqpoint{12.603645in}{11.636941in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{11.636941in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{11.733435in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{11.733435in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{11.851159in}}%
\pgfpathlineto{\pgfqpoint{12.795288in}{11.851159in}}%
\pgfpathlineto{\pgfqpoint{12.795288in}{12.035463in}}%
\pgfpathlineto{\pgfqpoint{12.859168in}{12.035463in}}%
\pgfpathlineto{\pgfqpoint{12.859168in}{12.179240in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{12.179240in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{12.401177in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{12.401177in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{12.524690in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{12.524690in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{12.576797in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{12.576797in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{12.501531in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{12.501531in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{12.449424in}}%
\pgfpathlineto{\pgfqpoint{13.242453in}{12.449424in}}%
\pgfpathlineto{\pgfqpoint{13.242453in}{12.199504in}}%
\pgfpathlineto{\pgfqpoint{13.306334in}{12.199504in}}%
\pgfpathlineto{\pgfqpoint{13.306334in}{11.969847in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{11.969847in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{11.640801in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{11.640801in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{11.446847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{11.446847in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.262373in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{12.262373in}{11.452289in}}%
\pgfpathlineto{\pgfqpoint{12.301079in}{11.452289in}}%
\pgfpathlineto{\pgfqpoint{12.301079in}{11.456176in}}%
\pgfpathlineto{\pgfqpoint{12.339785in}{11.456176in}}%
\pgfpathlineto{\pgfqpoint{12.339785in}{11.450734in}}%
\pgfpathlineto{\pgfqpoint{12.378491in}{11.450734in}}%
\pgfpathlineto{\pgfqpoint{12.378491in}{11.453066in}}%
\pgfpathlineto{\pgfqpoint{12.417197in}{11.453066in}}%
\pgfpathlineto{\pgfqpoint{12.417197in}{11.456953in}}%
\pgfpathlineto{\pgfqpoint{12.455903in}{11.456953in}}%
\pgfpathlineto{\pgfqpoint{12.455903in}{11.454621in}}%
\pgfpathlineto{\pgfqpoint{12.494609in}{11.454621in}}%
\pgfpathlineto{\pgfqpoint{12.494609in}{11.463172in}}%
\pgfpathlineto{\pgfqpoint{12.533315in}{11.463172in}}%
\pgfpathlineto{\pgfqpoint{12.533315in}{11.460063in}}%
\pgfpathlineto{\pgfqpoint{12.572021in}{11.460063in}}%
\pgfpathlineto{\pgfqpoint{12.572021in}{11.470169in}}%
\pgfpathlineto{\pgfqpoint{12.610727in}{11.470169in}}%
\pgfpathlineto{\pgfqpoint{12.610727in}{11.482608in}}%
\pgfpathlineto{\pgfqpoint{12.649433in}{11.482608in}}%
\pgfpathlineto{\pgfqpoint{12.649433in}{11.529252in}}%
\pgfpathlineto{\pgfqpoint{12.688139in}{11.529252in}}%
\pgfpathlineto{\pgfqpoint{12.688139in}{11.542468in}}%
\pgfpathlineto{\pgfqpoint{12.726845in}{11.542468in}}%
\pgfpathlineto{\pgfqpoint{12.726845in}{11.592999in}}%
\pgfpathlineto{\pgfqpoint{12.765551in}{11.592999in}}%
\pgfpathlineto{\pgfqpoint{12.765551in}{11.666075in}}%
\pgfpathlineto{\pgfqpoint{12.804256in}{11.666075in}}%
\pgfpathlineto{\pgfqpoint{12.804256in}{11.788906in}}%
\pgfpathlineto{\pgfqpoint{12.842962in}{11.788906in}}%
\pgfpathlineto{\pgfqpoint{12.842962in}{11.889968in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{11.889968in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{12.130187in}}%
\pgfpathlineto{\pgfqpoint{12.920374in}{12.130187in}}%
\pgfpathlineto{\pgfqpoint{12.920374in}{12.354857in}}%
\pgfpathlineto{\pgfqpoint{12.959080in}{12.354857in}}%
\pgfpathlineto{\pgfqpoint{12.959080in}{12.515780in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{12.515780in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{12.750557in}}%
\pgfpathlineto{\pgfqpoint{13.036492in}{12.750557in}}%
\pgfpathlineto{\pgfqpoint{13.036492in}{12.874942in}}%
\pgfpathlineto{\pgfqpoint{13.075198in}{12.874942in}}%
\pgfpathlineto{\pgfqpoint{13.075198in}{12.902929in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{12.902929in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{13.051413in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{13.051413in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{13.000882in}}%
\pgfpathlineto{\pgfqpoint{13.191316in}{13.000882in}}%
\pgfpathlineto{\pgfqpoint{13.191316in}{12.811972in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{12.811972in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{12.500232in}}%
\pgfpathlineto{\pgfqpoint{13.268728in}{12.500232in}}%
\pgfpathlineto{\pgfqpoint{13.268728in}{12.218811in}}%
\pgfpathlineto{\pgfqpoint{13.307434in}{12.218811in}}%
\pgfpathlineto{\pgfqpoint{13.307434in}{11.981702in}}%
\pgfpathlineto{\pgfqpoint{13.346140in}{11.981702in}}%
\pgfpathlineto{\pgfqpoint{13.346140in}{11.735265in}}%
\pgfpathlineto{\pgfqpoint{13.384846in}{11.735265in}}%
\pgfpathlineto{\pgfqpoint{13.384846in}{11.514481in}}%
\pgfpathlineto{\pgfqpoint{13.423551in}{11.514481in}}%
\pgfpathlineto{\pgfqpoint{13.423551in}{11.446847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.434095in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{11.446847in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{11.446847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{13.211870in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{13.211870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.475884in,y=13.295203in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${2.59}_{-0.27}^{+0.22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{9.308070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{9.300062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341370in}{9.261874in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.254460in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.241645in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.243388in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.232932in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.241645in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.241645in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.238242in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{2.029027in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.648392in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{2.127103in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.781899in}}%
\pgfpathlineto{\pgfqpoint{2.015667in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{2.040065in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.359458in}}%
\pgfpathlineto{\pgfqpoint{2.147864in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.445234in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.438232in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.441464in}}%
\pgfpathlineto{\pgfqpoint{1.971845in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.468108in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.474643in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{2.070675in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.786557in}}%
\pgfpathlineto{\pgfqpoint{2.159043in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.145203in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.971328in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.940285in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{11.115608in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{11.131444in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.143029in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{11.129896in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.139068in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{11.135280in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.131444in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.144956in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.140571in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{11.132844in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{11.126254in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{11.128176in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{1.348885in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.875166in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.727070in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.323118in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.255057in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.370406in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.876661in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.784513in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.423050in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.261874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.381295in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.502922in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.018506in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.960967in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.171820in}{9.677334in}}%
\pgfpathlineto{\pgfqpoint{2.190071in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{9.707210in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{9.677334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309429in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.423050in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.784513in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.876661in}}%
\pgfpathlineto{\pgfqpoint{1.370406in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.255057in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.323118in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.727070in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.875166in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{1.348885in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{2.107939in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.940285in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.971328in}}%
\pgfpathlineto{\pgfqpoint{2.145203in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.159043in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.786557in}}%
\pgfpathlineto{\pgfqpoint{2.070675in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.474643in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.468108in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{1.971845in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.441464in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.438232in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.445234in}}%
\pgfpathlineto{\pgfqpoint{2.147864in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.359458in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{2.040065in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{2.015667in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.781899in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{2.127103in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.648392in}}%
\pgfpathlineto{\pgfqpoint{2.029027in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{2.150526in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{9.707210in}}%
\pgfpathlineto{\pgfqpoint{2.190071in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{9.677334in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{9.502922in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.502922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{9.960967in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.960967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341370in}{9.261874in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.254460in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.241645in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.243388in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.232932in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.241645in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.241645in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.238242in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{2.029027in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.648392in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{2.127103in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.781899in}}%
\pgfpathlineto{\pgfqpoint{2.015667in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{2.040065in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.359458in}}%
\pgfpathlineto{\pgfqpoint{2.147864in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.445234in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.438232in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.441464in}}%
\pgfpathlineto{\pgfqpoint{1.971845in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.468108in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.474643in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{2.070675in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.786557in}}%
\pgfpathlineto{\pgfqpoint{2.159043in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.145203in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.971328in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.940285in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{11.115608in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{11.131444in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.143029in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{11.129896in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.139068in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{11.135280in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.131444in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.144956in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.140571in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{11.132844in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{11.126254in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{11.128176in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{1.348885in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.875166in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.727070in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.323118in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.255057in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.370406in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.876661in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.784513in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.423050in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.261874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469131in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.429820in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.433076in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.466161in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.463535in}}%
\pgfpathlineto{\pgfqpoint{1.448958in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.461146in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{1.396125in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.852154in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.888915in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.958353in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{1.476229in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{1.503975in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.493087in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.241822in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.364137in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{1.537926in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.516118in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.461146in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.840622in}}%
\pgfpathlineto{\pgfqpoint{1.486166in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.482820in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{11.104836in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.120289in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.129059in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{11.109707in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.117284in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{1.856979in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.856979in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.125205in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.004985in}}%
\pgfpathlineto{\pgfqpoint{1.866611in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.965684in}}%
\pgfpathlineto{\pgfqpoint{1.959852in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.907779in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.788339in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.985985in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.713836in}}%
\pgfpathlineto{\pgfqpoint{1.968563in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.609435in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.944071in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.415826in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.359458in}}%
\pgfpathlineto{\pgfqpoint{1.935461in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.303091in}}%
\pgfpathlineto{\pgfqpoint{2.000140in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.261779in}}%
\pgfpathlineto{\pgfqpoint{1.901778in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.150254in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.049194in}}%
\pgfpathlineto{\pgfqpoint{1.910489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.972730in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.943322in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{1.943674in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.927911in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.696286in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.991450in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.985501in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.565416in}}%
\pgfpathlineto{\pgfqpoint{1.955335in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.956222in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.256622in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.263430in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.263430in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.246002in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.263430in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.381295in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.502922in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.018506in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.960967in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{9.567867in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.577670in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.567867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.171820in}{9.677334in}}%
\pgfpathlineto{\pgfqpoint{2.190071in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{9.707210in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{9.677334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{9.743621in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.754337in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.743621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.040216in}}%
\pgfpathlineto{\pgfqpoint{1.728647in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.040216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{10.272392in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.286426in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.272392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{1.542840in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.699358in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.682957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{10.854999in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.870439in}}%
\pgfpathlineto{\pgfqpoint{1.591569in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.854999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{9.263430in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.246002in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.263430in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.263430in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.256622in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.956222in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.955335in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.565416in}}%
\pgfpathlineto{\pgfqpoint{1.985501in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.991450in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.696286in}}%
\pgfpathlineto{\pgfqpoint{1.927911in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.943674in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.943322in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.972730in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.910489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.049194in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.150254in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.901778in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.261779in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{2.000140in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.303091in}}%
\pgfpathlineto{\pgfqpoint{1.935461in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.359458in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.415826in}}%
\pgfpathlineto{\pgfqpoint{1.944071in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.609435in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{1.968563in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.713836in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.985985in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.788339in}}%
\pgfpathlineto{\pgfqpoint{1.907779in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.959852in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.965684in}}%
\pgfpathlineto{\pgfqpoint{1.866611in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.004985in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.125205in}}%
\pgfpathlineto{\pgfqpoint{1.856979in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.856979in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.117284in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{11.109707in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.129059in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.120289in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{11.104836in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{1.482820in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.486166in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.840622in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.461146in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.516118in}}%
\pgfpathlineto{\pgfqpoint{1.537926in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.364137in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.241822in}}%
\pgfpathlineto{\pgfqpoint{1.493087in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.503975in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{1.476229in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.958353in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.888915in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.852154in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.396125in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.461146in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.448958in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.463535in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.466161in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.433076in}}%
\pgfpathlineto{\pgfqpoint{1.429820in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.263430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.609669in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.350568in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.437487in}}%
\pgfpathlineto{\pgfqpoint{1.546701in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.663669in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.615681in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.840717in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.727166in}}%
\pgfpathlineto{\pgfqpoint{1.513848in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.518816in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.952412in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.607540in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.083415in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.012355in}}%
\pgfpathlineto{\pgfqpoint{1.764580in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.093727in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.055076in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.008021in}}%
\pgfpathlineto{\pgfqpoint{1.768879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{1.905650in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.904670in}}%
\pgfpathlineto{\pgfqpoint{1.794923in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.777353in}}%
\pgfpathlineto{\pgfqpoint{1.808498in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.718413in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.703475in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.621784in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.624234in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.523754in}}%
\pgfpathlineto{\pgfqpoint{1.923394in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{1.879793in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.419842in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.419842in}}%
\pgfpathlineto{\pgfqpoint{1.771113in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.502187in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.257766in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.814087in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{1.868386in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.868386in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.273165in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.895003in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.577670in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.567867in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.844431in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.754337in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.743621in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.722099in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.728647in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.040216in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.834994in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.244531in}}%
\pgfpathlineto{\pgfqpoint{1.875645in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.866104in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.135740in}}%
\pgfpathlineto{\pgfqpoint{1.834994in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.673550in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.620122in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.584117in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.536478in}}%
\pgfpathlineto{\pgfqpoint{1.488573in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.506395in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.649872in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{1.604408in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.891270in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.680736in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{11.022457in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.034168in}}%
\pgfpathlineto{\pgfqpoint{1.827573in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.946340in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{1.860401in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.869451in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.742592in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{1.706403in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.736056in}}%
\pgfpathlineto{\pgfqpoint{1.818346in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.658940in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.590319in}}%
\pgfpathlineto{\pgfqpoint{1.840438in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.524884in}}%
\pgfpathlineto{\pgfqpoint{1.925422in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.919074in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.451116in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.321717in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.761158in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.836446in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.286426in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.272392in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.501072in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.699358in}}%
\pgfpathlineto{\pgfqpoint{1.542840in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.520236in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.763832in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.740078in}}%
\pgfpathlineto{\pgfqpoint{1.520236in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.524495in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.626376in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.903524in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{1.524495in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.591569in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.870439in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.854999in}}%
\pgfpathlineto{\pgfqpoint{1.591569in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.861542in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.941622in}}%
\pgfpathlineto{\pgfqpoint{1.933719in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.898434in}}%
\pgfpathlineto{\pgfqpoint{1.861542in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.114752in}}%
\pgfpathlineto{\pgfqpoint{1.626954in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.626954in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.898045in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.109164in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{9.849559in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{1.625284in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.849559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.449156in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.466801in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.449156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.521698in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.500282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{9.257766in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.502187in}}%
\pgfpathlineto{\pgfqpoint{1.771113in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.419842in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.419842in}}%
\pgfpathlineto{\pgfqpoint{1.879793in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{1.923394in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.523754in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.624234in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.621784in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.703475in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.718413in}}%
\pgfpathlineto{\pgfqpoint{1.808498in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.777353in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{1.794923in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.904670in}}%
\pgfpathlineto{\pgfqpoint{1.905650in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{1.768879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.008021in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.055076in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.093727in}}%
\pgfpathlineto{\pgfqpoint{1.764580in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.012355in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.083415in}}%
\pgfpathlineto{\pgfqpoint{1.607540in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.952412in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{1.518816in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.513848in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.727166in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.840717in}}%
\pgfpathlineto{\pgfqpoint{1.615681in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.663669in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.546701in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.437487in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.350568in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.257766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.632027in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.641609in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.433744in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.476521in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.481868in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.679938in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.716669in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.828460in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{1.876371in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.676744in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.771279in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.825340in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.822045in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.795254in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.716137in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625284in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.849559in}}%
\pgfpathlineto{\pgfqpoint{1.625284in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.705866in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.915873in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.699102in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.990685in}}%
\pgfpathlineto{\pgfqpoint{1.734482in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.632382in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.064700in}}%
\pgfpathlineto{\pgfqpoint{1.681215in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.000535in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{9.273165in}}%
\pgfpathlineto{\pgfqpoint{1.868386in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.868386in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.273165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{10.135740in}}%
\pgfpathlineto{\pgfqpoint{1.866104in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.875645in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.244531in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.834994in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.135740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.848423in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.222861in}}%
\pgfpathlineto{\pgfqpoint{1.855319in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{1.848423in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.761158in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.321717in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.451116in}}%
\pgfpathlineto{\pgfqpoint{1.919074in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.925422in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.524884in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{1.840438in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.590319in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.658940in}}%
\pgfpathlineto{\pgfqpoint{1.818346in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.736056in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{1.706403in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.742592in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.869451in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.860401in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.946340in}}%
\pgfpathlineto{\pgfqpoint{1.827573in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.034168in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{11.022457in}}%
\pgfpathlineto{\pgfqpoint{1.680736in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.891270in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.604408in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.649872in}}%
\pgfpathlineto{\pgfqpoint{1.506395in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.488573in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.536478in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.584117in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{1.620122in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.180554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644803in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.639480in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.466801in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.449156in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.707232in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.468611in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.432981in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.697277in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.521698in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.508015in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.620797in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.552313in}}%
\pgfpathlineto{\pgfqpoint{1.508015in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644803in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.753691in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.623089in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.630712in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{1.630712in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708684in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.998238in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.002497in}}%
\pgfpathlineto{\pgfqpoint{1.802731in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.970559in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{10.740078in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.763832in}}%
\pgfpathlineto{\pgfqpoint{1.520236in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.740078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.903524in}}%
\pgfpathlineto{\pgfqpoint{1.626376in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.524495in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.852059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{10.898434in}}%
\pgfpathlineto{\pgfqpoint{1.933719in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.941622in}}%
\pgfpathlineto{\pgfqpoint{1.861542in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.898434in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.626954in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.626954in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.114752in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.588908in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.588908in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.103624in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.035865in}}%
\pgfpathlineto{\pgfqpoint{1.588908in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.109164in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.031453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.679938in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.481868in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.476521in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.433744in}}%
\pgfpathlineto{\pgfqpoint{1.641609in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.266915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.562966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{1.876371in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.670798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.716137in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.795254in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.822045in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.825340in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.771279in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.716137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.915873in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{1.734482in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.990685in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.945282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.000535in}}%
\pgfpathlineto{\pgfqpoint{1.681215in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.064700in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.000535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{1.855319in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.222861in}}%
\pgfpathlineto{\pgfqpoint{1.848423in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.208002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.432981in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.468611in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.432981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{10.552313in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.620797in}}%
\pgfpathlineto{\pgfqpoint{1.508015in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.552313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.549146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.623089in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.549146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{1.630712in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.696845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.970559in}}%
\pgfpathlineto{\pgfqpoint{1.802731in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.002497in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.998238in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.945187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{11.035865in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.103624in}}%
\pgfpathlineto{\pgfqpoint{1.588908in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{1.588908in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.035865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480123in}{9.275852in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.275852in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.249990in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.242448in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.242891in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.245968in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.244855in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.247184in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.270979in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.275852in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.477218in}}%
\pgfpathlineto{\pgfqpoint{2.132733in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{2.134873in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{2.048215in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.711886in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{2.071216in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.834903in}}%
\pgfpathlineto{\pgfqpoint{2.035623in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{2.027437in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.960148in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.994497in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.264124in}}%
\pgfpathlineto{\pgfqpoint{2.022830in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.368814in}}%
\pgfpathlineto{\pgfqpoint{2.079240in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{2.088995in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{2.079727in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{2.080499in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{10.684788in}}%
\pgfpathlineto{\pgfqpoint{2.109196in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{2.109196in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.122034in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{11.105312in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.125687in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{11.134602in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{11.132645in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{11.131173in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{11.127725in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{11.122122in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{11.114277in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{11.004454in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.973075in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.901494in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.863713in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.389185in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.348823in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.349852in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.669659in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.331316in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{1.389854in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.318056in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.234707in}}%
\pgfpathlineto{\pgfqpoint{1.482216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.131748in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{9.959448in}}%
\pgfpathlineto{\pgfqpoint{1.306066in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.411347in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{1.459490in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.475746in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.475746in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.275852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.464075in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.576285in}}%
\pgfpathlineto{\pgfqpoint{1.482216in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.568621in}}%
\pgfpathlineto{\pgfqpoint{1.464075in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.045807in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.597338in}}%
\pgfpathlineto{\pgfqpoint{2.087933in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.411920in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.668429in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.589633in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.889341in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.604382in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.548231in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.475308in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.694874in}}%
\pgfpathlineto{\pgfqpoint{1.483332in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.683317in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.050242in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.883220in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.841959in}}%
\pgfpathlineto{\pgfqpoint{2.050242in}{10.867174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491134in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{0.902402in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.475746in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.475746in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.459490in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{1.411347in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.306066in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{9.959448in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.131748in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.482216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.234707in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.318056in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.389854in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{1.331316in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.669659in}}%
\pgfpathlineto{\pgfqpoint{1.349852in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.348823in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{1.389185in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.863713in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.901494in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.973075in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{11.004454in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{2.085354in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.122034in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{2.109196in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.109196in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{10.684788in}}%
\pgfpathlineto{\pgfqpoint{2.080499in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{2.079727in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.088995in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{2.079240in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.368814in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{2.022830in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.264124in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.994497in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.960148in}}%
\pgfpathlineto{\pgfqpoint{2.027437in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{2.035623in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.834903in}}%
\pgfpathlineto{\pgfqpoint{2.071216in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.711886in}}%
\pgfpathlineto{\pgfqpoint{2.048215in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{2.134873in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.132733in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.477218in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{2.009700in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.528266in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.480123in}{9.568621in}}%
\pgfpathlineto{\pgfqpoint{1.482216in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.576285in}}%
\pgfpathlineto{\pgfqpoint{1.464075in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.568621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{2.087933in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.597338in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.523795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{9.589633in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.668429in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.589633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{10.548231in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.604382in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.548231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{10.683317in}}%
\pgfpathlineto{\pgfqpoint{1.483332in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.694874in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.683317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{10.841959in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.883220in}}%
\pgfpathlineto{\pgfqpoint{2.050242in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.841959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480123in}{9.275852in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.275852in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.249990in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.242448in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.242891in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.245968in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.244855in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.247184in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.270979in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.275852in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.477218in}}%
\pgfpathlineto{\pgfqpoint{2.132733in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{2.134873in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{2.048215in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.711886in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{2.071216in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.834903in}}%
\pgfpathlineto{\pgfqpoint{2.035623in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{2.027437in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.960148in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.994497in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.264124in}}%
\pgfpathlineto{\pgfqpoint{2.022830in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.368814in}}%
\pgfpathlineto{\pgfqpoint{2.079240in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{2.088995in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{2.079727in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{2.080499in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{10.684788in}}%
\pgfpathlineto{\pgfqpoint{2.109196in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{2.109196in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.122034in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{11.105312in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.125687in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{11.134602in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{11.132645in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{11.131173in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{11.127725in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{11.122122in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{11.114277in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{11.004454in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.973075in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.901494in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.863713in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.389185in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.348823in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.349852in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.669659in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.331316in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{1.389854in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.318056in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.234707in}}%
\pgfpathlineto{\pgfqpoint{1.482216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.131748in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{9.959448in}}%
\pgfpathlineto{\pgfqpoint{1.306066in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.411347in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{1.459490in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.475746in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.475746in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.275852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.653439in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.378219in}}%
\pgfpathlineto{\pgfqpoint{1.613225in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{1.627873in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.464207in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.539730in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.621275in}}%
\pgfpathlineto{\pgfqpoint{1.473245in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.717646in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.658401in}}%
\pgfpathlineto{\pgfqpoint{1.550486in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.513823in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.781006in}}%
\pgfpathlineto{\pgfqpoint{1.438857in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.814044in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.857189in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.952571in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.008196in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.116174in}}%
\pgfpathlineto{\pgfqpoint{1.494347in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.272950in}}%
\pgfpathlineto{\pgfqpoint{1.531969in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.345021in}}%
\pgfpathlineto{\pgfqpoint{1.502343in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.496519in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.549470in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.622032in}}%
\pgfpathlineto{\pgfqpoint{1.531476in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.724291in}}%
\pgfpathlineto{\pgfqpoint{1.413926in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.818722in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.835083in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.847563in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{11.105872in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{11.113990in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{11.117219in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.871700in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.881882in}}%
\pgfpathlineto{\pgfqpoint{1.853234in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.714205in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.682267in}}%
\pgfpathlineto{\pgfqpoint{1.788240in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.640242in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.622032in}}%
\pgfpathlineto{\pgfqpoint{1.848076in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.550375in}}%
\pgfpathlineto{\pgfqpoint{1.903785in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.497088in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.564178in}}%
\pgfpathlineto{\pgfqpoint{2.050622in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.458604in}}%
\pgfpathlineto{\pgfqpoint{2.007607in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.992193in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.299425in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.902715in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.940924in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.944050in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{1.992708in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.991646in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{2.001676in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.471965in}}%
\pgfpathlineto{\pgfqpoint{1.952803in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.390973in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.264971in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.261128in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.262964in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.257888in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.257156in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.269602in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.464075in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.576285in}}%
\pgfpathlineto{\pgfqpoint{1.482216in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.568621in}}%
\pgfpathlineto{\pgfqpoint{1.464075in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.045807in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.597338in}}%
\pgfpathlineto{\pgfqpoint{2.087933in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.411920in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.668429in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.589633in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.889341in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.604382in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.548231in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.985628in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{2.043684in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.584770in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.475308in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.694874in}}%
\pgfpathlineto{\pgfqpoint{1.483332in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.683317in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.837186in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.800986in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{1.943503in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.759311in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.717826in}}%
\pgfpathlineto{\pgfqpoint{1.837186in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.979387in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.970583in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.896591in}}%
\pgfpathlineto{\pgfqpoint{2.017302in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.038148in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{2.040012in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.715017in}}%
\pgfpathlineto{\pgfqpoint{1.979387in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.050242in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.883220in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.841959in}}%
\pgfpathlineto{\pgfqpoint{2.050242in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.033772in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{2.069879in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.950522in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{10.984842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{11.107413in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{11.018462in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.043676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{9.411030in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.469864in}}%
\pgfpathlineto{\pgfqpoint{1.860112in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.411030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{9.843461in}}%
\pgfpathlineto{\pgfqpoint{1.486335in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{1.465309in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.843461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{10.385470in}}%
\pgfpathlineto{\pgfqpoint{1.927856in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.410078in}}%
\pgfpathlineto{\pgfqpoint{1.906192in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.385470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{10.916957in}}%
\pgfpathlineto{\pgfqpoint{1.774647in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.933853in}}%
\pgfpathlineto{\pgfqpoint{1.756947in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.916957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{9.269602in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.257156in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.257888in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.262964in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.261128in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.264971in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.390973in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{1.952803in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.471965in}}%
\pgfpathlineto{\pgfqpoint{2.001676in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{1.991646in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.992708in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.944050in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.940924in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{1.902715in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.299425in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.992193in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{2.007607in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.458604in}}%
\pgfpathlineto{\pgfqpoint{2.050622in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.564178in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.497088in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{1.903785in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.550375in}}%
\pgfpathlineto{\pgfqpoint{1.848076in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.622032in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.640242in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{1.788240in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.682267in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.714205in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.853234in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.881882in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.871700in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{11.117219in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{11.113990in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{11.105872in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.847563in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.835083in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.818722in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.413926in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.724291in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{1.531476in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.622032in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.549470in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.496519in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.502343in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.345021in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.531969in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.272950in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.494347in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.116174in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.008196in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.952571in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.857189in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.814044in}}%
\pgfpathlineto{\pgfqpoint{1.438857in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.781006in}}%
\pgfpathlineto{\pgfqpoint{1.513823in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.550486in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.658401in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.717646in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.473245in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.621275in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.539730in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.464207in}}%
\pgfpathlineto{\pgfqpoint{1.627873in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{1.613225in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.378219in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.269602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.702323in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.359900in}}%
\pgfpathlineto{\pgfqpoint{1.645485in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.651115in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.609595in}}%
\pgfpathlineto{\pgfqpoint{1.603920in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{1.565711in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.828752in}}%
\pgfpathlineto{\pgfqpoint{1.508077in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.506869in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.206627in}}%
\pgfpathlineto{\pgfqpoint{1.545460in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.268136in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.302367in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.556350in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.423244in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.429187in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.530979in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.556958in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.657651in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.641403in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.730927in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.737739in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.627479in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{1.790380in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.441215in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.421716in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.320857in}}%
\pgfpathlineto{\pgfqpoint{1.853234in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.839346in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.140153in}}%
\pgfpathlineto{\pgfqpoint{1.908599in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.911808in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.922560in}}%
\pgfpathlineto{\pgfqpoint{1.954335in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.932671in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.753852in}}%
\pgfpathlineto{\pgfqpoint{1.963563in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.675783in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.563018in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.836040in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.839192in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.346539in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.274039in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.272996in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.860112in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.469864in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.411030in}}%
\pgfpathlineto{\pgfqpoint{1.860112in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465309in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{1.486335in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.843461in}}%
\pgfpathlineto{\pgfqpoint{1.465309in}{9.866994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.906192in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.410078in}}%
\pgfpathlineto{\pgfqpoint{1.927856in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.385470in}}%
\pgfpathlineto{\pgfqpoint{1.906192in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.929461in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.470518in}}%
\pgfpathlineto{\pgfqpoint{1.978302in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.423957in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.548090in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.571595in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{1.548090in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.004145in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.522994in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{2.004145in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.736887in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.813243in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.901236in}}%
\pgfpathlineto{\pgfqpoint{1.758667in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.831873in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.799288in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.756947in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.933853in}}%
\pgfpathlineto{\pgfqpoint{1.774647in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.916957in}}%
\pgfpathlineto{\pgfqpoint{1.756947in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.814294in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.932545in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.919471in}}%
\pgfpathlineto{\pgfqpoint{1.814294in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{1.762965in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.481043in}}%
\pgfpathlineto{\pgfqpoint{1.698774in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.433583in}}%
\pgfpathlineto{\pgfqpoint{1.762418in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.371107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{9.797129in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.815220in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.797129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{10.041468in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.047699in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.041468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{1.639959in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.157896in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.685255in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.249416in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.252358in}}%
\pgfpathlineto{\pgfqpoint{1.598074in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.167048in}}%
\pgfpathlineto{\pgfqpoint{1.573735in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.156962in}}%
\pgfpathlineto{\pgfqpoint{1.606213in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.072914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{10.584770in}}%
\pgfpathlineto{\pgfqpoint{2.043684in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.584770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{10.717826in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.759311in}}%
\pgfpathlineto{\pgfqpoint{1.943503in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.800986in}}%
\pgfpathlineto{\pgfqpoint{1.837186in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.717826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{10.715017in}}%
\pgfpathlineto{\pgfqpoint{2.040012in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.038148in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{2.017302in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.896591in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.970583in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.979387in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.715017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.004351in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.793631in}}%
\pgfpathlineto{\pgfqpoint{2.015049in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.743419in}}%
\pgfpathlineto{\pgfqpoint{2.004351in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{10.950522in}}%
\pgfpathlineto{\pgfqpoint{2.069879in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.950522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{11.018462in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{11.107413in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{11.018462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{9.272996in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.274039in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.346539in}}%
\pgfpathlineto{\pgfqpoint{1.839192in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.836040in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.563018in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.675783in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.963563in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.753852in}}%
\pgfpathlineto{\pgfqpoint{1.932671in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.954335in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.922560in}}%
\pgfpathlineto{\pgfqpoint{1.911808in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.908599in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.140153in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.839346in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.853234in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.320857in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.421716in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.441215in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.790380in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.627479in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.737739in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.730927in}}%
\pgfpathlineto{\pgfqpoint{1.641403in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.657651in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.556958in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.530979in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.429187in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.423244in}}%
\pgfpathlineto{\pgfqpoint{1.556350in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.302367in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.268136in}}%
\pgfpathlineto{\pgfqpoint{1.545460in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.206627in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.506869in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.508077in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.828752in}}%
\pgfpathlineto{\pgfqpoint{1.565711in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.603920in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.609595in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.651115in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.645485in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.359900in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.272996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.762418in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.433583in}}%
\pgfpathlineto{\pgfqpoint{1.698774in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.481043in}}%
\pgfpathlineto{\pgfqpoint{1.762965in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{1.762418in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.659735in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.616405in}}%
\pgfpathlineto{\pgfqpoint{1.659735in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{1.734595in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.872343in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.904434in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.941517in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.007776in}}%
\pgfpathlineto{\pgfqpoint{1.646295in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.088959in}}%
\pgfpathlineto{\pgfqpoint{1.692756in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.116532in}}%
\pgfpathlineto{\pgfqpoint{1.738577in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.051901in}}%
\pgfpathlineto{\pgfqpoint{1.788904in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.138051in}}%
\pgfpathlineto{\pgfqpoint{1.856100in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.839010in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.876503in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.891530in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.841780in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.820767in}}%
\pgfpathlineto{\pgfqpoint{1.799073in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.796856in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.730499in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.659236in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.684609in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.690492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.595667in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.815220in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.797129in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.564374in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.996835in}}%
\pgfpathlineto{\pgfqpoint{1.593401in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.568386in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.047699in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.041468in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.606213in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.156962in}}%
\pgfpathlineto{\pgfqpoint{1.573735in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.167048in}}%
\pgfpathlineto{\pgfqpoint{1.598074in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.252358in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.249416in}}%
\pgfpathlineto{\pgfqpoint{1.685255in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.157896in}}%
\pgfpathlineto{\pgfqpoint{1.639959in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{1.606213in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740899in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.314133in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.783635in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.197119in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.668684in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.342193in}}%
\pgfpathlineto{\pgfqpoint{1.677511in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.334206in}}%
\pgfpathlineto{\pgfqpoint{1.668684in}{10.337667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.801079in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{1.823406in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.320017in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{10.337667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.714275in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.579541in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.567961in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{9.916023in}}%
\pgfpathlineto{\pgfqpoint{1.771517in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.928182in}}%
\pgfpathlineto{\pgfqpoint{1.766691in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.916023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{10.423957in}}%
\pgfpathlineto{\pgfqpoint{1.978302in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.470518in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.423957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.571595in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.548090in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.477398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.522994in}}%
\pgfpathlineto{\pgfqpoint{2.004145in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.504364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{10.743419in}}%
\pgfpathlineto{\pgfqpoint{2.015049in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.793631in}}%
\pgfpathlineto{\pgfqpoint{2.004351in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.743419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{10.799288in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.831873in}}%
\pgfpathlineto{\pgfqpoint{1.758667in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.901236in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.813243in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.799288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{10.919471in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.932545in}}%
\pgfpathlineto{\pgfqpoint{1.814294in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.919471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{9.616405in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{1.659735in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.616405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{9.684609in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.659236in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.730499in}}%
\pgfpathlineto{\pgfqpoint{1.796856in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.799073in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.820767in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.841780in}}%
\pgfpathlineto{\pgfqpoint{1.891530in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.876503in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.839010in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.856100in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.138051in}}%
\pgfpathlineto{\pgfqpoint{1.788904in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.051901in}}%
\pgfpathlineto{\pgfqpoint{1.738577in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.116532in}}%
\pgfpathlineto{\pgfqpoint{1.692756in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.088959in}}%
\pgfpathlineto{\pgfqpoint{1.646295in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.007776in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.941517in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.904434in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.872343in}}%
\pgfpathlineto{\pgfqpoint{1.734595in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.684609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.766691in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.928182in}}%
\pgfpathlineto{\pgfqpoint{1.771517in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.916023in}}%
\pgfpathlineto{\pgfqpoint{1.766691in}{9.925828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.593401in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.996835in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.925828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{10.197119in}}%
\pgfpathlineto{\pgfqpoint{1.783635in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.314133in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.197119in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{10.334206in}}%
\pgfpathlineto{\pgfqpoint{1.677511in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.342193in}}%
\pgfpathlineto{\pgfqpoint{1.668684in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.334206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{10.320017in}}%
\pgfpathlineto{\pgfqpoint{1.823406in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.320017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{10.567961in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.579541in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.567961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{9.757535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=9.612070in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{10.207008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=10.061542in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{10.656481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=10.511015in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=10.190582in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\psi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056834in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{2.029027in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.648392in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{2.127103in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.781899in}}%
\pgfpathlineto{\pgfqpoint{2.015667in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{2.040065in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.359458in}}%
\pgfpathlineto{\pgfqpoint{2.147864in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.445234in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.438232in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.441464in}}%
\pgfpathlineto{\pgfqpoint{1.971845in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.468108in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.474643in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{2.097292in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{2.070675in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.786557in}}%
\pgfpathlineto{\pgfqpoint{2.159043in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{2.145203in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{10.971328in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.940285in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.298783in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{1.348885in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.875166in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.290265in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.727070in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.323118in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.298783in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.255057in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.370406in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.876661in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.784513in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{9.423050in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{9.502922in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.502922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.171820in}{9.677334in}}%
\pgfpathlineto{\pgfqpoint{2.190071in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{9.707210in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{9.677334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{9.960967in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.960967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{10.807945in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916297in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.956222in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.955335in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.565416in}}%
\pgfpathlineto{\pgfqpoint{1.985501in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.991450in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.696286in}}%
\pgfpathlineto{\pgfqpoint{1.927911in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.943674in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{9.943322in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.972730in}}%
\pgfpathlineto{\pgfqpoint{1.902101in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.910489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.049194in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.150254in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.901778in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.261779in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{2.000140in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.303091in}}%
\pgfpathlineto{\pgfqpoint{1.935461in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.359458in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.415826in}}%
\pgfpathlineto{\pgfqpoint{1.944071in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.609435in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{1.968563in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.713836in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.985985in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.788339in}}%
\pgfpathlineto{\pgfqpoint{1.907779in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.959852in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.965684in}}%
\pgfpathlineto{\pgfqpoint{1.866611in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.004985in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.856979in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.856979in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.453161in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{1.482820in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.486166in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.840622in}}%
\pgfpathlineto{\pgfqpoint{1.440740in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.461146in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.516118in}}%
\pgfpathlineto{\pgfqpoint{1.537926in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.364137in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.241822in}}%
\pgfpathlineto{\pgfqpoint{1.493087in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.503975in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{1.476229in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.958353in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.888915in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.852154in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.396125in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.461146in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.448958in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.463535in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.466161in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{9.433076in}}%
\pgfpathlineto{\pgfqpoint{1.429820in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.916297in}{9.567867in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.577670in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.567867in}}%
\pgfpathmoveto{\pgfqpoint{1.852416in}{9.743621in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.754337in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.743621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.040216in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{1.728647in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.040216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{10.272392in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.286426in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.272392in}}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.699358in}}%
\pgfpathlineto{\pgfqpoint{1.542840in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.682957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{10.854999in}}%
\pgfpathlineto{\pgfqpoint{1.591569in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.870439in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.854999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717556in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.502187in}}%
\pgfpathlineto{\pgfqpoint{1.771113in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.419842in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.419842in}}%
\pgfpathlineto{\pgfqpoint{1.879793in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{1.923394in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.523754in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.624234in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.621784in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{9.703475in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.718413in}}%
\pgfpathlineto{\pgfqpoint{1.808498in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.777353in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{1.794923in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.904670in}}%
\pgfpathlineto{\pgfqpoint{1.905650in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{1.768879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.008021in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.055076in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.093727in}}%
\pgfpathlineto{\pgfqpoint{1.764580in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.012355in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.083415in}}%
\pgfpathlineto{\pgfqpoint{1.607540in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.952412in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{1.518816in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.513848in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.727166in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.840717in}}%
\pgfpathlineto{\pgfqpoint{1.615681in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.663669in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{1.546701in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.437487in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{9.350568in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.868386in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.868386in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{9.849559in}}%
\pgfpathlineto{\pgfqpoint{1.625284in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.849559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{10.135740in}}%
\pgfpathlineto{\pgfqpoint{1.866104in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.875645in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.244531in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.834994in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.135740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.761158in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.321717in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.451116in}}%
\pgfpathlineto{\pgfqpoint{1.919074in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.925422in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.524884in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{1.840438in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.590319in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.658940in}}%
\pgfpathlineto{\pgfqpoint{1.818346in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.736056in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{1.706403in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.742592in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.869451in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.860401in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.946340in}}%
\pgfpathlineto{\pgfqpoint{1.827573in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.034168in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{11.022457in}}%
\pgfpathlineto{\pgfqpoint{1.680736in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.891270in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{1.604408in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.649872in}}%
\pgfpathlineto{\pgfqpoint{1.506395in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{1.488573in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.536478in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.584117in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{1.620122in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.180554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.449156in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.466801in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.449156in}}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.521698in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.500282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{10.740078in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.763832in}}%
\pgfpathlineto{\pgfqpoint{1.520236in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.740078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.903524in}}%
\pgfpathlineto{\pgfqpoint{1.626376in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.524495in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.852059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{10.898434in}}%
\pgfpathlineto{\pgfqpoint{1.933719in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.941622in}}%
\pgfpathlineto{\pgfqpoint{1.861542in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{10.898434in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.626954in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.626954in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{10.984399in}}%
\pgfpathmoveto{\pgfqpoint{1.916297in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.898045in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{11.031453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692714in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.679938in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.481868in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.476521in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{9.433744in}}%
\pgfpathlineto{\pgfqpoint{1.641609in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.562966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{1.876371in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{1.828460in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.670798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.716137in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.795254in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{9.822045in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.825340in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{9.771279in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.716137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.915873in}}%
\pgfpathlineto{\pgfqpoint{1.705866in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{1.734482in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.990685in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{9.945282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.000535in}}%
\pgfpathlineto{\pgfqpoint{1.681215in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.064700in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.000535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{1.855319in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.222861in}}%
\pgfpathlineto{\pgfqpoint{1.848423in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{10.208002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.432981in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.468611in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.432981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{10.552313in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.620797in}}%
\pgfpathlineto{\pgfqpoint{1.508015in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{10.552313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.679025in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.549146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.623089in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.549146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{1.630712in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{10.696845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{10.970559in}}%
\pgfpathlineto{\pgfqpoint{1.802731in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{11.002497in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.998238in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{10.945187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{11.035865in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.588908in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.588908in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{11.035865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528266in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{2.009700in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{2.064721in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.477218in}}%
\pgfpathlineto{\pgfqpoint{2.132733in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{2.134873in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{2.048215in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.711886in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{2.071216in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.834903in}}%
\pgfpathlineto{\pgfqpoint{2.035623in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{2.027437in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.960148in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.994497in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.264124in}}%
\pgfpathlineto{\pgfqpoint{2.022830in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.368814in}}%
\pgfpathlineto{\pgfqpoint{2.079240in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{2.088995in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{2.079727in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{2.080499in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{10.684788in}}%
\pgfpathlineto{\pgfqpoint{2.109196in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{2.109196in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.122034in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.480123in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{11.004454in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.973075in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.901494in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.863713in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.389185in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.348823in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.349852in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.669659in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.331316in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{1.389854in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.318056in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.234707in}}%
\pgfpathlineto{\pgfqpoint{1.482216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.131748in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.376958in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{9.959448in}}%
\pgfpathlineto{\pgfqpoint{1.306066in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.411347in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{1.459490in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.475746in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.475746in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.480123in}{9.568621in}}%
\pgfpathlineto{\pgfqpoint{1.464075in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.576285in}}%
\pgfpathlineto{\pgfqpoint{1.482216in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.568621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.597338in}}%
\pgfpathlineto{\pgfqpoint{2.087933in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{9.523795in}}%
\pgfpathmoveto{\pgfqpoint{1.431979in}{9.589633in}}%
\pgfpathlineto{\pgfqpoint{1.411920in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.668429in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.589633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{10.548231in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.604382in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.548231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{10.683317in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.694874in}}%
\pgfpathlineto{\pgfqpoint{1.483332in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.683317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{10.841959in}}%
\pgfpathlineto{\pgfqpoint{2.050242in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.883220in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.841959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937485in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.390973in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{1.952803in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.471965in}}%
\pgfpathlineto{\pgfqpoint{2.001676in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{1.991646in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.992708in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.944050in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.940924in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{1.902715in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.299425in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.992193in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{2.007607in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.458604in}}%
\pgfpathlineto{\pgfqpoint{2.050622in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.564178in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.497088in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{1.903785in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.550375in}}%
\pgfpathlineto{\pgfqpoint{1.848076in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.622032in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.640242in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{1.788240in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.682267in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.714205in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.853234in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.881882in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.871700in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.653439in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{1.545773in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.847563in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.835083in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.818722in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.413926in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.724291in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{1.531476in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.622032in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.549470in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.496519in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.502343in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.345021in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.531969in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.272950in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.494347in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{10.116174in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{10.008196in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.952571in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{9.857189in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{9.814044in}}%
\pgfpathlineto{\pgfqpoint{1.438857in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.781006in}}%
\pgfpathlineto{\pgfqpoint{1.513823in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.550486in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.658401in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.717646in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.473245in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.621275in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.539730in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.464207in}}%
\pgfpathlineto{\pgfqpoint{1.627873in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{1.613225in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.378219in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.865270in}{9.411030in}}%
\pgfpathlineto{\pgfqpoint{1.860112in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.469864in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.411030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{9.843461in}}%
\pgfpathlineto{\pgfqpoint{1.465309in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{1.486335in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{9.843461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{10.385470in}}%
\pgfpathlineto{\pgfqpoint{1.906192in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.410078in}}%
\pgfpathlineto{\pgfqpoint{1.927856in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.385470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{10.584770in}}%
\pgfpathlineto{\pgfqpoint{2.043684in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.584770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{10.717826in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.759311in}}%
\pgfpathlineto{\pgfqpoint{1.943503in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.800986in}}%
\pgfpathlineto{\pgfqpoint{1.837186in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.717826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{10.715017in}}%
\pgfpathlineto{\pgfqpoint{2.040012in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.038148in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{2.017302in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.896591in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.970583in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.979387in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.715017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{10.916957in}}%
\pgfpathlineto{\pgfqpoint{1.756947in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.933853in}}%
\pgfpathlineto{\pgfqpoint{1.774647in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.916957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{10.950522in}}%
\pgfpathlineto{\pgfqpoint{2.069879in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{10.950522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{11.018462in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.865270in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{11.018462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801079in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.346539in}}%
\pgfpathlineto{\pgfqpoint{1.839192in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.836040in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.563018in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.980814in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.675783in}}%
\pgfpathlineto{\pgfqpoint{1.945509in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.729715in}}%
\pgfpathlineto{\pgfqpoint{1.963563in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{9.753852in}}%
\pgfpathlineto{\pgfqpoint{1.932671in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.954335in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.922560in}}%
\pgfpathlineto{\pgfqpoint{1.911808in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.908599in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.140153in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.839346in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.853234in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.320857in}}%
\pgfpathlineto{\pgfqpoint{1.897365in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{10.421716in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.441215in}}%
\pgfpathlineto{\pgfqpoint{1.781019in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.790380in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.627479in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.737739in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.730927in}}%
\pgfpathlineto{\pgfqpoint{1.641403in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{1.657651in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.556958in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.530979in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.429187in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.423244in}}%
\pgfpathlineto{\pgfqpoint{1.556350in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.302367in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.268136in}}%
\pgfpathlineto{\pgfqpoint{1.545460in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.206627in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.506869in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.508077in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{9.828752in}}%
\pgfpathlineto{\pgfqpoint{1.565711in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.603920in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.609595in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.651115in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.645485in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.359900in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{1.762418in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.433583in}}%
\pgfpathlineto{\pgfqpoint{1.698774in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.481043in}}%
\pgfpathlineto{\pgfqpoint{1.762965in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.371107in}}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{9.797129in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.815220in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{9.797129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{10.041468in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.047699in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.041468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{1.606213in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.156962in}}%
\pgfpathlineto{\pgfqpoint{1.573735in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.167048in}}%
\pgfpathlineto{\pgfqpoint{1.598074in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.252358in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.249416in}}%
\pgfpathlineto{\pgfqpoint{1.685255in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.157896in}}%
\pgfpathlineto{\pgfqpoint{1.639959in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.072914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{10.423957in}}%
\pgfpathlineto{\pgfqpoint{1.978302in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.470518in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{10.423957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{1.571595in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.548090in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{10.477398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.522994in}}%
\pgfpathlineto{\pgfqpoint{2.004145in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.504364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{10.743419in}}%
\pgfpathlineto{\pgfqpoint{2.015049in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.793631in}}%
\pgfpathlineto{\pgfqpoint{2.004351in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{10.743419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{10.799288in}}%
\pgfpathlineto{\pgfqpoint{1.775001in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.831873in}}%
\pgfpathlineto{\pgfqpoint{1.758667in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.901236in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.813243in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.799288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{10.919471in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.932545in}}%
\pgfpathlineto{\pgfqpoint{1.814294in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.919471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{9.616405in}}%
\pgfpathlineto{\pgfqpoint{1.714822in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{1.659735in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.616405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{9.684609in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.659236in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.730499in}}%
\pgfpathlineto{\pgfqpoint{1.796856in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.799073in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{9.820767in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.841780in}}%
\pgfpathlineto{\pgfqpoint{1.891530in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.876503in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.839010in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.856100in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.138051in}}%
\pgfpathlineto{\pgfqpoint{1.788904in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.051901in}}%
\pgfpathlineto{\pgfqpoint{1.738577in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.116532in}}%
\pgfpathlineto{\pgfqpoint{1.692756in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.088959in}}%
\pgfpathlineto{\pgfqpoint{1.646295in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.007776in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.941517in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{9.904434in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.872343in}}%
\pgfpathlineto{\pgfqpoint{1.734595in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{1.712467in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.684609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{9.916023in}}%
\pgfpathlineto{\pgfqpoint{1.766691in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.928182in}}%
\pgfpathlineto{\pgfqpoint{1.771517in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{9.916023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{1.593401in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.996835in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{9.925828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{10.197119in}}%
\pgfpathlineto{\pgfqpoint{1.783635in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.314133in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{10.197119in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{10.334206in}}%
\pgfpathlineto{\pgfqpoint{1.677511in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.342193in}}%
\pgfpathlineto{\pgfqpoint{1.668684in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{10.334206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{10.320017in}}%
\pgfpathlineto{\pgfqpoint{1.823406in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{10.320017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{10.567961in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.579541in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{10.567961in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{9.308070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{9.300062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549108in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.347300in}}%
\pgfpathlineto{\pgfqpoint{3.542720in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.542720in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.273332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{9.256622in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.265106in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.261874in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.256622in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.252538in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.250818in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.265106in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.247870in}}%
\pgfpathlineto{\pgfqpoint{4.501996in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.501996in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.343379in}}%
\pgfpathlineto{\pgfqpoint{4.511077in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.511077in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.242483in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.256622in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.259073in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.254460in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.254460in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.924065in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.920863in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.925448in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.925448in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.927868in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.926711in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.929915in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.936233in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.920863in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{11.134117in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.132844in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.129896in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{11.126254in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{11.134117in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.135280in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.129896in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.131444in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{11.111838in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.134117in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{11.124091in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{11.115608in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{11.111838in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{11.107382in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{11.111838in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{11.033414in}}%
\pgfpathlineto{\pgfqpoint{3.908438in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.759002in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.687517in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.698712in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.521208in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.500016in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.478565in}}%
\pgfpathlineto{\pgfqpoint{3.850260in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.418276in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{3.780676in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.796646in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.058016in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.092327in}}%
\pgfpathlineto{\pgfqpoint{3.778014in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.643350in}}%
\pgfpathlineto{\pgfqpoint{3.813757in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.584532in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{3.776240in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.256622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.855736in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.713932in}}%
\pgfpathlineto{\pgfqpoint{4.010469in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.673599in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.299707in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.756575in}}%
\pgfpathlineto{\pgfqpoint{4.322065in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.744321in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.196239in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.135740in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.746872in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.226301in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.857865in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.817748in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{3.945701in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{3.857865in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.230503in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{4.275026in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.908776in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{9.625705in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{9.625705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{3.691066in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.028608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{10.094778in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.094778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.324331in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.315345in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.362609in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.324331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.443274in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.474643in}}%
\pgfpathlineto{\pgfqpoint{3.664094in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.443274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{3.597019in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{10.768733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542720in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{3.542720in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.347300in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{3.766303in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.776240in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.584532in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{3.813757in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.643350in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{3.778014in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.092327in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.058016in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{3.796646in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.780676in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.418276in}}%
\pgfpathlineto{\pgfqpoint{3.850260in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.478565in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.500016in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.521208in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.698712in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{3.687517in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{3.759002in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{3.908438in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{11.033414in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.511077in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.511077in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.343379in}}%
\pgfpathlineto{\pgfqpoint{4.501996in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.501996in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{3.549108in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{9.625705in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.655576in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{3.691066in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.719457in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.094778in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.655576in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.362609in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.315345in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.324331in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.664094in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.474643in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.443274in}}%
\pgfpathlineto{\pgfqpoint{3.664094in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.597019in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{3.597019in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.505548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{9.673599in}}%
\pgfpathlineto{\pgfqpoint{4.010469in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.713932in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.673599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.744321in}}%
\pgfpathlineto{\pgfqpoint{4.322065in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.756575in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.744321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.135740in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.196239in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.135740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.226301in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.190357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{3.945701in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.817748in}}%
\pgfpathlineto{\pgfqpoint{3.857865in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.799542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.908776in}}%
\pgfpathlineto{\pgfqpoint{4.275026in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.908776in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549108in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.347300in}}%
\pgfpathlineto{\pgfqpoint{3.542720in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.542720in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.273332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{9.256622in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.265106in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.261874in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.256622in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.252538in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.250818in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.265106in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.247870in}}%
\pgfpathlineto{\pgfqpoint{4.501996in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.501996in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.343379in}}%
\pgfpathlineto{\pgfqpoint{4.511077in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.511077in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.242483in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.273332in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.256622in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.259073in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.254460in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.254460in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.924065in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.920863in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.925448in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.925448in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.927868in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.926711in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.929915in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.936233in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.920863in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.916908in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{11.134117in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.132844in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.129896in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{11.126254in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{11.134117in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.135280in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.129896in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.131444in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{11.111838in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.134117in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{11.124091in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{11.115608in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{11.111838in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{11.107382in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{11.111838in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{11.033414in}}%
\pgfpathlineto{\pgfqpoint{3.908438in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.759002in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.687517in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.698712in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.521208in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.500016in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.478565in}}%
\pgfpathlineto{\pgfqpoint{3.850260in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.418276in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{3.780676in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.796646in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.058016in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.092327in}}%
\pgfpathlineto{\pgfqpoint{3.778014in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.643350in}}%
\pgfpathlineto{\pgfqpoint{3.813757in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.584532in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{3.776240in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.256622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.791855in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.271327in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.098483in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.471938in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.940378in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.577670in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{3.850260in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.681356in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.639989in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.949428in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.975445in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.125657in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.290347in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{3.916423in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.892467in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.320597in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{4.013696in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.547466in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.560910in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.550617in}}%
\pgfpathlineto{\pgfqpoint{3.968896in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.607964in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.010469in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.756047in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.737364in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.732322in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.755009in}}%
\pgfpathlineto{\pgfqpoint{3.956348in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.859843in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.786557in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{11.109387in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.123423in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.178088in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.891971in}}%
\pgfpathlineto{\pgfqpoint{4.298255in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.119680in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.117513in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.125050in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{11.123423in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{11.112414in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.117513in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{11.123423in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.901877in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.898589in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.901877in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.898589in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.909768in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.909768in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.909768in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.907415in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.920088in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.252442in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.227118in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.898589in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.918712in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.915601in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.917221in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.913833in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.913833in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.907415in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.901877in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.901877in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.268299in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.268299in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.271327in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.350101in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.251532in}}%
\pgfpathlineto{\pgfqpoint{4.526108in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.526108in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.480703in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.480703in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.259073in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.343379in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.263201in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.265608in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.261034in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.271327in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.855736in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.713932in}}%
\pgfpathlineto{\pgfqpoint{4.010469in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.673599in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.887676in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.845470in}}%
\pgfpathlineto{\pgfqpoint{3.977109in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.762293in}}%
\pgfpathlineto{\pgfqpoint{3.887676in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.799308in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{3.799308in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.973044in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.077622in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.151145in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.032777in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{3.973044in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.196239in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.135740in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.746872in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.226301in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.880127in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.486176in}}%
\pgfpathlineto{\pgfqpoint{3.989886in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.414317in}}%
\pgfpathlineto{\pgfqpoint{3.880127in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.911099in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.730104in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.684427in}}%
\pgfpathlineto{\pgfqpoint{3.730104in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.795506in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.931463in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{3.795506in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.857865in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.817748in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{3.945701in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{3.857865in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.230503in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{4.275026in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.908776in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.387912in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.387912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.370173in}}%
\pgfpathlineto{\pgfqpoint{4.335333in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.370173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.413120in}}%
\pgfpathlineto{\pgfqpoint{4.689134in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.366906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.504148in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.504148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{9.561005in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.549241in}}%
\pgfpathlineto{\pgfqpoint{4.134682in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.583463in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{4.052169in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.561005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.554671in}}%
\pgfpathlineto{\pgfqpoint{4.268831in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.233545in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.554671in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{9.625705in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{9.625705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{4.372460in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.611981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.724715in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.785984in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{4.244699in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.740820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.299707in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.756575in}}%
\pgfpathlineto{\pgfqpoint{4.322065in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.744321in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{4.262443in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.996258in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.827646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{9.973800in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.973800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{3.691066in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.028608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{10.094778in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.094778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.265513in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.290347in}}%
\pgfpathlineto{\pgfqpoint{4.429243in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.265513in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.324331in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.315345in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.362609in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.324331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{10.327599in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.344754in}}%
\pgfpathlineto{\pgfqpoint{4.564102in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.327599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.415826in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.376614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.410924in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.471843in}}%
\pgfpathlineto{\pgfqpoint{4.237601in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.384456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.443274in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.474643in}}%
\pgfpathlineto{\pgfqpoint{3.664094in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.443274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.664168in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.664168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.758930in}}%
\pgfpathlineto{\pgfqpoint{4.562075in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.715517in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.775268in}}%
\pgfpathlineto{\pgfqpoint{4.406936in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.715517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{3.597019in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{10.768733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.782737in}}%
\pgfpathlineto{\pgfqpoint{4.269219in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.782737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.843236in}}%
\pgfpathlineto{\pgfqpoint{4.799346in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.884861in}}%
\pgfpathlineto{\pgfqpoint{4.745808in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.843236in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{10.971328in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.971328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{9.271327in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.271327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{9.271327in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.261034in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.265608in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.263201in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.343379in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.259073in}}%
\pgfpathlineto{\pgfqpoint{4.480703in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.480703in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.526108in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.526108in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.251532in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.350101in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.271327in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.268299in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.268299in}}%
\pgfpathlineto{\pgfqpoint{4.901877in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.901877in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.907415in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.913833in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.913833in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.917221in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.915601in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.918712in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.898589in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.227118in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.252442in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.920088in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.907415in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.909768in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.909768in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.909768in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.898589in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.901877in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.898589in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.901877in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.894863in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{11.123423in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.117513in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{11.112414in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{11.123423in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.125050in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.117513in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.119680in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{4.298255in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.891971in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{4.178088in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.123423in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{11.109387in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.786557in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.859843in}}%
\pgfpathlineto{\pgfqpoint{3.956348in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.755009in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.732322in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.737364in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.756047in}}%
\pgfpathlineto{\pgfqpoint{4.010469in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.607964in}}%
\pgfpathlineto{\pgfqpoint{3.968896in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.550617in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.560910in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.547466in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.013696in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.320597in}}%
\pgfpathlineto{\pgfqpoint{3.892467in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{3.916423in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.290347in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.125657in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.975445in}}%
\pgfpathlineto{\pgfqpoint{3.949428in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.639989in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.681356in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.850260in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.577670in}}%
\pgfpathlineto{\pgfqpoint{3.940378in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.471938in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.271327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.171946in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.275738in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.427469in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{4.359902in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.338907in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.500880in}}%
\pgfpathlineto{\pgfqpoint{4.429243in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.454086in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.454086in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.273077in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.544897in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.544897in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.378669in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.664565in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{4.601011in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.601011in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.262843in}}%
\pgfpathlineto{\pgfqpoint{4.544897in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.166622in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.387912in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.283737in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{4.335333in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.370173in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.689134in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.413120in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.689134in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.743678in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.567867in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.896688in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{4.743678in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.209209in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.532048in}}%
\pgfpathlineto{\pgfqpoint{4.290125in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.271759in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.680601in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.645160in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.610198in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.678641in}}%
\pgfpathlineto{\pgfqpoint{4.129842in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.771279in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.774430in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.700207in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.370432in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.622305in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.504148in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.980303in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.592375in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.052169in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.583463in}}%
\pgfpathlineto{\pgfqpoint{4.134682in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.549241in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.561005in}}%
\pgfpathlineto{\pgfqpoint{4.052169in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.161299in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.609530in}}%
\pgfpathlineto{\pgfqpoint{4.210730in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.530756in}}%
\pgfpathlineto{\pgfqpoint{4.161299in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.233545in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.268831in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.554671in}}%
\pgfpathlineto{\pgfqpoint{4.233545in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.889806in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.658733in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.372460in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{4.372460in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.420209in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.933028in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.947064in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.843331in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.597976in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.599592in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{4.680710in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{4.619111in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{4.600237in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.055076in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{4.820916in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.905935in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.893594in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.893594in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{4.901714in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.903913in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.594825in}}%
\pgfpathlineto{\pgfqpoint{4.599592in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.244699in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.785984in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.724715in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{4.244699in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.160538in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{4.207080in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.239020in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.996258in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.262443in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.970721in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.952823in}}%
\pgfpathlineto{\pgfqpoint{4.034602in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.893594in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.411498in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.973800in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.363588in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{4.419484in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{4.452565in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.212414in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.319756in}}%
\pgfpathlineto{\pgfqpoint{4.393754in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.232836in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.611126in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.111933in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{4.484090in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.549907in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.294384in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.170751in}}%
\pgfpathlineto{\pgfqpoint{4.323662in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.149184in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.244699in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{4.244699in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.429243in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.290347in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.265513in}}%
\pgfpathlineto{\pgfqpoint{4.429243in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.347205in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.263879in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770828in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.316013in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.316013in}}%
\pgfpathlineto{\pgfqpoint{4.907803in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.244273in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.244273in}}%
\pgfpathlineto{\pgfqpoint{4.770828in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.973044in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.303791in}}%
\pgfpathlineto{\pgfqpoint{3.973044in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.564102in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.344754in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.327599in}}%
\pgfpathlineto{\pgfqpoint{4.564102in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.042732in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.418276in}}%
\pgfpathlineto{\pgfqpoint{4.079319in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.374163in}}%
\pgfpathlineto{\pgfqpoint{4.042732in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.111259in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.415826in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.230503in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.237601in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.471843in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.410924in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.680710in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.413025in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.504052in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.445234in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.461690in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{4.417887in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.491799in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.644095in}}%
\pgfpathlineto{\pgfqpoint{4.280543in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.736523in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{4.590856in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.813827in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.919807in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{4.680710in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.145329in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{4.202112in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.431510in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.668252in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.209209in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.664168in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.562075in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.758930in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.045959in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.759821in}}%
\pgfpathlineto{\pgfqpoint{4.078406in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.725600in}}%
\pgfpathlineto{\pgfqpoint{4.045959in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.163961in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.774335in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.163961in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.406936in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.775268in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.715517in}}%
\pgfpathlineto{\pgfqpoint{4.406936in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.500932in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.112264in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{11.110055in}}%
\pgfpathlineto{\pgfqpoint{4.545648in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.545648in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.977047in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.938652in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.107636in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{11.110055in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.907483in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.816348in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.969657in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.842544in}}%
\pgfpathlineto{\pgfqpoint{4.029895in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.773346in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.203886in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{4.269219in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.782737in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.298255in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{4.298255in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.239020in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.870964in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.860228in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.745808in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.884861in}}%
\pgfpathlineto{\pgfqpoint{4.799346in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.843236in}}%
\pgfpathlineto{\pgfqpoint{4.745808in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.089191in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.110055in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.153519in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{4.089191in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.549907in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.971328in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.302901in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.104976in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.036681in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{9.762293in}}%
\pgfpathlineto{\pgfqpoint{3.977109in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.845470in}}%
\pgfpathlineto{\pgfqpoint{3.887676in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.762293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.919617in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.818734in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.794970in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{9.796277in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.796277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{3.799308in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.033509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{4.032777in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.151145in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.077622in}}%
\pgfpathlineto{\pgfqpoint{3.973044in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.004100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.414317in}}%
\pgfpathlineto{\pgfqpoint{3.989886in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.486176in}}%
\pgfpathlineto{\pgfqpoint{3.880127in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.414317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.909163in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.468877in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.436940in}}%
\pgfpathlineto{\pgfqpoint{3.909163in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.597881in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.528560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.611885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{10.684427in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{3.730104in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.684427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.931463in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.795506in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.799542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.275738in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.275738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{9.273077in}}%
\pgfpathlineto{\pgfqpoint{4.454086in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.454086in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{4.429243in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.500880in}}%
\pgfpathlineto{\pgfqpoint{4.338907in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.359902in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.273077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.367943in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.468203in}}%
\pgfpathlineto{\pgfqpoint{4.393754in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{4.367943in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.262843in}}%
\pgfpathlineto{\pgfqpoint{4.601011in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.601011in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{4.664565in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.378669in}}%
\pgfpathlineto{\pgfqpoint{4.544897in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.544897in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.262843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.563685in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.563685in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.349260in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.274154in}}%
\pgfpathlineto{\pgfqpoint{4.563685in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.627983in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.406118in}}%
\pgfpathlineto{\pgfqpoint{4.639995in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.392113in}}%
\pgfpathlineto{\pgfqpoint{4.627983in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.562075in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.463535in}}%
\pgfpathlineto{\pgfqpoint{4.581847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{4.562075in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.896688in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.567867in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.743678in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.371107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.723531in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.727999in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{4.788395in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.802154in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.408078in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.370432in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.700207in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.774430in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.771279in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{4.129842in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.678641in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.610198in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.645160in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.680601in}}%
\pgfpathlineto{\pgfqpoint{4.271759in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.290125in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.532048in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.484542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.311419in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.324803in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{4.311419in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.158879in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.732417in}}%
\pgfpathlineto{\pgfqpoint{4.223405in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.667782in}}%
\pgfpathlineto{\pgfqpoint{4.158879in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.592375in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.543360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.530756in}}%
\pgfpathlineto{\pgfqpoint{4.210730in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.609530in}}%
\pgfpathlineto{\pgfqpoint{4.161299in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.530756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.658733in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.602178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.925295in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.636111in}}%
\pgfpathlineto{\pgfqpoint{3.938781in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.626685in}}%
\pgfpathlineto{\pgfqpoint{3.925295in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{9.597976in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.843331in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.947064in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.933028in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.597976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.858456in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.813922in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.594825in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.903913in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.901714in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.893594in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.893594in}}%
\pgfpathlineto{\pgfqpoint{4.905935in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.820916in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.055076in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.600237in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{4.619111in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.680710in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{4.599592in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.594825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.667021in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.796277in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.629274in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.918324in}}%
\pgfpathlineto{\pgfqpoint{4.629274in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.813947in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.893159in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.920329in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.920329in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.722917in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.011229in}}%
\pgfpathlineto{\pgfqpoint{4.791879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.951817in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{9.794970in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.818734in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.794970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{4.207080in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.841651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{9.893594in}}%
\pgfpathlineto{\pgfqpoint{4.034602in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.952823in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.893594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.992015in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.930201in}}%
\pgfpathlineto{\pgfqpoint{4.002662in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.920329in}}%
\pgfpathlineto{\pgfqpoint{3.992015in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.484090in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.111933in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{4.611126in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.232836in}}%
\pgfpathlineto{\pgfqpoint{4.393754in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.319756in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.212414in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{4.452565in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{4.419484in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.028608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.422145in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{4.455054in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.034909in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.498194in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.169350in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.149184in}}%
\pgfpathlineto{\pgfqpoint{4.323662in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.170751in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.149184in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{4.244699in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.258978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{10.263879in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.347205in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.263879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{10.244273in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.244273in}}%
\pgfpathlineto{\pgfqpoint{4.907803in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.316013in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.316013in}}%
\pgfpathlineto{\pgfqpoint{4.770828in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.244273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.810753in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{4.895518in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.303791in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{3.973044in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.303791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.374163in}}%
\pgfpathlineto{\pgfqpoint{4.079319in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.418276in}}%
\pgfpathlineto{\pgfqpoint{4.042732in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.374163in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{4.919807in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.813827in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.590856in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.736523in}}%
\pgfpathlineto{\pgfqpoint{4.280543in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.644095in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.491799in}}%
\pgfpathlineto{\pgfqpoint{4.417887in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{4.461690in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.445234in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.504052in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.413025in}}%
\pgfpathlineto{\pgfqpoint{4.680710in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.366811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.772670in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.436657in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.436657in}}%
\pgfpathlineto{\pgfqpoint{4.910681in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.363870in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.363870in}}%
\pgfpathlineto{\pgfqpoint{4.772670in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.724514in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.355603in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.594730in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.607964in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.565321in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.537383in}}%
\pgfpathlineto{\pgfqpoint{4.355603in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.615425in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.598815in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{4.615425in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.682992in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.597881in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.296513in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.715517in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.665102in}}%
\pgfpathlineto{\pgfqpoint{4.296513in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.744591in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{4.777038in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.744591in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.436940in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.468877in}}%
\pgfpathlineto{\pgfqpoint{3.909163in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.436940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.431510in}}%
\pgfpathlineto{\pgfqpoint{4.202112in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.431510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.668252in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.116937in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.637373in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.624139in}}%
\pgfpathlineto{\pgfqpoint{4.116937in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.725600in}}%
\pgfpathlineto{\pgfqpoint{4.078406in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.759821in}}%
\pgfpathlineto{\pgfqpoint{4.045959in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.725600in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.774335in}}%
\pgfpathlineto{\pgfqpoint{4.163961in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.719718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.816348in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.907483in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{11.110055in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.107636in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.938652in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.977047in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{4.545648in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.545648in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{11.110055in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.112264in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.729521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.682992in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{4.703221in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.858360in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481767in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.940285in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.902054in}}%
\pgfpathlineto{\pgfqpoint{4.481767in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415047in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.950789in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.773346in}}%
\pgfpathlineto{\pgfqpoint{4.029895in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.842544in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.773346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.982965in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.825244in}}%
\pgfpathlineto{\pgfqpoint{4.013084in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.790646in}}%
\pgfpathlineto{\pgfqpoint{3.982965in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{4.298255in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.778536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.860228in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.870964in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.860228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{4.153519in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.110055in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.089191in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.945187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.118228in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.128949in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.977864in}}%
\pgfpathlineto{\pgfqpoint{4.118228in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{11.036681in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.104976in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.036681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.274154in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.349260in}}%
\pgfpathlineto{\pgfqpoint{4.563685in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.563685in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.274154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.392113in}}%
\pgfpathlineto{\pgfqpoint{4.639995in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.406118in}}%
\pgfpathlineto{\pgfqpoint{4.627983in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.392113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{4.393754in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.468203in}}%
\pgfpathlineto{\pgfqpoint{4.367943in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.415921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{4.581847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.463535in}}%
\pgfpathlineto{\pgfqpoint{4.562075in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.448597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{9.408078in}}%
\pgfpathlineto{\pgfqpoint{4.802154in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.788395in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{4.727999in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.408078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{4.324803in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.311419in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.562966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{9.626685in}}%
\pgfpathlineto{\pgfqpoint{3.938781in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.636111in}}%
\pgfpathlineto{\pgfqpoint{3.925295in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.626685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.667782in}}%
\pgfpathlineto{\pgfqpoint{4.223405in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.732417in}}%
\pgfpathlineto{\pgfqpoint{4.158879in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.667782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.813922in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.858456in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{9.920329in}}%
\pgfpathlineto{\pgfqpoint{4.002662in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.930201in}}%
\pgfpathlineto{\pgfqpoint{3.992015in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.920329in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.918324in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.629274in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.918324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{9.920329in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.920329in}}%
\pgfpathlineto{\pgfqpoint{4.893159in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.920329in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{9.951817in}}%
\pgfpathlineto{\pgfqpoint{4.791879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.011229in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.951817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.034909in}}%
\pgfpathlineto{\pgfqpoint{4.455054in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.034909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.169350in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.141342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{4.895518in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.268781in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{10.363870in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.363870in}}%
\pgfpathlineto{\pgfqpoint{4.910681in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{10.436657in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.436657in}}%
\pgfpathlineto{\pgfqpoint{4.772670in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.363870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{10.537383in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.565321in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.607964in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.594730in}}%
\pgfpathlineto{\pgfqpoint{4.355603in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.537383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.598815in}}%
\pgfpathlineto{\pgfqpoint{4.615425in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.543264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.624139in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.637373in}}%
\pgfpathlineto{\pgfqpoint{4.116937in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.624139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.665102in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.715517in}}%
\pgfpathlineto{\pgfqpoint{4.296513in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.665102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.777038in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{4.744591in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.719718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.790646in}}%
\pgfpathlineto{\pgfqpoint{4.013084in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.825244in}}%
\pgfpathlineto{\pgfqpoint{3.982965in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.790646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.858360in}}%
\pgfpathlineto{\pgfqpoint{4.703221in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.858360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{10.902054in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.940285in}}%
\pgfpathlineto{\pgfqpoint{4.481767in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.902054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.977864in}}%
\pgfpathlineto{\pgfqpoint{4.128949in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.118228in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.977864in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.950789in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.950789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076315in}{9.276095in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.276095in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.261572in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.267758in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.256801in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.256801in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.243353in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.259042in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.264452in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{4.782203in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.467542in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.467542in}}%
\pgfpathlineto{\pgfqpoint{4.909807in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.908851in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.898749in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.888866in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.905637in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.910712in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.901780in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.904431in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.901780in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{4.808366in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.804666in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.793132in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.786703in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.815341in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.811289in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.816437in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.663929in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.663929in}}%
\pgfpathlineto{\pgfqpoint{4.897065in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.803437in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.803437in}}%
\pgfpathlineto{\pgfqpoint{4.821258in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.801972in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.971265in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.971265in}}%
\pgfpathlineto{\pgfqpoint{4.893293in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{11.113406in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{11.107413in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{11.123275in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{11.107413in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{11.122122in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{11.105068in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{11.109570in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{11.118199in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{11.107413in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{11.116712in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.992196in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{3.953364in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.896591in}}%
\pgfpathlineto{\pgfqpoint{3.885127in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.799935in}}%
\pgfpathlineto{\pgfqpoint{3.937452in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.707481in}}%
\pgfpathlineto{\pgfqpoint{4.024546in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.059784in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{3.914308in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.411210in}}%
\pgfpathlineto{\pgfqpoint{3.972777in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.362882in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.255299in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{3.933368in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.125864in}}%
\pgfpathlineto{\pgfqpoint{3.884465in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.999371in}}%
\pgfpathlineto{\pgfqpoint{3.834357in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.834028in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{9.871197in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{3.821733in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.732516in}}%
\pgfpathlineto{\pgfqpoint{3.860103in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.648468in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.535384in}}%
\pgfpathlineto{\pgfqpoint{3.889879in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.596357in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.619891in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.638195in}}%
\pgfpathlineto{\pgfqpoint{3.939556in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.733280in}}%
\pgfpathlineto{\pgfqpoint{3.996202in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.653721in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.578707in}}%
\pgfpathlineto{\pgfqpoint{4.082101in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.567475in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.545137in}}%
\pgfpathlineto{\pgfqpoint{3.978399in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{3.978206in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.276095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.759059in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.750603in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.765207in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.760299in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.748934in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.779767in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.798183in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.818847in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.793272in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.782812in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{4.759059in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.590245in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.227843in}}%
\pgfpathlineto{\pgfqpoint{4.611517in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.609910in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.152760in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{10.161165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.536878in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.406307in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.394148in}}%
\pgfpathlineto{\pgfqpoint{4.536878in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.580521in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{4.604285in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.449732in}}%
\pgfpathlineto{\pgfqpoint{4.580521in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.570348in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{4.660172in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.564981in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.522574in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.589820in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.728112in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.765195in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.576223in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{4.637109in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.827951in}}%
\pgfpathlineto{\pgfqpoint{4.657427in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.667769in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.682267in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.006884in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.890708in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.858123in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.114888in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.892389in}}%
\pgfpathlineto{\pgfqpoint{4.143818in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.859151in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.586842in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{11.020143in}}%
\pgfpathlineto{\pgfqpoint{4.610404in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.965231in}}%
\pgfpathlineto{\pgfqpoint{4.586842in}{10.984842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{9.248582in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.273750in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.273750in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.387605in}}%
\pgfpathlineto{\pgfqpoint{4.723103in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.723103in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.248582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034842in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.018456in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{3.978206in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{3.978399in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.545137in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.567475in}}%
\pgfpathlineto{\pgfqpoint{4.082101in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.578707in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.653721in}}%
\pgfpathlineto{\pgfqpoint{3.996202in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.733280in}}%
\pgfpathlineto{\pgfqpoint{3.939556in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.638195in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.619891in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.596357in}}%
\pgfpathlineto{\pgfqpoint{3.889879in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.535384in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.648468in}}%
\pgfpathlineto{\pgfqpoint{3.860103in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.732516in}}%
\pgfpathlineto{\pgfqpoint{3.821733in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{9.871197in}}%
\pgfpathlineto{\pgfqpoint{3.834028in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{3.834357in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.999371in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.884465in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.125864in}}%
\pgfpathlineto{\pgfqpoint{3.933368in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.255299in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.362882in}}%
\pgfpathlineto{\pgfqpoint{3.972777in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.411210in}}%
\pgfpathlineto{\pgfqpoint{3.914308in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.059784in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.024546in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.707481in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{3.937452in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.799935in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.885127in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.896591in}}%
\pgfpathlineto{\pgfqpoint{3.953364in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.992196in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.076315in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.971265in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.971265in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.801972in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.821258in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.803437in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.803437in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.663929in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.663929in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.816437in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.811289in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.815341in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.786703in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.793132in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.804666in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.808366in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.014079in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.467542in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.467542in}}%
\pgfpathlineto{\pgfqpoint{4.782203in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.723103in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.723103in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.387605in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.396321in}}%
\pgfpathmoveto{\pgfqpoint{4.770631in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{4.782812in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.793272in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.818847in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.798183in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.779767in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.748934in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.760299in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.765207in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.750603in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.759059in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.466922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.152760in}}%
\pgfpathlineto{\pgfqpoint{4.609910in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.611517in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.227843in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.152760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{10.394148in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.406307in}}%
\pgfpathlineto{\pgfqpoint{4.536878in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.394148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.449732in}}%
\pgfpathlineto{\pgfqpoint{4.604285in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{4.580521in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.449732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.522574in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.564981in}}%
\pgfpathlineto{\pgfqpoint{4.660172in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.522574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.682267in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.667769in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.657427in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.827951in}}%
\pgfpathlineto{\pgfqpoint{4.637109in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{4.576223in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.765195in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.728112in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.682267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{10.858123in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.890708in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.858123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{10.859151in}}%
\pgfpathlineto{\pgfqpoint{4.143818in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.892389in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.859151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.965231in}}%
\pgfpathlineto{\pgfqpoint{4.610404in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{11.020143in}}%
\pgfpathlineto{\pgfqpoint{4.586842in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.965231in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076315in}{9.276095in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.276095in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.261572in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.267758in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.256801in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.256801in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.243353in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.259042in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.264452in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{4.782203in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.467542in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.467542in}}%
\pgfpathlineto{\pgfqpoint{4.909807in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.908851in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.898749in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.888866in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.905637in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.910712in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.901780in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.904431in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.901780in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{4.808366in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.804666in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.793132in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.786703in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.815341in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.811289in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.816437in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.663929in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.663929in}}%
\pgfpathlineto{\pgfqpoint{4.897065in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.803437in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.803437in}}%
\pgfpathlineto{\pgfqpoint{4.821258in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.801972in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.971265in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.971265in}}%
\pgfpathlineto{\pgfqpoint{4.893293in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{11.113406in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{11.107413in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{11.123275in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{11.107413in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{11.122122in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{11.105068in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{11.109570in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{11.118199in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{11.107413in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{11.111562in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{11.116712in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.992196in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{3.953364in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.896591in}}%
\pgfpathlineto{\pgfqpoint{3.885127in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.799935in}}%
\pgfpathlineto{\pgfqpoint{3.937452in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.707481in}}%
\pgfpathlineto{\pgfqpoint{4.024546in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.059784in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{3.914308in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.411210in}}%
\pgfpathlineto{\pgfqpoint{3.972777in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.362882in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.255299in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{3.933368in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.125864in}}%
\pgfpathlineto{\pgfqpoint{3.884465in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.999371in}}%
\pgfpathlineto{\pgfqpoint{3.834357in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.834028in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{9.871197in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{3.821733in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.732516in}}%
\pgfpathlineto{\pgfqpoint{3.860103in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.648468in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.535384in}}%
\pgfpathlineto{\pgfqpoint{3.889879in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.596357in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.619891in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.638195in}}%
\pgfpathlineto{\pgfqpoint{3.939556in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.733280in}}%
\pgfpathlineto{\pgfqpoint{3.996202in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.653721in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.578707in}}%
\pgfpathlineto{\pgfqpoint{4.082101in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.567475in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.545137in}}%
\pgfpathlineto{\pgfqpoint{3.978399in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{3.978206in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.276095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.293289in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.429007in}}%
\pgfpathlineto{\pgfqpoint{4.173953in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.365504in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.555173in}}%
\pgfpathlineto{\pgfqpoint{4.197459in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.585431in}}%
\pgfpathlineto{\pgfqpoint{4.146573in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.666958in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.706538in}}%
\pgfpathlineto{\pgfqpoint{4.040709in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.791350in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.792114in}}%
\pgfpathlineto{\pgfqpoint{3.918516in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.910626in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.674446in}}%
\pgfpathlineto{\pgfqpoint{3.893601in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.888272in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.857735in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{3.868701in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.972896in}}%
\pgfpathlineto{\pgfqpoint{3.968862in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.934881in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.135950in}}%
\pgfpathlineto{\pgfqpoint{3.995312in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.175873in}}%
\pgfpathlineto{\pgfqpoint{4.031313in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.133709in}}%
\pgfpathlineto{\pgfqpoint{4.107471in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.202349in}}%
\pgfpathlineto{\pgfqpoint{4.057029in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.237649in}}%
\pgfpathlineto{\pgfqpoint{4.103317in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.313153in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.375107in}}%
\pgfpathlineto{\pgfqpoint{4.006275in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.451658in}}%
\pgfpathlineto{\pgfqpoint{3.956739in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.460238in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.467943in}}%
\pgfpathlineto{\pgfqpoint{4.053171in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.446930in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{4.060886in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.532272in}}%
\pgfpathlineto{\pgfqpoint{4.123655in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.625954in}}%
\pgfpathlineto{\pgfqpoint{4.072183in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.058044in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.057029in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.855407in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.829734in}}%
\pgfpathlineto{\pgfqpoint{4.179177in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.184802in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.945619in}}%
\pgfpathlineto{\pgfqpoint{4.262752in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{11.012298in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{11.020143in}}%
\pgfpathlineto{\pgfqpoint{4.401776in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.389975in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.418213in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.710283in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.529935in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.521389in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.534907in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.512488in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.511420in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.368261in}}%
\pgfpathlineto{\pgfqpoint{4.573908in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.418914in}}%
\pgfpathlineto{\pgfqpoint{4.644063in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.629196in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.535564in}}%
\pgfpathlineto{\pgfqpoint{4.679458in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.696991in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{4.756166in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.625300in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.794088in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.786411in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.718031in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.180776in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.785947in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.025394in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.725629in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{4.686252in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.661341in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.725792in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.745317in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.464961in}}%
\pgfpathlineto{\pgfqpoint{4.694690in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.560216in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.559749in}}%
\pgfpathlineto{\pgfqpoint{4.580176in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.461349in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.438346in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.255120in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.275291in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.275291in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.005878in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.497180in}}%
\pgfpathlineto{\pgfqpoint{4.042564in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.436770in}}%
\pgfpathlineto{\pgfqpoint{4.005878in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.759059in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.750603in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.765207in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.760299in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.748934in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.779767in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.798183in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.818847in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.793272in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.782812in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{4.759059in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.816310in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.820944in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.594886in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.594886in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.892605in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.501603in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.501603in}}%
\pgfpathlineto{\pgfqpoint{4.816310in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.813264in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.844931in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.844931in}}%
\pgfpathlineto{\pgfqpoint{4.893963in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.813264in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.536878in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.406307in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.394148in}}%
\pgfpathlineto{\pgfqpoint{4.536878in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.580521in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{4.604285in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.449732in}}%
\pgfpathlineto{\pgfqpoint{4.580521in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.570348in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{4.660172in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.564981in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.522574in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.589820in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.728112in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.765195in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.576223in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{4.637109in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.827951in}}%
\pgfpathlineto{\pgfqpoint{4.657427in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.667769in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.682267in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.685449in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.671263in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.661551in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.680068in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.966263in}}%
\pgfpathlineto{\pgfqpoint{4.750380in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.781480in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.786277in}}%
\pgfpathlineto{\pgfqpoint{4.757481in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.706020in}}%
\pgfpathlineto{\pgfqpoint{4.685449in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.788712in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.776471in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.776471in}}%
\pgfpathlineto{\pgfqpoint{4.900815in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.711437in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.711437in}}%
\pgfpathlineto{\pgfqpoint{4.788712in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.927533in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.855407in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.761273in}}%
\pgfpathlineto{\pgfqpoint{3.927533in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.006884in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.890708in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.858123in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.114888in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.892389in}}%
\pgfpathlineto{\pgfqpoint{4.143818in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.859151in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.512893in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.917603in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.456019in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{11.104241in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.549403in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.555724in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.550764in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.512893in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.586842in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{11.020143in}}%
\pgfpathlineto{\pgfqpoint{4.610404in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.965231in}}%
\pgfpathlineto{\pgfqpoint{4.586842in}{10.984842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{9.248582in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.273750in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.273750in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.387605in}}%
\pgfpathlineto{\pgfqpoint{4.723103in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.723103in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.248582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.745834in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.262964in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{9.382120in}}%
\pgfpathlineto{\pgfqpoint{4.457225in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.425738in}}%
\pgfpathlineto{\pgfqpoint{4.407896in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.382120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{4.045160in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.902295in}}%
\pgfpathlineto{\pgfqpoint{3.968862in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.822869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.212645in}}%
\pgfpathlineto{\pgfqpoint{4.160879in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{10.065559in}}%
\pgfpathlineto{\pgfqpoint{4.671929in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.680627in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.687056in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.270988in}}%
\pgfpathlineto{\pgfqpoint{4.550041in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.552806in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.106533in}}%
\pgfpathlineto{\pgfqpoint{4.606695in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.065559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.590245in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.227843in}}%
\pgfpathlineto{\pgfqpoint{4.611517in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.609910in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.152760in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{10.161165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{10.133296in}}%
\pgfpathlineto{\pgfqpoint{4.521389in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.209302in}}%
\pgfpathlineto{\pgfqpoint{4.462046in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.236809in}}%
\pgfpathlineto{\pgfqpoint{4.496559in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.303347in}}%
\pgfpathlineto{\pgfqpoint{4.457225in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.241393in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.196465in}}%
\pgfpathlineto{\pgfqpoint{4.446617in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.133296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{10.239610in}}%
\pgfpathlineto{\pgfqpoint{4.195768in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.202555in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{4.175503in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.239610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{10.357278in}}%
\pgfpathlineto{\pgfqpoint{4.372042in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.369746in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.457893in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.362486in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.357278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.499461in}}%
\pgfpathlineto{\pgfqpoint{4.716388in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.517111in}}%
\pgfpathlineto{\pgfqpoint{4.706343in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.499461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.275291in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.275291in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.255120in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.438346in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.461349in}}%
\pgfpathlineto{\pgfqpoint{4.580176in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.559749in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.560216in}}%
\pgfpathlineto{\pgfqpoint{4.694690in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.464961in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.745317in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.725792in}}%
\pgfpathlineto{\pgfqpoint{4.661341in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.686252in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{4.725629in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.025394in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.785947in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.180776in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.718031in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{4.786411in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.794088in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.625300in}}%
\pgfpathlineto{\pgfqpoint{4.756166in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{4.696991in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.679458in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.535564in}}%
\pgfpathlineto{\pgfqpoint{4.629196in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.644063in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.418914in}}%
\pgfpathlineto{\pgfqpoint{4.573908in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.368261in}}%
\pgfpathlineto{\pgfqpoint{4.511420in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.512488in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.534907in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.521389in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.529935in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.710283in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.418213in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.389975in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.401776in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{11.020143in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{11.012298in}}%
\pgfpathlineto{\pgfqpoint{4.262752in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.945619in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{4.184802in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.179177in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.829734in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.855407in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.057029in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.058044in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.072183in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.625954in}}%
\pgfpathlineto{\pgfqpoint{4.123655in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.532272in}}%
\pgfpathlineto{\pgfqpoint{4.060886in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.446930in}}%
\pgfpathlineto{\pgfqpoint{4.053171in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.467943in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.460238in}}%
\pgfpathlineto{\pgfqpoint{3.956739in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.451658in}}%
\pgfpathlineto{\pgfqpoint{4.006275in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.375107in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.313153in}}%
\pgfpathlineto{\pgfqpoint{4.103317in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.237649in}}%
\pgfpathlineto{\pgfqpoint{4.057029in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.202349in}}%
\pgfpathlineto{\pgfqpoint{4.107471in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.133709in}}%
\pgfpathlineto{\pgfqpoint{4.031313in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.175873in}}%
\pgfpathlineto{\pgfqpoint{3.995312in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.135950in}}%
\pgfpathlineto{\pgfqpoint{3.934881in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.968862in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.972896in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{3.868701in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{3.857735in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{3.888272in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.893601in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.674446in}}%
\pgfpathlineto{\pgfqpoint{3.910626in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.918516in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.792114in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.791350in}}%
\pgfpathlineto{\pgfqpoint{4.040709in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.706538in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.666958in}}%
\pgfpathlineto{\pgfqpoint{4.146573in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.585431in}}%
\pgfpathlineto{\pgfqpoint{4.197459in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.555173in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.365504in}}%
\pgfpathlineto{\pgfqpoint{4.173953in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.429007in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.275291in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.388757in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.361832in}}%
\pgfpathlineto{\pgfqpoint{4.455033in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.455033in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.265817in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.128915in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.401670in}}%
\pgfpathlineto{\pgfqpoint{4.137791in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.393520in}}%
\pgfpathlineto{\pgfqpoint{4.128915in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.257127in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.409396in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.215540in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.627455in}}%
\pgfpathlineto{\pgfqpoint{4.187902in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.685966in}}%
\pgfpathlineto{\pgfqpoint{4.258160in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.715264in}}%
\pgfpathlineto{\pgfqpoint{4.085217in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.787395in}}%
\pgfpathlineto{\pgfqpoint{4.155872in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.136691in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{4.199500in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{4.257127in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.135950in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.239374in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.214432in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.334725in}}%
\pgfpathlineto{\pgfqpoint{4.256323in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.357278in}}%
\pgfpathlineto{\pgfqpoint{4.237037in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.196485in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.519518in}}%
\pgfpathlineto{\pgfqpoint{4.159890in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.170337in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.274002in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.717414in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.702438in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.729894in}}%
\pgfpathlineto{\pgfqpoint{4.113135in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.773732in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.831873in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.788728in}}%
\pgfpathlineto{\pgfqpoint{4.150706in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.835083in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.847563in}}%
\pgfpathlineto{\pgfqpoint{4.286057in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.916202in}}%
\pgfpathlineto{\pgfqpoint{4.391913in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.397173in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.403222in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.715186in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.669907in}}%
\pgfpathlineto{\pgfqpoint{4.506791in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.577906in}}%
\pgfpathlineto{\pgfqpoint{4.477476in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.569326in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.465141in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{4.488276in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.364410in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.483473in}}%
\pgfpathlineto{\pgfqpoint{4.316655in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.346848in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.314645in}}%
\pgfpathlineto{\pgfqpoint{4.413263in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.244513in}}%
\pgfpathlineto{\pgfqpoint{4.355281in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.148557in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.135016in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.472431in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.038971in}}%
\pgfpathlineto{\pgfqpoint{4.489598in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.110735in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.077116in}}%
\pgfpathlineto{\pgfqpoint{4.633595in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.019271in}}%
\pgfpathlineto{\pgfqpoint{4.696240in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{4.638380in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.892209in}}%
\pgfpathlineto{\pgfqpoint{4.662144in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.853417in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.814697in}}%
\pgfpathlineto{\pgfqpoint{4.591266in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.725792in}}%
\pgfpathlineto{\pgfqpoint{4.590109in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.665277in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.718179in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{4.716904in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.589633in}}%
\pgfpathlineto{\pgfqpoint{4.526335in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.551429in}}%
\pgfpathlineto{\pgfqpoint{4.556068in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.492314in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.546675in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.491927in}}%
\pgfpathlineto{\pgfqpoint{4.273719in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.430641in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.427469in}}%
\pgfpathlineto{\pgfqpoint{4.385642in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.365174in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.358882in}}%
\pgfpathlineto{\pgfqpoint{4.257127in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.407896in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.425738in}}%
\pgfpathlineto{\pgfqpoint{4.457225in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.382120in}}%
\pgfpathlineto{\pgfqpoint{4.407896in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.968862in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.902295in}}%
\pgfpathlineto{\pgfqpoint{4.045160in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{3.968862in}{9.866994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.051518in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.055275in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.082719in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.098013in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.051518in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.705539in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.705964in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.119140in}}%
\pgfpathlineto{\pgfqpoint{4.751344in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.721037in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.031730in}}%
\pgfpathlineto{\pgfqpoint{4.705539in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.010190in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.108868in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.094976in}}%
\pgfpathlineto{\pgfqpoint{4.010190in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.160879in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.212645in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.606695in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.106533in}}%
\pgfpathlineto{\pgfqpoint{4.552806in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.550041in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.270988in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{4.687056in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.680627in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.671929in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.065559in}}%
\pgfpathlineto{\pgfqpoint{4.606695in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.446617in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.196465in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.241393in}}%
\pgfpathlineto{\pgfqpoint{4.457225in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.303347in}}%
\pgfpathlineto{\pgfqpoint{4.496559in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.236809in}}%
\pgfpathlineto{\pgfqpoint{4.462046in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.209302in}}%
\pgfpathlineto{\pgfqpoint{4.521389in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.133296in}}%
\pgfpathlineto{\pgfqpoint{4.446617in}{10.161165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.180463in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.175503in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{4.202555in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.195768in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.239610in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.527011in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.344727in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.386695in}}%
\pgfpathlineto{\pgfqpoint{4.616339in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.417895in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.304981in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.257439in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.061850in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.404906in}}%
\pgfpathlineto{\pgfqpoint{4.092847in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.379691in}}%
\pgfpathlineto{\pgfqpoint{4.061850in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.362486in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.457893in}}%
\pgfpathlineto{\pgfqpoint{4.369746in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.372042in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.357278in}}%
\pgfpathlineto{\pgfqpoint{4.362486in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.706343in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.517111in}}%
\pgfpathlineto{\pgfqpoint{4.716388in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.499461in}}%
\pgfpathlineto{\pgfqpoint{4.706343in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.752550in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.546528in}}%
\pgfpathlineto{\pgfqpoint{4.696991in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.606098in}}%
\pgfpathlineto{\pgfqpoint{4.760111in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.556194in}}%
\pgfpathlineto{\pgfqpoint{4.778450in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.481484in}}%
\pgfpathlineto{\pgfqpoint{4.752550in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.329451in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.996609in}}%
\pgfpathlineto{\pgfqpoint{4.377668in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.942818in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{10.984842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{9.262964in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.262964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.766498in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.766498in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.341845in}}%
\pgfpathlineto{\pgfqpoint{4.776141in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.776141in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.276038in}}%
\pgfpathlineto{\pgfqpoint{4.766498in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{9.436770in}}%
\pgfpathlineto{\pgfqpoint{4.042564in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.497180in}}%
\pgfpathlineto{\pgfqpoint{4.005878in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.436770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{9.501603in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.501603in}}%
\pgfpathlineto{\pgfqpoint{4.892605in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.891172in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.594886in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.594886in}}%
\pgfpathlineto{\pgfqpoint{4.820944in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.816310in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.501603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{9.797463in}}%
\pgfpathlineto{\pgfqpoint{4.269181in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.797463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{9.792471in}}%
\pgfpathlineto{\pgfqpoint{4.433993in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.820546in}}%
\pgfpathlineto{\pgfqpoint{4.402433in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.792471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.893963in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{9.844931in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.844931in}}%
\pgfpathlineto{\pgfqpoint{4.813264in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.749326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.706020in}}%
\pgfpathlineto{\pgfqpoint{4.757481in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.786277in}}%
\pgfpathlineto{\pgfqpoint{4.781480in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{4.750380in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.966263in}}%
\pgfpathlineto{\pgfqpoint{4.680068in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.661551in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.671263in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.685449in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.706020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.701521in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.671037in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.705224in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.935298in}}%
\pgfpathlineto{\pgfqpoint{4.721450in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.761730in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.757130in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.731181in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.731600in}}%
\pgfpathlineto{\pgfqpoint{4.701521in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{10.711437in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.711437in}}%
\pgfpathlineto{\pgfqpoint{4.900815in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.776471in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.776471in}}%
\pgfpathlineto{\pgfqpoint{4.788712in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.711437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.824874in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.751957in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.751957in}}%
\pgfpathlineto{\pgfqpoint{4.887665in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.746045in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.746045in}}%
\pgfpathlineto{\pgfqpoint{4.824874in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{10.761273in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.855407in}}%
\pgfpathlineto{\pgfqpoint{3.927533in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.761273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.955086in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.816184in}}%
\pgfpathlineto{\pgfqpoint{3.970239in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.800495in}}%
\pgfpathlineto{\pgfqpoint{3.955086in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.550764in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.555724in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.549403in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{11.104241in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{4.456019in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.917603in}}%
\pgfpathlineto{\pgfqpoint{4.512893in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.808340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{9.265817in}}%
\pgfpathlineto{\pgfqpoint{4.455033in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.455033in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.361832in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.265817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{9.276038in}}%
\pgfpathlineto{\pgfqpoint{4.776141in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.776141in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.341845in}}%
\pgfpathlineto{\pgfqpoint{4.766498in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.766498in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.276038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{9.393520in}}%
\pgfpathlineto{\pgfqpoint{4.137791in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.401670in}}%
\pgfpathlineto{\pgfqpoint{4.128915in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.393520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.358882in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.365174in}}%
\pgfpathlineto{\pgfqpoint{4.385642in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.427469in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.430641in}}%
\pgfpathlineto{\pgfqpoint{4.273719in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.491927in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.546675in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.492314in}}%
\pgfpathlineto{\pgfqpoint{4.556068in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.551429in}}%
\pgfpathlineto{\pgfqpoint{4.526335in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.589633in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.716904in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.718179in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.665277in}}%
\pgfpathlineto{\pgfqpoint{4.590109in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.725792in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{4.591266in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.814697in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.853417in}}%
\pgfpathlineto{\pgfqpoint{4.662144in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.892209in}}%
\pgfpathlineto{\pgfqpoint{4.638380in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{4.696240in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.019271in}}%
\pgfpathlineto{\pgfqpoint{4.633595in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.077116in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.110735in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.489598in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.038971in}}%
\pgfpathlineto{\pgfqpoint{4.472431in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.135016in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.148557in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.355281in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.244513in}}%
\pgfpathlineto{\pgfqpoint{4.413263in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.314645in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.346848in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.316655in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.483473in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.364410in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{4.488276in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.465141in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.569326in}}%
\pgfpathlineto{\pgfqpoint{4.477476in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.577906in}}%
\pgfpathlineto{\pgfqpoint{4.506791in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.669907in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.715186in}}%
\pgfpathlineto{\pgfqpoint{4.403222in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.397173in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.391913in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.916202in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{4.286057in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.847563in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.835083in}}%
\pgfpathlineto{\pgfqpoint{4.150706in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.788728in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.831873in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.773732in}}%
\pgfpathlineto{\pgfqpoint{4.113135in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.729894in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.702438in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.717414in}}%
\pgfpathlineto{\pgfqpoint{4.274002in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{4.170337in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.159890in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.519518in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.196485in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.237037in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.357278in}}%
\pgfpathlineto{\pgfqpoint{4.256323in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.334725in}}%
\pgfpathlineto{\pgfqpoint{4.214432in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.239374in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.135950in}}%
\pgfpathlineto{\pgfqpoint{4.257127in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.199500in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{4.136691in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.155872in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.787395in}}%
\pgfpathlineto{\pgfqpoint{4.085217in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.715264in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{4.258160in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.685966in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{4.187902in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.627455in}}%
\pgfpathlineto{\pgfqpoint{4.215540in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.409396in}}%
\pgfpathlineto{\pgfqpoint{4.257127in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.358882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.240854in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.614848in}}%
\pgfpathlineto{\pgfqpoint{4.265120in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.555520in}}%
\pgfpathlineto{\pgfqpoint{4.240854in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.355970in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.635860in}}%
\pgfpathlineto{\pgfqpoint{4.389119in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.741303in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.733486in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.721870in}}%
\pgfpathlineto{\pgfqpoint{4.557708in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{4.529935in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.621852in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.623253in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.240251in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.269181in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.797463in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402433in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.820546in}}%
\pgfpathlineto{\pgfqpoint{4.433993in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.792471in}}%
\pgfpathlineto{\pgfqpoint{4.402433in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.470813in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.863898in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.842480in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{4.283646in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.897501in}}%
\pgfpathlineto{\pgfqpoint{4.225631in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.966083in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.977741in}}%
\pgfpathlineto{\pgfqpoint{4.314561in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.001472in}}%
\pgfpathlineto{\pgfqpoint{4.288467in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.265674in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.261529in}}%
\pgfpathlineto{\pgfqpoint{4.240562in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.293541in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.270882in}}%
\pgfpathlineto{\pgfqpoint{4.340817in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.355403in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.039819in}}%
\pgfpathlineto{\pgfqpoint{4.403348in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.961129in}}%
\pgfpathlineto{\pgfqpoint{4.449189in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.007291in}}%
\pgfpathlineto{\pgfqpoint{4.519906in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.947891in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.565492in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{4.507048in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.786766in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.171910in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.885097in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{9.866994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.280082in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.417266in}}%
\pgfpathlineto{\pgfqpoint{4.217255in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.497088in}}%
\pgfpathlineto{\pgfqpoint{4.287333in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.424639in}}%
\pgfpathlineto{\pgfqpoint{4.324955in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.358432in}}%
\pgfpathlineto{\pgfqpoint{4.280082in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.476073in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.517846in}}%
\pgfpathlineto{\pgfqpoint{4.483476in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.510901in}}%
\pgfpathlineto{\pgfqpoint{4.476073in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.301325in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.753708in}}%
\pgfpathlineto{\pgfqpoint{4.336684in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.742151in}}%
\pgfpathlineto{\pgfqpoint{4.301325in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{9.917423in}}%
\pgfpathlineto{\pgfqpoint{4.514395in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.917423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.098013in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.082719in}}%
\pgfpathlineto{\pgfqpoint{4.055275in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.051518in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.925828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.031730in}}%
\pgfpathlineto{\pgfqpoint{4.721037in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.751344in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.119140in}}%
\pgfpathlineto{\pgfqpoint{4.705964in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.705539in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.031730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{10.094976in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.108868in}}%
\pgfpathlineto{\pgfqpoint{4.010190in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.094976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{10.257439in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.304981in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.417895in}}%
\pgfpathlineto{\pgfqpoint{4.616339in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.386695in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.344727in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.257439in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{10.379691in}}%
\pgfpathlineto{\pgfqpoint{4.092847in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.404906in}}%
\pgfpathlineto{\pgfqpoint{4.061850in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.379691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{10.481484in}}%
\pgfpathlineto{\pgfqpoint{4.778450in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.556194in}}%
\pgfpathlineto{\pgfqpoint{4.760111in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.606098in}}%
\pgfpathlineto{\pgfqpoint{4.696991in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.546528in}}%
\pgfpathlineto{\pgfqpoint{4.752550in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.481484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.731600in}}%
\pgfpathlineto{\pgfqpoint{4.731181in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.757130in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.761730in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.721450in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.935298in}}%
\pgfpathlineto{\pgfqpoint{4.705224in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.671037in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.701521in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.731600in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.701451in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.684316in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.910223in}}%
\pgfpathlineto{\pgfqpoint{4.746152in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.730129in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.775246in}}%
\pgfpathlineto{\pgfqpoint{4.701451in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{10.746045in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.746045in}}%
\pgfpathlineto{\pgfqpoint{4.887665in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{10.751957in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.751957in}}%
\pgfpathlineto{\pgfqpoint{4.824874in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.746045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{10.800495in}}%
\pgfpathlineto{\pgfqpoint{3.970239in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.816184in}}%
\pgfpathlineto{\pgfqpoint{3.955086in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.800495in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{10.942818in}}%
\pgfpathlineto{\pgfqpoint{4.377668in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.996609in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.942818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{9.555520in}}%
\pgfpathlineto{\pgfqpoint{4.265120in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.614848in}}%
\pgfpathlineto{\pgfqpoint{4.240854in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.555520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{9.623253in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.621852in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.529935in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{4.557708in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.721870in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.733486in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.741303in}}%
\pgfpathlineto{\pgfqpoint{4.389119in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.635860in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.623253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{9.786766in}}%
\pgfpathlineto{\pgfqpoint{4.507048in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{4.565492in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.947891in}}%
\pgfpathlineto{\pgfqpoint{4.519906in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.007291in}}%
\pgfpathlineto{\pgfqpoint{4.449189in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.961129in}}%
\pgfpathlineto{\pgfqpoint{4.403348in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.039819in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.355403in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.340817in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.270882in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.293541in}}%
\pgfpathlineto{\pgfqpoint{4.240562in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.261529in}}%
\pgfpathlineto{\pgfqpoint{4.265674in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.288467in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.001472in}}%
\pgfpathlineto{\pgfqpoint{4.314561in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.977741in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.966083in}}%
\pgfpathlineto{\pgfqpoint{4.225631in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.897501in}}%
\pgfpathlineto{\pgfqpoint{4.283646in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.842480in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.863898in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.786766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.466868in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{4.514395in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.917423in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{9.925828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.885097in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.827771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{10.358432in}}%
\pgfpathlineto{\pgfqpoint{4.324955in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.424639in}}%
\pgfpathlineto{\pgfqpoint{4.287333in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.497088in}}%
\pgfpathlineto{\pgfqpoint{4.217255in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.417266in}}%
\pgfpathlineto{\pgfqpoint{4.280082in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.358432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{10.510901in}}%
\pgfpathlineto{\pgfqpoint{4.483476in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.517846in}}%
\pgfpathlineto{\pgfqpoint{4.476073in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.510901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{10.742151in}}%
\pgfpathlineto{\pgfqpoint{4.336684in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.753708in}}%
\pgfpathlineto{\pgfqpoint{4.301325in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.742151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.775246in}}%
\pgfpathlineto{\pgfqpoint{4.730129in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.746152in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.910223in}}%
\pgfpathlineto{\pgfqpoint{4.684316in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.701451in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.775246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{9.757535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{10.207008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{10.656481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570402in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.347300in}}%
\pgfpathlineto{\pgfqpoint{3.542720in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.542720in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.501996in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.501996in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.343379in}}%
\pgfpathlineto{\pgfqpoint{4.511077in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.511077in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{3.779079in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{11.033414in}}%
\pgfpathlineto{\pgfqpoint{3.908438in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.759002in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.687517in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.698712in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.521208in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.500016in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.478565in}}%
\pgfpathlineto{\pgfqpoint{3.850260in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.418276in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{3.780676in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.796646in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{3.895129in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.058016in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.092327in}}%
\pgfpathlineto{\pgfqpoint{3.778014in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.643350in}}%
\pgfpathlineto{\pgfqpoint{3.813757in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.584532in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{3.776240in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.505548in}}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{9.625705in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{9.625705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{9.673599in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.713932in}}%
\pgfpathlineto{\pgfqpoint{4.010469in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.673599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.744321in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.756575in}}%
\pgfpathlineto{\pgfqpoint{4.322065in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.744321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{3.691066in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.028608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{10.094778in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.094778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.135740in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.196239in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.135740in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.226301in}}%
\pgfpathlineto{\pgfqpoint{4.775619in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.190357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.324331in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.315345in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.362609in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.324331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{10.443274in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.474643in}}%
\pgfpathlineto{\pgfqpoint{3.664094in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{10.443274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{3.597019in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{10.768733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{3.857865in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.817748in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{3.945701in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.799542in}}%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.908776in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{4.275026in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.908776in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847219in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.368911in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.343379in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.480703in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.480703in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.526108in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.526108in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.622305in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.350101in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.866858in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.227118in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.252442in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.219766in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.984399in}}%
\pgfpathmoveto{\pgfqpoint{4.230503in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{4.298255in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.891971in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{4.178088in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.017567in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.786557in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.859843in}}%
\pgfpathlineto{\pgfqpoint{3.956348in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.755009in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.732322in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.737364in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.756047in}}%
\pgfpathlineto{\pgfqpoint{4.010469in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.607964in}}%
\pgfpathlineto{\pgfqpoint{3.968896in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.550617in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.560910in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.547466in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.013696in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.320597in}}%
\pgfpathlineto{\pgfqpoint{3.892467in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{3.916423in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.290347in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.125657in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.975445in}}%
\pgfpathlineto{\pgfqpoint{3.949428in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.028214in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.639989in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.681356in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{3.850260in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.577670in}}%
\pgfpathlineto{\pgfqpoint{3.940378in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.471938in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.387912in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.387912in}}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.370173in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{4.335333in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.370173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.689134in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.413120in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.366906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.504148in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.504148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{9.561005in}}%
\pgfpathlineto{\pgfqpoint{4.052169in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.583463in}}%
\pgfpathlineto{\pgfqpoint{4.134682in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.549241in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{9.561005in}}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.554671in}}%
\pgfpathlineto{\pgfqpoint{4.233545in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.268831in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.554671in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{4.372460in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.611981in}}%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{4.244699in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.785984in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.724715in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.740820in}}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{9.762293in}}%
\pgfpathlineto{\pgfqpoint{3.977109in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.845470in}}%
\pgfpathlineto{\pgfqpoint{3.887676in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.762293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.996258in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.262443in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.827646in}}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{9.973800in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.973800in}}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{3.799308in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.033509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{4.032777in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.151145in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.077622in}}%
\pgfpathlineto{\pgfqpoint{3.973044in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.004100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.265513in}}%
\pgfpathlineto{\pgfqpoint{4.429243in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.290347in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.265513in}}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{10.327599in}}%
\pgfpathlineto{\pgfqpoint{4.564102in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.344754in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.327599in}}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{4.111259in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.415826in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.376614in}}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.237601in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.471843in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.410924in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.384456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.414317in}}%
\pgfpathlineto{\pgfqpoint{3.989886in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.486176in}}%
\pgfpathlineto{\pgfqpoint{3.880127in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.414317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.611885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{10.684427in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{3.730104in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{10.684427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.664168in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.664168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.562075in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.758930in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.715517in}}%
\pgfpathlineto{\pgfqpoint{4.406936in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.775268in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.715517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{10.931463in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{3.788661in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{3.795506in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{10.799542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.782737in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{4.269219in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.782737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.843236in}}%
\pgfpathlineto{\pgfqpoint{4.745808in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.884861in}}%
\pgfpathlineto{\pgfqpoint{4.799346in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.843236in}}%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{10.971328in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.971328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219856in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.454086in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.454086in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{4.429243in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.500880in}}%
\pgfpathlineto{\pgfqpoint{4.338907in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.359902in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.601011in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.601011in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{4.664565in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.378669in}}%
\pgfpathlineto{\pgfqpoint{4.544897in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.544897in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{9.371107in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.366906in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.567867in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.743678in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.371107in}}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.370432in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.354716in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.700207in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.774430in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.771279in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{4.129842in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.678641in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{9.610198in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.645160in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.680601in}}%
\pgfpathlineto{\pgfqpoint{4.271759in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.290125in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.532048in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{9.484542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{4.012244in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.592375in}}%
\pgfpathlineto{\pgfqpoint{3.980303in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.543360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.530756in}}%
\pgfpathlineto{\pgfqpoint{4.210730in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.609530in}}%
\pgfpathlineto{\pgfqpoint{4.161299in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.530756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.658733in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.602178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{9.597976in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.560554in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.843331in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.947064in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.933028in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.597976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.594825in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.587473in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.587473in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.893594in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.893594in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.820916in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.055076in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.600237in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{4.619111in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.680710in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{4.599592in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.594825in}}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{9.794970in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.818734in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.794970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{9.796277in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{9.796277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{4.207080in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{4.160538in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.841651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{9.893594in}}%
\pgfpathlineto{\pgfqpoint{4.034602in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.952823in}}%
\pgfpathlineto{\pgfqpoint{3.970721in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.893594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{4.484090in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.111933in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{4.611126in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.232836in}}%
\pgfpathlineto{\pgfqpoint{4.393754in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.319756in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.212414in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{4.452565in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{4.419484in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.028608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.149184in}}%
\pgfpathlineto{\pgfqpoint{4.323662in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.170751in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.149184in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{4.244699in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.258978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{10.263879in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.347205in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.263879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{10.244273in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.244273in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.316013in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.316013in}}%
\pgfpathlineto{\pgfqpoint{4.770828in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.244273in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.303791in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{3.973044in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.303791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.374163in}}%
\pgfpathlineto{\pgfqpoint{4.079319in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.418276in}}%
\pgfpathlineto{\pgfqpoint{4.042732in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.374163in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.349165in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.455037in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.813827in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.590856in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.736523in}}%
\pgfpathlineto{\pgfqpoint{4.280543in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.644095in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.491799in}}%
\pgfpathlineto{\pgfqpoint{4.417887in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{4.461690in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.445234in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.504052in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.413025in}}%
\pgfpathlineto{\pgfqpoint{4.680710in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.366811in}}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{10.436940in}}%
\pgfpathlineto{\pgfqpoint{3.957945in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.468877in}}%
\pgfpathlineto{\pgfqpoint{3.909163in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{10.436940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.431510in}}%
\pgfpathlineto{\pgfqpoint{4.202112in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.431510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.668252in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.666782in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.597881in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.528560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{10.725600in}}%
\pgfpathlineto{\pgfqpoint{4.078406in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.759821in}}%
\pgfpathlineto{\pgfqpoint{4.045959in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{10.725600in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.774335in}}%
\pgfpathlineto{\pgfqpoint{4.163961in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.719718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{4.516445in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.816348in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.907483in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.635081in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.938652in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.977047in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{4.545648in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.545648in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.729521in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.773346in}}%
\pgfpathlineto{\pgfqpoint{4.029895in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.842544in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.773346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{4.298255in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.778536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{10.860228in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.870964in}}%
\pgfpathlineto{\pgfqpoint{4.239020in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{10.860228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{4.153519in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.092095in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.089191in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.945187in}}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{11.036681in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.302901in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{11.036681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579718in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.349260in}}%
\pgfpathlineto{\pgfqpoint{4.563685in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{4.563685in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.392113in}}%
\pgfpathlineto{\pgfqpoint{4.639995in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.406118in}}%
\pgfpathlineto{\pgfqpoint{4.627983in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.392113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{4.393754in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.468203in}}%
\pgfpathlineto{\pgfqpoint{4.367943in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{9.415921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{4.581847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.463535in}}%
\pgfpathlineto{\pgfqpoint{4.562075in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{9.448597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{9.408078in}}%
\pgfpathlineto{\pgfqpoint{4.802154in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.788395in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{4.727999in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{4.723531in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.408078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{9.562966in}}%
\pgfpathlineto{\pgfqpoint{4.324803in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{4.311419in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{9.562966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{9.626685in}}%
\pgfpathlineto{\pgfqpoint{3.938781in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.636111in}}%
\pgfpathlineto{\pgfqpoint{3.925295in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{9.626685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{9.667782in}}%
\pgfpathlineto{\pgfqpoint{4.223405in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.732417in}}%
\pgfpathlineto{\pgfqpoint{4.158879in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{9.667782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.813922in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.858456in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{9.920329in}}%
\pgfpathlineto{\pgfqpoint{4.002662in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.930201in}}%
\pgfpathlineto{\pgfqpoint{3.992015in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{9.920329in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{9.918324in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.629274in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{9.918324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{9.920329in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.920329in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.934079in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{9.920329in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{9.951817in}}%
\pgfpathlineto{\pgfqpoint{4.791879in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.011229in}}%
\pgfpathlineto{\pgfqpoint{4.722917in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{9.951817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.034909in}}%
\pgfpathlineto{\pgfqpoint{4.455054in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.034909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.169350in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.141342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.268781in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.268781in}}%
\pgfpathmoveto{\pgfqpoint{4.826723in}{10.363870in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.363870in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.436657in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.436657in}}%
\pgfpathlineto{\pgfqpoint{4.772670in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{10.363870in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{10.537383in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.565321in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.607964in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.594730in}}%
\pgfpathlineto{\pgfqpoint{4.355603in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{10.537383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{4.656375in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.598815in}}%
\pgfpathlineto{\pgfqpoint{4.615425in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{10.543264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.624139in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.637373in}}%
\pgfpathlineto{\pgfqpoint{4.116937in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.624139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{10.665102in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.715517in}}%
\pgfpathlineto{\pgfqpoint{4.296513in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{10.665102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{4.777038in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{4.744591in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{10.719718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{10.790646in}}%
\pgfpathlineto{\pgfqpoint{4.013084in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.825244in}}%
\pgfpathlineto{\pgfqpoint{3.982965in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{10.790646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{10.858360in}}%
\pgfpathlineto{\pgfqpoint{4.703221in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{10.858360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{10.902054in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.940285in}}%
\pgfpathlineto{\pgfqpoint{4.481767in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{10.902054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{10.977864in}}%
\pgfpathlineto{\pgfqpoint{4.128949in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{4.118228in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{10.977864in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{10.950789in}}%
\pgfpathlineto{\pgfqpoint{4.468991in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{10.950789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584194in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{4.782203in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.467542in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.467542in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{4.808366in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.804666in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.793132in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.786703in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.815341in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.811289in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.816437in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.663929in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.663929in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.803437in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.803437in}}%
\pgfpathlineto{\pgfqpoint{4.821258in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.801972in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.971265in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.971265in}}%
\pgfpathmoveto{\pgfqpoint{4.076315in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.992196in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{3.953364in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.896591in}}%
\pgfpathlineto{\pgfqpoint{3.885127in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.799935in}}%
\pgfpathlineto{\pgfqpoint{3.937452in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.707481in}}%
\pgfpathlineto{\pgfqpoint{4.024546in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.059784in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{3.914308in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.411210in}}%
\pgfpathlineto{\pgfqpoint{3.972777in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.362882in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.255299in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{3.933368in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{10.125864in}}%
\pgfpathlineto{\pgfqpoint{3.884465in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.999371in}}%
\pgfpathlineto{\pgfqpoint{3.834357in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.834028in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{9.871197in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{3.821733in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.732516in}}%
\pgfpathlineto{\pgfqpoint{3.860103in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.648468in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{9.535384in}}%
\pgfpathlineto{\pgfqpoint{3.889879in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.596357in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.619891in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.638195in}}%
\pgfpathlineto{\pgfqpoint{3.939556in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.733280in}}%
\pgfpathlineto{\pgfqpoint{3.996202in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.653721in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.578707in}}%
\pgfpathlineto{\pgfqpoint{4.082101in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.567475in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.545137in}}%
\pgfpathlineto{\pgfqpoint{3.978399in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{3.978206in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.387605in}}%
\pgfpathlineto{\pgfqpoint{4.723103in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.723103in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.770631in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{4.759059in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.750603in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.765207in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.760299in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.748934in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.779767in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.798183in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.818847in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.793272in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.782812in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.466922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.152760in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.227843in}}%
\pgfpathlineto{\pgfqpoint{4.611517in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.609910in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.152760in}}%
\pgfpathmoveto{\pgfqpoint{4.539192in}{10.394148in}}%
\pgfpathlineto{\pgfqpoint{4.536878in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.406307in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.394148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.449732in}}%
\pgfpathlineto{\pgfqpoint{4.580521in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{4.604285in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.449732in}}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.522574in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{4.660172in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.564981in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.522574in}}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.682267in}}%
\pgfpathlineto{\pgfqpoint{4.589820in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.728112in}}%
\pgfpathlineto{\pgfqpoint{4.506130in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.765195in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.576223in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{4.637109in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.827951in}}%
\pgfpathlineto{\pgfqpoint{4.657427in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.667769in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.682267in}}%
\pgfpathmoveto{\pgfqpoint{4.018456in}{10.858123in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.890708in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.858123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{10.859151in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.892389in}}%
\pgfpathlineto{\pgfqpoint{4.143818in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.859151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{10.965231in}}%
\pgfpathlineto{\pgfqpoint{4.586842in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{11.020143in}}%
\pgfpathlineto{\pgfqpoint{4.610404in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.965231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481333in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.438346in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.461349in}}%
\pgfpathlineto{\pgfqpoint{4.580176in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.559749in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.560216in}}%
\pgfpathlineto{\pgfqpoint{4.694690in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.464961in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.745317in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.725792in}}%
\pgfpathlineto{\pgfqpoint{4.661341in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.686252in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{4.725629in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.025394in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.785947in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.180776in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.718031in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.735915in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{4.786411in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.794088in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.789918in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.625300in}}%
\pgfpathlineto{\pgfqpoint{4.756166in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{4.696991in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.679458in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.535564in}}%
\pgfpathlineto{\pgfqpoint{4.629196in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.644063in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.418914in}}%
\pgfpathlineto{\pgfqpoint{4.573908in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.368261in}}%
\pgfpathlineto{\pgfqpoint{4.511420in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.512488in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.534907in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.521389in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.529935in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.710283in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.418213in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.389975in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.401776in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{11.020143in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{11.012298in}}%
\pgfpathlineto{\pgfqpoint{4.262752in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.945619in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{4.184802in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.179177in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.829734in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.855407in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.057029in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.058044in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.072183in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.625954in}}%
\pgfpathlineto{\pgfqpoint{4.123655in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.532272in}}%
\pgfpathlineto{\pgfqpoint{4.060886in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.446930in}}%
\pgfpathlineto{\pgfqpoint{4.053171in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.467943in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.460238in}}%
\pgfpathlineto{\pgfqpoint{3.956739in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.451658in}}%
\pgfpathlineto{\pgfqpoint{4.006275in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.375107in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.313153in}}%
\pgfpathlineto{\pgfqpoint{4.103317in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.237649in}}%
\pgfpathlineto{\pgfqpoint{4.057029in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.202349in}}%
\pgfpathlineto{\pgfqpoint{4.107471in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.133709in}}%
\pgfpathlineto{\pgfqpoint{4.031313in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.175873in}}%
\pgfpathlineto{\pgfqpoint{3.995312in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.135950in}}%
\pgfpathlineto{\pgfqpoint{3.934881in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{3.968862in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.972896in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{3.868701in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{3.857735in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{3.888272in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.893601in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{9.674446in}}%
\pgfpathlineto{\pgfqpoint{3.910626in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{3.918516in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{9.792114in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.791350in}}%
\pgfpathlineto{\pgfqpoint{4.040709in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.706538in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.666958in}}%
\pgfpathlineto{\pgfqpoint{4.146573in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.585431in}}%
\pgfpathlineto{\pgfqpoint{4.197459in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.555173in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.365504in}}%
\pgfpathlineto{\pgfqpoint{4.173953in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.429007in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.803694in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{9.382120in}}%
\pgfpathlineto{\pgfqpoint{4.407896in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.425738in}}%
\pgfpathlineto{\pgfqpoint{4.457225in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.382120in}}%
\pgfpathmoveto{\pgfqpoint{4.018456in}{9.436770in}}%
\pgfpathlineto{\pgfqpoint{4.042564in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.497180in}}%
\pgfpathlineto{\pgfqpoint{4.005878in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.436770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{9.501603in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.501603in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.594886in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.594886in}}%
\pgfpathlineto{\pgfqpoint{4.820944in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.816310in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.501603in}}%
\pgfpathmoveto{\pgfqpoint{4.828491in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{9.749326in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{9.844931in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.844931in}}%
\pgfpathlineto{\pgfqpoint{4.813264in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{9.749326in}}%
\pgfpathmoveto{\pgfqpoint{4.018456in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{3.968862in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.902295in}}%
\pgfpathlineto{\pgfqpoint{4.045160in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{9.822869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.160879in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.212645in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{10.065559in}}%
\pgfpathlineto{\pgfqpoint{4.606695in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.106533in}}%
\pgfpathlineto{\pgfqpoint{4.552806in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.550041in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.270988in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{4.687056in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.680627in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.671929in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.065559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{10.133296in}}%
\pgfpathlineto{\pgfqpoint{4.446617in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.196465in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.241393in}}%
\pgfpathlineto{\pgfqpoint{4.457225in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.303347in}}%
\pgfpathlineto{\pgfqpoint{4.496559in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.236809in}}%
\pgfpathlineto{\pgfqpoint{4.462046in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.209302in}}%
\pgfpathlineto{\pgfqpoint{4.521389in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.133296in}}%
\pgfpathmoveto{\pgfqpoint{4.192035in}{10.239610in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.175503in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{4.202555in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.195768in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.239610in}}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{10.357278in}}%
\pgfpathlineto{\pgfqpoint{4.362486in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.457893in}}%
\pgfpathlineto{\pgfqpoint{4.369746in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.372042in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.357278in}}%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.499461in}}%
\pgfpathlineto{\pgfqpoint{4.706343in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.517111in}}%
\pgfpathlineto{\pgfqpoint{4.716388in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.499461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.706020in}}%
\pgfpathlineto{\pgfqpoint{4.757481in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.786277in}}%
\pgfpathlineto{\pgfqpoint{4.781480in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.775453in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{4.750380in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.966263in}}%
\pgfpathlineto{\pgfqpoint{4.680068in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.661551in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.671263in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.685449in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.706020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{10.711437in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.711437in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.776471in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.776471in}}%
\pgfpathlineto{\pgfqpoint{4.788712in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.711437in}}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{10.761273in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.855407in}}%
\pgfpathlineto{\pgfqpoint{3.927533in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.761273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.550764in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.555724in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.549403in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{4.533406in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{4.456019in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.917603in}}%
\pgfpathlineto{\pgfqpoint{4.512893in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455033in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.455033in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.361832in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.776141in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{4.776141in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{9.341845in}}%
\pgfpathlineto{\pgfqpoint{4.766498in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{4.766498in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{9.393520in}}%
\pgfpathlineto{\pgfqpoint{4.137791in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.401670in}}%
\pgfpathlineto{\pgfqpoint{4.128915in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.393520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.358882in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.365174in}}%
\pgfpathlineto{\pgfqpoint{4.385642in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.427469in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.430641in}}%
\pgfpathlineto{\pgfqpoint{4.273719in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.491927in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.546675in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.492314in}}%
\pgfpathlineto{\pgfqpoint{4.556068in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.551429in}}%
\pgfpathlineto{\pgfqpoint{4.526335in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.589633in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.716904in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.718179in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.665277in}}%
\pgfpathlineto{\pgfqpoint{4.590109in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.725792in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{4.591266in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{9.814697in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.853417in}}%
\pgfpathlineto{\pgfqpoint{4.662144in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.892209in}}%
\pgfpathlineto{\pgfqpoint{4.638380in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{4.696240in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.019271in}}%
\pgfpathlineto{\pgfqpoint{4.633595in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.077116in}}%
\pgfpathlineto{\pgfqpoint{4.544978in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.110735in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.489598in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.038971in}}%
\pgfpathlineto{\pgfqpoint{4.472431in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.135016in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.148557in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.355281in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.244513in}}%
\pgfpathlineto{\pgfqpoint{4.413263in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.314645in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.346848in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.316655in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.483473in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.364410in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{4.488276in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.465141in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.569326in}}%
\pgfpathlineto{\pgfqpoint{4.477476in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.577906in}}%
\pgfpathlineto{\pgfqpoint{4.506791in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.669907in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{10.715186in}}%
\pgfpathlineto{\pgfqpoint{4.403222in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.397173in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.391913in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.916202in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{4.286057in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.847563in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.835083in}}%
\pgfpathlineto{\pgfqpoint{4.150706in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.788728in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.831873in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.773732in}}%
\pgfpathlineto{\pgfqpoint{4.113135in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{10.729894in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.702438in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.717414in}}%
\pgfpathlineto{\pgfqpoint{4.274002in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{4.170337in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{4.159890in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{10.519518in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.196485in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.237037in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.357278in}}%
\pgfpathlineto{\pgfqpoint{4.256323in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.334725in}}%
\pgfpathlineto{\pgfqpoint{4.214432in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.239374in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.135950in}}%
\pgfpathlineto{\pgfqpoint{4.257127in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.199500in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.916777in}}%
\pgfpathlineto{\pgfqpoint{4.136691in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.155872in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.787395in}}%
\pgfpathlineto{\pgfqpoint{4.085217in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{9.715264in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{4.258160in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.685966in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{4.187902in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.627455in}}%
\pgfpathlineto{\pgfqpoint{4.215540in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.409396in}}%
\pgfpathlineto{\pgfqpoint{4.257127in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.358882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{9.797463in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.269181in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.797463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{9.792471in}}%
\pgfpathlineto{\pgfqpoint{4.402433in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.820546in}}%
\pgfpathlineto{\pgfqpoint{4.433993in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.792471in}}%
\pgfpathmoveto{\pgfqpoint{4.076315in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.098013in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.082719in}}%
\pgfpathlineto{\pgfqpoint{4.055275in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.051518in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{9.925828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.031730in}}%
\pgfpathlineto{\pgfqpoint{4.721037in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.751344in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.119140in}}%
\pgfpathlineto{\pgfqpoint{4.705964in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.705539in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.031730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{10.094976in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.108868in}}%
\pgfpathlineto{\pgfqpoint{4.010190in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{10.094976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{10.257439in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.304981in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{10.417895in}}%
\pgfpathlineto{\pgfqpoint{4.616339in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{10.386695in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.344727in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{10.257439in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{10.379691in}}%
\pgfpathlineto{\pgfqpoint{4.092847in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.404906in}}%
\pgfpathlineto{\pgfqpoint{4.061850in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{10.379691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{10.481484in}}%
\pgfpathlineto{\pgfqpoint{4.778450in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.556194in}}%
\pgfpathlineto{\pgfqpoint{4.760111in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.606098in}}%
\pgfpathlineto{\pgfqpoint{4.696991in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.546528in}}%
\pgfpathlineto{\pgfqpoint{4.752550in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{10.481484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.731600in}}%
\pgfpathlineto{\pgfqpoint{4.731181in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.757130in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.761730in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.721450in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.935298in}}%
\pgfpathlineto{\pgfqpoint{4.705224in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{4.671037in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.701521in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.731600in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{10.746045in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{10.746045in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{10.751957in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.751957in}}%
\pgfpathlineto{\pgfqpoint{4.824874in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{10.746045in}}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{10.800495in}}%
\pgfpathlineto{\pgfqpoint{3.970239in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.816184in}}%
\pgfpathlineto{\pgfqpoint{3.955086in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{10.800495in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{10.942818in}}%
\pgfpathlineto{\pgfqpoint{4.377668in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.996609in}}%
\pgfpathlineto{\pgfqpoint{4.329451in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.942818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{9.555520in}}%
\pgfpathlineto{\pgfqpoint{4.265120in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.614848in}}%
\pgfpathlineto{\pgfqpoint{4.240854in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.555520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{9.623253in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.621852in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{4.529935in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{4.557708in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.721870in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.733486in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.741303in}}%
\pgfpathlineto{\pgfqpoint{4.389119in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.635860in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.623253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{9.786766in}}%
\pgfpathlineto{\pgfqpoint{4.507048in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{4.565492in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{9.947891in}}%
\pgfpathlineto{\pgfqpoint{4.519906in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.007291in}}%
\pgfpathlineto{\pgfqpoint{4.449189in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.961129in}}%
\pgfpathlineto{\pgfqpoint{4.403348in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{10.039819in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.355403in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.340817in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.270882in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.293541in}}%
\pgfpathlineto{\pgfqpoint{4.240562in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.261529in}}%
\pgfpathlineto{\pgfqpoint{4.265674in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{4.288467in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.001472in}}%
\pgfpathlineto{\pgfqpoint{4.314561in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.977741in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.966083in}}%
\pgfpathlineto{\pgfqpoint{4.225631in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{9.897501in}}%
\pgfpathlineto{\pgfqpoint{4.283646in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{9.842480in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{9.863898in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.786766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{4.213074in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.885097in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{9.827771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{9.917423in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{4.514395in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{9.917423in}}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{10.358432in}}%
\pgfpathlineto{\pgfqpoint{4.324955in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.424639in}}%
\pgfpathlineto{\pgfqpoint{4.287333in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.497088in}}%
\pgfpathlineto{\pgfqpoint{4.217255in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{10.417266in}}%
\pgfpathlineto{\pgfqpoint{4.280082in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.358432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{10.510901in}}%
\pgfpathlineto{\pgfqpoint{4.483476in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.517846in}}%
\pgfpathlineto{\pgfqpoint{4.476073in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{10.510901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{10.742151in}}%
\pgfpathlineto{\pgfqpoint{4.336684in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.753708in}}%
\pgfpathlineto{\pgfqpoint{4.301325in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{10.742151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{10.775246in}}%
\pgfpathlineto{\pgfqpoint{4.730129in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.746152in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.910223in}}%
\pgfpathlineto{\pgfqpoint{4.684316in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{4.701451in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{10.775246in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{9.308070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{9.300062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.253913in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.243824in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.242968in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.250670in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.246819in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.255805in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.242968in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.260298in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.247991in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.257920in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.269630in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.250670in}}%
\pgfpathlineto{\pgfqpoint{6.620918in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.620918in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.386512in}}%
\pgfpathlineto{\pgfqpoint{6.576650in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{6.578171in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.548968in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.737459in}}%
\pgfpathlineto{\pgfqpoint{6.515431in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.753747in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{6.604719in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{6.550793in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.902149in}}%
\pgfpathlineto{\pgfqpoint{6.512769in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.940381in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.996258in}}%
\pgfpathlineto{\pgfqpoint{6.626608in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.615688in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.558260in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.514290in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.520391in}}%
\pgfpathlineto{\pgfqpoint{6.557486in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.606984in}}%
\pgfpathlineto{\pgfqpoint{6.616333in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.830002in}}%
\pgfpathlineto{\pgfqpoint{6.627222in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{11.130043in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{11.126800in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.131444in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.140634in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{11.132722in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.132722in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{11.126800in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{11.134973in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{11.117719in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.132722in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{11.120415in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{11.128503in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{11.117719in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.959191in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{5.490677in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{5.638211in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.707114in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.464840in}}%
\pgfpathlineto{\pgfqpoint{5.700951in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{5.700064in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.176989in}}%
\pgfpathlineto{\pgfqpoint{5.795175in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{5.828713in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.092327in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{5.747721in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.716921in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.702092in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{5.577981in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{5.554558in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.554558in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.551009in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.607792in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.574331in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{5.607792in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.640700in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.406118in}}%
\pgfpathlineto{\pgfqpoint{5.698774in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.249270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.809113in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.581171in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.559698in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.419610in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.009002in}}%
\pgfpathlineto{\pgfqpoint{6.488572in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{6.419610in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.504252in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{6.540838in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.433983in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.187089in}}%
\pgfpathlineto{\pgfqpoint{6.482765in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.134807in}}%
\pgfpathlineto{\pgfqpoint{6.433983in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.391092in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.225648in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{6.391092in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.788787in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.257195in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.453147in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.386417in}}%
\pgfpathlineto{\pgfqpoint{6.453147in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.807952in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.935384in}}%
\pgfpathlineto{\pgfqpoint{5.824277in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.917178in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651177in}{9.666877in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{9.666877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651177in}{10.325638in}}%
\pgfpathlineto{\pgfqpoint{6.658275in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{10.325638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{5.616309in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.611885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.698774in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.406118in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.640700in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.607792in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{5.574331in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.607792in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.551009in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.554558in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.554558in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.577981in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{5.702092in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.716921in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.747721in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.092327in}}%
\pgfpathlineto{\pgfqpoint{5.828713in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{5.795175in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.176989in}}%
\pgfpathlineto{\pgfqpoint{5.700064in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{5.700951in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.464840in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.707114in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{5.638211in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{5.490677in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.959191in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.569045in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.627222in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.830002in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.616333in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.606984in}}%
\pgfpathlineto{\pgfqpoint{6.557486in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.520391in}}%
\pgfpathlineto{\pgfqpoint{6.514290in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{6.558260in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{6.615688in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.626608in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.996258in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.940381in}}%
\pgfpathlineto{\pgfqpoint{6.512769in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.902149in}}%
\pgfpathlineto{\pgfqpoint{6.550793in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.604719in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.753747in}}%
\pgfpathlineto{\pgfqpoint{6.515431in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.737459in}}%
\pgfpathlineto{\pgfqpoint{6.548968in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.578171in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{6.576650in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.386512in}}%
\pgfpathlineto{\pgfqpoint{6.620918in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.620918in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.625625in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{9.666877in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.619237in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{6.658275in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{10.325638in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.616309in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{5.616309in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{9.559698in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.581171in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.559698in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{6.488572in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.009002in}}%
\pgfpathlineto{\pgfqpoint{6.419610in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.964888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{6.540838in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.023706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{10.134807in}}%
\pgfpathlineto{\pgfqpoint{6.482765in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.187089in}}%
\pgfpathlineto{\pgfqpoint{6.433983in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.134807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.225648in}}%
\pgfpathlineto{\pgfqpoint{6.391092in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.211363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{10.257195in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.257195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{10.386417in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{6.453147in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.386417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{10.917178in}}%
\pgfpathlineto{\pgfqpoint{5.824277in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.935384in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.917178in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.253913in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.243824in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.242968in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.250670in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.246819in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.255805in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.242968in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.260298in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.247991in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.257920in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.269630in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.250670in}}%
\pgfpathlineto{\pgfqpoint{6.620918in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.620918in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.386512in}}%
\pgfpathlineto{\pgfqpoint{6.576650in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{6.578171in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.548968in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.737459in}}%
\pgfpathlineto{\pgfqpoint{6.515431in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.753747in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{6.604719in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{6.550793in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.902149in}}%
\pgfpathlineto{\pgfqpoint{6.512769in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.940381in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.996258in}}%
\pgfpathlineto{\pgfqpoint{6.626608in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.615688in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.558260in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.514290in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.520391in}}%
\pgfpathlineto{\pgfqpoint{6.557486in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.606984in}}%
\pgfpathlineto{\pgfqpoint{6.616333in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.830002in}}%
\pgfpathlineto{\pgfqpoint{6.627222in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{11.130043in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{11.126800in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.131444in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.140634in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{11.132722in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.132722in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{11.126800in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{11.134973in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{11.117719in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.132722in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{11.120415in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{11.128503in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{11.117719in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.959191in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{5.490677in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{5.638211in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.707114in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.464840in}}%
\pgfpathlineto{\pgfqpoint{5.700951in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{5.700064in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.176989in}}%
\pgfpathlineto{\pgfqpoint{5.795175in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{5.828713in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.092327in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{5.747721in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.716921in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.702092in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{5.577981in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{5.554558in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.554558in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.551009in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.607792in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.574331in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{5.607792in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.640700in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.406118in}}%
\pgfpathlineto{\pgfqpoint{5.698774in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.249270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.791691in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{5.733618in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.520486in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.606379in}}%
\pgfpathlineto{\pgfqpoint{5.774269in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.547561in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.716196in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.738528in}}%
\pgfpathlineto{\pgfqpoint{5.893126in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{5.825291in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.876623in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.209072in}}%
\pgfpathlineto{\pgfqpoint{5.742651in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.225113in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.266820in}}%
\pgfpathlineto{\pgfqpoint{5.889932in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.288387in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.305319in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.748862in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.525619in}}%
\pgfpathlineto{\pgfqpoint{5.731295in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.606284in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.767494in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.845570in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{11.110857in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{5.893734in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.893734in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.117379in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{11.019690in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{11.120856in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{11.108226in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.117379in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{11.117379in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.129606in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.115402in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{11.108226in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{11.113238in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.304396in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{6.370102in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{6.377403in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{6.435580in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{6.515431in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{6.531933in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.559603in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.313874in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.260938in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.453147in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{6.465923in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.038410in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{6.380913in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.941361in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.780894in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.623184in}}%
\pgfpathlineto{\pgfqpoint{6.404780in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{6.370102in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.504148in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.522353in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{6.544710in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.263335in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.342398in}}%
\pgfpathlineto{\pgfqpoint{6.326450in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.326450in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.255572in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.275411in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.261524in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.267476in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.255572in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.256895in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.272488in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.265311in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.555356in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{6.600745in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.600745in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.267476in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.675544in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{5.675544in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.809113in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.581171in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.559698in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.664575in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{5.744071in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.746200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.419610in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.009002in}}%
\pgfpathlineto{\pgfqpoint{6.488572in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{6.419610in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.504252in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{6.540838in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.575682in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.066839in}}%
\pgfpathlineto{\pgfqpoint{6.597124in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{6.575682in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.433983in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.187089in}}%
\pgfpathlineto{\pgfqpoint{6.482765in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.134807in}}%
\pgfpathlineto{\pgfqpoint{6.433983in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.517609in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{6.517609in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.391092in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.225648in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{6.391092in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.788787in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.257195in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.453147in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.386417in}}%
\pgfpathlineto{\pgfqpoint{6.453147in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.807952in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.935384in}}%
\pgfpathlineto{\pgfqpoint{5.824277in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.917178in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.361024in}}%
\pgfpathlineto{\pgfqpoint{5.903773in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.418372in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.379510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{9.450608in}}%
\pgfpathlineto{\pgfqpoint{6.017284in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.462485in}}%
\pgfpathlineto{\pgfqpoint{6.007456in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.450608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{6.144694in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.460480in}}%
\pgfpathlineto{\pgfqpoint{6.135218in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.448597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{6.312118in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651177in}{9.666877in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{9.666877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{6.087865in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.822745in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.778631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{9.968453in}}%
\pgfpathlineto{\pgfqpoint{6.086897in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.009702in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.968453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{9.975445in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.066839in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.196497in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.975445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.146243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651177in}{10.325638in}}%
\pgfpathlineto{\pgfqpoint{6.658275in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{10.325638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.387817in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.371012in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.408823in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{6.263330in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.387817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.478565in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.527972in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.478565in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.860653in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.543264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{5.616309in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.611885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.753652in}}%
\pgfpathlineto{\pgfqpoint{6.260795in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{10.741775in}}%
\pgfpathlineto{\pgfqpoint{6.082639in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{6.068266in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.741775in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{5.953403in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.874115in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.852059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.873683in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.827551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{9.265311in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.272488in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.256895in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.255572in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.267476in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.261524in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.275411in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.255572in}}%
\pgfpathlineto{\pgfqpoint{6.326450in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.326450in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.342398in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.263335in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{6.544710in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.522353in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.504148in}}%
\pgfpathlineto{\pgfqpoint{6.370102in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{6.404780in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.623184in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.780894in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.941361in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{6.380913in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.038410in}}%
\pgfpathlineto{\pgfqpoint{6.465923in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{6.453147in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.260938in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.313874in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.559603in}}%
\pgfpathlineto{\pgfqpoint{6.531933in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{6.515431in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.435580in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{6.377403in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.370102in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{6.304396in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{11.113238in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{11.108226in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.115402in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.129606in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{11.117379in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.117379in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{11.108226in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{11.120856in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{11.019690in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.117379in}}%
\pgfpathlineto{\pgfqpoint{5.893734in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.893734in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{11.110857in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{5.845570in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.767494in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.606284in}}%
\pgfpathlineto{\pgfqpoint{5.731295in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.525619in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{5.748862in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.305319in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.288387in}}%
\pgfpathlineto{\pgfqpoint{5.889932in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.266820in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.225113in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{5.742651in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.209072in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{5.876623in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.825291in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.893126in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.738528in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.716196in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.547561in}}%
\pgfpathlineto{\pgfqpoint{5.774269in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.606379in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.520486in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.733618in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.265311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.908564in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{5.908564in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.500880in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.089939in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.116902in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.859506in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.822745in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.843331in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{6.019468in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.941717in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{6.177708in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.952823in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{6.156102in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.191236in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.198689in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.737459in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{6.287549in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.286145in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{6.251923in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.669016in}}%
\pgfpathlineto{\pgfqpoint{6.436306in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.594157in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.479640in}}%
\pgfpathlineto{\pgfqpoint{6.441284in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.413120in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.266075in}}%
\pgfpathlineto{\pgfqpoint{6.229564in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.229564in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.376709in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.413960in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.273777in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.266075in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.267787in}}%
\pgfpathlineto{\pgfqpoint{5.908564in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.386529in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.276122in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.799434in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.418372in}}%
\pgfpathlineto{\pgfqpoint{5.903773in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.361024in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.745232in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.715612in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.711793in}}%
\pgfpathlineto{\pgfqpoint{5.914419in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.791999in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.596296in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.627385in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{5.745232in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.312118in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.446759in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.702168in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.678641in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.054957in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.822745in}}%
\pgfpathlineto{\pgfqpoint{6.087865in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.514290in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.814576in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.803516in}}%
\pgfpathlineto{\pgfqpoint{6.514290in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.374361in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.054957in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.009702in}}%
\pgfpathlineto{\pgfqpoint{6.086897in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.968453in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.196497in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.066839in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.975445in}}%
\pgfpathlineto{\pgfqpoint{6.196497in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.278540in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{6.356343in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.848105in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.932519in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.436940in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.431510in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.473135in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.502092in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.539063in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{5.999594in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.994118in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.977973in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.901073in}}%
\pgfpathlineto{\pgfqpoint{6.047859in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.057086in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.057086in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{11.109093in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.967594in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.104592in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{11.104592in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.120415in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{6.306221in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.296284in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.890982in}}%
\pgfpathlineto{\pgfqpoint{6.158383in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.959191in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.127355in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.819709in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{6.114579in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.774335in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.327515in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.539735in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.473135in}}%
\pgfpathlineto{\pgfqpoint{6.175621in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.345804in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.330866in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.149184in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.274991in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.090446in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.051715in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.078603in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{5.848105in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353067in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.128271in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.125936in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.783464in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.370078in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.374831in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.318687in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.263330in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.408823in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.371012in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.387817in}}%
\pgfpathlineto{\pgfqpoint{6.263330in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.277019in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.477094in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.419747in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{6.277019in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.248729in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.527972in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.478565in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860653in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{5.860653in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.438242in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.644562in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.614686in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.260795in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.753652in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.068266in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{6.082639in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.741775in}}%
\pgfpathlineto{\pgfqpoint{6.068266in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.852668in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.227242in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.859411in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.776274in}}%
\pgfpathlineto{\pgfqpoint{6.227242in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.927196in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.874115in}}%
\pgfpathlineto{\pgfqpoint{5.953403in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.182719in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.873683in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.863315in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{5.966741in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{5.863315in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.448888in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.978517in}}%
\pgfpathlineto{\pgfqpoint{6.448888in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.939363in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.104592in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.587297in}{9.267476in}}%
\pgfpathlineto{\pgfqpoint{6.600745in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.600745in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.267476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{9.427986in}}%
\pgfpathlineto{\pgfqpoint{6.041853in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.499246in}}%
\pgfpathlineto{\pgfqpoint{5.982887in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.427986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.007456in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.462485in}}%
\pgfpathlineto{\pgfqpoint{6.017284in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.450608in}}%
\pgfpathlineto{\pgfqpoint{6.007456in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.487215in}}%
\pgfpathlineto{\pgfqpoint{6.110648in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.415921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.135218in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.460480in}}%
\pgfpathlineto{\pgfqpoint{6.144694in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{6.135218in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.692966in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{5.675544in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.469837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.692966in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{5.744071in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.768828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.837449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.587297in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{6.597124in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.066839in}}%
\pgfpathlineto{\pgfqpoint{6.575682in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.031548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.517609in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.131539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.325638in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.312194in}}%
\pgfpathlineto{\pgfqpoint{6.090992in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.343283in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.325638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{10.624139in}}%
\pgfpathlineto{\pgfqpoint{6.081574in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.624139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{9.267787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.266075in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.273777in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.413960in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.376709in}}%
\pgfpathlineto{\pgfqpoint{6.229564in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.229564in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.266075in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.413120in}}%
\pgfpathlineto{\pgfqpoint{6.441284in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.479640in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.594157in}}%
\pgfpathlineto{\pgfqpoint{6.436306in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.669016in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.251923in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{6.286145in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.287549in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.737459in}}%
\pgfpathlineto{\pgfqpoint{6.198689in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.191236in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.156102in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.952823in}}%
\pgfpathlineto{\pgfqpoint{6.177708in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.941717in}}%
\pgfpathlineto{\pgfqpoint{6.019468in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.843331in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.822745in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.859506in}}%
\pgfpathlineto{\pgfqpoint{6.116902in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.089939in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.500880in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.908564in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.908564in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.267787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.999594in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.400839in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.999594in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.939363in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.461668in}}%
\pgfpathlineto{\pgfqpoint{5.953403in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.982887in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.499246in}}%
\pgfpathlineto{\pgfqpoint{6.041853in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.427986in}}%
\pgfpathlineto{\pgfqpoint{5.982887in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.071337in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{6.081165in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.071337in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.110648in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.487215in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{6.110648in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.194886in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.449251in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{6.194886in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.129485in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.592375in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{6.129485in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.385008in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.636934in}}%
\pgfpathlineto{\pgfqpoint{6.401462in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.626239in}}%
\pgfpathlineto{\pgfqpoint{6.385008in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.117317in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.791235in}}%
\pgfpathlineto{\pgfqpoint{6.166748in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.117317in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.986818in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.902149in}}%
\pgfpathlineto{\pgfqpoint{5.986818in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.125936in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.005882in}}%
\pgfpathlineto{\pgfqpoint{6.155162in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{9.276122in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.276122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.627385in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.596296in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.791999in}}%
\pgfpathlineto{\pgfqpoint{5.914419in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.711793in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.715612in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{5.745232in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.602178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.939972in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{5.939972in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{9.678641in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.702168in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.678641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{9.803516in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.814576in}}%
\pgfpathlineto{\pgfqpoint{6.514290in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.803516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.910972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{6.356343in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.942481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.078603in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.051715in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{6.090446in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{6.274991in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.149184in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.330866in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.345804in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{6.175621in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.473135in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.539735in}}%
\pgfpathlineto{\pgfqpoint{6.327515in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.774335in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{6.114579in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.819709in}}%
\pgfpathlineto{\pgfqpoint{6.127355in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.959191in}}%
\pgfpathlineto{\pgfqpoint{6.158383in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.890982in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{6.296284in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.306221in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.120415in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{11.104592in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.104592in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.967594in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{11.109093in}}%
\pgfpathlineto{\pgfqpoint{6.057086in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.057086in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.047859in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.901073in}}%
\pgfpathlineto{\pgfqpoint{5.977973in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.994118in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.999594in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.539063in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.502092in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.473135in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.431510in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.436940in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.932519in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{5.848105in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.004100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.875483in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{5.875483in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.317578in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.291654in}}%
\pgfpathlineto{\pgfqpoint{6.344550in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{6.317578in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.996400in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.343283in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{6.090992in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.312194in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.325638in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.120476in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{6.213138in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.120476in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.988415in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.409793in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.378574in}}%
\pgfpathlineto{\pgfqpoint{5.988415in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.052295in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.580026in}}%
\pgfpathlineto{\pgfqpoint{6.092221in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.172072in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.594730in}}%
\pgfpathlineto{\pgfqpoint{6.113514in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.127355in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{6.149257in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.624956in}}%
\pgfpathlineto{\pgfqpoint{6.301963in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.553852in}}%
\pgfpathlineto{\pgfqpoint{6.213594in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.044310in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{6.081574in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.624139in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.007456in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.871664in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.854999in}}%
\pgfpathlineto{\pgfqpoint{6.007456in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.185761in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.942386in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.911741in}}%
\pgfpathlineto{\pgfqpoint{6.185761in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.303382in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.303382in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.109387in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{6.303382in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.128271in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{10.318687in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.374831in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.370078in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.318687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.815404in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.342749in}}%
\pgfpathlineto{\pgfqpoint{5.829854in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.334728in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.419747in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.477094in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{6.277019in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.429830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{10.614686in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.644562in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.614686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.778536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.776274in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.859411in}}%
\pgfpathlineto{\pgfqpoint{6.227242in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.776274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.262086in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.815297in}}%
\pgfpathlineto{\pgfqpoint{6.277019in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.803421in}}%
\pgfpathlineto{\pgfqpoint{6.262086in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{5.966741in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{5.863315in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.886369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{10.978517in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{6.448888in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.978517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.104592in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.028512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012370in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.400839in}}%
\pgfpathlineto{\pgfqpoint{5.999594in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.337497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{5.953403in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.461668in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.443369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.081165in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{6.071337in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.449251in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{6.194886in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.445330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.592375in}}%
\pgfpathlineto{\pgfqpoint{6.129485in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.543360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{9.626239in}}%
\pgfpathlineto{\pgfqpoint{6.401462in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.636934in}}%
\pgfpathlineto{\pgfqpoint{6.385008in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.626239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{5.939972in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.729616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.166748in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.791235in}}%
\pgfpathlineto{\pgfqpoint{6.117317in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{9.902149in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{5.986818in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.902149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{6.155162in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.005882in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.955085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{5.875483in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.033509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{6.344550in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.291654in}}%
\pgfpathlineto{\pgfqpoint{6.317578in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.258978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{10.334728in}}%
\pgfpathlineto{\pgfqpoint{5.829854in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.342749in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.334728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{6.213138in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.120476in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.378574in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.409793in}}%
\pgfpathlineto{\pgfqpoint{5.988415in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.378574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.092221in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.580026in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.500282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{6.213594in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.553852in}}%
\pgfpathlineto{\pgfqpoint{6.301963in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.624956in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{6.149257in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{6.127355in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.113514in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.594730in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.500282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.803421in}}%
\pgfpathlineto{\pgfqpoint{6.277019in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.815297in}}%
\pgfpathlineto{\pgfqpoint{6.262086in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.803421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.854999in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.871664in}}%
\pgfpathlineto{\pgfqpoint{6.007456in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.854999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.911741in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.942386in}}%
\pgfpathlineto{\pgfqpoint{6.185761in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.911741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.109387in}}%
\pgfpathlineto{\pgfqpoint{6.303382in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{6.303382in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.023611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860570in}{9.270979in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.270979in}}%
\pgfpathlineto{\pgfqpoint{5.931006in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{5.931006in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{5.845778in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.845778in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.270979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{9.259042in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.260394in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.260394in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.249236in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.249236in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.242448in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.244333in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.254427in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.250784in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.255476in}}%
\pgfpathlineto{\pgfqpoint{6.487839in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.487839in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.487448in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.421094in}}%
\pgfpathlineto{\pgfqpoint{6.530080in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.516327in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.512492in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.506466in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.514683in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.737559in}}%
\pgfpathlineto{\pgfqpoint{6.495372in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.543255in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.902948in}}%
\pgfpathlineto{\pgfqpoint{6.484278in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.491674in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.145119in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{6.463608in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.267066in}}%
\pgfpathlineto{\pgfqpoint{6.554127in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.496057in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.470044in}}%
\pgfpathlineto{\pgfqpoint{6.520025in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.512101in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.637721in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.485100in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.796573in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.886785in}}%
\pgfpathlineto{\pgfqpoint{6.459274in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.485100in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{11.021048in}}%
\pgfpathlineto{\pgfqpoint{6.441024in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.441024in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{11.129542in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{11.136309in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{11.133980in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{11.131173in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{11.122122in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{11.107859in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{11.110184in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{5.873718in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.883984in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{5.824413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.654466in}}%
\pgfpathlineto{\pgfqpoint{5.739548in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.754916in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.561237in}}%
\pgfpathlineto{\pgfqpoint{5.775108in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.840848in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.257439in}}%
\pgfpathlineto{\pgfqpoint{5.887119in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.117039in}}%
\pgfpathlineto{\pgfqpoint{5.823591in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.169570in}}%
\pgfpathlineto{\pgfqpoint{5.805787in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.788063in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{5.769545in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{5.755797in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.752099in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.896411in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{5.850709in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.822643in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.813860in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.594218in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.463560in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.442081in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.422470in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.259042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.771821in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.000352in}}%
\pgfpathlineto{\pgfqpoint{5.821126in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.969954in}}%
\pgfpathlineto{\pgfqpoint{5.771821in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.853526in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.636740in}}%
\pgfpathlineto{\pgfqpoint{5.864679in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.394121in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.739700in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.666157in}}%
\pgfpathlineto{\pgfqpoint{6.394121in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.394224in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.875999in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.857884in}}%
\pgfpathlineto{\pgfqpoint{6.394224in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.761960in}{9.681202in}}%
\pgfpathlineto{\pgfqpoint{5.798939in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.681202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.550840in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{6.559541in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.412547in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.361201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.761960in}{10.841959in}}%
\pgfpathlineto{\pgfqpoint{5.791543in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.884824in}}%
\pgfpathlineto{\pgfqpoint{5.750582in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.841959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994585in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{5.845778in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{5.845778in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{5.931006in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.931006in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{5.973267in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.422470in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.442081in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.463560in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.594218in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.813860in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.822643in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{5.850709in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.896411in}}%
\pgfpathlineto{\pgfqpoint{5.752099in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.755797in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{5.769545in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.788063in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{5.805787in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.169570in}}%
\pgfpathlineto{\pgfqpoint{5.823591in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.117039in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.887119in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.257439in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{5.840848in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.775108in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.561237in}}%
\pgfpathlineto{\pgfqpoint{5.754916in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.739548in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.654466in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{5.824413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.883984in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{5.873718in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.441024in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.441024in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{11.021048in}}%
\pgfpathlineto{\pgfqpoint{6.485100in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.459274in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.886785in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.796573in}}%
\pgfpathlineto{\pgfqpoint{6.485100in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.637721in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.512101in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.520025in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.470044in}}%
\pgfpathlineto{\pgfqpoint{6.496057in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{6.554127in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.267066in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{6.463608in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.145119in}}%
\pgfpathlineto{\pgfqpoint{6.491674in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{6.484278in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.902948in}}%
\pgfpathlineto{\pgfqpoint{6.543255in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.495372in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.737559in}}%
\pgfpathlineto{\pgfqpoint{6.514683in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.506466in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.512492in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.516327in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.530080in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.421094in}}%
\pgfpathlineto{\pgfqpoint{6.487448in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.487839in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.487839in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{5.753259in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{5.798939in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.681202in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{9.690492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.521257in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.412547in}}%
\pgfpathlineto{\pgfqpoint{6.559541in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.750582in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.884824in}}%
\pgfpathlineto{\pgfqpoint{5.791543in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.841959in}}%
\pgfpathlineto{\pgfqpoint{5.750582in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.811265in}{9.969954in}}%
\pgfpathlineto{\pgfqpoint{5.821126in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.000352in}}%
\pgfpathlineto{\pgfqpoint{5.771821in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.969954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860570in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{5.864679in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.636740in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.620071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{10.666157in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.739700in}}%
\pgfpathlineto{\pgfqpoint{6.394121in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.666157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{10.857884in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.875999in}}%
\pgfpathlineto{\pgfqpoint{6.394224in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.857884in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860570in}{9.270979in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.270979in}}%
\pgfpathlineto{\pgfqpoint{5.931006in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{5.931006in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{5.845778in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.845778in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.270979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{9.259042in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.260394in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.260394in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.249236in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.249236in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.242448in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.244333in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.254427in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.250784in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.255476in}}%
\pgfpathlineto{\pgfqpoint{6.487839in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.487839in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.487448in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.421094in}}%
\pgfpathlineto{\pgfqpoint{6.530080in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.516327in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.512492in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.506466in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.514683in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.737559in}}%
\pgfpathlineto{\pgfqpoint{6.495372in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.543255in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.902948in}}%
\pgfpathlineto{\pgfqpoint{6.484278in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.491674in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.145119in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{6.463608in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.267066in}}%
\pgfpathlineto{\pgfqpoint{6.554127in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.496057in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.470044in}}%
\pgfpathlineto{\pgfqpoint{6.520025in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.512101in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.637721in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.485100in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.796573in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.886785in}}%
\pgfpathlineto{\pgfqpoint{6.459274in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.485100in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{11.021048in}}%
\pgfpathlineto{\pgfqpoint{6.441024in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.441024in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{11.129542in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{11.136309in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{11.133980in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{11.131173in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{11.122122in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{11.107859in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{11.110184in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{5.873718in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.883984in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{5.824413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.654466in}}%
\pgfpathlineto{\pgfqpoint{5.739548in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.754916in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.561237in}}%
\pgfpathlineto{\pgfqpoint{5.775108in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.840848in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.257439in}}%
\pgfpathlineto{\pgfqpoint{5.887119in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.117039in}}%
\pgfpathlineto{\pgfqpoint{5.823591in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.169570in}}%
\pgfpathlineto{\pgfqpoint{5.805787in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.788063in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{5.769545in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{5.755797in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.752099in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.896411in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{5.850709in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.822643in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.813860in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.594218in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.463560in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.442081in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.422470in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.259042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.138471in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.138471in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.369167in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.488775in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.494378in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.540138in}}%
\pgfpathlineto{\pgfqpoint{6.022181in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.583330in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.583056in}}%
\pgfpathlineto{\pgfqpoint{5.918450in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.643425in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.679795in}}%
\pgfpathlineto{\pgfqpoint{5.855380in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.740036in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.930177in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.859640in}}%
\pgfpathlineto{\pgfqpoint{5.906793in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.874951in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.879059in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.078105in}}%
\pgfpathlineto{\pgfqpoint{5.948223in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.114097in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.981936in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.243532in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.994398in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.421015in}}%
\pgfpathlineto{\pgfqpoint{5.931788in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.362882in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{5.927804in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{5.941778in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.563714in}}%
\pgfpathlineto{\pgfqpoint{6.019863in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.048825in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.648647in}}%
\pgfpathlineto{\pgfqpoint{6.074225in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.717414in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.736432in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.729894in}}%
\pgfpathlineto{\pgfqpoint{5.912775in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.680866in}}%
\pgfpathlineto{\pgfqpoint{5.901657in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.761273in}}%
\pgfpathlineto{\pgfqpoint{5.938049in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{5.928658in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.901940in}}%
\pgfpathlineto{\pgfqpoint{5.999520in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{5.966765in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{11.012980in}}%
\pgfpathlineto{\pgfqpoint{6.040388in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.915311in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.090660in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.090660in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{11.107036in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{11.112088in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.233879in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{11.116280in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{11.104100in}}%
\pgfpathlineto{\pgfqpoint{6.405166in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.405166in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{11.033871in}}%
\pgfpathlineto{\pgfqpoint{6.372110in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.967192in}}%
\pgfpathlineto{\pgfqpoint{6.328968in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.333898in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.860252in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.766315in}}%
\pgfpathlineto{\pgfqpoint{6.332489in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.722352in}}%
\pgfpathlineto{\pgfqpoint{6.365946in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.362585in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.380169in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.552238in}}%
\pgfpathlineto{\pgfqpoint{6.444645in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.480107in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.478869in}}%
\pgfpathlineto{\pgfqpoint{6.342663in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.429187in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.433941in}}%
\pgfpathlineto{\pgfqpoint{6.425934in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.341128in}}%
\pgfpathlineto{\pgfqpoint{6.455130in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.333465in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.330313in}}%
\pgfpathlineto{\pgfqpoint{6.368412in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.249416in}}%
\pgfpathlineto{\pgfqpoint{6.347704in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.335455in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.144691in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.135585in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.463969in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.010811in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.067565in}}%
\pgfpathlineto{\pgfqpoint{6.386490in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.002765in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.441665in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.911120in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.472317in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.775801in}}%
\pgfpathlineto{\pgfqpoint{6.434480in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.693953in}}%
\pgfpathlineto{\pgfqpoint{6.400577in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.683138in}}%
\pgfpathlineto{\pgfqpoint{6.441274in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.415251in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.411143in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.431099in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.421536in}}%
\pgfpathlineto{\pgfqpoint{6.386490in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{6.422647in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.422647in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.275557in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.345892in}}%
\pgfpathlineto{\pgfqpoint{6.346577in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.346577in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.263945in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.260550in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.272770in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.272770in}}%
\pgfpathlineto{\pgfqpoint{6.138471in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.432508in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.419855in}}%
\pgfpathlineto{\pgfqpoint{6.459274in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{6.432508in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.771821in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.000352in}}%
\pgfpathlineto{\pgfqpoint{5.821126in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.969954in}}%
\pgfpathlineto{\pgfqpoint{5.771821in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.853526in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.461219in}}%
\pgfpathlineto{\pgfqpoint{5.870431in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.449987in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.853526in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.636740in}}%
\pgfpathlineto{\pgfqpoint{5.864679in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.394121in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.739700in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.666157in}}%
\pgfpathlineto{\pgfqpoint{6.394121in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.394224in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.875999in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.857884in}}%
\pgfpathlineto{\pgfqpoint{6.394224in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.396762in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{6.406007in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.923066in}}%
\pgfpathlineto{\pgfqpoint{6.396762in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{9.444124in}}%
\pgfpathlineto{\pgfqpoint{6.214406in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.464961in}}%
\pgfpathlineto{\pgfqpoint{6.194327in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.444124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{9.450630in}}%
\pgfpathlineto{\pgfqpoint{6.359098in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.462510in}}%
\pgfpathlineto{\pgfqpoint{6.348690in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.450630in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.761960in}{9.681202in}}%
\pgfpathlineto{\pgfqpoint{5.798939in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.681202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.550840in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{6.559541in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.412547in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.361201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{10.441758in}}%
\pgfpathlineto{\pgfqpoint{6.164618in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{6.145835in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.441758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.761960in}{10.841959in}}%
\pgfpathlineto{\pgfqpoint{5.791543in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.884824in}}%
\pgfpathlineto{\pgfqpoint{5.750582in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.841959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156400in}{9.272770in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.272770in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.260550in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.263945in}}%
\pgfpathlineto{\pgfqpoint{6.346577in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.346577in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.345892in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.275557in}}%
\pgfpathlineto{\pgfqpoint{6.422647in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.422647in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{6.386490in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.421536in}}%
\pgfpathlineto{\pgfqpoint{6.431099in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.411143in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.415251in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.441274in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.683138in}}%
\pgfpathlineto{\pgfqpoint{6.400577in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.693953in}}%
\pgfpathlineto{\pgfqpoint{6.434480in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.775801in}}%
\pgfpathlineto{\pgfqpoint{6.472317in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.911120in}}%
\pgfpathlineto{\pgfqpoint{6.441665in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.002765in}}%
\pgfpathlineto{\pgfqpoint{6.386490in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.067565in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.010811in}}%
\pgfpathlineto{\pgfqpoint{6.463969in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.135585in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.144691in}}%
\pgfpathlineto{\pgfqpoint{6.335455in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.347704in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.249416in}}%
\pgfpathlineto{\pgfqpoint{6.368412in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.330313in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.333465in}}%
\pgfpathlineto{\pgfqpoint{6.455130in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.341128in}}%
\pgfpathlineto{\pgfqpoint{6.425934in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.433941in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.429187in}}%
\pgfpathlineto{\pgfqpoint{6.342663in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.478869in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.480107in}}%
\pgfpathlineto{\pgfqpoint{6.444645in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.552238in}}%
\pgfpathlineto{\pgfqpoint{6.380169in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.362585in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.365946in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.722352in}}%
\pgfpathlineto{\pgfqpoint{6.332489in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.766315in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.860252in}}%
\pgfpathlineto{\pgfqpoint{6.333898in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.328968in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.967192in}}%
\pgfpathlineto{\pgfqpoint{6.372110in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{11.033871in}}%
\pgfpathlineto{\pgfqpoint{6.405166in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.405166in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{11.104100in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{11.116280in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.233879in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{11.112088in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{11.107036in}}%
\pgfpathlineto{\pgfqpoint{6.090660in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{6.090660in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.915311in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{6.040388in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{11.012980in}}%
\pgfpathlineto{\pgfqpoint{5.966765in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{5.999520in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.901940in}}%
\pgfpathlineto{\pgfqpoint{5.928658in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.938049in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.761273in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{5.901657in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.680866in}}%
\pgfpathlineto{\pgfqpoint{5.912775in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.729894in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.736432in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.717414in}}%
\pgfpathlineto{\pgfqpoint{6.074225in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.648647in}}%
\pgfpathlineto{\pgfqpoint{6.048825in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.019863in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.563714in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{5.941778in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{5.927804in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.362882in}}%
\pgfpathlineto{\pgfqpoint{5.931788in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.421015in}}%
\pgfpathlineto{\pgfqpoint{5.994398in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.243532in}}%
\pgfpathlineto{\pgfqpoint{5.981936in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.114097in}}%
\pgfpathlineto{\pgfqpoint{5.948223in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.078105in}}%
\pgfpathlineto{\pgfqpoint{5.879059in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.874951in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.906793in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.859640in}}%
\pgfpathlineto{\pgfqpoint{5.930177in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.740036in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{5.855380in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.679795in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.643425in}}%
\pgfpathlineto{\pgfqpoint{5.918450in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.583056in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.583330in}}%
\pgfpathlineto{\pgfqpoint{6.022181in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.540138in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.494378in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.488775in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.369167in}}%
\pgfpathlineto{\pgfqpoint{6.138471in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.138471in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.272770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.238575in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.238575in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.384555in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.274127in}}%
\pgfpathlineto{\pgfqpoint{6.238575in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.197488in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.399999in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.389784in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.194327in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.464961in}}%
\pgfpathlineto{\pgfqpoint{6.214406in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.444124in}}%
\pgfpathlineto{\pgfqpoint{6.194327in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.249209in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.465853in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{6.055051in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.608544in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.613752in}}%
\pgfpathlineto{\pgfqpoint{5.944174in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.681441in}}%
\pgfpathlineto{\pgfqpoint{6.013675in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.709212in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.801238in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.830223in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.907443in}}%
\pgfpathlineto{\pgfqpoint{5.899603in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.028788in}}%
\pgfpathlineto{\pgfqpoint{5.952136in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.976258in}}%
\pgfpathlineto{\pgfqpoint{5.964658in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.048022in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.115908in}}%
\pgfpathlineto{\pgfqpoint{6.085182in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{6.129008in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.228715in}}%
\pgfpathlineto{\pgfqpoint{6.059844in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.282101in}}%
\pgfpathlineto{\pgfqpoint{6.024263in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.385295in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.389964in}}%
\pgfpathlineto{\pgfqpoint{6.161096in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.484752in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.466032in}}%
\pgfpathlineto{\pgfqpoint{6.309793in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.333318in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.305576in}}%
\pgfpathlineto{\pgfqpoint{6.276923in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.259222in}}%
\pgfpathlineto{\pgfqpoint{6.324037in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.116451in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.104889in}}%
\pgfpathlineto{\pgfqpoint{6.406718in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.099656in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.384142in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.396762in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{6.445187in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.410814in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.735483in}}%
\pgfpathlineto{\pgfqpoint{6.363481in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.759132in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.742789in}}%
\pgfpathlineto{\pgfqpoint{6.372403in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.638195in}}%
\pgfpathlineto{\pgfqpoint{6.351155in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.328968in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.274732in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{6.249209in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.348690in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.462510in}}%
\pgfpathlineto{\pgfqpoint{6.359098in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.450630in}}%
\pgfpathlineto{\pgfqpoint{6.348690in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.895788in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.702878in}}%
\pgfpathlineto{\pgfqpoint{5.927804in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.678725in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{9.690492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.391968in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.401850in}}%
\pgfpathlineto{\pgfqpoint{6.406212in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.387450in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.047929in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.484752in}}%
\pgfpathlineto{\pgfqpoint{5.995337in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.526555in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.533781in}}%
\pgfpathlineto{\pgfqpoint{6.064834in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.443568in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.145835in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{6.164618in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.441758in}}%
\pgfpathlineto{\pgfqpoint{6.145835in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.071877in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{6.114680in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.726626in}}%
\pgfpathlineto{\pgfqpoint{6.169674in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.839305in}}%
\pgfpathlineto{\pgfqpoint{6.296098in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.714205in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.608304in}}%
\pgfpathlineto{\pgfqpoint{6.196741in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.658313in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.546261in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.646546in}}%
\pgfpathlineto{\pgfqpoint{6.312533in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.077512in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{6.150599in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.766315in}}%
\pgfpathlineto{\pgfqpoint{6.077512in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.324037in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.818722in}}%
\pgfpathlineto{\pgfqpoint{6.363481in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.799935in}}%
\pgfpathlineto{\pgfqpoint{6.324037in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956832in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.869848in}}%
\pgfpathlineto{\pgfqpoint{5.971506in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.861291in}}%
\pgfpathlineto{\pgfqpoint{5.956832in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.136678in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.999551in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.968032in}}%
\pgfpathlineto{\pgfqpoint{6.136678in}{10.984842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.452230in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{6.459274in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.419855in}}%
\pgfpathlineto{\pgfqpoint{6.432508in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.362702in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.304315in}{9.687550in}}%
\pgfpathlineto{\pgfqpoint{6.309793in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.697029in}}%
\pgfpathlineto{\pgfqpoint{6.302672in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.687550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{10.147045in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.193256in}}%
\pgfpathlineto{\pgfqpoint{6.135269in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.147045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{10.274307in}}%
\pgfpathlineto{\pgfqpoint{6.215566in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.293541in}}%
\pgfpathlineto{\pgfqpoint{6.201596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.274307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860570in}{10.449987in}}%
\pgfpathlineto{\pgfqpoint{5.870431in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.461219in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.449987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{10.923066in}}%
\pgfpathlineto{\pgfqpoint{6.406007in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{6.396762in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.923066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255010in}{9.274127in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.384555in}}%
\pgfpathlineto{\pgfqpoint{6.238575in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.238575in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.274127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{9.389784in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.399999in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.389784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{6.274732in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{6.328968in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.351155in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.638195in}}%
\pgfpathlineto{\pgfqpoint{6.372403in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.742789in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.759132in}}%
\pgfpathlineto{\pgfqpoint{6.363481in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.735483in}}%
\pgfpathlineto{\pgfqpoint{6.410814in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.445187in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.396762in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.384142in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.099656in}}%
\pgfpathlineto{\pgfqpoint{6.406718in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.104889in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.116451in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.324037in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.259222in}}%
\pgfpathlineto{\pgfqpoint{6.276923in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.305576in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.333318in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.309793in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.466032in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.484752in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.161096in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.389964in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.385295in}}%
\pgfpathlineto{\pgfqpoint{6.024263in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.282101in}}%
\pgfpathlineto{\pgfqpoint{6.059844in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.228715in}}%
\pgfpathlineto{\pgfqpoint{6.129008in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{6.085182in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.115908in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.048022in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.964658in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.976258in}}%
\pgfpathlineto{\pgfqpoint{5.952136in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.028788in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.899603in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.907443in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.830223in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.801238in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.709212in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{6.013675in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.681441in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{5.944174in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.613752in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.608544in}}%
\pgfpathlineto{\pgfqpoint{6.055051in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.465853in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{6.249209in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.415933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.225427in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{6.176122in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{6.217083in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.250528in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.756680in}}%
\pgfpathlineto{\pgfqpoint{6.259119in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.641463in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.620961in}}%
\pgfpathlineto{\pgfqpoint{6.272077in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.551643in}}%
\pgfpathlineto{\pgfqpoint{6.225427in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.041355in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.620961in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.302672in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.697029in}}%
\pgfpathlineto{\pgfqpoint{6.309793in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.687550in}}%
\pgfpathlineto{\pgfqpoint{6.302672in}{9.690492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.070116in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.790856in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.778743in}}%
\pgfpathlineto{\pgfqpoint{6.170487in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.702259in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.695018in}}%
\pgfpathlineto{\pgfqpoint{6.070116in}{9.749326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.195844in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.823849in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.832674in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.839538in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.910346in}}%
\pgfpathlineto{\pgfqpoint{5.994789in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.944214in}}%
\pgfpathlineto{\pgfqpoint{6.053681in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.989565in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.032799in}}%
\pgfpathlineto{\pgfqpoint{6.147435in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.980460in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.991584in}}%
\pgfpathlineto{\pgfqpoint{6.219792in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.957920in}}%
\pgfpathlineto{\pgfqpoint{6.275554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{6.242684in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.058205in}}%
\pgfpathlineto{\pgfqpoint{6.290228in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.030422in}}%
\pgfpathlineto{\pgfqpoint{6.330864in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.950343in}}%
\pgfpathlineto{\pgfqpoint{6.281904in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.913038in}}%
\pgfpathlineto{\pgfqpoint{6.336011in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.310478in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.799109in}}%
\pgfpathlineto{\pgfqpoint{6.293358in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.833900in}}%
\pgfpathlineto{\pgfqpoint{6.211868in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.802812in}}%
\pgfpathlineto{\pgfqpoint{6.195844in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.135269in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.193256in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.147045in}}%
\pgfpathlineto{\pgfqpoint{6.135269in}{10.161165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.252110in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.257475in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.157488in}}%
\pgfpathlineto{\pgfqpoint{6.252110in}{10.161165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.098878in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.295643in}}%
\pgfpathlineto{\pgfqpoint{6.123530in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.270117in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.201596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.293541in}}%
\pgfpathlineto{\pgfqpoint{6.215566in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.274307in}}%
\pgfpathlineto{\pgfqpoint{6.201596in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{9.678725in}}%
\pgfpathlineto{\pgfqpoint{5.927804in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.702878in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.678725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{10.387450in}}%
\pgfpathlineto{\pgfqpoint{6.406212in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.401850in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.387450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{10.443568in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.064834in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.533781in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.526555in}}%
\pgfpathlineto{\pgfqpoint{5.995337in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.484752in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.443568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{10.546261in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.658313in}}%
\pgfpathlineto{\pgfqpoint{6.196741in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.608304in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.714205in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.296098in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.839305in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.169674in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.726626in}}%
\pgfpathlineto{\pgfqpoint{6.114680in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.546261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.304315in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{6.312533in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.646546in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.620071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{10.766315in}}%
\pgfpathlineto{\pgfqpoint{6.150599in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{6.077512in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.766315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{10.799935in}}%
\pgfpathlineto{\pgfqpoint{6.363481in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.818722in}}%
\pgfpathlineto{\pgfqpoint{6.324037in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.799935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{10.861291in}}%
\pgfpathlineto{\pgfqpoint{5.971506in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.869848in}}%
\pgfpathlineto{\pgfqpoint{5.956832in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.861291in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{10.968032in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.999551in}}%
\pgfpathlineto{\pgfqpoint{6.136678in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.968032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255010in}{9.551643in}}%
\pgfpathlineto{\pgfqpoint{6.272077in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.620961in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.641463in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.259119in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.756680in}}%
\pgfpathlineto{\pgfqpoint{6.250528in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.217083in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{6.176122in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{6.225427in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.551643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{9.620961in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.620961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{9.695018in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.702259in}}%
\pgfpathlineto{\pgfqpoint{6.170487in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.778743in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.790856in}}%
\pgfpathlineto{\pgfqpoint{6.070116in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.695018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{9.802812in}}%
\pgfpathlineto{\pgfqpoint{6.211868in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.833900in}}%
\pgfpathlineto{\pgfqpoint{6.293358in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.799109in}}%
\pgfpathlineto{\pgfqpoint{6.310478in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.336011in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.913038in}}%
\pgfpathlineto{\pgfqpoint{6.281904in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.950343in}}%
\pgfpathlineto{\pgfqpoint{6.330864in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.030422in}}%
\pgfpathlineto{\pgfqpoint{6.290228in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.058205in}}%
\pgfpathlineto{\pgfqpoint{6.242684in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{6.275554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.957920in}}%
\pgfpathlineto{\pgfqpoint{6.219792in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.991584in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.980460in}}%
\pgfpathlineto{\pgfqpoint{6.147435in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.032799in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.989565in}}%
\pgfpathlineto{\pgfqpoint{6.053681in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.944214in}}%
\pgfpathlineto{\pgfqpoint{5.994789in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.910346in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.839538in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.832674in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.823849in}}%
\pgfpathlineto{\pgfqpoint{6.195844in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.802812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{10.157488in}}%
\pgfpathlineto{\pgfqpoint{6.257475in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.252110in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.157488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{10.270117in}}%
\pgfpathlineto{\pgfqpoint{6.123530in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.295643in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.270117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{9.757535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{10.207008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{10.656481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620918in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.620918in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.386512in}}%
\pgfpathlineto{\pgfqpoint{6.576650in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{6.578171in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.548968in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.737459in}}%
\pgfpathlineto{\pgfqpoint{6.515431in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.753747in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{6.604719in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{6.550793in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.902149in}}%
\pgfpathlineto{\pgfqpoint{6.512769in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.940381in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.996258in}}%
\pgfpathlineto{\pgfqpoint{6.626608in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.615688in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.558260in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.514290in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.520391in}}%
\pgfpathlineto{\pgfqpoint{6.557486in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.606984in}}%
\pgfpathlineto{\pgfqpoint{6.616333in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.830002in}}%
\pgfpathlineto{\pgfqpoint{6.627222in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{5.676996in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.959191in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{5.490677in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{10.793241in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{5.638211in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.707114in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.464840in}}%
\pgfpathlineto{\pgfqpoint{5.700951in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{5.700064in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.176989in}}%
\pgfpathlineto{\pgfqpoint{5.795175in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{5.828713in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.092327in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{5.747721in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.716921in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.702092in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{5.577981in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{5.554558in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.554558in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.551009in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.607792in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.574331in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{5.607792in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.640700in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.406118in}}%
\pgfpathlineto{\pgfqpoint{5.698774in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{9.559698in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.581171in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.559698in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651177in}{9.666877in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{9.666877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{6.419610in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.009002in}}%
\pgfpathlineto{\pgfqpoint{6.488572in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.964888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{6.504252in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{6.540838in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.023706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{10.134807in}}%
\pgfpathlineto{\pgfqpoint{6.433983in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.187089in}}%
\pgfpathlineto{\pgfqpoint{6.482765in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.134807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{6.391092in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.225648in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.211363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{10.257195in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.289278in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.257195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651177in}{10.325638in}}%
\pgfpathlineto{\pgfqpoint{6.658275in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{6.619237in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{10.325638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{10.386417in}}%
\pgfpathlineto{\pgfqpoint{6.453147in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.386417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{5.616309in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{10.611885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{10.917178in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.935384in}}%
\pgfpathlineto{\pgfqpoint{5.824277in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.917178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326450in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.326450in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.342398in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.459535in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{6.544710in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.522353in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.504148in}}%
\pgfpathlineto{\pgfqpoint{6.370102in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{6.404780in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.623184in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{6.468661in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.780894in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.941361in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.964888in}}%
\pgfpathlineto{\pgfqpoint{6.380913in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.038410in}}%
\pgfpathlineto{\pgfqpoint{6.465923in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{6.453147in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.260938in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.313874in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.559603in}}%
\pgfpathlineto{\pgfqpoint{6.531933in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{6.515431in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.435580in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{6.377403in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.370102in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{6.304396in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{6.507446in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.025146in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{11.019690in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{5.893734in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{5.893734in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.868638in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{5.782399in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{5.782399in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{5.845570in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.767494in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.606284in}}%
\pgfpathlineto{\pgfqpoint{5.731295in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.525619in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{5.748862in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.708936in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.305319in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.288387in}}%
\pgfpathlineto{\pgfqpoint{5.889932in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.266820in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.225113in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{5.742651in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.209072in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{5.876623in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.825291in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.893126in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.738528in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.716196in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.547561in}}%
\pgfpathlineto{\pgfqpoint{5.774269in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.606379in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.520486in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.733618in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.791691in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.600745in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.600745in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.418372in}}%
\pgfpathlineto{\pgfqpoint{5.903773in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.361024in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.379510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{9.450608in}}%
\pgfpathlineto{\pgfqpoint{6.007456in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.462485in}}%
\pgfpathlineto{\pgfqpoint{6.017284in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.450608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{6.135218in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.460480in}}%
\pgfpathlineto{\pgfqpoint{6.144694in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.448597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.692966in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{5.675544in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.469837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.312118in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.692966in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{5.744071in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{9.768828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.822745in}}%
\pgfpathlineto{\pgfqpoint{6.087865in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.778631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.837449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{9.968453in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.009702in}}%
\pgfpathlineto{\pgfqpoint{6.086897in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.968453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{9.975445in}}%
\pgfpathlineto{\pgfqpoint{6.196497in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.066839in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.975445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.587297in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{6.597124in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.066839in}}%
\pgfpathlineto{\pgfqpoint{6.575682in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{10.031548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.146243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.517609in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{10.131539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.387817in}}%
\pgfpathlineto{\pgfqpoint{6.263330in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.407983in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.408823in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.371012in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.387817in}}%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.478565in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.527972in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.478565in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{5.860653in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.543264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.260795in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.753652in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{10.741775in}}%
\pgfpathlineto{\pgfqpoint{6.068266in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{6.082639in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.741775in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.874115in}}%
\pgfpathlineto{\pgfqpoint{5.953403in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.852059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.873683in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.827551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.925581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067125in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.161425in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.413960in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.376709in}}%
\pgfpathlineto{\pgfqpoint{6.229564in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.229564in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.299833in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.413120in}}%
\pgfpathlineto{\pgfqpoint{6.441284in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.479640in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.594157in}}%
\pgfpathlineto{\pgfqpoint{6.436306in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.669016in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.251923in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{6.286145in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.287549in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{6.379684in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.737459in}}%
\pgfpathlineto{\pgfqpoint{6.198689in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.191236in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.156102in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.952823in}}%
\pgfpathlineto{\pgfqpoint{6.177708in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.941717in}}%
\pgfpathlineto{\pgfqpoint{6.019468in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.843331in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.822745in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.859506in}}%
\pgfpathlineto{\pgfqpoint{6.116902in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.089939in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.500880in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{5.908564in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{5.908564in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.406301in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.012370in}{9.427986in}}%
\pgfpathlineto{\pgfqpoint{5.982887in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.499246in}}%
\pgfpathlineto{\pgfqpoint{6.041853in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.427986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{6.110648in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.487215in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.415921in}}%
\pgfpathmoveto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.627385in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.596296in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.791999in}}%
\pgfpathlineto{\pgfqpoint{5.914419in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{9.711793in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{9.715612in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{5.745232in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.602178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{9.678641in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.702168in}}%
\pgfpathlineto{\pgfqpoint{6.446759in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{9.678641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{9.803516in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.814576in}}%
\pgfpathlineto{\pgfqpoint{6.514290in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{9.803516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.910972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{6.356343in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{9.942481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.090366in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.078603in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.051715in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{6.090446in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{6.274991in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.149184in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.330866in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.345804in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{6.175621in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.473135in}}%
\pgfpathlineto{\pgfqpoint{6.232759in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.539735in}}%
\pgfpathlineto{\pgfqpoint{6.327515in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.774335in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{6.114579in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{6.054957in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.819709in}}%
\pgfpathlineto{\pgfqpoint{6.127355in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.959191in}}%
\pgfpathlineto{\pgfqpoint{6.158383in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.890982in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{6.296284in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.306221in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.188042in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.967594in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.057086in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.057086in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.047859in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.901073in}}%
\pgfpathlineto{\pgfqpoint{5.977973in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{5.994118in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{5.999594in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.539063in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.502092in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.473135in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.431510in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.436940in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{5.932519in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{5.848105in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.004100in}}%
\pgfpathmoveto{\pgfqpoint{6.395654in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.128271in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{10.318687in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.374831in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{10.370078in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.318687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.325638in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.343283in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{6.090992in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.312194in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.325638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.419747in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{10.477094in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{6.277019in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.429830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{10.624139in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{6.081574in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.624139in}}%
\pgfpathmoveto{\pgfqpoint{6.459535in}{10.614686in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.644562in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.614686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.778536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.776274in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.859411in}}%
\pgfpathlineto{\pgfqpoint{6.227242in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.776274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{5.966741in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{5.863315in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.886369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{10.978517in}}%
\pgfpathlineto{\pgfqpoint{6.467520in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{6.448888in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{10.978517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{5.939363in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{11.028512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012370in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.400839in}}%
\pgfpathlineto{\pgfqpoint{5.999594in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.337497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{5.953403in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.461668in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.443369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{6.081165in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{6.071337in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.449251in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{6.194886in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.445330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.592375in}}%
\pgfpathlineto{\pgfqpoint{6.129485in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.543360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{9.626239in}}%
\pgfpathlineto{\pgfqpoint{6.401462in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.636934in}}%
\pgfpathlineto{\pgfqpoint{6.385008in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{9.626239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{5.939972in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{9.729616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{6.166748in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.791235in}}%
\pgfpathlineto{\pgfqpoint{6.117317in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{9.902149in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{5.986818in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{9.902149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{6.155162in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.005882in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{9.955085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.053115in}}%
\pgfpathlineto{\pgfqpoint{5.875483in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{10.033509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{6.344550in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.291654in}}%
\pgfpathlineto{\pgfqpoint{6.317578in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{10.258978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{10.334728in}}%
\pgfpathlineto{\pgfqpoint{5.829854in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.342749in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{10.334728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{6.165684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.381515in}}%
\pgfpathlineto{\pgfqpoint{6.213138in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.120476in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.378574in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.409793in}}%
\pgfpathlineto{\pgfqpoint{5.988415in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.378574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.092221in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.580026in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{10.500282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.500282in}}%
\pgfpathlineto{\pgfqpoint{6.213594in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.553852in}}%
\pgfpathlineto{\pgfqpoint{6.301963in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.624956in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.646196in}}%
\pgfpathlineto{\pgfqpoint{6.149257in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{6.127355in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{6.113514in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{10.594730in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.500282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{10.803421in}}%
\pgfpathlineto{\pgfqpoint{6.277019in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.815297in}}%
\pgfpathlineto{\pgfqpoint{6.262086in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{10.803421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{10.854999in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.871664in}}%
\pgfpathlineto{\pgfqpoint{6.007456in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{10.854999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{10.911741in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.942386in}}%
\pgfpathlineto{\pgfqpoint{6.185761in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{10.911741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.303382in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.303382in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{11.023611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931006in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{5.931006in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{5.845778in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.845778in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.487839in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.487839in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.487448in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.421094in}}%
\pgfpathlineto{\pgfqpoint{6.530080in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.516327in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.512492in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.506466in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.514683in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.737559in}}%
\pgfpathlineto{\pgfqpoint{6.495372in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.543255in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.902948in}}%
\pgfpathlineto{\pgfqpoint{6.484278in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.491674in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.145119in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{6.463608in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.267066in}}%
\pgfpathlineto{\pgfqpoint{6.554127in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.496057in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.470044in}}%
\pgfpathlineto{\pgfqpoint{6.520025in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.512101in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.637721in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.485100in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.796573in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{10.886785in}}%
\pgfpathlineto{\pgfqpoint{6.459274in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.485100in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{11.021048in}}%
\pgfpathlineto{\pgfqpoint{6.441024in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.441024in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{5.860570in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{5.873718in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.883984in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{5.824413in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.654466in}}%
\pgfpathlineto{\pgfqpoint{5.739548in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.754916in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.561237in}}%
\pgfpathlineto{\pgfqpoint{5.775108in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.840848in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.257439in}}%
\pgfpathlineto{\pgfqpoint{5.887119in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.117039in}}%
\pgfpathlineto{\pgfqpoint{5.823591in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.169570in}}%
\pgfpathlineto{\pgfqpoint{5.805787in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.788063in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{5.769545in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{5.755797in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.752099in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.896411in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{5.850709in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.822643in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.813860in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.594218in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.463560in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.442081in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.422470in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{5.761960in}{9.681202in}}%
\pgfpathlineto{\pgfqpoint{5.798939in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{9.681202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.811265in}{9.969954in}}%
\pgfpathlineto{\pgfqpoint{5.771821in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{10.000352in}}%
\pgfpathlineto{\pgfqpoint{5.821126in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{9.969954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.550840in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{6.559541in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.412547in}}%
\pgfpathlineto{\pgfqpoint{6.521257in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{10.361201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860570in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.636740in}}%
\pgfpathlineto{\pgfqpoint{5.864679in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.620071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{10.666157in}}%
\pgfpathlineto{\pgfqpoint{6.394121in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.739700in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.666157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.761960in}{10.841959in}}%
\pgfpathlineto{\pgfqpoint{5.791543in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.884824in}}%
\pgfpathlineto{\pgfqpoint{5.750582in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{10.841959in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{10.857884in}}%
\pgfpathlineto{\pgfqpoint{6.394224in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.875999in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.857884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346577in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.346577in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.345892in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.422647in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.422647in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{6.386490in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.421536in}}%
\pgfpathlineto{\pgfqpoint{6.431099in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.411143in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.415251in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.441274in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.683138in}}%
\pgfpathlineto{\pgfqpoint{6.400577in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.693953in}}%
\pgfpathlineto{\pgfqpoint{6.434480in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.775801in}}%
\pgfpathlineto{\pgfqpoint{6.472317in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.911120in}}%
\pgfpathlineto{\pgfqpoint{6.441665in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.002765in}}%
\pgfpathlineto{\pgfqpoint{6.386490in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.067565in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.010811in}}%
\pgfpathlineto{\pgfqpoint{6.463969in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.135585in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.144691in}}%
\pgfpathlineto{\pgfqpoint{6.335455in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.347704in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.249416in}}%
\pgfpathlineto{\pgfqpoint{6.368412in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.330313in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.333465in}}%
\pgfpathlineto{\pgfqpoint{6.455130in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{10.341128in}}%
\pgfpathlineto{\pgfqpoint{6.425934in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.433941in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.429187in}}%
\pgfpathlineto{\pgfqpoint{6.342663in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.478869in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.480107in}}%
\pgfpathlineto{\pgfqpoint{6.444645in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.552238in}}%
\pgfpathlineto{\pgfqpoint{6.380169in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.362585in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.365946in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.722352in}}%
\pgfpathlineto{\pgfqpoint{6.332489in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.766315in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.860252in}}%
\pgfpathlineto{\pgfqpoint{6.333898in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{6.328968in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.967192in}}%
\pgfpathlineto{\pgfqpoint{6.372110in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{11.033871in}}%
\pgfpathlineto{\pgfqpoint{6.405166in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.405166in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.304315in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.233879in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.156400in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{6.090660in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{6.090660in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.915311in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.940717in}}%
\pgfpathlineto{\pgfqpoint{6.040388in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{11.012980in}}%
\pgfpathlineto{\pgfqpoint{5.966765in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{5.999520in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.901940in}}%
\pgfpathlineto{\pgfqpoint{5.928658in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.938049in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.761273in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{5.901657in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.680866in}}%
\pgfpathlineto{\pgfqpoint{5.912775in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.729894in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.736432in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.717414in}}%
\pgfpathlineto{\pgfqpoint{6.074225in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.648647in}}%
\pgfpathlineto{\pgfqpoint{6.048825in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.019863in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.563714in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.602420in}}%
\pgfpathlineto{\pgfqpoint{5.941778in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{5.927804in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.362882in}}%
\pgfpathlineto{\pgfqpoint{5.931788in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.421015in}}%
\pgfpathlineto{\pgfqpoint{5.994398in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.243532in}}%
\pgfpathlineto{\pgfqpoint{5.981936in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.114097in}}%
\pgfpathlineto{\pgfqpoint{5.948223in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.078105in}}%
\pgfpathlineto{\pgfqpoint{5.879059in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.874951in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.906793in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.859640in}}%
\pgfpathlineto{\pgfqpoint{5.930177in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.740036in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.700298in}}%
\pgfpathlineto{\pgfqpoint{5.855380in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{9.679795in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.643425in}}%
\pgfpathlineto{\pgfqpoint{5.918450in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.583056in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.583330in}}%
\pgfpathlineto{\pgfqpoint{6.022181in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.540138in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.494378in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.488775in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.369167in}}%
\pgfpathlineto{\pgfqpoint{6.138471in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.138471in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.452230in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{6.459274in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.419855in}}%
\pgfpathlineto{\pgfqpoint{6.432508in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{9.362702in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{9.444124in}}%
\pgfpathlineto{\pgfqpoint{6.194327in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.464961in}}%
\pgfpathlineto{\pgfqpoint{6.214406in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.444124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{9.450630in}}%
\pgfpathlineto{\pgfqpoint{6.348690in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.462510in}}%
\pgfpathlineto{\pgfqpoint{6.359098in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.450630in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860570in}{10.449987in}}%
\pgfpathlineto{\pgfqpoint{5.870431in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.461219in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{10.449987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{10.441758in}}%
\pgfpathlineto{\pgfqpoint{6.145835in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{6.164618in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.441758in}}%
\pgfpathmoveto{\pgfqpoint{6.402925in}{10.923066in}}%
\pgfpathlineto{\pgfqpoint{6.406007in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{6.396762in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.923066in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304315in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.384555in}}%
\pgfpathlineto{\pgfqpoint{6.238575in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{6.238575in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{6.205705in}{9.389784in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.399999in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.389784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{6.274732in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{6.328968in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.351155in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.638195in}}%
\pgfpathlineto{\pgfqpoint{6.372403in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.742789in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{9.759132in}}%
\pgfpathlineto{\pgfqpoint{6.363481in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.735483in}}%
\pgfpathlineto{\pgfqpoint{6.410814in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.445187in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{9.837577in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.396762in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.384142in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.099656in}}%
\pgfpathlineto{\pgfqpoint{6.406718in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.104889in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.116451in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.324037in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.259222in}}%
\pgfpathlineto{\pgfqpoint{6.276923in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.305576in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.333318in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.309793in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.466032in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.484752in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.161096in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.389964in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.385295in}}%
\pgfpathlineto{\pgfqpoint{6.024263in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.282101in}}%
\pgfpathlineto{\pgfqpoint{6.059844in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.228715in}}%
\pgfpathlineto{\pgfqpoint{6.129008in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{6.085182in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.115908in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.048022in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{5.964658in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.976258in}}%
\pgfpathlineto{\pgfqpoint{5.952136in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{10.028788in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{5.899603in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.907443in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.830223in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.801238in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.709212in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{6.013675in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.681441in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{5.944174in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{9.613752in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.608544in}}%
\pgfpathlineto{\pgfqpoint{6.055051in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.465853in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{6.249209in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.415933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{9.678725in}}%
\pgfpathlineto{\pgfqpoint{5.927804in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.702878in}}%
\pgfpathlineto{\pgfqpoint{5.895788in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{9.678725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.304315in}{9.687550in}}%
\pgfpathlineto{\pgfqpoint{6.302672in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.697029in}}%
\pgfpathlineto{\pgfqpoint{6.309793in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.687550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{10.147045in}}%
\pgfpathlineto{\pgfqpoint{6.135269in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.193256in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.147045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{10.274307in}}%
\pgfpathlineto{\pgfqpoint{6.201596in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.293541in}}%
\pgfpathlineto{\pgfqpoint{6.215566in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.274307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{10.387450in}}%
\pgfpathlineto{\pgfqpoint{6.406212in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.401850in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{10.387450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{10.443568in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.064834in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.533781in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.526555in}}%
\pgfpathlineto{\pgfqpoint{5.995337in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{10.484752in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{10.443568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{10.546261in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.658313in}}%
\pgfpathlineto{\pgfqpoint{6.196741in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.608304in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.714205in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.296098in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.839305in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.169674in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.726626in}}%
\pgfpathlineto{\pgfqpoint{6.114680in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.546261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.304315in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{6.312533in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.646546in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.620071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{10.766315in}}%
\pgfpathlineto{\pgfqpoint{6.150599in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{6.077512in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.766315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{10.799935in}}%
\pgfpathlineto{\pgfqpoint{6.363481in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.818722in}}%
\pgfpathlineto{\pgfqpoint{6.324037in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{10.799935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{10.861291in}}%
\pgfpathlineto{\pgfqpoint{5.971506in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.869848in}}%
\pgfpathlineto{\pgfqpoint{5.956832in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{10.861291in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{10.968032in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.999551in}}%
\pgfpathlineto{\pgfqpoint{6.136678in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{10.968032in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255010in}{9.551643in}}%
\pgfpathlineto{\pgfqpoint{6.272077in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.620961in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.641463in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.259119in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.756680in}}%
\pgfpathlineto{\pgfqpoint{6.250528in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.217083in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{6.176122in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{6.225427in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.551643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{9.620961in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.620961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{9.695018in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.702259in}}%
\pgfpathlineto{\pgfqpoint{6.170487in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.778743in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.790856in}}%
\pgfpathlineto{\pgfqpoint{6.070116in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.695018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{9.802812in}}%
\pgfpathlineto{\pgfqpoint{6.211868in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.833900in}}%
\pgfpathlineto{\pgfqpoint{6.293358in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.799109in}}%
\pgfpathlineto{\pgfqpoint{6.310478in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.336011in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.913038in}}%
\pgfpathlineto{\pgfqpoint{6.281904in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{9.950343in}}%
\pgfpathlineto{\pgfqpoint{6.330864in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{10.030422in}}%
\pgfpathlineto{\pgfqpoint{6.290228in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.058205in}}%
\pgfpathlineto{\pgfqpoint{6.242684in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.014079in}}%
\pgfpathlineto{\pgfqpoint{6.275554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{9.957920in}}%
\pgfpathlineto{\pgfqpoint{6.219792in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.991584in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.980460in}}%
\pgfpathlineto{\pgfqpoint{6.147435in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.032799in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.989565in}}%
\pgfpathlineto{\pgfqpoint{6.053681in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.944214in}}%
\pgfpathlineto{\pgfqpoint{5.994789in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{9.910346in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{9.839538in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{9.832674in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{9.823849in}}%
\pgfpathlineto{\pgfqpoint{6.195844in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{9.802812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{10.157488in}}%
\pgfpathlineto{\pgfqpoint{6.257475in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{6.252110in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{10.157488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{10.270117in}}%
\pgfpathlineto{\pgfqpoint{6.123530in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.295643in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{10.270117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{9.308070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230000in}{9.300062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855980in}{9.276578in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{9.250401in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.248735in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.239228in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.243923in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{9.243923in}}%
\pgfpathlineto{\pgfqpoint{9.212488in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.212488in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.212488in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.211246in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.212086in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.209393in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.216214in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.213255in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.218319in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.219654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.217053in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.216780in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.210350in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.208890in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.218319in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.209393in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.209879in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.215920in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.210350in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.212877in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.213978in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.211246in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.218784in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.217318in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.212877in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.214989in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.216214in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.212877in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.215618in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.212086in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.218784in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.218784in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{11.142599in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.142599in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{11.140493in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{11.135238in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{11.107916in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{11.116739in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{8.840976in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{8.865089in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.891971in}}%
\pgfpathlineto{\pgfqpoint{8.844727in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.841555in}}%
\pgfpathlineto{\pgfqpoint{8.874199in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{8.925967in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{10.732322in}}%
\pgfpathlineto{\pgfqpoint{8.882236in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.884320in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.875907in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{8.871921in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.432415in}}%
\pgfpathlineto{\pgfqpoint{8.827640in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.353443in}}%
\pgfpathlineto{\pgfqpoint{8.867936in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{8.845352in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{8.833662in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.188095in}}%
\pgfpathlineto{\pgfqpoint{8.903804in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{8.895220in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{8.871921in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{8.870472in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.910636in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{8.884964in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.870695in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.646291in}}%
\pgfpathlineto{\pgfqpoint{8.852624in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{8.866608in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.885737in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.479640in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.851075in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{8.851075in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.276578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.851075in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{8.851075in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.479640in}}%
\pgfpathlineto{\pgfqpoint{8.885737in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.866608in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{8.852624in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.646291in}}%
\pgfpathlineto{\pgfqpoint{8.870695in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.884964in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.910636in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{8.870472in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.871921in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{8.895220in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{8.903804in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.188095in}}%
\pgfpathlineto{\pgfqpoint{8.833662in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{8.845352in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{8.867936in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.353443in}}%
\pgfpathlineto{\pgfqpoint{8.827640in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.432415in}}%
\pgfpathlineto{\pgfqpoint{8.871921in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{8.875907in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{8.884320in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.882236in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{10.732322in}}%
\pgfpathlineto{\pgfqpoint{8.925967in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{8.874199in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.841555in}}%
\pgfpathlineto{\pgfqpoint{8.844727in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.891971in}}%
\pgfpathlineto{\pgfqpoint{8.865089in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{8.840976in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{11.083093in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855980in}{9.276578in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{9.250401in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.248735in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.239228in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.243923in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{9.243923in}}%
\pgfpathlineto{\pgfqpoint{9.212488in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.212488in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.212488in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.211246in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.212086in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.209393in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.216214in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.213255in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.218319in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.219654in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.217053in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.216780in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.210350in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.208890in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.218319in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.209393in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.209879in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.215920in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.210350in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.212877in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.213978in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.211246in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.218784in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.217318in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.212877in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.214989in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.216214in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.212877in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.215618in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.212086in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.218784in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.218784in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{11.142599in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.142599in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{11.140493in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{11.135238in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{11.107916in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{11.116739in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{8.840976in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{8.865089in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.891971in}}%
\pgfpathlineto{\pgfqpoint{8.844727in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.841555in}}%
\pgfpathlineto{\pgfqpoint{8.874199in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{8.925967in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{10.732322in}}%
\pgfpathlineto{\pgfqpoint{8.882236in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.884320in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.875907in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{8.871921in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.432415in}}%
\pgfpathlineto{\pgfqpoint{8.827640in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.353443in}}%
\pgfpathlineto{\pgfqpoint{8.867936in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{8.845352in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{8.833662in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.188095in}}%
\pgfpathlineto{\pgfqpoint{8.903804in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{8.895220in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{8.871921in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{8.870472in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.910636in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{8.884964in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.870695in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.646291in}}%
\pgfpathlineto{\pgfqpoint{8.852624in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{8.866608in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.885737in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.479640in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.851075in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{8.851075in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.276578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.985873in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{8.985873in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{8.968796in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.937964in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.956942in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.964757in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.958986in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.977438in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.964382in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{8.970758in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{8.970758in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.079023in}}%
\pgfpathlineto{\pgfqpoint{9.002469in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.003648in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.003800in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.271231in}}%
\pgfpathlineto{\pgfqpoint{8.979760in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{8.951628in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.975859in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{8.959324in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{8.960131in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.663841in}}%
\pgfpathlineto{\pgfqpoint{8.991267in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.721448in}}%
\pgfpathlineto{\pgfqpoint{8.971069in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.785323in}}%
\pgfpathlineto{\pgfqpoint{8.988825in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{8.979760in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.988066in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{8.971555in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{8.971555in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{11.107727in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{11.118624in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.122993in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{11.122993in}}%
\pgfpathlineto{\pgfqpoint{9.197529in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.197529in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.183637in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.190962in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.192199in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.189658in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.194489in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.197529in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.180035in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.191589in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.179059in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.178050in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.196563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.177007in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.180035in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.193373in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.193938in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.199333in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.196563in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.192199in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.178050in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.183637in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{9.269767in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.269767in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.260029in}}%
\pgfpathlineto{\pgfqpoint{8.985873in}{9.278679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{9.260029in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.269767in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{9.269767in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.183637in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.178050in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.192199in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.196563in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.199333in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.193938in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.193373in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.180035in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.177007in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.196563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.178050in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.179059in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.191589in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.180035in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.197529in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.194489in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.189658in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.192199in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.190962in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.183637in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.197529in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.197529in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{11.122993in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.122993in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{11.118624in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{11.107727in}}%
\pgfpathlineto{\pgfqpoint{8.971555in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{8.971555in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{8.988066in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.979760in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{8.988825in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.785323in}}%
\pgfpathlineto{\pgfqpoint{8.971069in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.721448in}}%
\pgfpathlineto{\pgfqpoint{8.991267in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.663841in}}%
\pgfpathlineto{\pgfqpoint{8.960131in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.959324in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{8.975859in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.951628in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{8.979760in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.271231in}}%
\pgfpathlineto{\pgfqpoint{9.003800in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.003648in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.002469in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.079023in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{8.970758in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{8.970758in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.964382in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.977438in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.958986in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.964757in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.956942in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.937964in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.968796in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{8.985873in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{8.985873in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.260029in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.035468in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.035468in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.013401in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.433076in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.490423in}}%
\pgfpathlineto{\pgfqpoint{8.995853in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.998760in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.997000in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.000108in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.012002in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.998226in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.011506in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.007004in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.009362in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.006699in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.038660in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.027140in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{9.079160in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.120228in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{10.120228in}}%
\pgfpathlineto{\pgfqpoint{9.180810in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{10.084702in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.084702in}}%
\pgfpathlineto{\pgfqpoint{9.064445in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.084194in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{9.176422in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.177199in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.184618in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.180810in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{9.721543in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.721543in}}%
\pgfpathlineto{\pgfqpoint{9.101933in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.089386in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.090362in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.086245in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.085992in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.067204in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.067204in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.275092in}}%
\pgfpathlineto{\pgfqpoint{9.035468in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.027488in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{8.991013in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.003131in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.014653in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.004007in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{8.996796in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{8.997078in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.009362in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.999765in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.011143in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.011235in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.015394in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.035890in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.043292in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.043292in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{11.102789in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.108795in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{11.108795in}}%
\pgfpathlineto{\pgfqpoint{9.182137in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.182137in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{11.016481in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.016481in}}%
\pgfpathlineto{\pgfqpoint{9.066031in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.105498in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.093330in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.104970in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.099234in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{9.177957in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.182137in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{10.548166in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.548166in}}%
\pgfpathlineto{\pgfqpoint{9.093875in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.095651in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.088269in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.088863in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.104666in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.243293in}}%
\pgfpathlineto{\pgfqpoint{9.027488in}{10.278584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{9.275092in}}%
\pgfpathlineto{\pgfqpoint{9.067204in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.067204in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.085992in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.086245in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.090362in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.089386in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.101933in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.721543in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{9.721543in}}%
\pgfpathlineto{\pgfqpoint{9.180810in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.184618in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.177199in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.176422in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{9.084194in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.064445in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.084702in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{10.084702in}}%
\pgfpathlineto{\pgfqpoint{9.180810in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{10.120228in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.120228in}}%
\pgfpathlineto{\pgfqpoint{9.079160in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{9.027140in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.038660in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.006699in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.009362in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.007004in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.011506in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.998226in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.012002in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.000108in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.997000in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.998760in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.995853in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.490423in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.433076in}}%
\pgfpathlineto{\pgfqpoint{9.013401in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.035468in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.035468in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.275092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.045891in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.038693in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.029807in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.732417in}}%
\pgfpathlineto{\pgfqpoint{9.067520in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.058164in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.048480in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.566887in}}%
\pgfpathlineto{\pgfqpoint{9.045891in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{10.243293in}}%
\pgfpathlineto{\pgfqpoint{9.104666in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.088863in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.088269in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.095651in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.093875in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.548166in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{10.548166in}}%
\pgfpathlineto{\pgfqpoint{9.182137in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.177957in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{9.099234in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.104970in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.093330in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.105498in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.066031in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.016481in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{11.016481in}}%
\pgfpathlineto{\pgfqpoint{9.182137in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.182137in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{11.108795in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.108795in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{11.102789in}}%
\pgfpathlineto{\pgfqpoint{9.043292in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.043292in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.035890in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.015394in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.011235in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.011143in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.999765in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.009362in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.997078in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.996796in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.004007in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.014653in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.003131in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.991013in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.027488in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.243293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.042722in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.041963in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.043207in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.038660in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.053350in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.059085in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.053074in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.056386in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.052182in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{9.042722in}{10.513855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{9.566887in}}%
\pgfpathlineto{\pgfqpoint{9.048480in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.058164in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.067520in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.732417in}}%
\pgfpathlineto{\pgfqpoint{9.029807in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.038693in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.045891in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.566887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{9.052182in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.056386in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.053074in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.059085in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.053350in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.038660in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.043207in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.041963in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.042722in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.499151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020368in}{9.262180in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{9.257641in}}%
\pgfpathlineto{\pgfqpoint{9.036882in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.036882in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.355138in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{9.413131in}}%
\pgfpathlineto{\pgfqpoint{9.050067in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.050567in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.050567in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.253981in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.241882in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.233057in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.235625in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.236112in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.248441in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.272770in}}%
\pgfpathlineto{\pgfqpoint{9.114876in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.114876in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.392399in}}%
\pgfpathlineto{\pgfqpoint{9.124211in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.411030in}}%
\pgfpathlineto{\pgfqpoint{9.121044in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.120498in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.122478in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.122195in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.655191in}}%
\pgfpathlineto{\pgfqpoint{9.124691in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.715707in}}%
\pgfpathlineto{\pgfqpoint{9.121946in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.121488in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.121249in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.120804in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.952983in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.010402in}}%
\pgfpathlineto{\pgfqpoint{9.116582in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.118018in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.168086in}}%
\pgfpathlineto{\pgfqpoint{9.119797in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.124480in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.116582in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.122326in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.119310in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.118801in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.120172in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.119932in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.120710in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.120172in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.122007in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.122007in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{11.130197in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{11.138812in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{11.139732in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{11.144535in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{11.144535in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{11.123523in}}%
\pgfpathlineto{\pgfqpoint{9.059859in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.059859in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{11.021613in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{11.028968in}}%
\pgfpathlineto{\pgfqpoint{9.032813in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.032813in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{11.108394in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{11.118984in}}%
\pgfpathlineto{\pgfqpoint{9.012200in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.012200in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.990191in}}%
\pgfpathlineto{\pgfqpoint{9.000766in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.975036in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.965231in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.937775in}}%
\pgfpathlineto{\pgfqpoint{9.023868in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.908358in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.829734in}}%
\pgfpathlineto{\pgfqpoint{9.027628in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.883984in}}%
\pgfpathlineto{\pgfqpoint{9.035925in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{9.039481in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.040831in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.039442in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.686469in}}%
\pgfpathlineto{\pgfqpoint{9.035925in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.032369in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.025968in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.022234in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.021701in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.567120in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.522574in}}%
\pgfpathlineto{\pgfqpoint{9.009867in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.476729in}}%
\pgfpathlineto{\pgfqpoint{8.997551in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{9.004366in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.376890in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.004188in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.006885in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.170970in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{8.990031in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.141553in}}%
\pgfpathlineto{\pgfqpoint{9.003033in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.004245in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.008959in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{9.013230in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.903766in}}%
\pgfpathlineto{\pgfqpoint{8.997699in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.886606in}}%
\pgfpathlineto{\pgfqpoint{8.995032in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.844366in}}%
\pgfpathlineto{\pgfqpoint{9.009167in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{9.013834in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{9.005433in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.761093in}}%
\pgfpathlineto{\pgfqpoint{9.000144in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{8.999832in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.707302in}}%
\pgfpathlineto{\pgfqpoint{8.987031in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{8.989254in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.605509in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.555173in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.616949in}}%
\pgfpathlineto{\pgfqpoint{9.007922in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.646366in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.014767in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.433761in}}%
\pgfpathlineto{\pgfqpoint{9.004811in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.469864in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.494378in}}%
\pgfpathlineto{\pgfqpoint{8.988217in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.438346in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{9.005094in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.350562in}}%
\pgfpathlineto{\pgfqpoint{9.013108in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.013108in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.262180in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.019590in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983031in}{10.614187in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.596537in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.617129in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.643604in}}%
\pgfpathlineto{\pgfqpoint{8.995476in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.703746in}}%
\pgfpathlineto{\pgfqpoint{8.990291in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{10.649488in}}%
\pgfpathlineto{\pgfqpoint{8.981031in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{10.614187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.703279in}}%
\pgfpathlineto{\pgfqpoint{9.007033in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.852352in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.013108in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.013108in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.350562in}}%
\pgfpathlineto{\pgfqpoint{9.005094in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.438346in}}%
\pgfpathlineto{\pgfqpoint{8.988217in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.494378in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.469864in}}%
\pgfpathlineto{\pgfqpoint{9.004811in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.433761in}}%
\pgfpathlineto{\pgfqpoint{9.014767in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.646366in}}%
\pgfpathlineto{\pgfqpoint{9.007922in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.616949in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.555173in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.605509in}}%
\pgfpathlineto{\pgfqpoint{8.989254in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{8.987031in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.707302in}}%
\pgfpathlineto{\pgfqpoint{8.999832in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{9.000144in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.761093in}}%
\pgfpathlineto{\pgfqpoint{9.005433in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{9.013834in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{9.009167in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.844366in}}%
\pgfpathlineto{\pgfqpoint{8.995032in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.886606in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{8.997699in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.903766in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{9.013230in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{9.008959in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.004245in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.003033in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.141553in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{8.990031in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.170970in}}%
\pgfpathlineto{\pgfqpoint{9.006885in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.004188in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.376890in}}%
\pgfpathlineto{\pgfqpoint{9.004366in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{8.997551in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.476729in}}%
\pgfpathlineto{\pgfqpoint{9.009867in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.522574in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.567120in}}%
\pgfpathlineto{\pgfqpoint{9.021701in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.022234in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.025968in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.032369in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.035925in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.686469in}}%
\pgfpathlineto{\pgfqpoint{9.039442in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.040831in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.039481in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{9.035925in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.883984in}}%
\pgfpathlineto{\pgfqpoint{9.027628in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.829734in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.908358in}}%
\pgfpathlineto{\pgfqpoint{9.023868in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.937775in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.965231in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.975036in}}%
\pgfpathlineto{\pgfqpoint{9.000766in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.990191in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{9.012200in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.012200in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.032813in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.032813in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{11.028968in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{11.021613in}}%
\pgfpathlineto{\pgfqpoint{9.059859in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.059859in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.122007in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.122007in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.120172in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.120710in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.119932in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.120172in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.118801in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.119310in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.122326in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.116582in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.124480in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.119797in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.168086in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{9.118018in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.116582in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.010402in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.952983in}}%
\pgfpathlineto{\pgfqpoint{9.120804in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.121249in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.121488in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.121946in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.715707in}}%
\pgfpathlineto{\pgfqpoint{9.124691in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.655191in}}%
\pgfpathlineto{\pgfqpoint{9.122195in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.122478in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.120498in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.121044in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.411030in}}%
\pgfpathlineto{\pgfqpoint{9.124211in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.392399in}}%
\pgfpathlineto{\pgfqpoint{9.114876in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.114876in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.050567in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.050567in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.050067in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{9.413131in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.355138in}}%
\pgfpathlineto{\pgfqpoint{9.036882in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.036882in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{8.981031in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{10.649488in}}%
\pgfpathlineto{\pgfqpoint{8.990291in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.703746in}}%
\pgfpathlineto{\pgfqpoint{8.995476in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.643604in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.617129in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.596537in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{10.614187in}}%
\pgfpathlineto{\pgfqpoint{8.981031in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.007033in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.703279in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.007033in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{9.019590in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020368in}{9.262180in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{9.257641in}}%
\pgfpathlineto{\pgfqpoint{9.036882in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.036882in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.355138in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{9.413131in}}%
\pgfpathlineto{\pgfqpoint{9.050067in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.050567in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.050567in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.253981in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.241882in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.233057in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.235625in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.236112in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.248441in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.272770in}}%
\pgfpathlineto{\pgfqpoint{9.114876in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.114876in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.392399in}}%
\pgfpathlineto{\pgfqpoint{9.124211in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.411030in}}%
\pgfpathlineto{\pgfqpoint{9.121044in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.120498in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.122478in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.122195in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.655191in}}%
\pgfpathlineto{\pgfqpoint{9.124691in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.715707in}}%
\pgfpathlineto{\pgfqpoint{9.121946in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.121488in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.121249in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.120804in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.952983in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.010402in}}%
\pgfpathlineto{\pgfqpoint{9.116582in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.118018in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.168086in}}%
\pgfpathlineto{\pgfqpoint{9.119797in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.124480in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.116582in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.122326in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.119310in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.118801in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.120172in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.119932in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.120710in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.120172in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.122007in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.122007in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{11.130197in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{11.138812in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{11.139732in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{11.144535in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{11.144535in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{11.123523in}}%
\pgfpathlineto{\pgfqpoint{9.059859in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.059859in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{11.021613in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{11.028968in}}%
\pgfpathlineto{\pgfqpoint{9.032813in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.032813in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{11.108394in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{11.118984in}}%
\pgfpathlineto{\pgfqpoint{9.012200in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.012200in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.990191in}}%
\pgfpathlineto{\pgfqpoint{9.000766in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.975036in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.965231in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.937775in}}%
\pgfpathlineto{\pgfqpoint{9.023868in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.908358in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.829734in}}%
\pgfpathlineto{\pgfqpoint{9.027628in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.883984in}}%
\pgfpathlineto{\pgfqpoint{9.035925in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{9.039481in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.040831in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.039442in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.686469in}}%
\pgfpathlineto{\pgfqpoint{9.035925in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.032369in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.025968in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.022234in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.021701in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.567120in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.522574in}}%
\pgfpathlineto{\pgfqpoint{9.009867in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.476729in}}%
\pgfpathlineto{\pgfqpoint{8.997551in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{9.004366in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.376890in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.004188in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.006885in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.170970in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{8.990031in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.141553in}}%
\pgfpathlineto{\pgfqpoint{9.003033in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.004245in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.008959in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{9.013230in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.903766in}}%
\pgfpathlineto{\pgfqpoint{8.997699in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.886606in}}%
\pgfpathlineto{\pgfqpoint{8.995032in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.844366in}}%
\pgfpathlineto{\pgfqpoint{9.009167in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{9.013834in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{9.005433in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.761093in}}%
\pgfpathlineto{\pgfqpoint{9.000144in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{8.999832in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.707302in}}%
\pgfpathlineto{\pgfqpoint{8.987031in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{8.989254in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.605509in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.555173in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.616949in}}%
\pgfpathlineto{\pgfqpoint{9.007922in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.646366in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.014767in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.433761in}}%
\pgfpathlineto{\pgfqpoint{9.004811in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.469864in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.494378in}}%
\pgfpathlineto{\pgfqpoint{8.988217in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.438346in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{9.005094in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.350562in}}%
\pgfpathlineto{\pgfqpoint{9.013108in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.013108in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.262180in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.062097in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.062097in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.385624in}}%
\pgfpathlineto{\pgfqpoint{9.067817in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.403676in}}%
\pgfpathlineto{\pgfqpoint{9.059352in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.471201in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{9.498301in}}%
\pgfpathlineto{\pgfqpoint{9.045703in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.047522in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{9.883804in}}%
\pgfpathlineto{\pgfqpoint{9.024516in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.023599in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.028719in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.110175in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.129485in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.142254in}}%
\pgfpathlineto{\pgfqpoint{9.056007in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.050963in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.252090in}}%
\pgfpathlineto{\pgfqpoint{9.035147in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.309798in}}%
\pgfpathlineto{\pgfqpoint{9.043036in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.040703in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.041984in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.047592in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.577906in}}%
\pgfpathlineto{\pgfqpoint{9.056268in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.685769in}}%
\pgfpathlineto{\pgfqpoint{9.047964in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.049537in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.823048in}}%
\pgfpathlineto{\pgfqpoint{9.047153in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.879781in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.070772in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.069972in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.069972in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{11.124923in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{11.124923in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{11.114517in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{11.112525in}}%
\pgfpathlineto{\pgfqpoint{9.110120in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.110120in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.105094in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.112337in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.111710in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.703279in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.681382in}}%
\pgfpathlineto{\pgfqpoint{9.110349in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.110479in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.106572in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.108420in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.106709in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.106450in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.108343in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.107607in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.110881in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.113295in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.113527in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.802277in}}%
\pgfpathlineto{\pgfqpoint{9.116181in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.714026in}}%
\pgfpathlineto{\pgfqpoint{9.112236in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.113265in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.626309in}}%
\pgfpathlineto{\pgfqpoint{9.116538in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.547244in}}%
\pgfpathlineto{\pgfqpoint{9.110516in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.106023in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{9.103709in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.103709in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.255120in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.254066in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.248501in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.267622in}}%
\pgfpathlineto{\pgfqpoint{9.062097in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.019590in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983031in}{10.614187in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.596537in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.617129in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.643604in}}%
\pgfpathlineto{\pgfqpoint{8.995476in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.703746in}}%
\pgfpathlineto{\pgfqpoint{8.990291in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{10.649488in}}%
\pgfpathlineto{\pgfqpoint{8.981031in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{10.614187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.703279in}}%
\pgfpathlineto{\pgfqpoint{9.007033in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{9.267622in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.248501in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.254066in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.255120in}}%
\pgfpathlineto{\pgfqpoint{9.103709in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.103709in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{9.106023in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.110516in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.547244in}}%
\pgfpathlineto{\pgfqpoint{9.116538in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.626309in}}%
\pgfpathlineto{\pgfqpoint{9.113265in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.112236in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.714026in}}%
\pgfpathlineto{\pgfqpoint{9.116181in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.802277in}}%
\pgfpathlineto{\pgfqpoint{9.113527in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.113295in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.110881in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.107607in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.108343in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.106450in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.106709in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.108420in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.106572in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.110479in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.110349in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.681382in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.703279in}}%
\pgfpathlineto{\pgfqpoint{9.111710in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.112337in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.105094in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.110120in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.110120in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{11.112525in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{11.114517in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{11.124923in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{11.124923in}}%
\pgfpathlineto{\pgfqpoint{9.069972in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.069972in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.070772in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.879781in}}%
\pgfpathlineto{\pgfqpoint{9.047153in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.823048in}}%
\pgfpathlineto{\pgfqpoint{9.049537in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.047964in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.685769in}}%
\pgfpathlineto{\pgfqpoint{9.056268in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.577906in}}%
\pgfpathlineto{\pgfqpoint{9.047592in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.041984in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.040703in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.043036in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.309798in}}%
\pgfpathlineto{\pgfqpoint{9.035147in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.252090in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{9.050963in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.056007in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.142254in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.129485in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.110175in}}%
\pgfpathlineto{\pgfqpoint{9.028719in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.023599in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.024516in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{9.883804in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.047522in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.045703in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{9.498301in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.471201in}}%
\pgfpathlineto{\pgfqpoint{9.059352in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.403676in}}%
\pgfpathlineto{\pgfqpoint{9.067817in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.385624in}}%
\pgfpathlineto{\pgfqpoint{9.062097in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.062097in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.267622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.072581in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.072581in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.377742in}}%
\pgfpathlineto{\pgfqpoint{9.078447in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.080521in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.502223in}}%
\pgfpathlineto{\pgfqpoint{9.073261in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{9.076684in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.574372in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.586401in}}%
\pgfpathlineto{\pgfqpoint{9.059470in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{9.056371in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.704335in}}%
\pgfpathlineto{\pgfqpoint{9.066372in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.062558in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.853151in}}%
\pgfpathlineto{\pgfqpoint{9.056007in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{9.058307in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.973222in}}%
\pgfpathlineto{\pgfqpoint{9.069761in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.067661in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.067604in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.074177in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.208967in}}%
\pgfpathlineto{\pgfqpoint{9.065483in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.063305in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.325900in}}%
\pgfpathlineto{\pgfqpoint{9.068372in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.343550in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{9.056371in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.053556in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.055038in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.532749in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.518695in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.072979in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.714897in}}%
\pgfpathlineto{\pgfqpoint{9.063820in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{9.068594in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{9.066261in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.871096in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.901782in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.864232in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.810441in}}%
\pgfpathlineto{\pgfqpoint{9.104650in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.805071in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.097141in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.098480in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.594398in}}%
\pgfpathlineto{\pgfqpoint{9.093754in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.546855in}}%
\pgfpathlineto{\pgfqpoint{9.096651in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.465141in}}%
\pgfpathlineto{\pgfqpoint{9.093708in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.428181in}}%
\pgfpathlineto{\pgfqpoint{9.083094in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.385061in}}%
\pgfpathlineto{\pgfqpoint{9.093226in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.092124in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.090893in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.145476in}}%
\pgfpathlineto{\pgfqpoint{9.098844in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.100828in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.103042in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.969954in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.108265in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.108402in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.108643in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.105358in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{9.102461in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.102598in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.483172in}}%
\pgfpathlineto{\pgfqpoint{9.090374in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.409899in}}%
\pgfpathlineto{\pgfqpoint{9.096041in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.269093in}}%
\pgfpathlineto{\pgfqpoint{9.072581in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.055838in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.054194in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{9.055838in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.090983in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{11.005854in}}%
\pgfpathlineto{\pgfqpoint{9.099708in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.942818in}}%
\pgfpathlineto{\pgfqpoint{9.090983in}{10.984842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{9.269093in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{9.096041in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.409899in}}%
\pgfpathlineto{\pgfqpoint{9.090374in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.483172in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.102598in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.102461in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{9.105358in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.108643in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.108402in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.108265in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.969954in}}%
\pgfpathlineto{\pgfqpoint{9.103042in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.100828in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.098844in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.145476in}}%
\pgfpathlineto{\pgfqpoint{9.090893in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.092124in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.093226in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.385061in}}%
\pgfpathlineto{\pgfqpoint{9.083094in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.428181in}}%
\pgfpathlineto{\pgfqpoint{9.093708in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.465141in}}%
\pgfpathlineto{\pgfqpoint{9.096651in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.546855in}}%
\pgfpathlineto{\pgfqpoint{9.093754in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.594398in}}%
\pgfpathlineto{\pgfqpoint{9.098480in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.097141in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.805071in}}%
\pgfpathlineto{\pgfqpoint{9.104650in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.810441in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.864232in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.901782in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.871096in}}%
\pgfpathlineto{\pgfqpoint{9.066261in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{9.068594in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{9.063820in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.714897in}}%
\pgfpathlineto{\pgfqpoint{9.072979in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.518695in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.532749in}}%
\pgfpathlineto{\pgfqpoint{9.055038in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.053556in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.056371in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.343550in}}%
\pgfpathlineto{\pgfqpoint{9.068372in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.325900in}}%
\pgfpathlineto{\pgfqpoint{9.063305in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.065483in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.208967in}}%
\pgfpathlineto{\pgfqpoint{9.074177in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.067604in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.067661in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.069761in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.973222in}}%
\pgfpathlineto{\pgfqpoint{9.058307in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{9.056007in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.853151in}}%
\pgfpathlineto{\pgfqpoint{9.062558in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.066372in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.704335in}}%
\pgfpathlineto{\pgfqpoint{9.056371in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{9.059470in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.586401in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.574372in}}%
\pgfpathlineto{\pgfqpoint{9.076684in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{9.073261in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.502223in}}%
\pgfpathlineto{\pgfqpoint{9.080521in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.078447in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.377742in}}%
\pgfpathlineto{\pgfqpoint{9.072581in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.072581in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.269093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.066786in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.635860in}}%
\pgfpathlineto{\pgfqpoint{9.075706in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.698897in}}%
\pgfpathlineto{\pgfqpoint{9.078240in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.077040in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.843881in}}%
\pgfpathlineto{\pgfqpoint{9.064187in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{9.079873in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.080521in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.026687in}}%
\pgfpathlineto{\pgfqpoint{9.092708in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{9.095415in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.095308in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.101762in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.100175in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.817212in}}%
\pgfpathlineto{\pgfqpoint{9.093797in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.094668in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.706538in}}%
\pgfpathlineto{\pgfqpoint{9.077306in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.619272in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.630149in}}%
\pgfpathlineto{\pgfqpoint{9.066786in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.085707in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.637851in}}%
\pgfpathlineto{\pgfqpoint{9.095520in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.623253in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.075807in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.106689in}}%
\pgfpathlineto{\pgfqpoint{9.077151in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.063108in}}%
\pgfpathlineto{\pgfqpoint{9.075807in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.075100in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.073106in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.839228in}}%
\pgfpathlineto{\pgfqpoint{9.084540in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{9.086582in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.736898in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.743202in}}%
\pgfpathlineto{\pgfqpoint{9.075100in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.057704in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.054194in}}%
\pgfpathlineto{\pgfqpoint{9.055838in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.004274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.095041in}{10.942818in}}%
\pgfpathlineto{\pgfqpoint{9.099708in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{11.005854in}}%
\pgfpathlineto{\pgfqpoint{9.090983in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.942818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{9.630149in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.619272in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.077306in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.706538in}}%
\pgfpathlineto{\pgfqpoint{9.094668in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.093797in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.817212in}}%
\pgfpathlineto{\pgfqpoint{9.100175in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.101762in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.095308in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.095415in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{9.092708in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.026687in}}%
\pgfpathlineto{\pgfqpoint{9.080521in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.079873in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.064187in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.843881in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{9.077040in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.078240in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.698897in}}%
\pgfpathlineto{\pgfqpoint{9.075706in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.635860in}}%
\pgfpathlineto{\pgfqpoint{9.066786in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.630149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.095041in}{9.623253in}}%
\pgfpathlineto{\pgfqpoint{9.095520in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.637851in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.623253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{10.063108in}}%
\pgfpathlineto{\pgfqpoint{9.077151in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.106689in}}%
\pgfpathlineto{\pgfqpoint{9.075807in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.063108in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{10.743202in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.736898in}}%
\pgfpathlineto{\pgfqpoint{9.086582in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{9.084540in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.839228in}}%
\pgfpathlineto{\pgfqpoint{9.073106in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.075100in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.743202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636120in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106075in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576030in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045984in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{9.757535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{10.207008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{10.656481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.834725in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{8.840976in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{8.865089in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.891971in}}%
\pgfpathlineto{\pgfqpoint{8.844727in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.841555in}}%
\pgfpathlineto{\pgfqpoint{8.874199in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{8.925967in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{10.732322in}}%
\pgfpathlineto{\pgfqpoint{8.882236in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.884320in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.875907in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{8.871921in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.432415in}}%
\pgfpathlineto{\pgfqpoint{8.827640in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.353443in}}%
\pgfpathlineto{\pgfqpoint{8.867936in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{8.845352in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{8.833662in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.188095in}}%
\pgfpathlineto{\pgfqpoint{8.903804in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{8.895220in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{8.871921in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{8.870472in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.910636in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{8.884964in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.870695in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.646291in}}%
\pgfpathlineto{\pgfqpoint{8.852624in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{8.866608in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.885737in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.479640in}}%
\pgfpathlineto{\pgfqpoint{8.834725in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.851075in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{8.851075in}{9.298070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.971555in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{8.971555in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.999103in}}%
\pgfpathlineto{\pgfqpoint{8.988066in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{8.979760in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{8.988825in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.785323in}}%
\pgfpathlineto{\pgfqpoint{8.971069in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.721448in}}%
\pgfpathlineto{\pgfqpoint{8.991267in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.663841in}}%
\pgfpathlineto{\pgfqpoint{8.960131in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.959324in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{8.975859in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{8.951628in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{8.979760in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.271231in}}%
\pgfpathlineto{\pgfqpoint{9.003800in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.003648in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.002469in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{10.079023in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{8.970758in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{8.970758in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.964382in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{8.977438in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.958986in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.964757in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.956942in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.937964in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.968796in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.345899in}}%
\pgfpathlineto{\pgfqpoint{8.985873in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{8.985873in}{9.298070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067204in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.067204in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.085992in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.086245in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.090362in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.089386in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.101933in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.721543in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{9.721543in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{9.932211in}}%
\pgfpathlineto{\pgfqpoint{9.084194in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.064445in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.084702in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{10.084702in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{10.120228in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.120228in}}%
\pgfpathlineto{\pgfqpoint{9.079160in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{9.027140in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.038660in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.006699in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.009362in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.007004in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.011506in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{8.998226in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.012002in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.000108in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{8.997000in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{8.998760in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{8.995853in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.490423in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{9.433076in}}%
\pgfpathlineto{\pgfqpoint{9.013401in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.035468in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.035468in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{10.243293in}}%
\pgfpathlineto{\pgfqpoint{9.104666in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.088863in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.088269in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.095651in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.093875in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.548166in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{10.548166in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{9.099234in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.104970in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.093330in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.105498in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.066031in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{11.016481in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{11.016481in}}%
\pgfpathmoveto{\pgfqpoint{9.043292in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.043292in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.035890in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.015394in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.011235in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.011143in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{8.999765in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.009362in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{8.997078in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.996796in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.004007in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.014653in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.003131in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{8.991013in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.027488in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{9.566887in}}%
\pgfpathlineto{\pgfqpoint{9.048480in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.058164in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.067520in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.732417in}}%
\pgfpathlineto{\pgfqpoint{9.029807in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.038693in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.045891in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{9.566887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{9.052182in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.056386in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.053074in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.059085in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.053350in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.038660in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.043207in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.041963in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.042722in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{10.499151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.036882in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.036882in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.355138in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{9.413131in}}%
\pgfpathlineto{\pgfqpoint{9.050067in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.050567in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.050567in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.114876in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.114876in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.392399in}}%
\pgfpathlineto{\pgfqpoint{9.124211in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.411030in}}%
\pgfpathlineto{\pgfqpoint{9.121044in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.120498in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.122478in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.122195in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.655191in}}%
\pgfpathlineto{\pgfqpoint{9.124691in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.715707in}}%
\pgfpathlineto{\pgfqpoint{9.121946in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.121488in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.121249in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.120804in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{9.952983in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.010402in}}%
\pgfpathlineto{\pgfqpoint{9.116582in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.118018in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.168086in}}%
\pgfpathlineto{\pgfqpoint{9.119797in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.124480in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.116582in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.122326in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.119310in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.118801in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.120172in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.119932in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.120710in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.120172in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.122007in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.122007in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.059859in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.059859in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{11.021613in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{11.028968in}}%
\pgfpathlineto{\pgfqpoint{9.032813in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.032813in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.012200in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.012200in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.990191in}}%
\pgfpathlineto{\pgfqpoint{9.000766in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.975036in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.965231in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.937775in}}%
\pgfpathlineto{\pgfqpoint{9.023868in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.908358in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.829734in}}%
\pgfpathlineto{\pgfqpoint{9.027628in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.883984in}}%
\pgfpathlineto{\pgfqpoint{9.035925in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{9.039481in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.040831in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.039442in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.686469in}}%
\pgfpathlineto{\pgfqpoint{9.035925in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.032369in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.025968in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.022234in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.021701in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.567120in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.522574in}}%
\pgfpathlineto{\pgfqpoint{9.009867in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.476729in}}%
\pgfpathlineto{\pgfqpoint{8.997551in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.416113in}}%
\pgfpathlineto{\pgfqpoint{9.004366in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.376890in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.004188in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.006885in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.170970in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{8.990031in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.141553in}}%
\pgfpathlineto{\pgfqpoint{9.003033in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.004245in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.008959in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{9.013230in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.903766in}}%
\pgfpathlineto{\pgfqpoint{8.997699in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.886606in}}%
\pgfpathlineto{\pgfqpoint{8.995032in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.844366in}}%
\pgfpathlineto{\pgfqpoint{9.009167in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{9.013834in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{9.005433in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.761093in}}%
\pgfpathlineto{\pgfqpoint{9.000144in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{8.999832in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.707302in}}%
\pgfpathlineto{\pgfqpoint{8.987031in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{8.989254in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.605509in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.592435in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.555173in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.616949in}}%
\pgfpathlineto{\pgfqpoint{9.007922in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.646366in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.014767in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.433761in}}%
\pgfpathlineto{\pgfqpoint{9.004811in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.469864in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.494378in}}%
\pgfpathlineto{\pgfqpoint{8.988217in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{9.438346in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{9.435544in}}%
\pgfpathlineto{\pgfqpoint{9.005094in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{9.350562in}}%
\pgfpathlineto{\pgfqpoint{9.013108in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.013108in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.019590in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.298444in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.983031in}{10.614187in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.596537in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.617129in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{10.643604in}}%
\pgfpathlineto{\pgfqpoint{8.995476in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{10.703746in}}%
\pgfpathlineto{\pgfqpoint{8.990291in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{10.649488in}}%
\pgfpathlineto{\pgfqpoint{8.981031in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{10.614187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.703279in}}%
\pgfpathlineto{\pgfqpoint{9.007033in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{10.631838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.103709in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.103709in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{9.106023in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.110516in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.547244in}}%
\pgfpathlineto{\pgfqpoint{9.116538in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.626309in}}%
\pgfpathlineto{\pgfqpoint{9.113265in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.112236in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.714026in}}%
\pgfpathlineto{\pgfqpoint{9.116181in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.802277in}}%
\pgfpathlineto{\pgfqpoint{9.113527in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.113295in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.110881in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.107607in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.108343in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.106450in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.106709in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.108420in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.106572in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.110479in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.110349in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.681382in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.703279in}}%
\pgfpathlineto{\pgfqpoint{9.111710in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.112337in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.105094in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.110120in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.110120in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.069972in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.069972in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.070772in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.879781in}}%
\pgfpathlineto{\pgfqpoint{9.047153in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.823048in}}%
\pgfpathlineto{\pgfqpoint{9.049537in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.047964in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.685769in}}%
\pgfpathlineto{\pgfqpoint{9.056268in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.577906in}}%
\pgfpathlineto{\pgfqpoint{9.047592in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.041984in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.040703in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.043036in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.309798in}}%
\pgfpathlineto{\pgfqpoint{9.035147in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.252090in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{9.050963in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.056007in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{10.142254in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{10.129485in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.110175in}}%
\pgfpathlineto{\pgfqpoint{9.028719in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.023599in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.024516in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{9.883804in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.047522in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.044976in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.045703in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{9.498301in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.471201in}}%
\pgfpathlineto{\pgfqpoint{9.059352in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.403676in}}%
\pgfpathlineto{\pgfqpoint{9.067817in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.385624in}}%
\pgfpathlineto{\pgfqpoint{9.062097in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.062097in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.572824in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.085707in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.361021in}}%
\pgfpathlineto{\pgfqpoint{9.096041in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.409899in}}%
\pgfpathlineto{\pgfqpoint{9.090374in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.483172in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.102598in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.102461in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.670881in}}%
\pgfpathlineto{\pgfqpoint{9.105358in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.108643in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.108402in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.108265in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{9.969954in}}%
\pgfpathlineto{\pgfqpoint{9.103042in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.100828in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.098844in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.145476in}}%
\pgfpathlineto{\pgfqpoint{9.090893in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.092124in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.093226in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.385061in}}%
\pgfpathlineto{\pgfqpoint{9.083094in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.428181in}}%
\pgfpathlineto{\pgfqpoint{9.093708in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.465141in}}%
\pgfpathlineto{\pgfqpoint{9.096651in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.546855in}}%
\pgfpathlineto{\pgfqpoint{9.093754in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.594398in}}%
\pgfpathlineto{\pgfqpoint{9.098480in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.097141in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.805071in}}%
\pgfpathlineto{\pgfqpoint{9.104650in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{10.810441in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.864232in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.901782in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.871096in}}%
\pgfpathlineto{\pgfqpoint{9.066261in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{9.068594in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{9.063820in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.714897in}}%
\pgfpathlineto{\pgfqpoint{9.072979in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.518695in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.532749in}}%
\pgfpathlineto{\pgfqpoint{9.055038in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.053556in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.056371in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.343550in}}%
\pgfpathlineto{\pgfqpoint{9.068372in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.325900in}}%
\pgfpathlineto{\pgfqpoint{9.063305in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.065483in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{10.208967in}}%
\pgfpathlineto{\pgfqpoint{9.074177in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.067604in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.067661in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.069761in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.973222in}}%
\pgfpathlineto{\pgfqpoint{9.058307in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{9.056007in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.853151in}}%
\pgfpathlineto{\pgfqpoint{9.062558in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.066372in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.704335in}}%
\pgfpathlineto{\pgfqpoint{9.056371in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{9.669098in}}%
\pgfpathlineto{\pgfqpoint{9.059470in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.586401in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.574372in}}%
\pgfpathlineto{\pgfqpoint{9.076684in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{9.073261in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.502223in}}%
\pgfpathlineto{\pgfqpoint{9.080521in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.078447in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.377742in}}%
\pgfpathlineto{\pgfqpoint{9.072581in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.072581in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.057704in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{9.062372in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.054194in}}%
\pgfpathlineto{\pgfqpoint{9.055838in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{10.004274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.095041in}{10.942818in}}%
\pgfpathlineto{\pgfqpoint{9.099708in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{11.005854in}}%
\pgfpathlineto{\pgfqpoint{9.090983in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.942818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{9.630149in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.619272in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.077306in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.706538in}}%
\pgfpathlineto{\pgfqpoint{9.094668in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.093797in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.817212in}}%
\pgfpathlineto{\pgfqpoint{9.100175in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.101762in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.095308in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.095415in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{9.092708in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.026687in}}%
\pgfpathlineto{\pgfqpoint{9.080521in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.079873in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.064187in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.843881in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{9.077040in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.078240in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{9.698897in}}%
\pgfpathlineto{\pgfqpoint{9.075706in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.635860in}}%
\pgfpathlineto{\pgfqpoint{9.066786in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{9.630149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.095041in}{9.623253in}}%
\pgfpathlineto{\pgfqpoint{9.095520in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.637851in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{9.623253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{10.063108in}}%
\pgfpathlineto{\pgfqpoint{9.077151in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.106689in}}%
\pgfpathlineto{\pgfqpoint{9.075807in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.063108in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{10.743202in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.736898in}}%
\pgfpathlineto{\pgfqpoint{9.086582in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{9.084540in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.839228in}}%
\pgfpathlineto{\pgfqpoint{9.073106in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.075100in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{10.743202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146379in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{9.308070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.370000in}{9.300062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.469636in}{9.272144in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.262638in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.251231in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.247540in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.256057in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.428991in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.820644in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.182971in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.530756in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.596296in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.471174in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.411019in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.374258in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.376709in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.253471in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.256057in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.246002in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.256057in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.251231in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.239467in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.238683in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.259073in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{11.215710in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.223453in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{11.175252in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.586342in}}%
\pgfpathlineto{\pgfqpoint{11.237003in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.203542in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.189853in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.177381in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.547466in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.188028in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.138446in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{11.129483in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.138446in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{11.108570in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.133174in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{11.127242in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{11.118076in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{10.026311in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{11.108570in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.118076in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{9.752536in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.752536in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.118076in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.129483in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{9.443019in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.443019in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.822650in}}%
\pgfpathlineto{\pgfqpoint{9.460510in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.695211in}}%
\pgfpathlineto{\pgfqpoint{9.539324in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.560910in}}%
\pgfpathlineto{\pgfqpoint{9.520740in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.643026in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{9.675474in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.520740in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.263879in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.499119in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.474959in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.453666in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.444084in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{9.544163in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.582572in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.597276in}}%
\pgfpathlineto{\pgfqpoint{9.701204in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.547561in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.449786in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.272144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.895508in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.878473in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.502187in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.012622in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.019010in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.713932in}}%
\pgfpathlineto{\pgfqpoint{10.095667in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.705995in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.739355in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{9.705995in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.512223in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{9.542642in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.900831in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.766027in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.725695in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.736152in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.853788in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{10.772803in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{10.697566in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.850053in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.167001in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.873394in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.858456in}}%
\pgfpathlineto{\pgfqpoint{10.167001in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.332026in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.051715in}}%
\pgfpathlineto{\pgfqpoint{10.316056in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{10.464350in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.542832in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.913913in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.913913in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.065856in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.124414in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.113894in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.125657in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.261779in}}%
\pgfpathlineto{\pgfqpoint{9.807291in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.289439in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{10.257498in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.177753in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.177753in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{10.065856in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{9.732257in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.153596in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.449141in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{10.631104in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.613368in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{9.685233in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.315345in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.210653in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.313874in}}%
\pgfpathlineto{\pgfqpoint{10.210653in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.332026in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.330049in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.769875in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.410924in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.891249in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.372692in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.371012in}}%
\pgfpathlineto{\pgfqpoint{9.769875in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.087150in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.023269in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.698712in}}%
\pgfpathlineto{\pgfqpoint{10.055209in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.675605in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.548511in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.996162in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.875166in}}%
\pgfpathlineto{\pgfqpoint{10.687363in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.784418in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.587570in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.739324in}}%
\pgfpathlineto{\pgfqpoint{9.587570in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.720634in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{10.770065in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.716451in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.868624in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.743245in}}%
\pgfpathlineto{\pgfqpoint{10.868624in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160709in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.160709in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.347996in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.738125in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.921905in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.898549in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{9.935053in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.974596in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{9.259073in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.259073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.354302in}}%
\pgfpathlineto{\pgfqpoint{10.161677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.431606in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.337497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.425724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.494249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.972635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462538in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.449786in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.547561in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.701204in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.597276in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.582572in}}%
\pgfpathlineto{\pgfqpoint{9.544163in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.444084in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.453666in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{9.474959in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.499119in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.263879in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{9.520740in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.675474in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{9.643026in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{9.520740in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.560910in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{9.539324in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.695211in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.460510in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.822650in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{9.443019in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.443019in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.752536in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.752536in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.980682in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.204265in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{10.026311in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{11.156088in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.188028in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.547466in}}%
\pgfpathlineto{\pgfqpoint{11.177381in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.189853in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{11.203542in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.237003in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.586342in}}%
\pgfpathlineto{\pgfqpoint{11.175252in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.223453in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.215710in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.571579in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.376709in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.473476in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.374258in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.411019in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.471174in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.596296in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.530756in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.182971in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.820644in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.428991in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.812995in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.236205in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.020607in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.431606in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{10.161677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.354302in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.193618in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.204265in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.502187in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.878473in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.474739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.095667in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.713932in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.019010in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.558064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.739355in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.705995in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.602178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.542642in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.719813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.736152in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.725695in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.766027in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.736152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.850053in}}%
\pgfpathlineto{\pgfqpoint{10.697566in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.772803in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.853788in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{9.858456in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.873394in}}%
\pgfpathlineto{\pgfqpoint{10.167001in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.858456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{9.913913in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.542832in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{10.464350in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.316056in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.051715in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.913913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.913913in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.177753in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.177753in}}%
\pgfpathlineto{\pgfqpoint{10.257498in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{10.289439in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{9.807291in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.261779in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.125657in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.113894in}}%
\pgfpathlineto{\pgfqpoint{10.124414in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{10.065856in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.969790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.153596in}}%
\pgfpathlineto{\pgfqpoint{9.732257in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{10.631104in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.146243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{10.315345in}}%
\pgfpathlineto{\pgfqpoint{9.685233in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.315345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.313874in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{10.210653in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.313874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.330049in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.330049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.371012in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.372692in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{9.891249in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.410924in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.769875in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.371012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.967906in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.352106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{10.675605in}}%
\pgfpathlineto{\pgfqpoint{10.055209in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.698712in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.675605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.784418in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.687363in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.875166in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.996162in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.548511in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.739324in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{9.587570in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.739324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.716451in}}%
\pgfpathlineto{\pgfqpoint{10.770065in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.716451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.743245in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.868624in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.743245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{10.160709in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.778536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.910876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.921905in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.921905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{10.974596in}}%
\pgfpathlineto{\pgfqpoint{9.935053in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.974596in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.469636in}{9.272144in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.262638in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.251231in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.247540in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.256057in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.428991in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.820644in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.182971in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.530756in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.596296in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.471174in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.411019in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.374258in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.376709in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.253471in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.256057in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.246002in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.256057in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.251231in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.239467in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.238683in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.259073in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{11.215710in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.223453in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{11.175252in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.586342in}}%
\pgfpathlineto{\pgfqpoint{11.237003in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.203542in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.189853in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.177381in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.547466in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.188028in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.138446in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{11.129483in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.138446in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{11.108570in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.133174in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{11.127242in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{11.118076in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{10.026311in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{11.108570in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.118076in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{9.752536in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.752536in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.118076in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.129483in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{9.443019in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.443019in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.822650in}}%
\pgfpathlineto{\pgfqpoint{9.460510in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.695211in}}%
\pgfpathlineto{\pgfqpoint{9.539324in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.560910in}}%
\pgfpathlineto{\pgfqpoint{9.520740in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.643026in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{9.675474in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.520740in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.263879in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.499119in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.474959in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.453666in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.444084in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{9.544163in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.582572in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.597276in}}%
\pgfpathlineto{\pgfqpoint{9.701204in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.547561in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.449786in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.272144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.552681in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.433744in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.257920in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.260298in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.262994in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.836950in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.354302in}}%
\pgfpathlineto{\pgfqpoint{9.871172in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.871172in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.269630in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.595534in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.626587in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.487215in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.590414in}}%
\pgfpathlineto{\pgfqpoint{10.378162in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.555963in}}%
\pgfpathlineto{\pgfqpoint{10.210653in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.755104in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.739419in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{9.570020in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.855095in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.513861in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.345804in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.327599in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.753550in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.834669in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.236571in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.925927in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.030241in}}%
\pgfpathlineto{\pgfqpoint{10.030367in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.017185in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.947733in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{10.197876in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.019785in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{10.212250in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.893000in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.852154in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{10.515683in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{10.592112in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.740153in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.850053in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.974691in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{10.920641in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.111933in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.589478in}}%
\pgfpathlineto{\pgfqpoint{10.416232in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.519737in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.518757in}}%
\pgfpathlineto{\pgfqpoint{10.182152in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.723919in}}%
\pgfpathlineto{\pgfqpoint{10.006234in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.762198in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.763832in}}%
\pgfpathlineto{\pgfqpoint{9.781942in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.670703in}}%
\pgfpathlineto{\pgfqpoint{9.843795in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.872085in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.490328in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.696767in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.609435in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.644562in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.584437in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{9.556746in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.487058in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{9.542034in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.117719in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.778393in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.871172in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.959891in}}%
\pgfpathlineto{\pgfqpoint{9.962430in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.998934in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.849118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.143287in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.741775in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.290258in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.311700in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.673504in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.841555in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{10.527217in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.582986in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.782737in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.702073in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.675385in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.564271in}}%
\pgfpathlineto{\pgfqpoint{10.696146in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{10.783754in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.725600in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.943226in}}%
\pgfpathlineto{\pgfqpoint{10.882997in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.130043in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{11.117719in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.130043in}}%
\pgfpathlineto{\pgfqpoint{11.124728in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.124728in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{11.034814in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.123438in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.819709in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.139661in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.164605in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.176164in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.174453in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.672759in}}%
\pgfpathlineto{\pgfqpoint{11.224227in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.599915in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.206031in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.273777in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.245741in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.246819in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.262994in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.269630in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.255805in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.269630in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.266075in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.959388in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.466896in}}%
\pgfpathlineto{\pgfqpoint{9.991329in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.522870in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.522353in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.499246in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{9.863567in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.895508in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.878473in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.502187in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.012622in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.019010in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.713932in}}%
\pgfpathlineto{\pgfqpoint{10.095667in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.705995in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.739355in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{9.705995in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.463248in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{9.463248in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.760648in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{9.876876in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.825543in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{9.760648in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.880298in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.716546in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.512223in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{9.542642in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.900831in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.766027in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.725695in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.736152in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.020607in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{10.068518in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.731577in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.791235in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.853788in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{10.772803in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{10.697566in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.850053in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.167001in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.873394in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.858456in}}%
\pgfpathlineto{\pgfqpoint{10.167001in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.332026in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.051715in}}%
\pgfpathlineto{\pgfqpoint{10.316056in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{10.464350in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.542832in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.913913in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.507698in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.960967in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.651430in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{10.721699in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.913913in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.065856in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.124414in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.113894in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.125657in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.261779in}}%
\pgfpathlineto{\pgfqpoint{9.807291in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.289439in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{10.257498in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.177753in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.177753in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{10.065856in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.124187in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{10.436973in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.276130in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.119775in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{10.276130in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{9.732257in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.153596in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.449141in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{10.631104in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.648526in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{10.648526in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.395907in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{10.327463in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.470434in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.613368in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{9.685233in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.315345in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.210653in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.313874in}}%
\pgfpathlineto{\pgfqpoint{10.210653in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.332026in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.330049in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.517546in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.404622in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.769875in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.410924in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.891249in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.372692in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.371012in}}%
\pgfpathlineto{\pgfqpoint{9.769875in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.970035in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{10.065856in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{9.970035in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.087150in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.214911in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.347996in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.023269in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.698712in}}%
\pgfpathlineto{\pgfqpoint{10.055209in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.675605in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.548511in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.996162in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.875166in}}%
\pgfpathlineto{\pgfqpoint{10.687363in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.784418in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.720634in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{10.770065in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.716451in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.868624in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.743245in}}%
\pgfpathlineto{\pgfqpoint{10.868624in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160709in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.160709in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.278792in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.822650in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.699340in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.900373in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.812470in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.947638in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.140384in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{10.180309in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.347996in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.738125in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.921905in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.898549in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{9.935053in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.974596in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.606713in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.122794in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{10.606713in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.458989in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.458989in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{9.458989in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{11.106936in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{11.114639in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{11.106936in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{9.259073in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.259073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.284115in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{10.310732in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.310732in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.273777in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.354302in}}%
\pgfpathlineto{\pgfqpoint{10.161677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.431606in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.337497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.425724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.759025in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.719813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.989019in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.955085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.209963in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.209963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.494249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{10.821778in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.521208in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.494249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.581076in}}%
\pgfpathlineto{\pgfqpoint{9.776263in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.553067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.700112in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.682957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.724620in}}%
\pgfpathlineto{\pgfqpoint{9.624014in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{9.572828in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.724620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.587570in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.739324in}}%
\pgfpathlineto{\pgfqpoint{9.587570in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.972635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.597397in}{9.262994in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.260298in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.257920in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.433744in}}%
\pgfpathlineto{\pgfqpoint{9.552681in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.262994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.581427in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.571845in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.417703in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.268299in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.271327in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{9.269630in}}%
\pgfpathlineto{\pgfqpoint{9.871172in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.871172in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.354302in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.269630in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{9.273777in}}%
\pgfpathlineto{\pgfqpoint{10.310732in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.310732in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.273777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{9.266075in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.269630in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.255805in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.269630in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.262994in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.246819in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.245741in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.273777in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.206031in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.599915in}}%
\pgfpathlineto{\pgfqpoint{11.224227in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.672759in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.174453in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.176164in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.164605in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.139661in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.819709in}}%
\pgfpathlineto{\pgfqpoint{11.123438in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{11.034814in}}%
\pgfpathlineto{\pgfqpoint{11.124728in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.124728in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.130043in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{11.117719in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.130043in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{10.882997in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.943226in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.725600in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.783754in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.696146in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.564271in}}%
\pgfpathlineto{\pgfqpoint{10.675385in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.702073in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.782737in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.582986in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.527217in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.841555in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.673504in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.311700in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.290258in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.741775in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.143287in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.849118in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.998934in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.962430in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.959891in}}%
\pgfpathlineto{\pgfqpoint{9.871172in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{9.778393in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.117719in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.542034in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.487058in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.556746in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.584437in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.644562in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.609435in}}%
\pgfpathlineto{\pgfqpoint{9.696767in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.490328in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.872085in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{9.843795in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.670703in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{9.781942in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.763832in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.762198in}}%
\pgfpathlineto{\pgfqpoint{10.006234in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.723919in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.182152in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.518757in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.519737in}}%
\pgfpathlineto{\pgfqpoint{10.416232in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.589478in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.111933in}}%
\pgfpathlineto{\pgfqpoint{10.920641in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.974691in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.850053in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{10.740153in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{10.592112in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{10.515683in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.852154in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.893000in}}%
\pgfpathlineto{\pgfqpoint{10.212250in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.019785in}}%
\pgfpathlineto{\pgfqpoint{10.197876in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.947733in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{10.017185in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.030367in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.030241in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.925927in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.236571in}}%
\pgfpathlineto{\pgfqpoint{9.834669in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.753550in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.327599in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.345804in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.513861in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.855095in}}%
\pgfpathlineto{\pgfqpoint{9.570020in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.739419in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.755104in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.210653in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.555963in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{10.378162in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.590414in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.487215in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.626587in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.266075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.779191in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.418372in}}%
\pgfpathlineto{\pgfqpoint{10.647881in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.597976in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.796277in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.859016in}}%
\pgfpathlineto{\pgfqpoint{10.998211in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.802158in}}%
\pgfpathlineto{\pgfqpoint{11.060267in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{11.077301in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.739419in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.655114in}}%
\pgfpathlineto{\pgfqpoint{11.211451in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.613489in}}%
\pgfpathlineto{\pgfqpoint{11.136923in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.187318in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.349260in}}%
\pgfpathlineto{\pgfqpoint{11.120708in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.120708in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.252799in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.254171in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.404335in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.265608in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.530056in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{10.581161in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.503256in}}%
\pgfpathlineto{\pgfqpoint{10.530056in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.629338in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{9.667666in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.626685in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.399456in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.656094in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.831567in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.814576in}}%
\pgfpathlineto{\pgfqpoint{10.564734in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.413651in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.464350in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{10.399456in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.579146in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{9.579146in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.639985in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.418721in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.759025in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.637741in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.798237in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.637741in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{10.290960in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.551768in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.883663in}}%
\pgfpathlineto{\pgfqpoint{9.506900in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.539905in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{9.528603in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{9.557472in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.170751in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.008021in}}%
\pgfpathlineto{\pgfqpoint{9.814592in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.962437in}}%
\pgfpathlineto{\pgfqpoint{9.872085in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.021924in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.010635in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.989808in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.799686in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.002592in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.973800in}}%
\pgfpathlineto{\pgfqpoint{9.713544in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.135060in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.845852in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.740153in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{10.829383in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.855095in}}%
\pgfpathlineto{\pgfqpoint{10.740153in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.034714in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.912605in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.693219in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.989019in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.911516in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{10.978819in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{11.104983in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.774844in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.774844in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.849460in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{10.893264in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.050684in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.197709in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.253376in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.229569in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.288387in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.253376in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.820257in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{10.734475in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.797443in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.830296in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.707955in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.681907in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.109242in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.550617in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.294625in}}%
\pgfpathlineto{\pgfqpoint{11.111371in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.234470in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.853719in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.209963in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.709189in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{9.731547in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.582986in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.539063in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.789838in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.521208in}}%
\pgfpathlineto{\pgfqpoint{10.821778in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.718061in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{9.737935in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.718061in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.776263in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.581076in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{9.776263in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.196894in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.656699in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.275516in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.196894in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.329122in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.614686in}}%
\pgfpathlineto{\pgfqpoint{10.398810in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.537383in}}%
\pgfpathlineto{\pgfqpoint{10.329122in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.527129in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.638844in}}%
\pgfpathlineto{\pgfqpoint{9.544163in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.619728in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.750711in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{9.816417in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.606284in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.574168in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.664168in}}%
\pgfpathlineto{\pgfqpoint{9.574168in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.610364in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{10.632266in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.610364in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.981480in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.700112in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.504480in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.935384in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.650631in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.973705in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.831472in}}%
\pgfpathlineto{\pgfqpoint{10.031786in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.781804in}}%
\pgfpathlineto{\pgfqpoint{9.940756in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.727070in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.760648in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.716451in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.558086in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.724620in}}%
\pgfpathlineto{\pgfqpoint{9.504480in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.572828in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{9.624014in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.724620in}}%
\pgfpathlineto{\pgfqpoint{9.572828in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.473476in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{10.505924in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.667400in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.757530in}}%
\pgfpathlineto{\pgfqpoint{10.688694in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.737364in}}%
\pgfpathlineto{\pgfqpoint{10.667400in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{11.021026in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.060533in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{10.125865in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.772654in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.411877in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.816348in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.021026in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.960872in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.882997in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.882997in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{11.107306in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.107306in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{11.149700in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.102144in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{11.021026in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.379510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{9.386512in}}%
\pgfpathlineto{\pgfqpoint{11.018744in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.407009in}}%
\pgfpathlineto{\pgfqpoint{10.991159in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.386512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{9.991329in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.466896in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.448597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{9.499246in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.522353in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.499246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{9.863567in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.494345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{9.508349in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.528655in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.508349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.469636in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.463248in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.675700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{9.825543in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.876876in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{9.760648in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.656794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.781942in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{9.798165in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{9.781942in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.716546in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.656794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.907675in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.696940in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{9.683869in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.700207in}}%
\pgfpathlineto{\pgfqpoint{10.929767in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.683869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.731577in}}%
\pgfpathlineto{\pgfqpoint{10.068518in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.731577in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{10.885659in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.740820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{9.791235in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.791235in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.960967in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.903619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.721699in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.903619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{10.436973in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.124187in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.033509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.119775in}}%
\pgfpathlineto{\pgfqpoint{10.276130in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.076922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{10.648526in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.121736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.665948in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.186156in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.665948in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{10.327463in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.200160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.354841in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.285936in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.266820in}}%
\pgfpathlineto{\pgfqpoint{10.354841in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.268781in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.404622in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.376614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{10.065856in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{9.970035in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.384456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.435432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.446635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.488648in}}%
\pgfpathlineto{\pgfqpoint{10.977222in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.488648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.822650in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.768733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{9.733144in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.856960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.812470in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.900373in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.812470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.711318in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.899848in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.826043in}}%
\pgfpathlineto{\pgfqpoint{10.711318in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.947638in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{10.180309in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.905975in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.122794in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.606713in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.964793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.655993in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.112414in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.469636in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{11.111084in}}%
\pgfpathlineto{\pgfqpoint{9.458989in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.458989in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{11.023611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{11.106936in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{11.028512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{11.106936in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{11.114639in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.984399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.597397in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.271327in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.268299in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.417703in}}%
\pgfpathlineto{\pgfqpoint{9.571845in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.274758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{9.265608in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.404335in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.254171in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.252799in}}%
\pgfpathlineto{\pgfqpoint{11.120708in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.120708in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.349260in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.187318in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.136923in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.613489in}}%
\pgfpathlineto{\pgfqpoint{11.211451in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.655114in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.739419in}}%
\pgfpathlineto{\pgfqpoint{11.077301in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.060267in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.802158in}}%
\pgfpathlineto{\pgfqpoint{10.998211in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.859016in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.796277in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.597976in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.647881in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.418372in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.265608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.974382in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{10.974382in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.091224in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.091224in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.268876in}}%
\pgfpathlineto{\pgfqpoint{10.974382in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.922923in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.420377in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.491544in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.480340in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{11.144731in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.142150in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.439091in}}%
\pgfpathlineto{\pgfqpoint{10.956315in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.374258in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.991159in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.407009in}}%
\pgfpathlineto{\pgfqpoint{11.018744in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.386512in}}%
\pgfpathlineto{\pgfqpoint{10.991159in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.862236in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.528655in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.508349in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.644657in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.605445in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.540092in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.572769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.929767in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.700207in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.683869in}}%
\pgfpathlineto{\pgfqpoint{10.929767in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.862236in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{10.885659in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.954863in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.756575in}}%
\pgfpathlineto{\pgfqpoint{10.898242in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.835489in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.766868in}}%
\pgfpathlineto{\pgfqpoint{11.021938in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{9.503256in}}%
\pgfpathlineto{\pgfqpoint{10.581161in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{10.530056in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.503256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{9.626685in}}%
\pgfpathlineto{\pgfqpoint{9.667666in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.626685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{10.464350in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.413651in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.564734in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.814576in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.831567in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.656094in}}%
\pgfpathlineto{\pgfqpoint{10.399456in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.608059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.356869in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{10.371064in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.685503in}}%
\pgfpathlineto{\pgfqpoint{10.356869in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{9.579146in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.651192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{9.798165in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{9.781942in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.682002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.696940in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.682002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.719813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.798237in}}%
\pgfpathlineto{\pgfqpoint{10.637741in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{10.290960in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.772750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.713544in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.973800in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.002592in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{9.799686in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{9.989808in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.010635in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.021924in}}%
\pgfpathlineto{\pgfqpoint{9.872085in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.962437in}}%
\pgfpathlineto{\pgfqpoint{9.814592in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.008021in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.170751in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{9.557472in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.528603in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{9.539905in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.506900in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.883663in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.622950in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.941717in}}%
\pgfpathlineto{\pgfqpoint{9.678700in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.906070in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.910413in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.989841in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{9.910413in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.578233in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{9.578233in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.697781in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.029739in}}%
\pgfpathlineto{\pgfqpoint{9.697781in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{9.845852in}}%
\pgfpathlineto{\pgfqpoint{10.135060in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.845852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{9.855095in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{10.829383in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{10.740153in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.855095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.837449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{9.912605in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.912605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{11.104983in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.978819in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.013903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{9.774844in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.131539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.186156in}}%
\pgfpathlineto{\pgfqpoint{10.665948in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.141342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.893264in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.141342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.234470in}}%
\pgfpathlineto{\pgfqpoint{11.111371in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.294625in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.550617in}}%
\pgfpathlineto{\pgfqpoint{11.109242in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.681907in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.707955in}}%
\pgfpathlineto{\pgfqpoint{10.830296in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.797443in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{10.734475in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.820257in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.253376in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.288387in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.229569in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.253376in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.197709in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.131539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.038263in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{11.135098in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.326707in}}%
\pgfpathlineto{\pgfqpoint{11.104983in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{11.073043in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.095046in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.193624in}}%
\pgfpathlineto{\pgfqpoint{11.038263in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.768544in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{10.836684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.859042in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.372692in}}%
\pgfpathlineto{\pgfqpoint{10.859042in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.900565in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.977222in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.488648in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.266820in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.285936in}}%
\pgfpathlineto{\pgfqpoint{10.354841in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.266820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{9.731547in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.366811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.539063in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.582986in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.360929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.737935in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{9.718061in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.543264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.275516in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.656699in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.196894in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.533461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.226377in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.589478in}}%
\pgfpathlineto{\pgfqpoint{10.246033in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.562870in}}%
\pgfpathlineto{\pgfqpoint{10.226377in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.537383in}}%
\pgfpathlineto{\pgfqpoint{10.398810in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.614686in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{10.329122in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.537383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{10.619728in}}%
\pgfpathlineto{\pgfqpoint{9.544163in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.638844in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.619728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.606284in}}%
\pgfpathlineto{\pgfqpoint{9.816417in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.606284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.664168in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.574168in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.664168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.632266in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{10.610364in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{10.724620in}}%
\pgfpathlineto{\pgfqpoint{9.558086in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.716451in}}%
\pgfpathlineto{\pgfqpoint{9.760648in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.727070in}}%
\pgfpathlineto{\pgfqpoint{9.940756in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.781804in}}%
\pgfpathlineto{\pgfqpoint{10.031786in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.831472in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.973705in}}%
\pgfpathlineto{\pgfqpoint{9.650631in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.935384in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.504480in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.724620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.714512in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{9.733144in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.781055in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.876566in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.858360in}}%
\pgfpathlineto{\pgfqpoint{9.781055in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.637323in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.941622in}}%
\pgfpathlineto{\pgfqpoint{9.685233in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{9.637323in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.580363in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.010540in}}%
\pgfpathlineto{\pgfqpoint{9.618691in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.958258in}}%
\pgfpathlineto{\pgfqpoint{9.580363in}{10.984399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{10.505924in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.709915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{10.737364in}}%
\pgfpathlineto{\pgfqpoint{10.688694in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.757530in}}%
\pgfpathlineto{\pgfqpoint{10.667400in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.737364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{11.021026in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.729521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{10.772654in}}%
\pgfpathlineto{\pgfqpoint{10.125865in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.772654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.816348in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.798142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.826043in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.899848in}}%
\pgfpathlineto{\pgfqpoint{10.711318in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.826043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.735273in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.877791in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.853190in}}%
\pgfpathlineto{\pgfqpoint{10.735273in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{11.102144in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{11.149700in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{11.107306in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.107306in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{11.105956in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.121641in}}%
\pgfpathlineto{\pgfqpoint{10.882997in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.882997in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.960872in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{11.021026in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.837354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.930908in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.930908in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.104836in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.930908in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.056008in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.104836in}}%
\pgfpathlineto{\pgfqpoint{11.072462in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.072462in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.112414in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.023611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{9.268876in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.266915in}}%
\pgfpathlineto{\pgfqpoint{11.091224in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.091224in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{10.974382in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.974382in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.268876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{9.374258in}}%
\pgfpathlineto{\pgfqpoint{10.956315in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.439091in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{11.142150in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.144731in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.480340in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.491544in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.420377in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.374258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.540092in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.605445in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.644657in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{9.685503in}}%
\pgfpathlineto{\pgfqpoint{10.371064in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{10.356869in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.685503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{11.021938in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.766868in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.835489in}}%
\pgfpathlineto{\pgfqpoint{10.898242in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.756575in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.719813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{9.906070in}}%
\pgfpathlineto{\pgfqpoint{9.678700in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.941717in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.906070in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.989841in}}%
\pgfpathlineto{\pgfqpoint{9.910413in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.969790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{9.578233in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.018104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{10.029739in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{9.697781in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.029739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{10.193624in}}%
\pgfpathlineto{\pgfqpoint{11.095046in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.073043in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{11.104983in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.326707in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.135098in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.038263in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.193624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{10.836684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.298190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.372692in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.859042in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.372692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.562870in}}%
\pgfpathlineto{\pgfqpoint{10.246033in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.589478in}}%
\pgfpathlineto{\pgfqpoint{10.226377in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.562870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.858360in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.876566in}}%
\pgfpathlineto{\pgfqpoint{9.781055in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.858360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.853190in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.877791in}}%
\pgfpathlineto{\pgfqpoint{10.735273in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.853190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{9.685233in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.941622in}}%
\pgfpathlineto{\pgfqpoint{9.637323in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.881467in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.958258in}}%
\pgfpathlineto{\pgfqpoint{9.618691in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.010540in}}%
\pgfpathlineto{\pgfqpoint{9.580363in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.958258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.104836in}}%
\pgfpathlineto{\pgfqpoint{10.930908in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{10.930908in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.023611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{11.072462in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.072462in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.104836in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.028512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985554in}{9.256590in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.259042in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.261843in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.266886in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.345079in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.254427in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.257777in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.260394in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.256590in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.366904in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.374259in}}%
\pgfpathlineto{\pgfqpoint{10.834619in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.834619in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.927627in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{10.893878in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.871482in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.878045in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.887060in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.872211in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.865032in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.768937in}}%
\pgfpathlineto{\pgfqpoint{10.851570in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.874006in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.904294in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.891246in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.853682in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.347473in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.938322in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{10.909155in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.895544in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.508286in}}%
\pgfpathlineto{\pgfqpoint{10.857893in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.528878in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.590654in}}%
\pgfpathlineto{\pgfqpoint{10.952905in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.924180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.775654in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.793631in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.789249in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.980920in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{11.110184in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{11.124573in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{11.122122in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.117764in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{11.026867in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{11.114277in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{11.110184in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{11.123387in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.117764in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{11.107859in}}%
\pgfpathlineto{\pgfqpoint{10.027220in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.027220in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.017371in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.949542in}}%
\pgfpathlineto{\pgfqpoint{9.935554in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.989745in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{11.004454in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{11.107859in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{11.033871in}}%
\pgfpathlineto{\pgfqpoint{9.719815in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.948071in}}%
\pgfpathlineto{\pgfqpoint{9.774097in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.783632in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.846409in}}%
\pgfpathlineto{\pgfqpoint{9.853333in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.782191in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{9.851388in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.841965in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.527244in}}%
\pgfpathlineto{\pgfqpoint{9.800833in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.878098in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.300896in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.320857in}}%
\pgfpathlineto{\pgfqpoint{9.713334in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.740556in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{10.082719in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{10.055263in}}%
\pgfpathlineto{\pgfqpoint{9.624620in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{10.021434in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{9.629076in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{9.886606in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.894148in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.887586in}}%
\pgfpathlineto{\pgfqpoint{9.777743in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{9.832430in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.778743in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{9.677981in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.790510in}}%
\pgfpathlineto{\pgfqpoint{9.712450in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.697321in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{9.795972in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.561057in}}%
\pgfpathlineto{\pgfqpoint{9.822222in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.480370in}}%
\pgfpathlineto{\pgfqpoint{9.793055in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.439110in}}%
\pgfpathlineto{\pgfqpoint{9.841666in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.362002in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.349873in}}%
\pgfpathlineto{\pgfqpoint{9.941804in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.941804in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.256590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.073053in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{10.134626in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.471965in}}%
\pgfpathlineto{\pgfqpoint{9.938887in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.448234in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.792490in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.465853in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.431622in}}%
\pgfpathlineto{\pgfqpoint{10.792490in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.324944in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.484573in}}%
\pgfpathlineto{\pgfqpoint{10.324944in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.724435in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.811102in}}%
\pgfpathlineto{\pgfqpoint{10.748740in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.802277in}}%
\pgfpathlineto{\pgfqpoint{10.724435in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.085521in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.177210in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.209910in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.175135in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.287658in}}%
\pgfpathlineto{\pgfqpoint{10.228095in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.233468in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.180776in}}%
\pgfpathlineto{\pgfqpoint{10.209910in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.083990in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.370353in}}%
\pgfpathlineto{\pgfqpoint{10.120448in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.300896in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{10.337667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.026386in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.418564in}}%
\pgfpathlineto{\pgfqpoint{10.068886in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.383894in}}%
\pgfpathlineto{\pgfqpoint{10.026386in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.199440in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.523975in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.505764in}}%
\pgfpathlineto{\pgfqpoint{10.199440in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.175135in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.653900in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.618260in}}%
\pgfpathlineto{\pgfqpoint{10.175135in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.669343in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.664523in}}%
\pgfpathlineto{\pgfqpoint{10.706380in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.614533in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.774990in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.731856in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.653232in}}%
\pgfpathlineto{\pgfqpoint{10.774990in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.563048in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.886785in}}%
\pgfpathlineto{\pgfqpoint{10.580548in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.865391in}}%
\pgfpathlineto{\pgfqpoint{10.563048in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.032220in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.923745in}}%
\pgfpathlineto{\pgfqpoint{10.032220in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.607770in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{11.008376in}}%
\pgfpathlineto{\pgfqpoint{10.666102in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.638880in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.914241in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{10.371287in}}%
\pgfpathlineto{\pgfqpoint{9.765684in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{9.739723in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.371287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{10.870267in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.881882in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.857368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.890979in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.890979in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{11.124573in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.845962in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.970134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.402226in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.941804in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.941804in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.349873in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.362002in}}%
\pgfpathlineto{\pgfqpoint{9.841666in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.439110in}}%
\pgfpathlineto{\pgfqpoint{9.793055in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.480370in}}%
\pgfpathlineto{\pgfqpoint{9.822222in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.561057in}}%
\pgfpathlineto{\pgfqpoint{9.795972in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.697321in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.712450in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.790510in}}%
\pgfpathlineto{\pgfqpoint{9.677981in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.778743in}}%
\pgfpathlineto{\pgfqpoint{9.832430in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{9.777743in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.887586in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.894148in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{9.886606in}}%
\pgfpathlineto{\pgfqpoint{9.629076in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{10.021434in}}%
\pgfpathlineto{\pgfqpoint{9.624620in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{10.055263in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{10.082719in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.740556in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.713334in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.320857in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.300896in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.878098in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{9.800833in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.527244in}}%
\pgfpathlineto{\pgfqpoint{9.841965in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.851388in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.782191in}}%
\pgfpathlineto{\pgfqpoint{9.853333in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.846409in}}%
\pgfpathlineto{\pgfqpoint{9.783632in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.774097in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.948071in}}%
\pgfpathlineto{\pgfqpoint{9.719815in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{11.033871in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.820277in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{11.004454in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.989745in}}%
\pgfpathlineto{\pgfqpoint{9.935554in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.949542in}}%
\pgfpathlineto{\pgfqpoint{10.017371in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.027220in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.027220in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.318884in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{11.026867in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.670963in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.980920in}}%
\pgfpathlineto{\pgfqpoint{10.789249in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.793631in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.775654in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{10.924180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.952905in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.590654in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.528878in}}%
\pgfpathlineto{\pgfqpoint{10.857893in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.508286in}}%
\pgfpathlineto{\pgfqpoint{10.895544in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.909155in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{10.938322in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.347473in}}%
\pgfpathlineto{\pgfqpoint{10.853682in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.891246in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.904294in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.874006in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{10.851570in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.768937in}}%
\pgfpathlineto{\pgfqpoint{10.865032in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.872211in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.887060in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.878045in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.871482in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.893878in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{10.927627in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.834619in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.834619in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.374259in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.366904in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.306384in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.345079in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.739723in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{9.765684in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.371287in}}%
\pgfpathlineto{\pgfqpoint{9.739723in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.831378in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.881882in}}%
\pgfpathlineto{\pgfqpoint{10.870267in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.845962in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.890979in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.890979in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{10.845962in}{10.984842in}}%
\pgfpathmoveto{\pgfqpoint{10.102219in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{10.134626in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.363636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.448234in}}%
\pgfpathlineto{\pgfqpoint{9.938887in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.471965in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{9.431622in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.465853in}}%
\pgfpathlineto{\pgfqpoint{10.792490in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.431622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{9.484573in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{10.324944in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.484573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{9.802277in}}%
\pgfpathlineto{\pgfqpoint{10.748740in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.811102in}}%
\pgfpathlineto{\pgfqpoint{10.724435in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.802277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.177210in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.085521in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{10.180776in}}%
\pgfpathlineto{\pgfqpoint{10.233468in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.228095in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.287658in}}%
\pgfpathlineto{\pgfqpoint{10.175135in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.209910in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.180776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{10.300896in}}%
\pgfpathlineto{\pgfqpoint{10.120448in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.370353in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.300896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{10.383894in}}%
\pgfpathlineto{\pgfqpoint{10.068886in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.418564in}}%
\pgfpathlineto{\pgfqpoint{10.026386in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.383894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{10.505764in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.523975in}}%
\pgfpathlineto{\pgfqpoint{10.199440in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.505764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{10.618260in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.653900in}}%
\pgfpathlineto{\pgfqpoint{10.175135in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.618260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{10.614533in}}%
\pgfpathlineto{\pgfqpoint{10.706380in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.664523in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.614533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{10.653232in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.731856in}}%
\pgfpathlineto{\pgfqpoint{10.774990in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.653232in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{10.865391in}}%
\pgfpathlineto{\pgfqpoint{10.580548in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.886785in}}%
\pgfpathlineto{\pgfqpoint{10.563048in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.865391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{10.923745in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{10.032220in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.923745in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{10.914241in}}%
\pgfpathlineto{\pgfqpoint{10.638880in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.666102in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{11.008376in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.914241in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985554in}{9.256590in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.259042in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.261843in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.266886in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.345079in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.254427in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.257777in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.260394in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.256590in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.366904in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.374259in}}%
\pgfpathlineto{\pgfqpoint{10.834619in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.834619in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.268848in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.927627in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{10.893878in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.871482in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.878045in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.887060in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.872211in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.865032in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.768937in}}%
\pgfpathlineto{\pgfqpoint{10.851570in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.874006in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.904294in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.891246in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.853682in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.347473in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.938322in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{10.909155in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.895544in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.508286in}}%
\pgfpathlineto{\pgfqpoint{10.857893in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.528878in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.590654in}}%
\pgfpathlineto{\pgfqpoint{10.952905in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.924180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.775654in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.793631in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.789249in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.980920in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{11.110184in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{11.124573in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{11.122122in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.117764in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{11.026867in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{11.114277in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{11.110184in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{11.123387in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.117764in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{11.107859in}}%
\pgfpathlineto{\pgfqpoint{10.027220in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.027220in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.017371in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.949542in}}%
\pgfpathlineto{\pgfqpoint{9.935554in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.989745in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{11.004454in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{11.107859in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{11.033871in}}%
\pgfpathlineto{\pgfqpoint{9.719815in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.948071in}}%
\pgfpathlineto{\pgfqpoint{9.774097in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.783632in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.846409in}}%
\pgfpathlineto{\pgfqpoint{9.853333in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.782191in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{9.851388in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.841965in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.527244in}}%
\pgfpathlineto{\pgfqpoint{9.800833in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.878098in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.300896in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.320857in}}%
\pgfpathlineto{\pgfqpoint{9.713334in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.740556in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{10.082719in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{10.055263in}}%
\pgfpathlineto{\pgfqpoint{9.624620in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{10.021434in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{9.629076in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{9.886606in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.894148in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.887586in}}%
\pgfpathlineto{\pgfqpoint{9.777743in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{9.832430in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.778743in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{9.677981in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.790510in}}%
\pgfpathlineto{\pgfqpoint{9.712450in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.697321in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{9.795972in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.561057in}}%
\pgfpathlineto{\pgfqpoint{9.822222in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.480370in}}%
\pgfpathlineto{\pgfqpoint{9.793055in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.439110in}}%
\pgfpathlineto{\pgfqpoint{9.841666in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.362002in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.349873in}}%
\pgfpathlineto{\pgfqpoint{9.941804in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.941804in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.256590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.967325in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.967325in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.370173in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.272770in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.269460in}}%
\pgfpathlineto{\pgfqpoint{9.967325in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.145969in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.276552in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.411383in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.411383in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.359550in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.353533in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.358364in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.357099in}}%
\pgfpathlineto{\pgfqpoint{10.185552in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.478689in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{9.979720in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.524687in}}%
\pgfpathlineto{\pgfqpoint{9.916615in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.480895in}}%
\pgfpathlineto{\pgfqpoint{9.842638in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.562127in}}%
\pgfpathlineto{\pgfqpoint{9.879494in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.596357in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{9.778737in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.652670in}}%
\pgfpathlineto{\pgfqpoint{9.721340in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.731011in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.780704in}}%
\pgfpathlineto{\pgfqpoint{9.804074in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.743443in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.857951in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.859150in}}%
\pgfpathlineto{\pgfqpoint{9.803264in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.908178in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.710903in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.700620in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.726702in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.739260in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.177974in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.156962in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.193256in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.140400in}}%
\pgfpathlineto{\pgfqpoint{10.007428in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.252684in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.243532in}}%
\pgfpathlineto{\pgfqpoint{10.178500in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.216107in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.095794in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{10.361476in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.980985in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.992017in}}%
\pgfpathlineto{\pgfqpoint{10.423049in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.077816in}}%
\pgfpathlineto{\pgfqpoint{10.466799in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.186905in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.214650in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.225882in}}%
\pgfpathlineto{\pgfqpoint{10.249586in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.314133in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.359061in}}%
\pgfpathlineto{\pgfqpoint{10.211593in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.418177in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.414151in}}%
\pgfpathlineto{\pgfqpoint{10.056849in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.472145in}}%
\pgfpathlineto{\pgfqpoint{10.032220in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.354477in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.224201in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{9.902221in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.899589in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.506815in}}%
\pgfpathlineto{\pgfqpoint{9.859166in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.543586in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.742584in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.760203in}}%
\pgfpathlineto{\pgfqpoint{9.883471in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.824386in}}%
\pgfpathlineto{\pgfqpoint{9.817037in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.900793in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.909665in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.917603in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.907905in}}%
\pgfpathlineto{\pgfqpoint{10.089538in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.854384in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.854567in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.851128in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.843640in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.849071in}}%
\pgfpathlineto{\pgfqpoint{10.382216in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{11.108394in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{11.111703in}}%
\pgfpathlineto{\pgfqpoint{10.534854in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.534854in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.994648in}}%
\pgfpathlineto{\pgfqpoint{10.498882in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.485028in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.852911in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.851128in}}%
\pgfpathlineto{\pgfqpoint{10.660547in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.776249in}}%
\pgfpathlineto{\pgfqpoint{10.734157in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{10.747768in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.735546in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.590308in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.467102in}}%
\pgfpathlineto{\pgfqpoint{10.868322in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.381793in}}%
\pgfpathlineto{\pgfqpoint{10.829663in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.811934in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.267066in}}%
\pgfpathlineto{\pgfqpoint{10.784263in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.152760in}}%
\pgfpathlineto{\pgfqpoint{10.857475in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.854063in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.825545in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.820161in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.774541in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.820950in}}%
\pgfpathlineto{\pgfqpoint{10.677213in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.771389in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.761093in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{10.741449in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.686570in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.656872in}}%
\pgfpathlineto{\pgfqpoint{10.868499in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.587532in}}%
\pgfpathlineto{\pgfqpoint{10.848878in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.503292in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.540138in}}%
\pgfpathlineto{\pgfqpoint{10.725931in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.480370in}}%
\pgfpathlineto{\pgfqpoint{10.758462in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.447801in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.484573in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.466187in}}%
\pgfpathlineto{\pgfqpoint{10.557214in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.362002in}}%
\pgfpathlineto{\pgfqpoint{10.645443in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.645443in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.269460in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.274596in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.271062in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.266540in}}%
\pgfpathlineto{\pgfqpoint{10.411383in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.424008in}}%
\pgfpathlineto{\pgfqpoint{9.966109in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.371549in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.073053in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{10.134626in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.471965in}}%
\pgfpathlineto{\pgfqpoint{9.938887in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.448234in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.792490in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.465853in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.431622in}}%
\pgfpathlineto{\pgfqpoint{10.792490in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.854711in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{10.864711in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.440447in}}%
\pgfpathlineto{\pgfqpoint{10.854711in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.724435in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.811102in}}%
\pgfpathlineto{\pgfqpoint{10.748740in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.802277in}}%
\pgfpathlineto{\pgfqpoint{10.724435in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.085521in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.177210in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.209910in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.175135in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.287658in}}%
\pgfpathlineto{\pgfqpoint{10.228095in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.233468in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.180776in}}%
\pgfpathlineto{\pgfqpoint{10.209910in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.835545in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.242062in}}%
\pgfpathlineto{\pgfqpoint{10.869755in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.202349in}}%
\pgfpathlineto{\pgfqpoint{10.835545in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.740556in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.291440in}}%
\pgfpathlineto{\pgfqpoint{9.777222in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{9.740556in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.083990in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.370353in}}%
\pgfpathlineto{\pgfqpoint{10.120448in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.300896in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{10.337667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.026386in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.418564in}}%
\pgfpathlineto{\pgfqpoint{10.068886in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.383894in}}%
\pgfpathlineto{\pgfqpoint{10.026386in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.669343in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.664523in}}%
\pgfpathlineto{\pgfqpoint{10.706380in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.614533in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.867836in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.663517in}}%
\pgfpathlineto{\pgfqpoint{10.935891in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.611246in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.774990in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.731856in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.653232in}}%
\pgfpathlineto{\pgfqpoint{10.774990in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.563048in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.886785in}}%
\pgfpathlineto{\pgfqpoint{10.580548in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.865391in}}%
\pgfpathlineto{\pgfqpoint{10.563048in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.032220in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.923745in}}%
\pgfpathlineto{\pgfqpoint{10.032220in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.145969in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.942054in}}%
\pgfpathlineto{\pgfqpoint{10.050368in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{11.110102in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{10.226176in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.911300in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.607770in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{11.008376in}}%
\pgfpathlineto{\pgfqpoint{10.666102in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.638880in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.914241in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.703046in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.953464in}}%
\pgfpathlineto{\pgfqpoint{10.766564in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.891688in}}%
\pgfpathlineto{\pgfqpoint{10.703046in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.781389in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{11.001652in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{10.984842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{9.432527in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.425738in}}%
\pgfpathlineto{\pgfqpoint{10.442493in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.406846in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{10.370550in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{10.287823in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.311245in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.432527in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.324944in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.484573in}}%
\pgfpathlineto{\pgfqpoint{10.324944in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{9.543407in}}%
\pgfpathlineto{\pgfqpoint{10.010553in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.543407in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.675783in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.608124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{10.039574in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.698804in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.139102in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.047699in}}%
\pgfpathlineto{\pgfqpoint{10.621380in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.039574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{10.087622in}}%
\pgfpathlineto{\pgfqpoint{9.880555in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.124393in}}%
\pgfpathlineto{\pgfqpoint{9.857951in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.087622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{10.153320in}}%
\pgfpathlineto{\pgfqpoint{10.650547in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.172932in}}%
\pgfpathlineto{\pgfqpoint{10.588325in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.153320in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{10.234707in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.264124in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.285893in}}%
\pgfpathlineto{\pgfqpoint{10.340411in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.349434in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.355317in}}%
\pgfpathlineto{\pgfqpoint{10.263756in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.322959in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.234707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.322959in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.514437in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.423049in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.445216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.322959in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{10.371287in}}%
\pgfpathlineto{\pgfqpoint{9.765684in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{9.739723in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.371287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{10.428181in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.430121in}}%
\pgfpathlineto{\pgfqpoint{10.374439in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{10.262634in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.581408in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.586581in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.756043in}}%
\pgfpathlineto{\pgfqpoint{10.215239in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.705380in}}%
\pgfpathlineto{\pgfqpoint{10.142323in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.121663in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.587712in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.125552in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.502403in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.476347in}}%
\pgfpathlineto{\pgfqpoint{10.245399in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.428181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.199440in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.523975in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.505764in}}%
\pgfpathlineto{\pgfqpoint{10.199440in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.175135in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.653900in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.618260in}}%
\pgfpathlineto{\pgfqpoint{10.175135in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{10.011479in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.540318in}}%
\pgfpathlineto{\pgfqpoint{9.962220in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.494558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.379300in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.480550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{10.653900in}}%
\pgfpathlineto{\pgfqpoint{10.017961in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.703462in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.653900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{10.673367in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.684479in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.739700in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.673367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{10.731120in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.762296in}}%
\pgfpathlineto{\pgfqpoint{10.065761in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.731120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{10.870267in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.881882in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.857368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.890979in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.890979in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{11.124573in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.845962in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.970134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.842316in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.842316in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{11.111703in}}%
\pgfpathlineto{\pgfqpoint{10.873226in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.873226in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{11.016933in}}%
\pgfpathlineto{\pgfqpoint{10.842316in}{11.043676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985554in}{9.269460in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.272770in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.370173in}}%
\pgfpathlineto{\pgfqpoint{9.967325in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.967325in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.269460in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{9.276552in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.276552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{9.266540in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.271062in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.274596in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.269460in}}%
\pgfpathlineto{\pgfqpoint{10.645443in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.645443in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.362002in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.557214in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.466187in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.484573in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.447801in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{10.758462in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.480370in}}%
\pgfpathlineto{\pgfqpoint{10.725931in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.540138in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.503292in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.848878in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.587532in}}%
\pgfpathlineto{\pgfqpoint{10.868499in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.656872in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.686570in}}%
\pgfpathlineto{\pgfqpoint{10.741449in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.761093in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.771389in}}%
\pgfpathlineto{\pgfqpoint{10.677213in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.820950in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.774541in}}%
\pgfpathlineto{\pgfqpoint{10.820161in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.825545in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.854063in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.857475in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.152760in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.784263in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.267066in}}%
\pgfpathlineto{\pgfqpoint{10.811934in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.829663in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.381793in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.868322in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.467102in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.590308in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.735546in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.747768in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{10.734157in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.776249in}}%
\pgfpathlineto{\pgfqpoint{10.660547in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.851128in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.852911in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{10.485028in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.498882in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.994648in}}%
\pgfpathlineto{\pgfqpoint{10.534854in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.534854in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{11.111703in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{11.108394in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.382216in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.849071in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.843640in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.851128in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.854567in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.854384in}}%
\pgfpathlineto{\pgfqpoint{10.089538in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.907905in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.917603in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.909665in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.900793in}}%
\pgfpathlineto{\pgfqpoint{9.817037in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.824386in}}%
\pgfpathlineto{\pgfqpoint{9.883471in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.760203in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.742584in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.543586in}}%
\pgfpathlineto{\pgfqpoint{9.859166in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.506815in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.899589in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.902221in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.224201in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.354477in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.032220in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.472145in}}%
\pgfpathlineto{\pgfqpoint{10.056849in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.414151in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.418177in}}%
\pgfpathlineto{\pgfqpoint{10.211593in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.359061in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.314133in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.249586in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.225882in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.214650in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.186905in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{10.466799in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.077816in}}%
\pgfpathlineto{\pgfqpoint{10.423049in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.992017in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.980985in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{10.361476in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.095794in}}%
\pgfpathlineto{\pgfqpoint{10.216107in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.178500in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.243532in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.252684in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.007428in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.140400in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.193256in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.156962in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.177974in}}%
\pgfpathlineto{\pgfqpoint{9.739260in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.726702in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.700620in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.710903in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.908178in}}%
\pgfpathlineto{\pgfqpoint{9.803264in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.859150in}}%
\pgfpathlineto{\pgfqpoint{9.857951in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.743443in}}%
\pgfpathlineto{\pgfqpoint{9.804074in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.780704in}}%
\pgfpathlineto{\pgfqpoint{9.731011in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.721340in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.652670in}}%
\pgfpathlineto{\pgfqpoint{9.778737in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.596357in}}%
\pgfpathlineto{\pgfqpoint{9.879494in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.562127in}}%
\pgfpathlineto{\pgfqpoint{9.842638in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.480895in}}%
\pgfpathlineto{\pgfqpoint{9.916615in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.524687in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.979720in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.478689in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.185552in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.357099in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.358364in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.353533in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.359550in}}%
\pgfpathlineto{\pgfqpoint{10.411383in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.411383in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.266540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.237113in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.445350in}}%
\pgfpathlineto{\pgfqpoint{10.215239in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.461039in}}%
\pgfpathlineto{\pgfqpoint{10.238329in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.446104in}}%
\pgfpathlineto{\pgfqpoint{10.330689in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.375445in}}%
\pgfpathlineto{\pgfqpoint{10.237113in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.311245in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.287823in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{10.370550in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{10.406846in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.442493in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.425738in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.432527in}}%
\pgfpathlineto{\pgfqpoint{10.311245in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.494639in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.507452in}}%
\pgfpathlineto{\pgfqpoint{10.446382in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{10.462821in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.519523in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{10.471660in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.456382in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.489715in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.902295in}}%
\pgfpathlineto{\pgfqpoint{10.432023in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.437632in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.443882in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.357986in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.708878in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.249995in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.545137in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.566940in}}%
\pgfpathlineto{\pgfqpoint{10.092497in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.593836in}}%
\pgfpathlineto{\pgfqpoint{10.011074in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.665978in}}%
\pgfpathlineto{\pgfqpoint{9.961248in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.732516in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.766136in}}%
\pgfpathlineto{\pgfqpoint{9.936943in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.821234in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.941874in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.720813in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.094976in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.119140in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.915554in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.131748in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.109252in}}%
\pgfpathlineto{\pgfqpoint{10.040240in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.167048in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{10.129670in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.134689in}}%
\pgfpathlineto{\pgfqpoint{10.191107in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.214718in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.036142in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.006057in}}%
\pgfpathlineto{\pgfqpoint{10.303143in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.963650in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.929751in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.947891in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.475549in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.493048in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.119981in}}%
\pgfpathlineto{\pgfqpoint{10.535548in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{10.668880in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.907726in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.884644in}}%
\pgfpathlineto{\pgfqpoint{10.761379in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.858169in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.843972in}}%
\pgfpathlineto{\pgfqpoint{10.662213in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.664958in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.731676in}}%
\pgfpathlineto{\pgfqpoint{10.719574in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{10.766315in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.598972in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.581229in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{10.592214in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.499281in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.437505in}}%
\pgfpathlineto{\pgfqpoint{10.494639in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.024442in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.536052in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.499281in}}%
\pgfpathlineto{\pgfqpoint{10.024442in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.970970in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{10.010553in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.543407in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.888332in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.675783in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.714713in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.722667in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.145119in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.127545in}}%
\pgfpathlineto{\pgfqpoint{10.829843in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{10.787629in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.971588in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.621380in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.047699in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.139102in}}%
\pgfpathlineto{\pgfqpoint{10.698804in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.039574in}}%
\pgfpathlineto{\pgfqpoint{10.621380in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.857951in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.124393in}}%
\pgfpathlineto{\pgfqpoint{9.880555in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.087622in}}%
\pgfpathlineto{\pgfqpoint{9.857951in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.607770in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.118020in}}%
\pgfpathlineto{\pgfqpoint{10.640177in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.085521in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{10.102331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.588325in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.172932in}}%
\pgfpathlineto{\pgfqpoint{10.650547in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.153320in}}%
\pgfpathlineto{\pgfqpoint{10.588325in}{10.161165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.646658in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.233576in}}%
\pgfpathlineto{\pgfqpoint{10.536474in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.313441in}}%
\pgfpathlineto{\pgfqpoint{10.596103in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.371987in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.417513in}}%
\pgfpathlineto{\pgfqpoint{10.591707in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{10.529109in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.551609in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.463882in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.698346in}}%
\pgfpathlineto{\pgfqpoint{10.411986in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.769871in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.848347in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.465178in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.836865in}}%
\pgfpathlineto{\pgfqpoint{10.623782in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.613752in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.614187in}}%
\pgfpathlineto{\pgfqpoint{10.664335in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.525936in}}%
\pgfpathlineto{\pgfqpoint{10.700130in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.500592in}}%
\pgfpathlineto{\pgfqpoint{10.765754in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.528177in}}%
\pgfpathlineto{\pgfqpoint{10.815469in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{10.788751in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.352376in}}%
\pgfpathlineto{\pgfqpoint{10.798323in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.788071in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.205290in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{10.219999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.962220in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.302367in}}%
\pgfpathlineto{\pgfqpoint{10.003502in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{9.962220in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.320967in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.322959in}}%
\pgfpathlineto{\pgfqpoint{10.263756in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.355317in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.349434in}}%
\pgfpathlineto{\pgfqpoint{10.340411in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.285893in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.264124in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.234707in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.209162in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.344204in}}%
\pgfpathlineto{\pgfqpoint{10.223372in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.334725in}}%
\pgfpathlineto{\pgfqpoint{10.209162in}{10.337667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.362286in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.388657in}}%
\pgfpathlineto{\pgfqpoint{10.424216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.307073in}}%
\pgfpathlineto{\pgfqpoint{10.362286in}{10.337667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.445216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.423049in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.514437in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.322959in}}%
\pgfpathlineto{\pgfqpoint{10.445216in}{10.337667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.125552in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.467102in}}%
\pgfpathlineto{\pgfqpoint{10.185552in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.446046in}}%
\pgfpathlineto{\pgfqpoint{10.125552in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.245399in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.476347in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.502403in}}%
\pgfpathlineto{\pgfqpoint{10.125552in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.587712in}}%
\pgfpathlineto{\pgfqpoint{10.121663in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.142323in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.705380in}}%
\pgfpathlineto{\pgfqpoint{10.215239in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.756043in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.586581in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.581408in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.262634in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{10.374439in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.430121in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.428181in}}%
\pgfpathlineto{\pgfqpoint{10.245399in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.962220in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.540318in}}%
\pgfpathlineto{\pgfqpoint{10.011479in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{9.962220in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.316106in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.346487in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.379300in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{10.379300in}{10.514169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.291800in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.642220in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.656610in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.600459in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.587712in}}%
\pgfpathlineto{\pgfqpoint{10.291800in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.908800in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.711437in}}%
\pgfpathlineto{\pgfqpoint{9.944721in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{9.908800in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.970970in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.703462in}}%
\pgfpathlineto{\pgfqpoint{10.017961in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.653900in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.085553in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.698026in}}%
\pgfpathlineto{\pgfqpoint{10.109511in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.675963in}}%
\pgfpathlineto{\pgfqpoint{10.085553in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.306384in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.739700in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.684479in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.673367in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.959304in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.802456in}}%
\pgfpathlineto{\pgfqpoint{10.020553in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.726484in}}%
\pgfpathlineto{\pgfqpoint{9.959304in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.065761in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.762296in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.731120in}}%
\pgfpathlineto{\pgfqpoint{10.065761in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.143052in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.785318in}}%
\pgfpathlineto{\pgfqpoint{10.049720in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.814223in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.814223in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.880555in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.892389in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.887540in}}%
\pgfpathlineto{\pgfqpoint{10.066712in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.831362in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.816745in}}%
\pgfpathlineto{\pgfqpoint{10.199440in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.731856in}}%
\pgfpathlineto{\pgfqpoint{10.143052in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{9.371549in}}%
\pgfpathlineto{\pgfqpoint{9.966109in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.424008in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.371549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{9.440447in}}%
\pgfpathlineto{\pgfqpoint{10.864711in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{10.854711in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.440447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{9.715707in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.782946in}}%
\pgfpathlineto{\pgfqpoint{10.078886in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.715707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{9.803634in}}%
\pgfpathlineto{\pgfqpoint{10.168885in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.803634in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{10.290180in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.817212in}}%
\pgfpathlineto{\pgfqpoint{10.262634in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.784626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{9.918474in}}%
\pgfpathlineto{\pgfqpoint{10.166385in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.929505in}}%
\pgfpathlineto{\pgfqpoint{10.157311in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.918474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{10.202349in}}%
\pgfpathlineto{\pgfqpoint{10.869755in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.242062in}}%
\pgfpathlineto{\pgfqpoint{10.835545in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.202349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{9.777222in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.291440in}}%
\pgfpathlineto{\pgfqpoint{9.740556in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.256770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.918878in}{10.611246in}}%
\pgfpathlineto{\pgfqpoint{10.935891in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.663517in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.611246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.805538in}}%
\pgfpathlineto{\pgfqpoint{10.459507in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.827951in}}%
\pgfpathlineto{\pgfqpoint{10.448975in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.805538in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.911300in}}%
\pgfpathlineto{\pgfqpoint{10.226176in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{11.110102in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.050368in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.942054in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.902474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.079534in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{10.133629in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.966122in}}%
\pgfpathlineto{\pgfqpoint{10.079534in}{10.984842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{10.891688in}}%
\pgfpathlineto{\pgfqpoint{10.766564in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.953464in}}%
\pgfpathlineto{\pgfqpoint{10.703046in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.891688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.810555in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{11.001652in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.955425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{11.016933in}}%
\pgfpathlineto{\pgfqpoint{10.873226in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.873226in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{11.111703in}}%
\pgfpathlineto{\pgfqpoint{10.842316in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{10.842316in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{11.016933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.277217in}{9.375445in}}%
\pgfpathlineto{\pgfqpoint{10.330689in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.446104in}}%
\pgfpathlineto{\pgfqpoint{10.238329in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.461039in}}%
\pgfpathlineto{\pgfqpoint{10.215239in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.445350in}}%
\pgfpathlineto{\pgfqpoint{10.237113in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.375445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{9.437505in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.499281in}}%
\pgfpathlineto{\pgfqpoint{10.592214in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.581229in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.598972in}}%
\pgfpathlineto{\pgfqpoint{10.766315in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{10.719574in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.731676in}}%
\pgfpathlineto{\pgfqpoint{10.664958in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.662213in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.843972in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.858169in}}%
\pgfpathlineto{\pgfqpoint{10.761379in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.884644in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.907726in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.668880in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.535548in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.119981in}}%
\pgfpathlineto{\pgfqpoint{10.493048in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.475549in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.947891in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.929751in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.963650in}}%
\pgfpathlineto{\pgfqpoint{10.303143in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.006057in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.036142in}}%
\pgfpathlineto{\pgfqpoint{10.214718in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.191107in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.134689in}}%
\pgfpathlineto{\pgfqpoint{10.129670in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.167048in}}%
\pgfpathlineto{\pgfqpoint{10.040240in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.109252in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.131748in}}%
\pgfpathlineto{\pgfqpoint{9.915554in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.119140in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.094976in}}%
\pgfpathlineto{\pgfqpoint{9.720813in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.941874in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.821234in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{9.936943in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.766136in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.732516in}}%
\pgfpathlineto{\pgfqpoint{9.961248in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.665978in}}%
\pgfpathlineto{\pgfqpoint{10.011074in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.593836in}}%
\pgfpathlineto{\pgfqpoint{10.092497in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.566940in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.545137in}}%
\pgfpathlineto{\pgfqpoint{10.249995in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.708878in}}%
\pgfpathlineto{\pgfqpoint{10.357986in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.443882in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.437632in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.432023in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.902295in}}%
\pgfpathlineto{\pgfqpoint{10.489715in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.456382in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.471660in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{10.519523in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.462821in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{10.446382in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.507452in}}%
\pgfpathlineto{\pgfqpoint{10.494639in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.437505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.505687in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.528698in}}%
\pgfpathlineto{\pgfqpoint{10.517030in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.508106in}}%
\pgfpathlineto{\pgfqpoint{10.505687in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.129997in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.194323in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{10.129997in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.590093in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.578603in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{10.555420in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.802812in}}%
\pgfpathlineto{\pgfqpoint{10.506382in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{10.578603in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.899680in}}%
\pgfpathlineto{\pgfqpoint{10.672085in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.642214in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.755209in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.739520in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{10.690408in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.722388in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.606443in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.607432in}}%
\pgfpathlineto{\pgfqpoint{10.590093in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.078886in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.782946in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.715707in}}%
\pgfpathlineto{\pgfqpoint{10.078886in}{9.749326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.022674in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.828752in}}%
\pgfpathlineto{\pgfqpoint{9.943424in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.881002in}}%
\pgfpathlineto{\pgfqpoint{9.906388in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{9.850138in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.849444in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.976258in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.966756in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.951043in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.027977in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.063108in}}%
\pgfpathlineto{\pgfqpoint{10.056386in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.011138in}}%
\pgfpathlineto{\pgfqpoint{10.155691in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{10.164718in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.973631in}}%
\pgfpathlineto{\pgfqpoint{10.118423in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.899086in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.896411in}}%
\pgfpathlineto{\pgfqpoint{10.023470in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.829554in}}%
\pgfpathlineto{\pgfqpoint{10.061835in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.145969in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{10.168885in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.803634in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.262634in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.817212in}}%
\pgfpathlineto{\pgfqpoint{10.290180in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{10.262634in}{9.808160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.369577in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.885380in}}%
\pgfpathlineto{\pgfqpoint{10.405101in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.845982in}}%
\pgfpathlineto{\pgfqpoint{10.369577in}{9.866994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.157311in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.929505in}}%
\pgfpathlineto{\pgfqpoint{10.166385in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.918474in}}%
\pgfpathlineto{\pgfqpoint{10.157311in}{9.925828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491104in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.939405in}}%
\pgfpathlineto{\pgfqpoint{10.532423in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.908178in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{9.925828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.747735in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.050851in}}%
\pgfpathlineto{\pgfqpoint{9.763889in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{9.747735in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.922734in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{9.933702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.036142in}}%
\pgfpathlineto{\pgfqpoint{9.922734in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{9.499281in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.536052in}}%
\pgfpathlineto{\pgfqpoint{10.024442in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.499281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{9.971588in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.787629in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{10.829843in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.127545in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.145119in}}%
\pgfpathlineto{\pgfqpoint{10.722667in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.971588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{10.085521in}}%
\pgfpathlineto{\pgfqpoint{10.640177in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.118020in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.085521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{10.205290in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.788071in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.798323in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.352376in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{10.788751in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{10.815469in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.528177in}}%
\pgfpathlineto{\pgfqpoint{10.765754in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.500592in}}%
\pgfpathlineto{\pgfqpoint{10.700130in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.525936in}}%
\pgfpathlineto{\pgfqpoint{10.664335in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.614187in}}%
\pgfpathlineto{\pgfqpoint{10.613752in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.623782in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.836865in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{10.465178in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.848347in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.769871in}}%
\pgfpathlineto{\pgfqpoint{10.411986in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.698346in}}%
\pgfpathlineto{\pgfqpoint{10.463882in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.551609in}}%
\pgfpathlineto{\pgfqpoint{10.529109in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{10.591707in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.417513in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.371987in}}%
\pgfpathlineto{\pgfqpoint{10.596103in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.313441in}}%
\pgfpathlineto{\pgfqpoint{10.536474in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.233576in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.205290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.709410in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.306702in}}%
\pgfpathlineto{\pgfqpoint{10.643880in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{10.622141in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.506815in}}%
\pgfpathlineto{\pgfqpoint{10.560927in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.537999in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.621140in}}%
\pgfpathlineto{\pgfqpoint{10.606381in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.551991in}}%
\pgfpathlineto{\pgfqpoint{10.653464in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.488282in}}%
\pgfpathlineto{\pgfqpoint{10.736588in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.442261in}}%
\pgfpathlineto{\pgfqpoint{10.769400in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.751657in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.766859in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.248239in}}%
\pgfpathlineto{\pgfqpoint{10.709410in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.436124in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.771919in}}%
\pgfpathlineto{\pgfqpoint{10.479666in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.729042in}}%
\pgfpathlineto{\pgfqpoint{10.436124in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.376726in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.820107in}}%
\pgfpathlineto{\pgfqpoint{10.410086in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.797026in}}%
\pgfpathlineto{\pgfqpoint{10.376726in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.448975in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.827951in}}%
\pgfpathlineto{\pgfqpoint{10.459507in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.805538in}}%
\pgfpathlineto{\pgfqpoint{10.448975in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.542955in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.815471in}}%
\pgfpathlineto{\pgfqpoint{10.582606in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.788728in}}%
\pgfpathlineto{\pgfqpoint{10.542955in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{10.003502in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.302367in}}%
\pgfpathlineto{\pgfqpoint{9.962220in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.262023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{10.334725in}}%
\pgfpathlineto{\pgfqpoint{10.223372in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.344204in}}%
\pgfpathlineto{\pgfqpoint{10.209162in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.334725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.307073in}}%
\pgfpathlineto{\pgfqpoint{10.424216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.388657in}}%
\pgfpathlineto{\pgfqpoint{10.362286in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.307073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.391452in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.341589in}}%
\pgfpathlineto{\pgfqpoint{10.396216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.335314in}}%
\pgfpathlineto{\pgfqpoint{10.391452in}{10.337667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.446046in}}%
\pgfpathlineto{\pgfqpoint{10.185552in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.467102in}}%
\pgfpathlineto{\pgfqpoint{10.125552in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.446046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{10.346487in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.504364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{10.587712in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.600459in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.656610in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.642220in}}%
\pgfpathlineto{\pgfqpoint{10.291800in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.587712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{9.944721in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.711437in}}%
\pgfpathlineto{\pgfqpoint{9.908800in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.667138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{10.675963in}}%
\pgfpathlineto{\pgfqpoint{10.109511in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.698026in}}%
\pgfpathlineto{\pgfqpoint{10.085553in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.675963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{10.726484in}}%
\pgfpathlineto{\pgfqpoint{10.020553in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.802456in}}%
\pgfpathlineto{\pgfqpoint{9.959304in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.726484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.731856in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.199440in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.816745in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.831362in}}%
\pgfpathlineto{\pgfqpoint{10.066712in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.887540in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.892389in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{9.880555in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.814223in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.814223in}}%
\pgfpathlineto{\pgfqpoint{10.049720in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.785318in}}%
\pgfpathlineto{\pgfqpoint{10.143052in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.731856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{10.966122in}}%
\pgfpathlineto{\pgfqpoint{10.133629in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{10.079534in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.966122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510548in}{9.508106in}}%
\pgfpathlineto{\pgfqpoint{10.517030in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.528698in}}%
\pgfpathlineto{\pgfqpoint{10.505687in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.508106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{10.194323in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.129997in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.602241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{9.607432in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.606443in}}%
\pgfpathlineto{\pgfqpoint{10.722388in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.690408in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.739520in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.755209in}}%
\pgfpathlineto{\pgfqpoint{10.642214in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.672085in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.899680in}}%
\pgfpathlineto{\pgfqpoint{10.578603in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{10.506382in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.802812in}}%
\pgfpathlineto{\pgfqpoint{10.555420in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{10.578603in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.590093in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.607432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{10.061835in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.829554in}}%
\pgfpathlineto{\pgfqpoint{10.023470in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.896411in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.899086in}}%
\pgfpathlineto{\pgfqpoint{10.118423in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.973631in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.164718in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{10.155691in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.011138in}}%
\pgfpathlineto{\pgfqpoint{10.056386in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.063108in}}%
\pgfpathlineto{\pgfqpoint{10.027977in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.951043in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.966756in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.976258in}}%
\pgfpathlineto{\pgfqpoint{9.849444in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.850138in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{9.906388in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.881002in}}%
\pgfpathlineto{\pgfqpoint{9.943424in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.828752in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.784626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{9.845982in}}%
\pgfpathlineto{\pgfqpoint{10.405101in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.885380in}}%
\pgfpathlineto{\pgfqpoint{10.369577in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.845982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{9.908178in}}%
\pgfpathlineto{\pgfqpoint{10.532423in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.939405in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.908178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{9.763889in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.050851in}}%
\pgfpathlineto{\pgfqpoint{9.747735in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.023885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{10.036142in}}%
\pgfpathlineto{\pgfqpoint{9.933702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{9.922734in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.036142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{10.248239in}}%
\pgfpathlineto{\pgfqpoint{10.766859in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.751657in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.769400in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.442261in}}%
\pgfpathlineto{\pgfqpoint{10.736588in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.488282in}}%
\pgfpathlineto{\pgfqpoint{10.653464in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.551991in}}%
\pgfpathlineto{\pgfqpoint{10.606381in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.621140in}}%
\pgfpathlineto{\pgfqpoint{10.537999in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.560927in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.506815in}}%
\pgfpathlineto{\pgfqpoint{10.622141in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.643880in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.306702in}}%
\pgfpathlineto{\pgfqpoint{10.709410in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.248239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.335314in}}%
\pgfpathlineto{\pgfqpoint{10.396216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.341589in}}%
\pgfpathlineto{\pgfqpoint{10.391452in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.335314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.729042in}}%
\pgfpathlineto{\pgfqpoint{10.479666in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.771919in}}%
\pgfpathlineto{\pgfqpoint{10.436124in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.729042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.797026in}}%
\pgfpathlineto{\pgfqpoint{10.410086in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.820107in}}%
\pgfpathlineto{\pgfqpoint{10.376726in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.797026in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{10.788728in}}%
\pgfpathlineto{\pgfqpoint{10.582606in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.815471in}}%
\pgfpathlineto{\pgfqpoint{10.542955in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.788728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.754695in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150570in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.546445in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.942321in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{9.757535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{10.207008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{10.656481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.773069in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.898549in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.435527in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.443369in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.428991in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.820644in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.182971in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.530756in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.596296in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.471174in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.411019in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.374258in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.523668in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.376709in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{11.181640in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{11.215710in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.223453in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{11.175252in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.586342in}}%
\pgfpathlineto{\pgfqpoint{11.237003in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.203542in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.886464in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.189853in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.177381in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.547466in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.188028in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.363966in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.844706in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.969694in}}%
\pgfpathlineto{\pgfqpoint{10.026311in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.980682in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.852920in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{9.752536in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.752536in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.443019in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.443019in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.822650in}}%
\pgfpathlineto{\pgfqpoint{9.460510in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.695211in}}%
\pgfpathlineto{\pgfqpoint{9.539324in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.560910in}}%
\pgfpathlineto{\pgfqpoint{9.520740in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.643026in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.587378in}}%
\pgfpathlineto{\pgfqpoint{9.675474in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.520740in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.263879in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.499119in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.474959in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.453666in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.444084in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{9.544163in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.582572in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.597276in}}%
\pgfpathlineto{\pgfqpoint{9.701204in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.547561in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.449786in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.342673in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.354302in}}%
\pgfpathlineto{\pgfqpoint{10.161677in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.431606in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.337497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.425724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.878473in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.502187in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.474739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.019010in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.713932in}}%
\pgfpathlineto{\pgfqpoint{10.095667in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.558064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{9.705995in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.739355in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.602178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{9.542642in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.719813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.736152in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.766027in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.725695in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.736152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.853788in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.116834in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{10.772803in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.881563in}}%
\pgfpathlineto{\pgfqpoint{10.697566in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.850053in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{9.858456in}}%
\pgfpathlineto{\pgfqpoint{10.167001in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.873394in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.858456in}}%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{9.913913in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.051715in}}%
\pgfpathlineto{\pgfqpoint{10.316056in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{10.464350in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.542832in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.913913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.913913in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.925676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{10.065856in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.124414in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.113894in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.125657in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.261779in}}%
\pgfpathlineto{\pgfqpoint{9.807291in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.349165in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.317796in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.289439in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{10.257498in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.177753in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.177753in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.137421in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.004100in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.969790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{9.732257in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.153596in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{10.146243in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{10.631104in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.146243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{10.315345in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{9.685233in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.315345in}}%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.313874in}}%
\pgfpathlineto{\pgfqpoint{10.210653in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.313874in}}%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.330049in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.330049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.371012in}}%
\pgfpathlineto{\pgfqpoint{9.769875in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.410924in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.891249in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.372692in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.371012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.352106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.494249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{10.675605in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.698712in}}%
\pgfpathlineto{\pgfqpoint{10.055209in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.675605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.548511in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.996162in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.875166in}}%
\pgfpathlineto{\pgfqpoint{10.687363in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.784418in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.739324in}}%
\pgfpathlineto{\pgfqpoint{9.587570in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.739324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.716451in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{10.770065in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.716451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.743245in}}%
\pgfpathlineto{\pgfqpoint{10.868624in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.743245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.160709in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.796181in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.778536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.910876in}}%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.921905in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.994202in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.921905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{10.974596in}}%
\pgfpathlineto{\pgfqpoint{9.898549in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{9.935053in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.974596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.972635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.757099in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.433744in}}%
\pgfpathlineto{\pgfqpoint{9.552681in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.871172in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.871172in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.354302in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.310732in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.310732in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.725957in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.352201in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{11.143312in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.206031in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.599915in}}%
\pgfpathlineto{\pgfqpoint{11.224227in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.672759in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.778631in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.174453in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.176164in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.164605in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.143312in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.139661in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.819709in}}%
\pgfpathlineto{\pgfqpoint{11.123438in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{11.034814in}}%
\pgfpathlineto{\pgfqpoint{11.124728in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.124728in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.779191in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{10.882997in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.943226in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.725600in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.783754in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.696146in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.564271in}}%
\pgfpathlineto{\pgfqpoint{10.675385in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.702073in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.782737in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.582986in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.611885in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.527217in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.841555in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.673504in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.311700in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.290258in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.272708in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.284115in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.741775in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.143287in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.849118in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.998934in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.962430in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.959891in}}%
\pgfpathlineto{\pgfqpoint{9.871172in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{9.778393in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.546293in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.542034in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.483832in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.487058in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.556746in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.584437in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.644562in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.609435in}}%
\pgfpathlineto{\pgfqpoint{9.696767in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.490328in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{9.872085in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{9.843795in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.670703in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.696845in}}%
\pgfpathlineto{\pgfqpoint{9.781942in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.763832in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.762198in}}%
\pgfpathlineto{\pgfqpoint{10.006234in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.723919in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.182152in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.518757in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.499151in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.519737in}}%
\pgfpathlineto{\pgfqpoint{10.416232in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.589478in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.111933in}}%
\pgfpathlineto{\pgfqpoint{10.920641in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.023706in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.992897in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.974691in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.850053in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.819804in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.755236in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{10.740153in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{10.592112in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.834182in}}%
\pgfpathlineto{\pgfqpoint{10.515683in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.852154in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.893000in}}%
\pgfpathlineto{\pgfqpoint{10.212250in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.019785in}}%
\pgfpathlineto{\pgfqpoint{10.197876in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.947733in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{10.017185in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.030367in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.030241in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.037965in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.925927in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.236571in}}%
\pgfpathlineto{\pgfqpoint{9.834669in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.753550in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.208002in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.327599in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.345804in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.513861in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.855095in}}%
\pgfpathlineto{\pgfqpoint{9.570020in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.739419in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.816443in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.847252in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.833248in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.763927in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.755104in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.729616in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.210653in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.555963in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.641389in}}%
\pgfpathlineto{\pgfqpoint{10.378162in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.590414in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.487215in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.626587in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.595534in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.108443in}{9.379510in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.415921in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.379510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.396315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{9.448597in}}%
\pgfpathlineto{\pgfqpoint{9.991329in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.466896in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.448597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{9.499246in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.522353in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.499246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{9.863567in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.543360in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.494345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.469636in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.463248in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{9.675700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{9.825543in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.876876in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.724015in}}%
\pgfpathlineto{\pgfqpoint{9.760648in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.656794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.716546in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.656794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{9.731577in}}%
\pgfpathlineto{\pgfqpoint{10.068518in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{10.020607in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.731577in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.759025in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.719813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{9.791235in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.791235in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.960967in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.903619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{9.903619in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.721699in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.903619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.989019in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.955085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.043312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.033509in}}%
\pgfpathlineto{\pgfqpoint{10.436973in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.082524in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.124187in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.033509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.076922in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.119775in}}%
\pgfpathlineto{\pgfqpoint{10.276130in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.076922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{10.121736in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.211363in}}%
\pgfpathlineto{\pgfqpoint{10.648526in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.121736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.200160in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.239372in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{10.327463in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.231529in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.200160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.209963in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.228168in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.209963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{10.268781in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.307993in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.268781in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{10.376614in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.404622in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.376614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{10.384456in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{10.065856in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.421427in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{9.970035in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.384456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.435432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{10.379937in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.484446in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.446635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.455037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.521208in}}%
\pgfpathlineto{\pgfqpoint{10.821778in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.494249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.513855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.553067in}}%
\pgfpathlineto{\pgfqpoint{9.776263in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.581076in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.553067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{10.682957in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.700112in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.682957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.724620in}}%
\pgfpathlineto{\pgfqpoint{9.572828in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.791140in}}%
\pgfpathlineto{\pgfqpoint{9.624014in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.724620in}}%
\pgfpathmoveto{\pgfqpoint{10.300086in}{10.768733in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.822650in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{10.768733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.812470in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.910876in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.900373in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.812470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.092473in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.947638in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{10.905975in}}%
\pgfpathlineto{\pgfqpoint{10.180309in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.905975in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.628615in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.628615in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{11.013808in}}%
\pgfpathlineto{\pgfqpoint{10.606713in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.964793in}}%
\pgfpathmoveto{\pgfqpoint{9.469636in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.458989in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.458989in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{11.023611in}}%
\pgfpathmoveto{\pgfqpoint{10.108443in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.129737in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.044563in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{11.028512in}}%
\pgfpathmoveto{\pgfqpoint{10.491728in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{11.031453in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.427847in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.984399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741129in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{9.381610in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.445330in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.417703in}}%
\pgfpathlineto{\pgfqpoint{9.571845in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.862236in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.404335in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{11.120708in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{11.120708in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.349260in}}%
\pgfpathlineto{\pgfqpoint{11.176994in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.187318in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.136923in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.613489in}}%
\pgfpathlineto{\pgfqpoint{11.211451in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{9.655114in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.739419in}}%
\pgfpathlineto{\pgfqpoint{11.077301in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{11.060267in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.802158in}}%
\pgfpathlineto{\pgfqpoint{10.998211in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.859016in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.824845in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.796277in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.675700in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{9.597976in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.602178in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.558064in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.647881in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.418372in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{9.386512in}}%
\pgfpathlineto{\pgfqpoint{10.991159in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.407009in}}%
\pgfpathlineto{\pgfqpoint{11.018744in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.386512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{9.503256in}}%
\pgfpathlineto{\pgfqpoint{10.581161in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.553163in}}%
\pgfpathlineto{\pgfqpoint{10.530056in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.503256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{9.508349in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.528655in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.508349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{9.626685in}}%
\pgfpathlineto{\pgfqpoint{9.667666in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.626685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{9.608059in}}%
\pgfpathlineto{\pgfqpoint{10.464350in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.670798in}}%
\pgfpathlineto{\pgfqpoint{10.413651in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.788434in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.793336in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.564734in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{9.814576in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.831567in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.656094in}}%
\pgfpathlineto{\pgfqpoint{10.399456in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{9.608059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{9.651192in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.710010in}}%
\pgfpathlineto{\pgfqpoint{9.579146in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.651192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{9.798165in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.698807in}}%
\pgfpathlineto{\pgfqpoint{9.781942in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.682002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.682002in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.696940in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.682002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{9.683869in}}%
\pgfpathlineto{\pgfqpoint{10.929767in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.700207in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.683869in}}%
\pgfpathmoveto{\pgfqpoint{9.661278in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.719813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.798237in}}%
\pgfpathlineto{\pgfqpoint{10.637741in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{9.740820in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.768828in}}%
\pgfpathlineto{\pgfqpoint{10.885659in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.740820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{10.290960in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{9.772750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.713544in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.973800in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.002592in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{9.945282in}}%
\pgfpathlineto{\pgfqpoint{9.799686in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.900468in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{9.910972in}}%
\pgfpathlineto{\pgfqpoint{9.989808in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.010635in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.021924in}}%
\pgfpathlineto{\pgfqpoint{9.872085in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{9.962437in}}%
\pgfpathlineto{\pgfqpoint{9.814592in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.008021in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.109482in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.170751in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.256527in}}%
\pgfpathlineto{\pgfqpoint{9.557472in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.175652in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.528603in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{9.539905in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.506900in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{9.883663in}}%
\pgfpathlineto{\pgfqpoint{9.551768in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{9.845852in}}%
\pgfpathlineto{\pgfqpoint{10.135060in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.845852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{9.855095in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{10.829383in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.878622in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.875261in}}%
\pgfpathlineto{\pgfqpoint{10.740153in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.855095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.896267in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.837449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{9.912605in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.942481in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{9.912605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.013903in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.028608in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{11.104983in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{10.978819in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.013903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.172711in}}%
\pgfpathlineto{\pgfqpoint{9.774844in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.131539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.186156in}}%
\pgfpathlineto{\pgfqpoint{10.665948in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.141342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.141342in}}%
\pgfpathlineto{\pgfqpoint{10.893264in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.180554in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.141342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{10.131539in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.234470in}}%
\pgfpathlineto{\pgfqpoint{11.111371in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.294625in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.550617in}}%
\pgfpathlineto{\pgfqpoint{11.109242in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.681907in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.707955in}}%
\pgfpathlineto{\pgfqpoint{10.830296in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.797443in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{10.734475in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.820257in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.253376in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.288387in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.229569in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.253376in}}%
\pgfpathlineto{\pgfqpoint{10.911516in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.197709in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.131539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.266820in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.285936in}}%
\pgfpathlineto{\pgfqpoint{10.354841in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.266820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{9.731547in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.406023in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.366811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{10.360929in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.435432in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.539063in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.582986in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.360929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{10.488648in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.977222in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.488648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{10.543264in}}%
\pgfpathlineto{\pgfqpoint{9.737935in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.592279in}}%
\pgfpathlineto{\pgfqpoint{9.718061in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.543264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.533461in}}%
\pgfpathlineto{\pgfqpoint{10.275516in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.245331in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.719718in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{10.656699in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.196894in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.533461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{10.537383in}}%
\pgfpathlineto{\pgfqpoint{10.398810in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.614686in}}%
\pgfpathlineto{\pgfqpoint{10.446099in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.648296in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.616787in}}%
\pgfpathlineto{\pgfqpoint{10.329122in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{10.537383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{10.619728in}}%
\pgfpathlineto{\pgfqpoint{9.544163in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.638844in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.619728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.606284in}}%
\pgfpathlineto{\pgfqpoint{9.816417in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.651097in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.606284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.664168in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.574168in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.664168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{10.632266in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.705014in}}%
\pgfpathlineto{\pgfqpoint{10.610364in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{10.631491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{10.724620in}}%
\pgfpathlineto{\pgfqpoint{9.558086in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.716451in}}%
\pgfpathlineto{\pgfqpoint{9.760648in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.727070in}}%
\pgfpathlineto{\pgfqpoint{9.940756in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.781804in}}%
\pgfpathlineto{\pgfqpoint{10.031786in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{10.831472in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.827551in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{10.945187in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.972635in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{11.007926in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.973705in}}%
\pgfpathlineto{\pgfqpoint{9.650631in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.584621in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.584621in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.935384in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.505125in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{9.504480in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{10.724620in}}%
\pgfpathmoveto{\pgfqpoint{10.491728in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{10.505924in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.765932in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{10.709915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{10.737364in}}%
\pgfpathlineto{\pgfqpoint{10.688694in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.757530in}}%
\pgfpathlineto{\pgfqpoint{10.667400in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{10.737364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{11.021026in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.729521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{10.772654in}}%
\pgfpathlineto{\pgfqpoint{10.125865in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{10.772654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.816348in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{10.798142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{10.856960in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{9.733144in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.856960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.826043in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.899848in}}%
\pgfpathlineto{\pgfqpoint{10.711318in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.826043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{11.102144in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{11.149700in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{11.009607in}}%
\pgfpathlineto{\pgfqpoint{11.107306in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.107306in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.882997in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.882997in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.960872in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.896172in}}%
\pgfpathlineto{\pgfqpoint{11.021026in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.837354in}}%
\pgfpathmoveto{\pgfqpoint{10.683370in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.707325in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.655993in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{11.023611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.091224in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{11.091224in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.357103in}}%
\pgfpathlineto{\pgfqpoint{10.974382in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{10.974382in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.938893in}{9.374258in}}%
\pgfpathlineto{\pgfqpoint{10.956315in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.439091in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{11.142150in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{11.144731in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{9.469837in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.480340in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.491544in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.420377in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.374258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.540092in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.605445in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.644657in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.849460in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{9.685503in}}%
\pgfpathlineto{\pgfqpoint{10.371064in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{10.356869in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{9.685503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{9.719813in}}%
\pgfpathlineto{\pgfqpoint{11.021938in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.766868in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.835489in}}%
\pgfpathlineto{\pgfqpoint{10.898242in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{9.756575in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{9.719813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{9.906070in}}%
\pgfpathlineto{\pgfqpoint{9.678700in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.941717in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{9.906070in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{9.969790in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.989841in}}%
\pgfpathlineto{\pgfqpoint{9.910413in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{9.969790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.018104in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.062918in}}%
\pgfpathlineto{\pgfqpoint{9.578233in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.018104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{10.029739in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.065369in}}%
\pgfpathlineto{\pgfqpoint{9.697781in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{10.029739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{10.193624in}}%
\pgfpathlineto{\pgfqpoint{11.095046in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.073043in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.293288in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{11.104983in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.326707in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{11.135098in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{10.425629in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.446635in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.440333in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.366811in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{11.038263in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{10.193624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{10.836684in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.352106in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{10.298190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{10.372692in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{10.859042in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{10.372692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{10.562870in}}%
\pgfpathlineto{\pgfqpoint{10.246033in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.589478in}}%
\pgfpathlineto{\pgfqpoint{10.226377in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{10.562870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{10.858360in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.876566in}}%
\pgfpathlineto{\pgfqpoint{9.781055in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{10.858360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{10.853190in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.877791in}}%
\pgfpathlineto{\pgfqpoint{10.735273in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{10.853190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{9.685233in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.941622in}}%
\pgfpathlineto{\pgfqpoint{9.637323in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{10.881467in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{10.958258in}}%
\pgfpathlineto{\pgfqpoint{9.618691in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{11.010540in}}%
\pgfpathlineto{\pgfqpoint{9.580363in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{10.958258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{11.023611in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.930908in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.930908in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{11.023611in}}%
\pgfpathmoveto{\pgfqpoint{11.066655in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{11.072462in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.072462in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{11.056008in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{11.028512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.251292in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.345079in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.670963in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.366904in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.374259in}}%
\pgfpathlineto{\pgfqpoint{10.834619in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.834619in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.907211in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.927627in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{9.415933in}}%
\pgfpathlineto{\pgfqpoint{10.893878in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.871482in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.878045in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.887060in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.872211in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.865032in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.768937in}}%
\pgfpathlineto{\pgfqpoint{10.851570in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.874006in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.904294in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.891246in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.853682in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.347473in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.938322in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.367084in}}%
\pgfpathlineto{\pgfqpoint{10.909155in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.895544in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.508286in}}%
\pgfpathlineto{\pgfqpoint{10.857893in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.528878in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.590654in}}%
\pgfpathlineto{\pgfqpoint{10.952905in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.924180in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{10.907211in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.775654in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.793631in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.789249in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.980920in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{11.014259in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.348513in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{11.026867in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.027220in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.027220in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.017371in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.949542in}}%
\pgfpathlineto{\pgfqpoint{9.935554in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.989745in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{11.004454in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{9.771667in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{11.033871in}}%
\pgfpathlineto{\pgfqpoint{9.719815in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.948071in}}%
\pgfpathlineto{\pgfqpoint{9.774097in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{9.783632in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.846409in}}%
\pgfpathlineto{\pgfqpoint{9.853333in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.782191in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{9.851388in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.841965in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.527244in}}%
\pgfpathlineto{\pgfqpoint{9.800833in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.878098in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.300896in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.320857in}}%
\pgfpathlineto{\pgfqpoint{9.713334in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.740556in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{10.082719in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{10.055263in}}%
\pgfpathlineto{\pgfqpoint{9.624620in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{10.021434in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{9.942638in}}%
\pgfpathlineto{\pgfqpoint{9.629076in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{9.886606in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.894148in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.887586in}}%
\pgfpathlineto{\pgfqpoint{9.777743in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{9.832430in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.778743in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.827771in}}%
\pgfpathlineto{\pgfqpoint{9.677981in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.790510in}}%
\pgfpathlineto{\pgfqpoint{9.712450in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.697321in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{9.795972in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.561057in}}%
\pgfpathlineto{\pgfqpoint{9.822222in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.480370in}}%
\pgfpathlineto{\pgfqpoint{9.793055in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.439110in}}%
\pgfpathlineto{\pgfqpoint{9.841666in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.362002in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.349873in}}%
\pgfpathlineto{\pgfqpoint{9.941804in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.941804in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.102219in}{9.363636in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{10.134626in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.363636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.471965in}}%
\pgfpathlineto{\pgfqpoint{9.938887in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.448234in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{9.431622in}}%
\pgfpathlineto{\pgfqpoint{10.792490in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.465853in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.431622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{9.484573in}}%
\pgfpathlineto{\pgfqpoint{10.324944in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.523795in}}%
\pgfpathlineto{\pgfqpoint{10.348513in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.484573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{9.802277in}}%
\pgfpathlineto{\pgfqpoint{10.724435in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.811102in}}%
\pgfpathlineto{\pgfqpoint{10.748740in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.802277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.085521in}}%
\pgfpathlineto{\pgfqpoint{10.318884in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.177210in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.043497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{10.180776in}}%
\pgfpathlineto{\pgfqpoint{10.209910in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.175135in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.287658in}}%
\pgfpathlineto{\pgfqpoint{10.228095in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.233468in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.180776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{10.300896in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.370353in}}%
\pgfpathlineto{\pgfqpoint{10.120448in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.300896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{10.371287in}}%
\pgfpathlineto{\pgfqpoint{9.765684in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{9.739723in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.371287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{10.383894in}}%
\pgfpathlineto{\pgfqpoint{10.026386in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.418564in}}%
\pgfpathlineto{\pgfqpoint{10.068886in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.383894in}}%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.396501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{10.505764in}}%
\pgfpathlineto{\pgfqpoint{10.199440in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.523975in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.505764in}}%
\pgfpathmoveto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.573003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{10.618260in}}%
\pgfpathlineto{\pgfqpoint{10.175135in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.653900in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.618260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{10.614533in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.664523in}}%
\pgfpathlineto{\pgfqpoint{10.706380in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.614533in}}%
\pgfpathmoveto{\pgfqpoint{10.802212in}{10.653232in}}%
\pgfpathlineto{\pgfqpoint{10.774990in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.731856in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.653232in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{10.865391in}}%
\pgfpathlineto{\pgfqpoint{10.563048in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.886785in}}%
\pgfpathlineto{\pgfqpoint{10.580548in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.865391in}}%
\pgfpathmoveto{\pgfqpoint{10.860545in}{10.857368in}}%
\pgfpathlineto{\pgfqpoint{10.870267in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.881882in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.857368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{10.923745in}}%
\pgfpathlineto{\pgfqpoint{10.032220in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.923745in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{10.914241in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{11.008376in}}%
\pgfpathlineto{\pgfqpoint{10.666102in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.638880in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.914241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.890979in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.890979in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.816795in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.845962in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.970134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.073053in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.370173in}}%
\pgfpathlineto{\pgfqpoint{9.967325in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{9.967325in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.179996in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{10.645443in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{10.645443in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.362002in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.352196in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.557214in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.466187in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.484573in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.447801in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{10.758462in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.480370in}}%
\pgfpathlineto{\pgfqpoint{10.725931in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.540138in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.503292in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.848878in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.587532in}}%
\pgfpathlineto{\pgfqpoint{10.868499in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.656872in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.686570in}}%
\pgfpathlineto{\pgfqpoint{10.741449in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.761093in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.771389in}}%
\pgfpathlineto{\pgfqpoint{10.677213in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.820950in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{9.774541in}}%
\pgfpathlineto{\pgfqpoint{10.820161in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.825545in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.854063in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.857475in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.152760in}}%
\pgfpathlineto{\pgfqpoint{10.782768in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.784263in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.267066in}}%
\pgfpathlineto{\pgfqpoint{10.811934in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.829663in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.381793in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.868322in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.467102in}}%
\pgfpathlineto{\pgfqpoint{10.839333in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.590308in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.712734in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.735546in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.767212in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.747768in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{10.734157in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.776249in}}%
\pgfpathlineto{\pgfqpoint{10.660547in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.851128in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.852911in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{10.485028in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.498882in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.994648in}}%
\pgfpathlineto{\pgfqpoint{10.534854in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.534854in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.393883in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.382216in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.849071in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.843640in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.851128in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.854567in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.854384in}}%
\pgfpathlineto{\pgfqpoint{10.089538in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.907905in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.917603in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.909665in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.900793in}}%
\pgfpathlineto{\pgfqpoint{9.817037in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.824386in}}%
\pgfpathlineto{\pgfqpoint{9.883471in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.760203in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.742584in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.543586in}}%
\pgfpathlineto{\pgfqpoint{9.859166in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.506815in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.899589in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{9.902221in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.224201in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.354477in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.032220in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.472145in}}%
\pgfpathlineto{\pgfqpoint{10.056849in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.414151in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.418177in}}%
\pgfpathlineto{\pgfqpoint{10.211593in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.359061in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.314133in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.308250in}}%
\pgfpathlineto{\pgfqpoint{10.249586in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.225882in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.214650in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.186905in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.146456in}}%
\pgfpathlineto{\pgfqpoint{10.466799in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.077816in}}%
\pgfpathlineto{\pgfqpoint{10.423049in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.992017in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.980985in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{10.361476in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.095794in}}%
\pgfpathlineto{\pgfqpoint{10.216107in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.178500in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.243532in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.252684in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.007428in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.140400in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.193256in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.203189in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.156962in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.177974in}}%
\pgfpathlineto{\pgfqpoint{9.739260in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.726702in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.700620in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.710903in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.908178in}}%
\pgfpathlineto{\pgfqpoint{9.803264in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.859150in}}%
\pgfpathlineto{\pgfqpoint{9.857951in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.743443in}}%
\pgfpathlineto{\pgfqpoint{9.804074in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.780704in}}%
\pgfpathlineto{\pgfqpoint{9.731011in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.721340in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.652670in}}%
\pgfpathlineto{\pgfqpoint{9.778737in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.596357in}}%
\pgfpathlineto{\pgfqpoint{9.879494in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.562127in}}%
\pgfpathlineto{\pgfqpoint{9.842638in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.480895in}}%
\pgfpathlineto{\pgfqpoint{9.916615in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.524687in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{9.979720in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.443389in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.478689in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.185552in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.357099in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.358364in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.353533in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.359550in}}%
\pgfpathlineto{\pgfqpoint{10.411383in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{10.411383in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{9.371549in}}%
\pgfpathlineto{\pgfqpoint{9.966109in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.424008in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.371549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{9.432527in}}%
\pgfpathlineto{\pgfqpoint{10.311245in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.287823in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{10.370550in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.612046in}}%
\pgfpathlineto{\pgfqpoint{10.406846in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.442493in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.425738in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.432527in}}%
\pgfpathmoveto{\pgfqpoint{10.860545in}{9.440447in}}%
\pgfpathlineto{\pgfqpoint{10.864711in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.466922in}}%
\pgfpathlineto{\pgfqpoint{10.854711in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{9.440447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{9.543407in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{10.010553in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.543407in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{9.608124in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.675783in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.608124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.866994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{10.039574in}}%
\pgfpathlineto{\pgfqpoint{10.621380in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.047699in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.139102in}}%
\pgfpathlineto{\pgfqpoint{10.698804in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.039574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{10.087622in}}%
\pgfpathlineto{\pgfqpoint{9.857951in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.124393in}}%
\pgfpathlineto{\pgfqpoint{9.880555in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.087622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{10.153320in}}%
\pgfpathlineto{\pgfqpoint{10.588325in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.172932in}}%
\pgfpathlineto{\pgfqpoint{10.650547in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.153320in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{10.202349in}}%
\pgfpathlineto{\pgfqpoint{10.869755in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.242062in}}%
\pgfpathlineto{\pgfqpoint{10.835545in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{10.202349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{10.256770in}}%
\pgfpathlineto{\pgfqpoint{9.777222in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.291440in}}%
\pgfpathlineto{\pgfqpoint{9.740556in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.256770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{10.234707in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.322959in}}%
\pgfpathlineto{\pgfqpoint{10.263756in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.355317in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.349434in}}%
\pgfpathlineto{\pgfqpoint{10.340411in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.285893in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.264124in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.234707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.322959in}}%
\pgfpathlineto{\pgfqpoint{10.445216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.423049in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.514437in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.322959in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{10.428181in}}%
\pgfpathlineto{\pgfqpoint{10.245399in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.476347in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.502403in}}%
\pgfpathlineto{\pgfqpoint{10.125552in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.587712in}}%
\pgfpathlineto{\pgfqpoint{10.121663in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.142323in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.705380in}}%
\pgfpathlineto{\pgfqpoint{10.215239in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.756043in}}%
\pgfpathlineto{\pgfqpoint{10.228607in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.251292in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.586581in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.581408in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.262634in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{10.374439in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.430121in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.428181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{10.494558in}}%
\pgfpathlineto{\pgfqpoint{9.962220in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.540318in}}%
\pgfpathlineto{\pgfqpoint{10.011479in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.494558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.480550in}}%
\pgfpathlineto{\pgfqpoint{10.379300in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.553392in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.480550in}}%
\pgfpathmoveto{\pgfqpoint{10.918878in}{10.611246in}}%
\pgfpathlineto{\pgfqpoint{10.935891in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.663517in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{10.611246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{10.653900in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.703462in}}%
\pgfpathlineto{\pgfqpoint{10.017961in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.653900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{10.673367in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.739700in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.684479in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.673367in}}%
\pgfpathmoveto{\pgfqpoint{10.102219in}{10.731120in}}%
\pgfpathlineto{\pgfqpoint{10.065761in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.762296in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.731120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.902474in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.911300in}}%
\pgfpathlineto{\pgfqpoint{10.226176in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.935814in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.102219in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.050368in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.942054in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.902474in}}%
\pgfpathmoveto{\pgfqpoint{10.743879in}{10.891688in}}%
\pgfpathlineto{\pgfqpoint{10.766564in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.953464in}}%
\pgfpathlineto{\pgfqpoint{10.703046in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.891688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.810555in}{10.955425in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{11.001652in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.955425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{11.016933in}}%
\pgfpathlineto{\pgfqpoint{10.873226in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.873226in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{10.842316in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{10.842316in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{11.016933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.277217in}{9.375445in}}%
\pgfpathlineto{\pgfqpoint{10.330689in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.446104in}}%
\pgfpathlineto{\pgfqpoint{10.238329in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.461039in}}%
\pgfpathlineto{\pgfqpoint{10.215239in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.445350in}}%
\pgfpathlineto{\pgfqpoint{10.237113in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.375445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{9.437505in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.499281in}}%
\pgfpathlineto{\pgfqpoint{10.592214in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.581229in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.598972in}}%
\pgfpathlineto{\pgfqpoint{10.766315in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.651269in}}%
\pgfpathlineto{\pgfqpoint{10.719574in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.731676in}}%
\pgfpathlineto{\pgfqpoint{10.664958in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.662213in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.843972in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.858169in}}%
\pgfpathlineto{\pgfqpoint{10.761379in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.884644in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.907726in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.668880in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.004274in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.535548in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.119981in}}%
\pgfpathlineto{\pgfqpoint{10.493048in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.475549in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.947891in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.929751in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.963650in}}%
\pgfpathlineto{\pgfqpoint{10.303143in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{10.006057in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.036142in}}%
\pgfpathlineto{\pgfqpoint{10.214718in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.191107in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.134689in}}%
\pgfpathlineto{\pgfqpoint{10.129670in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.200387in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.167048in}}%
\pgfpathlineto{\pgfqpoint{10.040240in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.109252in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.131748in}}%
\pgfpathlineto{\pgfqpoint{9.915554in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{10.119140in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.094976in}}%
\pgfpathlineto{\pgfqpoint{9.720813in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.732778in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{9.941874in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.821234in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{9.936943in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.766136in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.732516in}}%
\pgfpathlineto{\pgfqpoint{9.961248in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.665978in}}%
\pgfpathlineto{\pgfqpoint{10.011074in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.593836in}}%
\pgfpathlineto{\pgfqpoint{10.092497in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.566940in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{9.545137in}}%
\pgfpathlineto{\pgfqpoint{10.249995in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{9.708878in}}%
\pgfpathlineto{\pgfqpoint{10.357986in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.443882in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.437632in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.432023in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.902295in}}%
\pgfpathlineto{\pgfqpoint{10.489715in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.456382in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.471660in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{10.519523in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.462821in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.533601in}}%
\pgfpathlineto{\pgfqpoint{10.446382in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{9.507452in}}%
\pgfpathlineto{\pgfqpoint{10.494639in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.437505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{9.499281in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.536052in}}%
\pgfpathlineto{\pgfqpoint{10.024442in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.499281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{9.715707in}}%
\pgfpathlineto{\pgfqpoint{10.078886in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.782946in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.715707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{9.803634in}}%
\pgfpathlineto{\pgfqpoint{10.145969in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{10.168885in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.803634in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{10.262634in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.817212in}}%
\pgfpathlineto{\pgfqpoint{10.290180in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{9.784626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{9.918474in}}%
\pgfpathlineto{\pgfqpoint{10.157311in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.929505in}}%
\pgfpathlineto{\pgfqpoint{10.166385in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.918474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{9.971588in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.787629in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{10.829843in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.127545in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.145119in}}%
\pgfpathlineto{\pgfqpoint{10.722667in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{9.971588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{10.085521in}}%
\pgfpathlineto{\pgfqpoint{10.640177in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.118020in}}%
\pgfpathlineto{\pgfqpoint{10.607770in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.085521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{10.205290in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.788071in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.798323in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.352376in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{10.788751in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{10.815469in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{10.528177in}}%
\pgfpathlineto{\pgfqpoint{10.765754in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.500592in}}%
\pgfpathlineto{\pgfqpoint{10.700130in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.525936in}}%
\pgfpathlineto{\pgfqpoint{10.664335in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.614187in}}%
\pgfpathlineto{\pgfqpoint{10.613752in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.623782in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.836865in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{10.465178in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.848347in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.769871in}}%
\pgfpathlineto{\pgfqpoint{10.411986in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.698346in}}%
\pgfpathlineto{\pgfqpoint{10.463882in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{10.551609in}}%
\pgfpathlineto{\pgfqpoint{10.529109in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.477398in}}%
\pgfpathlineto{\pgfqpoint{10.591707in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.417513in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.371987in}}%
\pgfpathlineto{\pgfqpoint{10.596103in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.313441in}}%
\pgfpathlineto{\pgfqpoint{10.536474in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.233576in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.205290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{10.262023in}}%
\pgfpathlineto{\pgfqpoint{10.003502in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.302367in}}%
\pgfpathlineto{\pgfqpoint{9.962220in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.262023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{10.334725in}}%
\pgfpathlineto{\pgfqpoint{10.223372in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.344204in}}%
\pgfpathlineto{\pgfqpoint{10.209162in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{10.334725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.307073in}}%
\pgfpathlineto{\pgfqpoint{10.424216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.388657in}}%
\pgfpathlineto{\pgfqpoint{10.362286in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.307073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.446046in}}%
\pgfpathlineto{\pgfqpoint{10.185552in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.467102in}}%
\pgfpathlineto{\pgfqpoint{10.125552in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.446046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{10.346487in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.558295in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.504364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{10.587712in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.600459in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.656610in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.642220in}}%
\pgfpathlineto{\pgfqpoint{10.291800in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{10.587712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{9.944721in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.711437in}}%
\pgfpathlineto{\pgfqpoint{9.908800in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.667138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{10.675963in}}%
\pgfpathlineto{\pgfqpoint{10.109511in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.698026in}}%
\pgfpathlineto{\pgfqpoint{10.085553in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.675963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{10.726484in}}%
\pgfpathlineto{\pgfqpoint{10.020553in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.802456in}}%
\pgfpathlineto{\pgfqpoint{9.959304in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.726484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{10.731856in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.199440in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.816745in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.831362in}}%
\pgfpathlineto{\pgfqpoint{10.066712in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.887540in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.892389in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.880248in}}%
\pgfpathlineto{\pgfqpoint{9.880555in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{10.814223in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.814223in}}%
\pgfpathlineto{\pgfqpoint{10.049720in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.785318in}}%
\pgfpathlineto{\pgfqpoint{10.143052in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.731856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.805538in}}%
\pgfpathlineto{\pgfqpoint{10.448975in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.827951in}}%
\pgfpathlineto{\pgfqpoint{10.459507in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.805538in}}%
\pgfpathmoveto{\pgfqpoint{10.102219in}{10.966122in}}%
\pgfpathlineto{\pgfqpoint{10.133629in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{11.010582in}}%
\pgfpathlineto{\pgfqpoint{10.079534in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.966122in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510548in}{9.508106in}}%
\pgfpathlineto{\pgfqpoint{10.517030in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.528698in}}%
\pgfpathlineto{\pgfqpoint{10.505687in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.508106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{10.194323in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.661075in}}%
\pgfpathlineto{\pgfqpoint{10.129997in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.602241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{9.607432in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.606443in}}%
\pgfpathlineto{\pgfqpoint{10.722388in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.690408in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{9.696375in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.739520in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.755209in}}%
\pgfpathlineto{\pgfqpoint{10.642214in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.672085in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.899680in}}%
\pgfpathlineto{\pgfqpoint{10.578603in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.815514in}}%
\pgfpathlineto{\pgfqpoint{10.506382in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.802812in}}%
\pgfpathlineto{\pgfqpoint{10.555420in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{9.705200in}}%
\pgfpathlineto{\pgfqpoint{10.578603in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{10.590093in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{9.607432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{9.784626in}}%
\pgfpathlineto{\pgfqpoint{10.061835in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.829554in}}%
\pgfpathlineto{\pgfqpoint{10.023470in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.896411in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{9.899086in}}%
\pgfpathlineto{\pgfqpoint{10.118423in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{9.973631in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.164718in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{10.155691in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{10.011138in}}%
\pgfpathlineto{\pgfqpoint{10.056386in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{10.063108in}}%
\pgfpathlineto{\pgfqpoint{10.027977in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.951043in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.966756in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.976258in}}%
\pgfpathlineto{\pgfqpoint{9.849444in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{9.850138in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{9.847383in}}%
\pgfpathlineto{\pgfqpoint{9.906388in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{9.881002in}}%
\pgfpathlineto{\pgfqpoint{9.943424in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{9.828752in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{9.784626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{9.845982in}}%
\pgfpathlineto{\pgfqpoint{10.405101in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.885380in}}%
\pgfpathlineto{\pgfqpoint{10.369577in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{9.845982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{9.908178in}}%
\pgfpathlineto{\pgfqpoint{10.532423in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.939405in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{9.908178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{9.763889in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.050851in}}%
\pgfpathlineto{\pgfqpoint{9.747735in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{10.023885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{10.036142in}}%
\pgfpathlineto{\pgfqpoint{9.933702in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.049380in}}%
\pgfpathlineto{\pgfqpoint{9.922734in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{10.036142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{10.248239in}}%
\pgfpathlineto{\pgfqpoint{10.766859in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.751657in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.769400in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.442261in}}%
\pgfpathlineto{\pgfqpoint{10.736588in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.488282in}}%
\pgfpathlineto{\pgfqpoint{10.653464in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.551991in}}%
\pgfpathlineto{\pgfqpoint{10.606381in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.621140in}}%
\pgfpathlineto{\pgfqpoint{10.537999in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{10.560927in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.506815in}}%
\pgfpathlineto{\pgfqpoint{10.622141in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{10.425918in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{10.643880in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{10.306702in}}%
\pgfpathlineto{\pgfqpoint{10.709410in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{10.248239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.335314in}}%
\pgfpathlineto{\pgfqpoint{10.396216in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.341589in}}%
\pgfpathlineto{\pgfqpoint{10.391452in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.335314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{10.729042in}}%
\pgfpathlineto{\pgfqpoint{10.479666in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.771919in}}%
\pgfpathlineto{\pgfqpoint{10.436124in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{10.729042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{10.797026in}}%
\pgfpathlineto{\pgfqpoint{10.410086in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.820107in}}%
\pgfpathlineto{\pgfqpoint{10.376726in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{10.797026in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{10.788728in}}%
\pgfpathlineto{\pgfqpoint{10.582606in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.815471in}}%
\pgfpathlineto{\pgfqpoint{10.542955in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{10.788728in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290237in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{9.308070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520000in}{9.300062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{9.268299in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.250359in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.239467in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.239945in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.243388in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.255663in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.250359in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.250359in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{13.470294in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.470294in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{9.344032in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{9.344032in}}%
\pgfpathlineto{\pgfqpoint{13.351050in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.363826in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{13.329757in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.523754in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.364578in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.380861in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.348102in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.368335in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.368335in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.349889in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.356526in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.345372in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.367757in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.368085in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.363826in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.379340in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.349889in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.361089in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.849958in}}%
\pgfpathlineto{\pgfqpoint{13.329757in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.380861in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.357438in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.357438in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{11.112414in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{11.135120in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.139738in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.144384in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{11.136633in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{11.133404in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{11.137325in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{11.125050in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{11.115105in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{12.815613in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{10.898845in}}%
\pgfpathlineto{\pgfqpoint{12.672089in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{12.690341in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{12.728503in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.734956in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.584437in}}%
\pgfpathlineto{\pgfqpoint{12.768261in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{12.744183in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{12.720760in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{12.728503in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.733088in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.306263in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{12.819243in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{12.834326in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.151145in}}%
\pgfpathlineto{\pgfqpoint{12.787302in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.789651in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{12.788900in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.937440in}}%
\pgfpathlineto{\pgfqpoint{12.752700in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.906070in}}%
\pgfpathlineto{\pgfqpoint{12.773994in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{12.690341in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{12.708592in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{12.673914in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.549241in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.713662in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.803273in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.803273in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.268299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.784641in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.817843in}}%
\pgfpathlineto{\pgfqpoint{12.841424in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.800198in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.731407in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{12.773994in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{10.807945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.803273in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{12.803273in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.713662in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.549241in}}%
\pgfpathlineto{\pgfqpoint{12.673914in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{12.708592in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{12.690341in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{12.773994in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.906070in}}%
\pgfpathlineto{\pgfqpoint{12.752700in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.937440in}}%
\pgfpathlineto{\pgfqpoint{12.788900in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.789651in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{12.787302in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.151145in}}%
\pgfpathlineto{\pgfqpoint{12.834326in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{12.819243in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.306263in}}%
\pgfpathlineto{\pgfqpoint{12.733088in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.728503in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.720760in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{12.744183in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{12.768261in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.584437in}}%
\pgfpathlineto{\pgfqpoint{12.734956in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.728503in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{12.690341in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.672089in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{10.898845in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.815613in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{13.357438in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{13.357438in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.380861in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{13.329757in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.849958in}}%
\pgfpathlineto{\pgfqpoint{13.361089in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.349889in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.379340in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.363826in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.368085in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.367757in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.345372in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.356526in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.349889in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.368335in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.368335in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.348102in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.380861in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.364578in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.523754in}}%
\pgfpathlineto{\pgfqpoint{13.329757in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{13.363826in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.351050in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{9.344032in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{9.344032in}}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{9.800198in}}%
\pgfpathlineto{\pgfqpoint{12.841424in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.817843in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.800198in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.763347in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{12.773994in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.799542in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{9.268299in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.249270in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.250359in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.239467in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.239945in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.243388in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.255663in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.250359in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.250359in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{9.274758in}}%
\pgfpathlineto{\pgfqpoint{13.470294in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.470294in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{9.344032in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{9.344032in}}%
\pgfpathlineto{\pgfqpoint{13.351050in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.363826in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{13.329757in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.523754in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.364578in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.380861in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.348102in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.368335in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.368335in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.349889in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.356526in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.345372in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.367757in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.368085in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.363826in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.379340in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.349889in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.361089in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.849958in}}%
\pgfpathlineto{\pgfqpoint{13.329757in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.380861in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.357438in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.357438in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{11.112414in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{11.135120in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.139738in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.144384in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{11.136633in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{11.133404in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{11.137325in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{11.125050in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{11.115105in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{12.815613in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{10.898845in}}%
\pgfpathlineto{\pgfqpoint{12.672089in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{12.690341in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{12.728503in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.734956in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.584437in}}%
\pgfpathlineto{\pgfqpoint{12.768261in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{12.744183in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{12.720760in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{12.728503in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.733088in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.306263in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{12.819243in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{12.834326in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.151145in}}%
\pgfpathlineto{\pgfqpoint{12.787302in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.789651in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{12.788900in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.937440in}}%
\pgfpathlineto{\pgfqpoint{12.752700in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.906070in}}%
\pgfpathlineto{\pgfqpoint{12.773994in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{12.690341in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{12.708592in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{12.673914in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.549241in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.713662in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.803273in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.803273in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.268299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.867879in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{12.906139in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.913923in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.473513in}}%
\pgfpathlineto{\pgfqpoint{12.832551in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.883124in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.604440in}}%
\pgfpathlineto{\pgfqpoint{12.788900in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{12.873687in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.824082in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.909635in}}%
\pgfpathlineto{\pgfqpoint{12.908531in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.936704in}}%
\pgfpathlineto{\pgfqpoint{12.842259in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.060117in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{12.961378in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.112824in}}%
\pgfpathlineto{\pgfqpoint{12.902723in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.909360in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.283931in}}%
\pgfpathlineto{\pgfqpoint{12.918883in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.374163in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{12.805934in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.419747in}}%
\pgfpathlineto{\pgfqpoint{12.851183in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.487714in}}%
\pgfpathlineto{\pgfqpoint{12.910764in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.529540in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{12.817400in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.583368in}}%
\pgfpathlineto{\pgfqpoint{12.863161in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{12.905304in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{12.869815in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.844973in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.855735in}}%
\pgfpathlineto{\pgfqpoint{12.910273in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{12.896432in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{12.896432in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{11.120520in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{11.119334in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.132620in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{11.116739in}}%
\pgfpathlineto{\pgfqpoint{13.308463in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.308463in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{11.011546in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.936275in}}%
\pgfpathlineto{\pgfqpoint{13.266878in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.902054in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.849118in}}%
\pgfpathlineto{\pgfqpoint{13.254068in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.770515in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.294049in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.316980in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{13.265267in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.252035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.468108in}}%
\pgfpathlineto{\pgfqpoint{13.285040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.438232in}}%
\pgfpathlineto{\pgfqpoint{13.238904in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.259651in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.302111in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.290363in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.289135in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.298348in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.306334in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.326659in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.872740in}}%
\pgfpathlineto{\pgfqpoint{13.269070in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.860976in}}%
\pgfpathlineto{\pgfqpoint{13.308212in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{13.265876in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.725695in}}%
\pgfpathlineto{\pgfqpoint{13.301771in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.665197in}}%
\pgfpathlineto{\pgfqpoint{13.260945in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.536007in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.298963in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.309883in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.353538in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.272144in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.272144in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.341418in}}%
\pgfpathlineto{\pgfqpoint{13.205189in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.205189in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.260193in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.254291in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.253471in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.272144in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.270276in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.812486in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.733181in}}%
\pgfpathlineto{\pgfqpoint{12.812486in}{9.749222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.784641in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.817843in}}%
\pgfpathlineto{\pgfqpoint{12.841424in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.800198in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.731407in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{12.773994in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{9.618013in}}%
\pgfpathlineto{\pgfqpoint{13.157279in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.647628in}}%
\pgfpathlineto{\pgfqpoint{13.137506in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.618013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.891109in}{9.270276in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.272144in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.253471in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.254291in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.260193in}}%
\pgfpathlineto{\pgfqpoint{13.205189in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.205189in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.341418in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.272144in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.272144in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.353538in}}%
\pgfpathlineto{\pgfqpoint{13.309883in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.298963in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.536007in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.260945in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.665197in}}%
\pgfpathlineto{\pgfqpoint{13.301771in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.725695in}}%
\pgfpathlineto{\pgfqpoint{13.265876in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{13.308212in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.860976in}}%
\pgfpathlineto{\pgfqpoint{13.269070in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.872740in}}%
\pgfpathlineto{\pgfqpoint{13.326659in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.306334in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.298348in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.289135in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.290363in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.302111in}}%
\pgfpathlineto{\pgfqpoint{13.259651in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.238904in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.438232in}}%
\pgfpathlineto{\pgfqpoint{13.285040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.468108in}}%
\pgfpathlineto{\pgfqpoint{13.252035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.265267in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{13.316980in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.294049in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.770515in}}%
\pgfpathlineto{\pgfqpoint{13.254068in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.849118in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.902054in}}%
\pgfpathlineto{\pgfqpoint{13.266878in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.936275in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{11.011546in}}%
\pgfpathlineto{\pgfqpoint{13.308463in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.308463in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{11.116739in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.124657in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.132620in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{11.119334in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{11.113798in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{11.120520in}}%
\pgfpathlineto{\pgfqpoint{12.896432in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{12.896432in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.910273in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.855735in}}%
\pgfpathlineto{\pgfqpoint{12.844973in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.869815in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{12.905304in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{12.863161in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.583368in}}%
\pgfpathlineto{\pgfqpoint{12.817400in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.529540in}}%
\pgfpathlineto{\pgfqpoint{12.910764in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.487714in}}%
\pgfpathlineto{\pgfqpoint{12.851183in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.419747in}}%
\pgfpathlineto{\pgfqpoint{12.805934in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.374163in}}%
\pgfpathlineto{\pgfqpoint{12.918883in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.283931in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{12.909360in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{12.902723in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.112824in}}%
\pgfpathlineto{\pgfqpoint{12.961378in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.060117in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{12.842259in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.936704in}}%
\pgfpathlineto{\pgfqpoint{12.908531in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.909635in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.824082in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.873687in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{12.788900in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.604440in}}%
\pgfpathlineto{\pgfqpoint{12.883124in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.832551in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.473513in}}%
\pgfpathlineto{\pgfqpoint{12.913923in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.906139in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.270276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.989059in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{12.989059in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{12.947474in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.527524in}}%
\pgfpathlineto{\pgfqpoint{13.227934in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.431606in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.411019in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.270071in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.268876in}}%
\pgfpathlineto{\pgfqpoint{12.989059in}{9.278679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.944343in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.931034in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.932443in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.950731in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.813387in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.974154in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{13.056134in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{12.996512in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.186156in}}%
\pgfpathlineto{\pgfqpoint{13.053714in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.143648in}}%
\pgfpathlineto{\pgfqpoint{13.137506in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.085325in}}%
\pgfpathlineto{\pgfqpoint{13.158246in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.133269in}}%
\pgfpathlineto{\pgfqpoint{13.251579in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.242453in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.001299in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.977142in}}%
\pgfpathlineto{\pgfqpoint{13.187283in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.219030in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.217610in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.223961in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.614781in}}%
\pgfpathlineto{\pgfqpoint{13.196317in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.198898in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.774430in}}%
\pgfpathlineto{\pgfqpoint{13.102407in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.133856in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.104045in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.546033in}}%
\pgfpathlineto{\pgfqpoint{13.029517in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.576228in}}%
\pgfpathlineto{\pgfqpoint{12.997577in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.513951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.137506in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.647628in}}%
\pgfpathlineto{\pgfqpoint{13.157279in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.618013in}}%
\pgfpathlineto{\pgfqpoint{13.137506in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.883593in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.997565in}}%
\pgfpathlineto{\pgfqpoint{12.900937in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.977142in}}%
\pgfpathlineto{\pgfqpoint{12.883593in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055373in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{12.982367in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{12.949435in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.931034in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.412261in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.437392in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.477094in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.004129in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.036292in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.031646in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.086744in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.086744in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.119680in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.108067in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{13.225543in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{13.125338in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.139534in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.861416in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{13.222127in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.237129in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.244582in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.662630in}}%
\pgfpathlineto{\pgfqpoint{13.174580in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.578555in}}%
\pgfpathlineto{\pgfqpoint{13.215075in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.216901in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.154617in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.196892in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.187683in}}%
\pgfpathlineto{\pgfqpoint{13.055373in}{10.219766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.884011in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.815297in}}%
\pgfpathlineto{\pgfqpoint{12.900937in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{12.884011in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.923049in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.975350in}}%
\pgfpathlineto{\pgfqpoint{13.013547in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.882448in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{10.925581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.827228in}{9.733181in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{12.812486in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.733181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{13.159408in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.703380in}}%
\pgfpathlineto{\pgfqpoint{13.090736in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{13.066781in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.677239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{9.268876in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.270071in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.411019in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.431606in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{13.227934in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.527524in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{12.947474in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{12.989059in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.989059in}{9.278679in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.268876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.047262in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.471471in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.436752in}}%
\pgfpathlineto{\pgfqpoint{13.047262in}{9.455133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.997577in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.576228in}}%
\pgfpathlineto{\pgfqpoint{13.029517in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.546033in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.104045in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.133856in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.102407in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.774430in}}%
\pgfpathlineto{\pgfqpoint{13.198898in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.196317in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.614781in}}%
\pgfpathlineto{\pgfqpoint{13.223961in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.217610in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.219030in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.187283in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.977142in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.001299in}}%
\pgfpathlineto{\pgfqpoint{13.242453in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.251579in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.133269in}}%
\pgfpathlineto{\pgfqpoint{13.158246in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.085325in}}%
\pgfpathlineto{\pgfqpoint{13.137506in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.143648in}}%
\pgfpathlineto{\pgfqpoint{13.053714in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.186156in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.996512in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.056134in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{12.974154in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.813387in}}%
\pgfpathlineto{\pgfqpoint{12.950731in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.932443in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.931034in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.944343in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.484542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.974645in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.664672in}}%
\pgfpathlineto{\pgfqpoint{13.056134in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.727166in}}%
\pgfpathlineto{\pgfqpoint{13.104045in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.600448in}}%
\pgfpathlineto{\pgfqpoint{12.974645in}{9.631586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.101003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{13.186557in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.794036in}}%
\pgfpathlineto{\pgfqpoint{13.101003in}{9.808040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.009288in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.898941in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{13.009288in}{9.866858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.119429in}}%
\pgfpathlineto{\pgfqpoint{13.105566in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.077622in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.198898in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.109050in}}%
\pgfpathlineto{\pgfqpoint{13.219638in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{13.198898in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{9.977142in}}%
\pgfpathlineto{\pgfqpoint{12.900937in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.997565in}}%
\pgfpathlineto{\pgfqpoint{12.883593in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.977142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.187683in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.196892in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.154617in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{13.216901in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.215075in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.578555in}}%
\pgfpathlineto{\pgfqpoint{13.174580in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.662630in}}%
\pgfpathlineto{\pgfqpoint{13.244582in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.237129in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.222127in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.861416in}}%
\pgfpathlineto{\pgfqpoint{13.139534in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.125338in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{13.225543in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.108067in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.119680in}}%
\pgfpathlineto{\pgfqpoint{13.086744in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.086744in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.031646in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.036292in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{13.004129in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.477094in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.437392in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.412261in}}%
\pgfpathlineto{\pgfqpoint{12.931034in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.949435in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{12.982367in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{13.055373in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.187683in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.014307in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{13.026855in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.274908in}}%
\pgfpathlineto{\pgfqpoint{13.014307in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{13.108303in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.374831in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.396220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.057199in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.038034in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.654365in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.108303in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{10.572673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.057199in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.066781in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{13.090736in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.703380in}}%
\pgfpathlineto{\pgfqpoint{13.159408in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.204124in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{13.214771in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.686849in}}%
\pgfpathlineto{\pgfqpoint{13.204124in}{10.690309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.114691in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.823986in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{10.807945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.076944in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{13.089849in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{13.076944in}{10.866763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.114691in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.111446in}}%
\pgfpathlineto{\pgfqpoint{13.193090in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.193090in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.007021in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{11.043217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{12.900937in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.815297in}}%
\pgfpathlineto{\pgfqpoint{12.884011in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.798142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{10.882448in}}%
\pgfpathlineto{\pgfqpoint{13.013547in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.975350in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.882448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.943375in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.943679in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.909896in}}%
\pgfpathlineto{\pgfqpoint{12.943375in}{10.925581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{9.436752in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.471471in}}%
\pgfpathlineto{\pgfqpoint{13.047262in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.436752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{9.600448in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.104045in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.727166in}}%
\pgfpathlineto{\pgfqpoint{13.056134in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.664672in}}%
\pgfpathlineto{\pgfqpoint{12.974645in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.600448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{9.794036in}}%
\pgfpathlineto{\pgfqpoint{13.186557in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{13.101003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.794036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.898941in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.009288in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.841651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.077622in}}%
\pgfpathlineto{\pgfqpoint{13.105566in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.119429in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.077622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{13.219638in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.109050in}}%
\pgfpathlineto{\pgfqpoint{13.198898in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.072721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{10.274908in}}%
\pgfpathlineto{\pgfqpoint{13.026855in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{13.014307in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.274908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.374831in}}%
\pgfpathlineto{\pgfqpoint{13.108303in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.374831in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{13.108303in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.654365in}}%
\pgfpathlineto{\pgfqpoint{13.038034in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.557969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{10.686849in}}%
\pgfpathlineto{\pgfqpoint{13.214771in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{13.204124in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.686849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.823986in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{13.089849in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{13.076944in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.852059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{10.909896in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.943679in}}%
\pgfpathlineto{\pgfqpoint{12.943375in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.909896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{11.007021in}}%
\pgfpathlineto{\pgfqpoint{13.193090in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.193090in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.111446in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{11.102035in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.007021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.939727in}{9.276390in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.265783in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.261843in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.254025in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.244749in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.240248in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.246562in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.249236in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.248659in}}%
\pgfpathlineto{\pgfqpoint{13.285316in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.285316in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.344409in}}%
\pgfpathlineto{\pgfqpoint{13.311304in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.315728in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.314960in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.312527in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.618584in}}%
\pgfpathlineto{\pgfqpoint{13.331625in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.333238in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.337343in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{13.321948in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.852286in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.341122in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.019963in}}%
\pgfpathlineto{\pgfqpoint{13.319749in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.059186in}}%
\pgfpathlineto{\pgfqpoint{13.343817in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.340610in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.329764in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.316230in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.351244in}}%
\pgfpathlineto{\pgfqpoint{13.341122in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.427466in}}%
\pgfpathlineto{\pgfqpoint{13.295118in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.488429in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.371298in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.589049in}}%
\pgfpathlineto{\pgfqpoint{13.352591in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.545849in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.533781in}}%
\pgfpathlineto{\pgfqpoint{13.283527in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.579925in}}%
\pgfpathlineto{\pgfqpoint{13.312272in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.684788in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.705380in}}%
\pgfpathlineto{\pgfqpoint{13.303563in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.765551in}}%
\pgfpathlineto{\pgfqpoint{13.355816in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.745303in}}%
\pgfpathlineto{\pgfqpoint{13.367530in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{13.361192in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.850014in}}%
\pgfpathlineto{\pgfqpoint{13.276301in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{11.010991in}}%
\pgfpathlineto{\pgfqpoint{13.296495in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.296495in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{11.131327in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{11.123630in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.138362in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{11.132504in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{11.133593in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{11.119320in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{11.106868in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{11.106868in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.811608in}}%
\pgfpathlineto{\pgfqpoint{12.903172in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.804663in}}%
\pgfpathlineto{\pgfqpoint{12.881001in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{12.882959in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.649488in}}%
\pgfpathlineto{\pgfqpoint{12.906827in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.605689in}}%
\pgfpathlineto{\pgfqpoint{12.850931in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.845727in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{12.809535in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{10.421716in}}%
\pgfpathlineto{\pgfqpoint{12.838124in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.379197in}}%
\pgfpathlineto{\pgfqpoint{12.891345in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{12.889962in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.903786in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.095794in}}%
\pgfpathlineto{\pgfqpoint{12.877202in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.991200in}}%
\pgfpathlineto{\pgfqpoint{12.902957in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{12.870917in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.884087in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.838496in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.585431in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.915908in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.474767in}}%
\pgfpathlineto{\pgfqpoint{12.947876in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.399999in}}%
\pgfpathlineto{\pgfqpoint{12.979867in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.388967in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.276390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.281407in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.286975in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.315728in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.614354in}}%
\pgfpathlineto{\pgfqpoint{13.281407in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.823609in}{9.971588in}}%
\pgfpathlineto{\pgfqpoint{12.834668in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{9.991584in}}%
\pgfpathlineto{\pgfqpoint{12.819309in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{9.971588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.204314in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{12.935427in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.388967in}}%
\pgfpathlineto{\pgfqpoint{12.979867in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.399999in}}%
\pgfpathlineto{\pgfqpoint{12.947876in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.474767in}}%
\pgfpathlineto{\pgfqpoint{12.915908in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.585431in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{12.838496in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.884087in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.870917in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{12.902957in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.991200in}}%
\pgfpathlineto{\pgfqpoint{12.877202in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.095794in}}%
\pgfpathlineto{\pgfqpoint{12.903786in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{12.889962in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{12.891345in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.379197in}}%
\pgfpathlineto{\pgfqpoint{12.838124in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{10.421716in}}%
\pgfpathlineto{\pgfqpoint{12.809535in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{12.845727in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{12.850931in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.605689in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{12.906827in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.649488in}}%
\pgfpathlineto{\pgfqpoint{12.882959in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{12.881001in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.804663in}}%
\pgfpathlineto{\pgfqpoint{12.903172in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.811608in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{13.296495in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{13.296495in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{11.010991in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.276301in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.850014in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{13.361192in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{13.367530in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.745303in}}%
\pgfpathlineto{\pgfqpoint{13.355816in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.765551in}}%
\pgfpathlineto{\pgfqpoint{13.303563in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.705380in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.684788in}}%
\pgfpathlineto{\pgfqpoint{13.312272in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.579925in}}%
\pgfpathlineto{\pgfqpoint{13.283527in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.533781in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.545849in}}%
\pgfpathlineto{\pgfqpoint{13.352591in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.589049in}}%
\pgfpathlineto{\pgfqpoint{13.371298in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.488429in}}%
\pgfpathlineto{\pgfqpoint{13.295118in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.427466in}}%
\pgfpathlineto{\pgfqpoint{13.341122in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.351244in}}%
\pgfpathlineto{\pgfqpoint{13.316230in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{13.329764in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.340610in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.343817in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.059186in}}%
\pgfpathlineto{\pgfqpoint{13.319749in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.019963in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.341122in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.852286in}}%
\pgfpathlineto{\pgfqpoint{13.321948in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{13.337343in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.333238in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.331625in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.618584in}}%
\pgfpathlineto{\pgfqpoint{13.312527in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.314960in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.315728in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.311304in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.344409in}}%
\pgfpathlineto{\pgfqpoint{13.285316in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.285316in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{12.819309in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{9.991584in}}%
\pgfpathlineto{\pgfqpoint{12.834668in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{9.971588in}}%
\pgfpathlineto{\pgfqpoint{12.819309in}{9.984662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.288081in}{9.614354in}}%
\pgfpathlineto{\pgfqpoint{13.315728in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{13.286975in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.281407in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.614354in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.939727in}{9.276390in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.265783in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.261843in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.254025in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.244749in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.240248in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.246562in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.249236in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.248659in}}%
\pgfpathlineto{\pgfqpoint{13.285316in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.285316in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.344409in}}%
\pgfpathlineto{\pgfqpoint{13.311304in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.315728in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.314960in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.312527in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.618584in}}%
\pgfpathlineto{\pgfqpoint{13.331625in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.333238in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.337343in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{13.321948in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.852286in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.341122in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.019963in}}%
\pgfpathlineto{\pgfqpoint{13.319749in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.059186in}}%
\pgfpathlineto{\pgfqpoint{13.343817in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.340610in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.329764in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.316230in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.351244in}}%
\pgfpathlineto{\pgfqpoint{13.341122in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.427466in}}%
\pgfpathlineto{\pgfqpoint{13.295118in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.488429in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.371298in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.589049in}}%
\pgfpathlineto{\pgfqpoint{13.352591in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.545849in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.533781in}}%
\pgfpathlineto{\pgfqpoint{13.283527in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.579925in}}%
\pgfpathlineto{\pgfqpoint{13.312272in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.684788in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.705380in}}%
\pgfpathlineto{\pgfqpoint{13.303563in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.765551in}}%
\pgfpathlineto{\pgfqpoint{13.355816in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.745303in}}%
\pgfpathlineto{\pgfqpoint{13.367530in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{13.361192in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.850014in}}%
\pgfpathlineto{\pgfqpoint{13.276301in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{11.010991in}}%
\pgfpathlineto{\pgfqpoint{13.296495in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.296495in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{11.112316in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{11.128659in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{11.131327in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{11.123630in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.138362in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{11.132504in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{11.133593in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{11.119320in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{11.106868in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{11.106868in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.811608in}}%
\pgfpathlineto{\pgfqpoint{12.903172in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.804663in}}%
\pgfpathlineto{\pgfqpoint{12.881001in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{12.882959in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.649488in}}%
\pgfpathlineto{\pgfqpoint{12.906827in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.605689in}}%
\pgfpathlineto{\pgfqpoint{12.850931in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.845727in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{12.809535in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{10.421716in}}%
\pgfpathlineto{\pgfqpoint{12.838124in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.379197in}}%
\pgfpathlineto{\pgfqpoint{12.891345in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{12.889962in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.903786in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.095794in}}%
\pgfpathlineto{\pgfqpoint{12.877202in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.991200in}}%
\pgfpathlineto{\pgfqpoint{12.902957in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{12.870917in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.884087in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.838496in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.585431in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.915908in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.474767in}}%
\pgfpathlineto{\pgfqpoint{12.947876in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.399999in}}%
\pgfpathlineto{\pgfqpoint{12.979867in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.388967in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.276390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.046169in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.359550in}}%
\pgfpathlineto{\pgfqpoint{13.002804in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.487247in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.474767in}}%
\pgfpathlineto{\pgfqpoint{12.970692in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{12.980193in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.580178in}}%
\pgfpathlineto{\pgfqpoint{12.951339in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.639012in}}%
\pgfpathlineto{\pgfqpoint{12.904387in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{12.895492in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.767429in}}%
\pgfpathlineto{\pgfqpoint{12.935857in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.919657in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.919356in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.933921in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.924840in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.080268in}}%
\pgfpathlineto{\pgfqpoint{12.962951in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.113028in}}%
\pgfpathlineto{\pgfqpoint{12.991831in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.214115in}}%
\pgfpathlineto{\pgfqpoint{12.975853in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{12.974563in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.290600in}}%
\pgfpathlineto{\pgfqpoint{12.992508in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{12.960569in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{12.945257in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.461219in}}%
\pgfpathlineto{\pgfqpoint{12.904892in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.937792in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.999546in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.708322in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{12.913923in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{12.937577in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.890196in}}%
\pgfpathlineto{\pgfqpoint{13.008538in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.973075in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{13.084875in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.914241in}}%
\pgfpathlineto{\pgfqpoint{13.096486in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.098422in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.990191in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.989368in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{11.115831in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{11.114046in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.123654in}}%
\pgfpathlineto{\pgfqpoint{13.168866in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.168866in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{11.040875in}}%
\pgfpathlineto{\pgfqpoint{13.179704in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.179704in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{11.112116in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{11.107740in}}%
\pgfpathlineto{\pgfqpoint{13.259696in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.259696in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.245371in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.810791in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.804418in}}%
\pgfpathlineto{\pgfqpoint{13.264521in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.239698in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.555353in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.563198in}}%
\pgfpathlineto{\pgfqpoint{13.150460in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.496865in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.498916in}}%
\pgfpathlineto{\pgfqpoint{13.244536in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.543586in}}%
\pgfpathlineto{\pgfqpoint{13.251794in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{13.241634in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.218963in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.234488in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.240773in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.235828in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.221728in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.128479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.114097in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.291599in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.961129in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.935634in}}%
\pgfpathlineto{\pgfqpoint{13.245774in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.917423in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.890528in}}%
\pgfpathlineto{\pgfqpoint{13.296229in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.296144in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.793452in}}%
\pgfpathlineto{\pgfqpoint{13.261690in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.269281in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.260052in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.600280in}}%
\pgfpathlineto{\pgfqpoint{13.234322in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.555664in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.554721in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.478689in}}%
\pgfpathlineto{\pgfqpoint{13.278404in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.263198in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.263198in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.267117in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.268063in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.263677in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.253322in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.260704in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.275917in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.281407in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.286975in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.315728in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.614354in}}%
\pgfpathlineto{\pgfqpoint{13.281407in}{9.631658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.899883in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.871700in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.863905in}}%
\pgfpathlineto{\pgfqpoint{12.899883in}{10.867174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210669in}{9.509087in}}%
\pgfpathlineto{\pgfqpoint{13.212819in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.518892in}}%
\pgfpathlineto{\pgfqpoint{13.209235in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.509087in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.823609in}{9.971588in}}%
\pgfpathlineto{\pgfqpoint{12.834668in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{9.991584in}}%
\pgfpathlineto{\pgfqpoint{12.819309in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{9.971588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{10.615792in}}%
\pgfpathlineto{\pgfqpoint{13.102559in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.658992in}}%
\pgfpathlineto{\pgfqpoint{13.086810in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.615792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{10.686146in}}%
\pgfpathlineto{\pgfqpoint{13.064446in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.702438in}}%
\pgfpathlineto{\pgfqpoint{13.044786in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.686146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.171963in}{10.743622in}}%
\pgfpathlineto{\pgfqpoint{13.178414in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.752064in}}%
\pgfpathlineto{\pgfqpoint{13.169813in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.743622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.055845in}{9.275917in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.260704in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.253322in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.263677in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.268063in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.267117in}}%
\pgfpathlineto{\pgfqpoint{13.263198in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.263198in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.278404in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.478689in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.554721in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.555664in}}%
\pgfpathlineto{\pgfqpoint{13.234322in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.600280in}}%
\pgfpathlineto{\pgfqpoint{13.260052in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.269281in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.261690in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.793452in}}%
\pgfpathlineto{\pgfqpoint{13.296144in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.296229in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.890528in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.917423in}}%
\pgfpathlineto{\pgfqpoint{13.245774in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.935634in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.961129in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.291599in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.114097in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.128479in}}%
\pgfpathlineto{\pgfqpoint{13.221728in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.235828in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.240773in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.234488in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.218963in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.241634in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{13.251794in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.543586in}}%
\pgfpathlineto{\pgfqpoint{13.244536in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.498916in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.496865in}}%
\pgfpathlineto{\pgfqpoint{13.150460in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.563198in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.555353in}}%
\pgfpathlineto{\pgfqpoint{13.239698in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.264521in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.804418in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.810791in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.245371in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.259696in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.259696in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{11.107740in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{11.112116in}}%
\pgfpathlineto{\pgfqpoint{13.179704in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.179704in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{11.040875in}}%
\pgfpathlineto{\pgfqpoint{13.168866in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.168866in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.123654in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{11.114046in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{11.115831in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.989368in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.990191in}}%
\pgfpathlineto{\pgfqpoint{13.098422in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.096486in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.914241in}}%
\pgfpathlineto{\pgfqpoint{13.084875in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.973075in}}%
\pgfpathlineto{\pgfqpoint{13.008538in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.890196in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.937577in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{12.913923in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.708322in}}%
\pgfpathlineto{\pgfqpoint{12.999546in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{12.937792in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.904892in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.461219in}}%
\pgfpathlineto{\pgfqpoint{12.945257in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{12.960569in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{12.992508in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.290600in}}%
\pgfpathlineto{\pgfqpoint{12.974563in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{12.975853in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.214115in}}%
\pgfpathlineto{\pgfqpoint{12.991831in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.113028in}}%
\pgfpathlineto{\pgfqpoint{12.962951in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.080268in}}%
\pgfpathlineto{\pgfqpoint{12.924840in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.933921in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.919356in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.919657in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.935857in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.767429in}}%
\pgfpathlineto{\pgfqpoint{12.895492in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{12.904387in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.639012in}}%
\pgfpathlineto{\pgfqpoint{12.951339in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.580178in}}%
\pgfpathlineto{\pgfqpoint{12.980193in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{12.970692in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.474767in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.487247in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{13.002804in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.359550in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.275917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.092132in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.092132in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.344842in}}%
\pgfpathlineto{\pgfqpoint{13.109603in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.450253in}}%
\pgfpathlineto{\pgfqpoint{13.142933in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.463560in}}%
\pgfpathlineto{\pgfqpoint{13.117775in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.554721in}}%
\pgfpathlineto{\pgfqpoint{13.059716in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{13.052868in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{13.010102in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.656172in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.680686in}}%
\pgfpathlineto{\pgfqpoint{12.932996in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.716640in}}%
\pgfpathlineto{\pgfqpoint{12.954614in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.967877in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.964358in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{12.981198in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.001472in}}%
\pgfpathlineto{\pgfqpoint{12.967049in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.058205in}}%
\pgfpathlineto{\pgfqpoint{13.006080in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.039294in}}%
\pgfpathlineto{\pgfqpoint{13.020658in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{13.012585in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.205290in}}%
\pgfpathlineto{\pgfqpoint{13.105107in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{13.073048in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.325900in}}%
\pgfpathlineto{\pgfqpoint{13.046913in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.391153in}}%
\pgfpathlineto{\pgfqpoint{13.013914in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.399770in}}%
\pgfpathlineto{\pgfqpoint{13.053695in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.036492in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.524552in}}%
\pgfpathlineto{\pgfqpoint{13.079069in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.497360in}}%
\pgfpathlineto{\pgfqpoint{13.109438in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.386984in}}%
\pgfpathlineto{\pgfqpoint{13.146562in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.444021in}}%
\pgfpathlineto{\pgfqpoint{13.196154in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.461872in}}%
\pgfpathlineto{\pgfqpoint{13.215314in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.444953in}}%
\pgfpathlineto{\pgfqpoint{13.195186in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.208518in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.334571in}}%
\pgfpathlineto{\pgfqpoint{13.226151in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.230696in}}%
\pgfpathlineto{\pgfqpoint{13.195186in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.167702in}}%
\pgfpathlineto{\pgfqpoint{13.129386in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.094739in}}%
\pgfpathlineto{\pgfqpoint{13.137441in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.125864in}}%
\pgfpathlineto{\pgfqpoint{13.227497in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.006725in}}%
\pgfpathlineto{\pgfqpoint{13.256632in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{13.230472in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{13.262922in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.262277in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.786097in}}%
\pgfpathlineto{\pgfqpoint{13.233892in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.695840in}}%
\pgfpathlineto{\pgfqpoint{13.250481in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.684609in}}%
\pgfpathlineto{\pgfqpoint{13.228883in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.598038in}}%
\pgfpathlineto{\pgfqpoint{13.199057in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.184865in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.184865in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{13.159867in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.165132in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.165132in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.267213in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.277656in}}%
\pgfpathlineto{\pgfqpoint{13.092132in}{9.278653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.186850in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.429941in}}%
\pgfpathlineto{\pgfqpoint{13.225414in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.366904in}}%
\pgfpathlineto{\pgfqpoint{13.186850in}{9.396321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.243845in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.250987in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.450953in}}%
\pgfpathlineto{\pgfqpoint{13.243845in}{9.455156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.209235in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.518892in}}%
\pgfpathlineto{\pgfqpoint{13.212819in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.509087in}}%
\pgfpathlineto{\pgfqpoint{13.209235in}{9.513990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.008342in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.649142in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.647677in}}%
\pgfpathlineto{\pgfqpoint{13.064876in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.610825in}}%
\pgfpathlineto{\pgfqpoint{13.008342in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.086810in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.658992in}}%
\pgfpathlineto{\pgfqpoint{13.102559in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.615792in}}%
\pgfpathlineto{\pgfqpoint{13.086810in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.125249in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.675963in}}%
\pgfpathlineto{\pgfqpoint{13.159061in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{13.125249in}{10.631838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.044786in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.702438in}}%
\pgfpathlineto{\pgfqpoint{13.064446in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.686146in}}%
\pgfpathlineto{\pgfqpoint{13.044786in}{10.690672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.169813in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.752064in}}%
\pgfpathlineto{\pgfqpoint{13.178414in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.743622in}}%
\pgfpathlineto{\pgfqpoint{13.169813in}{10.749506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.047696in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.826443in}}%
\pgfpathlineto{\pgfqpoint{13.071327in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.790237in}}%
\pgfpathlineto{\pgfqpoint{13.047696in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.144316in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.191316in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.795550in}}%
\pgfpathlineto{\pgfqpoint{13.144316in}{10.808340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.129386in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.937775in}}%
\pgfpathlineto{\pgfqpoint{13.143246in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.018462in}}%
\pgfpathlineto{\pgfqpoint{13.115393in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.115393in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.108026in}}%
\pgfpathlineto{\pgfqpoint{13.142546in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.142546in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{11.017061in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{11.017201in}}%
\pgfpathlineto{\pgfqpoint{13.225875in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.222681in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.888186in}}%
\pgfpathlineto{\pgfqpoint{13.195523in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.948270in}}%
\pgfpathlineto{\pgfqpoint{13.138095in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.918164in}}%
\pgfpathlineto{\pgfqpoint{13.129386in}{10.926008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.901021in}{10.863905in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.871700in}}%
\pgfpathlineto{\pgfqpoint{12.899883in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.863905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.094551in}{9.277656in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.267213in}}%
\pgfpathlineto{\pgfqpoint{13.165132in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.165132in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.159867in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{13.184865in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.184865in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.199057in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.598038in}}%
\pgfpathlineto{\pgfqpoint{13.228883in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.684609in}}%
\pgfpathlineto{\pgfqpoint{13.250481in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.695840in}}%
\pgfpathlineto{\pgfqpoint{13.233892in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.786097in}}%
\pgfpathlineto{\pgfqpoint{13.262277in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.262922in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{13.230472in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{13.256632in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.006725in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.227497in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.125864in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.137441in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.094739in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.129386in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.167702in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.195186in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.230696in}}%
\pgfpathlineto{\pgfqpoint{13.226151in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.334571in}}%
\pgfpathlineto{\pgfqpoint{13.208518in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.195186in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.444953in}}%
\pgfpathlineto{\pgfqpoint{13.215314in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.461872in}}%
\pgfpathlineto{\pgfqpoint{13.196154in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.444021in}}%
\pgfpathlineto{\pgfqpoint{13.146562in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.386984in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.109438in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.497360in}}%
\pgfpathlineto{\pgfqpoint{13.079069in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.524552in}}%
\pgfpathlineto{\pgfqpoint{13.036492in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.053695in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.399770in}}%
\pgfpathlineto{\pgfqpoint{13.013914in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.391153in}}%
\pgfpathlineto{\pgfqpoint{13.046913in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.325900in}}%
\pgfpathlineto{\pgfqpoint{13.073048in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{13.105107in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.205290in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.012585in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{13.020658in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.039294in}}%
\pgfpathlineto{\pgfqpoint{13.006080in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.058205in}}%
\pgfpathlineto{\pgfqpoint{12.967049in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.001472in}}%
\pgfpathlineto{\pgfqpoint{12.981198in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{12.964358in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.967877in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.954614in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.716640in}}%
\pgfpathlineto{\pgfqpoint{12.932996in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.680686in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.656172in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.010102in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{13.052868in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{13.059716in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.554721in}}%
\pgfpathlineto{\pgfqpoint{13.117775in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.463560in}}%
\pgfpathlineto{\pgfqpoint{13.142933in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.450253in}}%
\pgfpathlineto{\pgfqpoint{13.109603in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.344842in}}%
\pgfpathlineto{\pgfqpoint{13.092132in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.092132in}{9.278653in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.277656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.129891in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.620344in}}%
\pgfpathlineto{\pgfqpoint{13.078424in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.642972in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.638579in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.659674in}}%
\pgfpathlineto{\pgfqpoint{13.186298in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.603642in}}%
\pgfpathlineto{\pgfqpoint{13.139212in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.567220in}}%
\pgfpathlineto{\pgfqpoint{13.129891in}{9.572824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.119523in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.803257in}}%
\pgfpathlineto{\pgfqpoint{13.156911in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.724435in}}%
\pgfpathlineto{\pgfqpoint{13.119523in}{9.749326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.044786in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.882080in}}%
\pgfpathlineto{\pgfqpoint{12.994690in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.015757in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.986764in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.016754in}}%
\pgfpathlineto{\pgfqpoint{13.070360in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.960148in}}%
\pgfpathlineto{\pgfqpoint{13.110678in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{13.075198in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.064509in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.047292in}}%
\pgfpathlineto{\pgfqpoint{13.163594in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.116593in}}%
\pgfpathlineto{\pgfqpoint{13.185426in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.178414in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.200992in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{13.220345in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.834635in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.858278in}}%
\pgfpathlineto{\pgfqpoint{13.044786in}{9.866994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.129738in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.096828in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.365354in}}%
\pgfpathlineto{\pgfqpoint{13.164222in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.275564in}}%
\pgfpathlineto{\pgfqpoint{13.129738in}{10.278833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210669in}{9.366904in}}%
\pgfpathlineto{\pgfqpoint{13.225414in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.429941in}}%
\pgfpathlineto{\pgfqpoint{13.186850in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.366904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.249375in}{9.450953in}}%
\pgfpathlineto{\pgfqpoint{13.250987in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.243845in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.450953in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.017139in}{10.610825in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{13.064876in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.647677in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.649142in}}%
\pgfpathlineto{\pgfqpoint{13.008342in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.610825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{13.159061in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.675963in}}%
\pgfpathlineto{\pgfqpoint{13.125249in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.612226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{10.790237in}}%
\pgfpathlineto{\pgfqpoint{13.071327in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.826443in}}%
\pgfpathlineto{\pgfqpoint{13.047696in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.790237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.171963in}{10.795550in}}%
\pgfpathlineto{\pgfqpoint{13.191316in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.144316in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.795550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{10.918164in}}%
\pgfpathlineto{\pgfqpoint{13.138095in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.948270in}}%
\pgfpathlineto{\pgfqpoint{13.195523in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.888186in}}%
\pgfpathlineto{\pgfqpoint{13.222681in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.225875in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{11.017201in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{11.017061in}}%
\pgfpathlineto{\pgfqpoint{13.142546in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.142546in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.108026in}}%
\pgfpathlineto{\pgfqpoint{13.115393in}{11.102510in}}%
\pgfpathlineto{\pgfqpoint{13.115393in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.018462in}}%
\pgfpathlineto{\pgfqpoint{13.143246in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.937775in}}%
\pgfpathlineto{\pgfqpoint{13.129386in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.918164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{9.567220in}}%
\pgfpathlineto{\pgfqpoint{13.139212in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.603642in}}%
\pgfpathlineto{\pgfqpoint{13.186298in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.659674in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.638579in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.642972in}}%
\pgfpathlineto{\pgfqpoint{13.078424in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.620344in}}%
\pgfpathlineto{\pgfqpoint{13.129891in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.567220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{9.724435in}}%
\pgfpathlineto{\pgfqpoint{13.156911in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.803257in}}%
\pgfpathlineto{\pgfqpoint{13.119523in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.724435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{9.858278in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.834635in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{13.220345in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{13.200992in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.178414in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.185426in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.116593in}}%
\pgfpathlineto{\pgfqpoint{13.163594in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.047292in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.064509in}}%
\pgfpathlineto{\pgfqpoint{13.075198in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{13.110678in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.960148in}}%
\pgfpathlineto{\pgfqpoint{13.070360in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.016754in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.986764in}}%
\pgfpathlineto{\pgfqpoint{13.015757in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.994690in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.882080in}}%
\pgfpathlineto{\pgfqpoint{13.044786in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.858278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{10.275564in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.164222in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.365354in}}%
\pgfpathlineto{\pgfqpoint{13.096828in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.129738in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.275564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.001682in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.492018in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.982354in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{9.757535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{10.207008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{10.656481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{9.344032in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{9.344032in}}%
\pgfpathlineto{\pgfqpoint{13.351050in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.363826in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{13.329757in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.523754in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.364578in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.380861in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.348102in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.368335in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.368335in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.349889in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.356526in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.345372in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.367757in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.368085in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.363826in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.379340in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.349889in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.361089in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.849958in}}%
\pgfpathlineto{\pgfqpoint{13.329757in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.380861in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.357438in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.357438in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{12.784641in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{12.815613in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.878527in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{10.898845in}}%
\pgfpathlineto{\pgfqpoint{12.672089in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{12.690341in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{12.728503in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.734956in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.584437in}}%
\pgfpathlineto{\pgfqpoint{12.768261in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{12.744183in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{12.720760in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{12.728503in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.733088in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.306263in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{12.819243in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.190357in}}%
\pgfpathlineto{\pgfqpoint{12.834326in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.151145in}}%
\pgfpathlineto{\pgfqpoint{12.787302in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.789651in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{12.788900in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.937440in}}%
\pgfpathlineto{\pgfqpoint{12.752700in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.906070in}}%
\pgfpathlineto{\pgfqpoint{12.773994in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.827646in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.705109in}}%
\pgfpathlineto{\pgfqpoint{12.690341in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.660995in}}%
\pgfpathlineto{\pgfqpoint{12.708592in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.611981in}}%
\pgfpathlineto{\pgfqpoint{12.673914in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{9.549241in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.713662in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.803273in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.803273in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{9.800198in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.817843in}}%
\pgfpathlineto{\pgfqpoint{12.841424in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.800198in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.102130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.337402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.763347in}{10.799542in}}%
\pgfpathlineto{\pgfqpoint{12.731407in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{12.773994in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{10.799542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.205189in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{13.205189in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.341418in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{13.354244in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{9.353538in}}%
\pgfpathlineto{\pgfqpoint{13.309883in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.298963in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.536007in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.260945in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.665197in}}%
\pgfpathlineto{\pgfqpoint{13.301771in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.725695in}}%
\pgfpathlineto{\pgfqpoint{13.265876in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.759917in}}%
\pgfpathlineto{\pgfqpoint{13.308212in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.860976in}}%
\pgfpathlineto{\pgfqpoint{13.269070in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{9.872740in}}%
\pgfpathlineto{\pgfqpoint{13.326659in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.306334in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.298348in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.289135in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.290363in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.302111in}}%
\pgfpathlineto{\pgfqpoint{13.259651in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.238904in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.438232in}}%
\pgfpathlineto{\pgfqpoint{13.285040in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.468108in}}%
\pgfpathlineto{\pgfqpoint{13.252035in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.265267in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.602082in}}%
\pgfpathlineto{\pgfqpoint{13.316980in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.294049in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.770515in}}%
\pgfpathlineto{\pgfqpoint{13.254068in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.849118in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.902054in}}%
\pgfpathlineto{\pgfqpoint{13.266878in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{10.936275in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{10.949108in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{11.011546in}}%
\pgfpathlineto{\pgfqpoint{13.308463in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.308463in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{12.896432in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{12.896432in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.910273in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.855735in}}%
\pgfpathlineto{\pgfqpoint{12.844973in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.869815in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.729521in}}%
\pgfpathlineto{\pgfqpoint{12.905304in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{12.863161in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.583368in}}%
\pgfpathlineto{\pgfqpoint{12.817400in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.549146in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.529540in}}%
\pgfpathlineto{\pgfqpoint{12.910764in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.487714in}}%
\pgfpathlineto{\pgfqpoint{12.851183in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.419747in}}%
\pgfpathlineto{\pgfqpoint{12.805934in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.357008in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.374163in}}%
\pgfpathlineto{\pgfqpoint{12.918883in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.283931in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.258978in}}%
\pgfpathlineto{\pgfqpoint{12.909360in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{12.902723in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.112824in}}%
\pgfpathlineto{\pgfqpoint{12.961378in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.060117in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{12.842259in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.936704in}}%
\pgfpathlineto{\pgfqpoint{12.908531in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.909635in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.824082in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.873687in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.656794in}}%
\pgfpathlineto{\pgfqpoint{12.788900in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.604440in}}%
\pgfpathlineto{\pgfqpoint{12.883124in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.832551in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.473513in}}%
\pgfpathlineto{\pgfqpoint{12.913923in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.906139in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{13.146632in}{9.618013in}}%
\pgfpathlineto{\pgfqpoint{13.137506in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.647628in}}%
\pgfpathlineto{\pgfqpoint{13.157279in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.618013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.827228in}{9.733181in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.760986in}}%
\pgfpathlineto{\pgfqpoint{12.812486in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{9.733181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.984494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.160948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.807945in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.146632in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.372788in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.411019in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.431606in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.478660in}}%
\pgfpathlineto{\pgfqpoint{13.227934in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.527524in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.494345in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.425724in}}%
\pgfpathlineto{\pgfqpoint{12.947474in}{9.396315in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.384551in}}%
\pgfpathlineto{\pgfqpoint{12.989059in}{9.337497in}}%
\pgfpathlineto{\pgfqpoint{12.989059in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.997577in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.576228in}}%
\pgfpathlineto{\pgfqpoint{13.029517in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.546033in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{13.104045in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.133856in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.102407in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.774430in}}%
\pgfpathlineto{\pgfqpoint{13.198898in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.196317in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.614781in}}%
\pgfpathlineto{\pgfqpoint{13.223961in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.217610in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.219030in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.187283in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.977142in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.994297in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.001299in}}%
\pgfpathlineto{\pgfqpoint{13.242453in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.251579in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.133269in}}%
\pgfpathlineto{\pgfqpoint{13.158246in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.085325in}}%
\pgfpathlineto{\pgfqpoint{13.137506in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.143648in}}%
\pgfpathlineto{\pgfqpoint{13.053714in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.186156in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{10.160948in}}%
\pgfpathlineto{\pgfqpoint{12.996512in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.043312in}}%
\pgfpathlineto{\pgfqpoint{13.056134in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.955085in}}%
\pgfpathlineto{\pgfqpoint{12.974154in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.813387in}}%
\pgfpathlineto{\pgfqpoint{12.950731in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{12.932443in}{9.749222in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{12.931034in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{12.944343in}{9.572769in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{9.484542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.690404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{9.977142in}}%
\pgfpathlineto{\pgfqpoint{12.900937in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.997565in}}%
\pgfpathlineto{\pgfqpoint{12.883593in}{9.984494in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{9.977142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.187683in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.196892in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.154617in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.494249in}}%
\pgfpathlineto{\pgfqpoint{13.216901in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.215075in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.578555in}}%
\pgfpathlineto{\pgfqpoint{13.174580in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.662630in}}%
\pgfpathlineto{\pgfqpoint{13.244582in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.237129in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.222127in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.847157in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.861416in}}%
\pgfpathlineto{\pgfqpoint{13.139534in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.125338in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.954990in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.886369in}}%
\pgfpathlineto{\pgfqpoint{13.225543in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.964793in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{11.004005in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{13.086744in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{13.086744in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.984399in}}%
\pgfpathlineto{\pgfqpoint{13.031646in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{13.036292in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.778536in}}%
\pgfpathlineto{\pgfqpoint{13.004129in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.660900in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.528560in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{10.513855in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.477094in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{10.455037in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.437392in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.412261in}}%
\pgfpathlineto{\pgfqpoint{12.931034in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{12.949435in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.322697in}}%
\pgfpathlineto{\pgfqpoint{12.982367in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.249175in}}%
\pgfpathlineto{\pgfqpoint{13.055373in}{10.219766in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.187683in}}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.337402in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.278584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.066781in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.760891in}}%
\pgfpathlineto{\pgfqpoint{13.090736in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.703380in}}%
\pgfpathlineto{\pgfqpoint{13.159408in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.677239in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.677239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{10.798142in}}%
\pgfpathlineto{\pgfqpoint{12.900937in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.815297in}}%
\pgfpathlineto{\pgfqpoint{12.884011in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{10.798142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{10.882448in}}%
\pgfpathlineto{\pgfqpoint{13.013547in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.975350in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.882448in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{9.436752in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.471471in}}%
\pgfpathlineto{\pgfqpoint{13.047262in}{9.455133in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.436752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{9.600448in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.104045in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.727166in}}%
\pgfpathlineto{\pgfqpoint{13.056134in}{9.690404in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.664672in}}%
\pgfpathlineto{\pgfqpoint{12.974645in}{9.631586in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.600448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{9.794036in}}%
\pgfpathlineto{\pgfqpoint{13.186557in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.837449in}}%
\pgfpathlineto{\pgfqpoint{13.101003in}{9.808040in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.794036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{9.841651in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.898941in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{9.967689in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.925676in}}%
\pgfpathlineto{\pgfqpoint{13.009288in}{9.866858in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{9.841651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.077622in}}%
\pgfpathlineto{\pgfqpoint{13.105566in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.119429in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.077622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{10.072721in}}%
\pgfpathlineto{\pgfqpoint{13.219638in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.109050in}}%
\pgfpathlineto{\pgfqpoint{13.198898in}{10.102130in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.072721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{10.274908in}}%
\pgfpathlineto{\pgfqpoint{13.026855in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.298190in}}%
\pgfpathlineto{\pgfqpoint{13.014307in}{10.278584in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.274908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.374831in}}%
\pgfpathlineto{\pgfqpoint{13.108303in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.429830in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{10.396220in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.374831in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.557969in}}%
\pgfpathlineto{\pgfqpoint{13.108303in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.654365in}}%
\pgfpathlineto{\pgfqpoint{13.038034in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{10.572673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.557969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{10.686849in}}%
\pgfpathlineto{\pgfqpoint{13.214771in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.709915in}}%
\pgfpathlineto{\pgfqpoint{13.204124in}{10.690309in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{10.686849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{10.749127in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.823986in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{10.807945in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{10.749127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{10.852059in}}%
\pgfpathlineto{\pgfqpoint{13.089849in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.881467in}}%
\pgfpathlineto{\pgfqpoint{13.076944in}{10.866763in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{10.852059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{10.909896in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.943679in}}%
\pgfpathlineto{\pgfqpoint{12.943375in}{10.925581in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{10.909896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{11.007021in}}%
\pgfpathlineto{\pgfqpoint{13.193090in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.193090in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{13.114691in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{11.043217in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{11.007021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.285316in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{13.285316in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.344409in}}%
\pgfpathlineto{\pgfqpoint{13.311304in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.315728in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.314960in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.312527in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.618584in}}%
\pgfpathlineto{\pgfqpoint{13.331625in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.333238in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.337343in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.788549in}}%
\pgfpathlineto{\pgfqpoint{13.321948in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{9.852286in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.341122in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.019963in}}%
\pgfpathlineto{\pgfqpoint{13.319749in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.059186in}}%
\pgfpathlineto{\pgfqpoint{13.343817in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.340610in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.329764in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.316230in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.351244in}}%
\pgfpathlineto{\pgfqpoint{13.341122in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.427466in}}%
\pgfpathlineto{\pgfqpoint{13.295118in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.488429in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.371298in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.589049in}}%
\pgfpathlineto{\pgfqpoint{13.352591in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.545849in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.533781in}}%
\pgfpathlineto{\pgfqpoint{13.283527in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.579925in}}%
\pgfpathlineto{\pgfqpoint{13.312272in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.684788in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.705380in}}%
\pgfpathlineto{\pgfqpoint{13.303563in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.765551in}}%
\pgfpathlineto{\pgfqpoint{13.355816in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.745303in}}%
\pgfpathlineto{\pgfqpoint{13.367530in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{10.778923in}}%
\pgfpathlineto{\pgfqpoint{13.361192in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{10.837757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.850014in}}%
\pgfpathlineto{\pgfqpoint{13.276301in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{11.010991in}}%
\pgfpathlineto{\pgfqpoint{13.296495in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.296495in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{12.926825in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.811608in}}%
\pgfpathlineto{\pgfqpoint{12.903172in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.804663in}}%
\pgfpathlineto{\pgfqpoint{12.881001in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{12.882959in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.649488in}}%
\pgfpathlineto{\pgfqpoint{12.906827in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.620071in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.605689in}}%
\pgfpathlineto{\pgfqpoint{12.850931in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.845727in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{10.474947in}}%
\pgfpathlineto{\pgfqpoint{12.809535in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{10.421716in}}%
\pgfpathlineto{\pgfqpoint{12.838124in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.379197in}}%
\pgfpathlineto{\pgfqpoint{12.891345in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{12.889962in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.903786in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.095794in}}%
\pgfpathlineto{\pgfqpoint{12.877202in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.991200in}}%
\pgfpathlineto{\pgfqpoint{12.902957in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{12.870917in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.884087in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.838496in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{9.602241in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.585431in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.915908in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.474767in}}%
\pgfpathlineto{\pgfqpoint{12.947876in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.399999in}}%
\pgfpathlineto{\pgfqpoint{12.979867in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.388967in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{13.288081in}{9.614354in}}%
\pgfpathlineto{\pgfqpoint{13.281407in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.286975in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.719909in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.315728in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.614354in}}%
\pgfpathmoveto{\pgfqpoint{12.823609in}{9.971588in}}%
\pgfpathlineto{\pgfqpoint{12.834668in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{9.991584in}}%
\pgfpathlineto{\pgfqpoint{12.819309in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{9.971588in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263198in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{13.263198in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.278404in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.478689in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.554721in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.555664in}}%
\pgfpathlineto{\pgfqpoint{13.234322in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.600280in}}%
\pgfpathlineto{\pgfqpoint{13.260052in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.269281in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.261690in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.793452in}}%
\pgfpathlineto{\pgfqpoint{13.296144in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.296229in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.890528in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.917423in}}%
\pgfpathlineto{\pgfqpoint{13.245774in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.935634in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{9.961129in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.291599in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.114097in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.128479in}}%
\pgfpathlineto{\pgfqpoint{13.221728in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.235828in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.240773in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.234488in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.218963in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.241634in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.504364in}}%
\pgfpathlineto{\pgfqpoint{13.251794in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.543586in}}%
\pgfpathlineto{\pgfqpoint{13.244536in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.498916in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.496865in}}%
\pgfpathlineto{\pgfqpoint{13.150460in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.563198in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.555353in}}%
\pgfpathlineto{\pgfqpoint{13.239698in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.667138in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.264521in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.804418in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{10.810791in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.245371in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.259696in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.259696in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{13.179704in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{13.179704in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{11.040875in}}%
\pgfpathlineto{\pgfqpoint{13.168866in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.168866in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{13.030041in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.989368in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.990191in}}%
\pgfpathlineto{\pgfqpoint{13.098422in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.096486in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.914241in}}%
\pgfpathlineto{\pgfqpoint{13.084875in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.970134in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.973075in}}%
\pgfpathlineto{\pgfqpoint{13.008538in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.890196in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.937577in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{12.913923in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.708322in}}%
\pgfpathlineto{\pgfqpoint{12.999546in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.651449in}}%
\pgfpathlineto{\pgfqpoint{12.937792in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.573003in}}%
\pgfpathlineto{\pgfqpoint{12.904892in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.461219in}}%
\pgfpathlineto{\pgfqpoint{12.945257in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{12.960569in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.361201in}}%
\pgfpathlineto{\pgfqpoint{12.992508in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.290600in}}%
\pgfpathlineto{\pgfqpoint{12.974563in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{12.975853in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.214115in}}%
\pgfpathlineto{\pgfqpoint{12.991831in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.113028in}}%
\pgfpathlineto{\pgfqpoint{12.962951in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.080268in}}%
\pgfpathlineto{\pgfqpoint{12.924840in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.933921in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.919356in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.919657in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.935857in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.767429in}}%
\pgfpathlineto{\pgfqpoint{12.895492in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{9.710103in}}%
\pgfpathlineto{\pgfqpoint{12.904387in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.639012in}}%
\pgfpathlineto{\pgfqpoint{12.951339in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.580178in}}%
\pgfpathlineto{\pgfqpoint{12.980193in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.553212in}}%
\pgfpathlineto{\pgfqpoint{12.970692in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.474767in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.487247in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{13.002804in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.359550in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{13.210669in}{9.509087in}}%
\pgfpathlineto{\pgfqpoint{13.209235in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.518892in}}%
\pgfpathlineto{\pgfqpoint{13.212819in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.509087in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.455335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{10.615792in}}%
\pgfpathlineto{\pgfqpoint{13.086810in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.658992in}}%
\pgfpathlineto{\pgfqpoint{13.102559in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.615792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{10.686146in}}%
\pgfpathlineto{\pgfqpoint{13.044786in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.702438in}}%
\pgfpathlineto{\pgfqpoint{13.064446in}{10.690672in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.686146in}}%
\pgfpathmoveto{\pgfqpoint{13.171963in}{10.743622in}}%
\pgfpathlineto{\pgfqpoint{13.169813in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.752064in}}%
\pgfpathlineto{\pgfqpoint{13.178414in}{10.749506in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.743622in}}%
\pgfpathmoveto{\pgfqpoint{12.901021in}{10.863905in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.871700in}}%
\pgfpathlineto{\pgfqpoint{12.899883in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{10.863905in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.165132in}{9.298070in}}%
\pgfpathlineto{\pgfqpoint{13.165132in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.159867in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.433093in}}%
\pgfpathlineto{\pgfqpoint{13.184865in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.184865in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.199057in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.598038in}}%
\pgfpathlineto{\pgfqpoint{13.228883in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.684609in}}%
\pgfpathlineto{\pgfqpoint{13.250481in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.695840in}}%
\pgfpathlineto{\pgfqpoint{13.233892in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.786097in}}%
\pgfpathlineto{\pgfqpoint{13.262277in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{13.262922in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.881703in}}%
\pgfpathlineto{\pgfqpoint{13.230472in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.977308in}}%
\pgfpathlineto{\pgfqpoint{13.256632in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{10.006725in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.227497in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.125864in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.137441in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.094739in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.129386in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.167702in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.195186in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.230696in}}%
\pgfpathlineto{\pgfqpoint{13.226151in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.334571in}}%
\pgfpathlineto{\pgfqpoint{13.208518in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.195186in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.444953in}}%
\pgfpathlineto{\pgfqpoint{13.215314in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.461872in}}%
\pgfpathlineto{\pgfqpoint{13.196154in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.444021in}}%
\pgfpathlineto{\pgfqpoint{13.146562in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.386984in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.109438in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.497360in}}%
\pgfpathlineto{\pgfqpoint{13.079069in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.524552in}}%
\pgfpathlineto{\pgfqpoint{13.036492in}{10.514169in}}%
\pgfpathlineto{\pgfqpoint{13.053695in}{10.455335in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.399770in}}%
\pgfpathlineto{\pgfqpoint{13.013914in}{10.396501in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.391153in}}%
\pgfpathlineto{\pgfqpoint{13.046913in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.325900in}}%
\pgfpathlineto{\pgfqpoint{13.073048in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.229805in}}%
\pgfpathlineto{\pgfqpoint{13.105107in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.205290in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.219999in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.161165in}}%
\pgfpathlineto{\pgfqpoint{13.012585in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.072914in}}%
\pgfpathlineto{\pgfqpoint{13.020658in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.039294in}}%
\pgfpathlineto{\pgfqpoint{13.006080in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.058205in}}%
\pgfpathlineto{\pgfqpoint{12.967049in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{10.001472in}}%
\pgfpathlineto{\pgfqpoint{12.981198in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{12.964358in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{12.967877in}{9.808160in}}%
\pgfpathlineto{\pgfqpoint{12.954614in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.716640in}}%
\pgfpathlineto{\pgfqpoint{12.932996in}{9.690492in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{9.680686in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{9.656172in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.010102in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.558115in}}%
\pgfpathlineto{\pgfqpoint{13.052868in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.504184in}}%
\pgfpathlineto{\pgfqpoint{13.059716in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.554721in}}%
\pgfpathlineto{\pgfqpoint{13.117775in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.463560in}}%
\pgfpathlineto{\pgfqpoint{13.142933in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.450253in}}%
\pgfpathlineto{\pgfqpoint{13.109603in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.344842in}}%
\pgfpathlineto{\pgfqpoint{13.092132in}{9.337487in}}%
\pgfpathlineto{\pgfqpoint{13.092132in}{9.298070in}}%
\pgfpathmoveto{\pgfqpoint{13.210669in}{9.366904in}}%
\pgfpathlineto{\pgfqpoint{13.225414in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.429941in}}%
\pgfpathlineto{\pgfqpoint{13.186850in}{9.396321in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.366904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.249375in}{9.450953in}}%
\pgfpathlineto{\pgfqpoint{13.250987in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.513990in}}%
\pgfpathlineto{\pgfqpoint{13.243845in}{9.455156in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{9.450953in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.017139in}{10.610825in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{13.064876in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.647677in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.649142in}}%
\pgfpathlineto{\pgfqpoint{13.008342in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{10.610825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{10.612226in}}%
\pgfpathlineto{\pgfqpoint{13.159061in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.675963in}}%
\pgfpathlineto{\pgfqpoint{13.125249in}{10.631838in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.612226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{10.790237in}}%
\pgfpathlineto{\pgfqpoint{13.071327in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.826443in}}%
\pgfpathlineto{\pgfqpoint{13.047696in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.790237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.171963in}{10.795550in}}%
\pgfpathlineto{\pgfqpoint{13.191316in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.867174in}}%
\pgfpathlineto{\pgfqpoint{13.144316in}{10.808340in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.795550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{10.918164in}}%
\pgfpathlineto{\pgfqpoint{13.138095in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.948270in}}%
\pgfpathlineto{\pgfqpoint{13.195523in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{10.888186in}}%
\pgfpathlineto{\pgfqpoint{13.222681in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.225875in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{11.017201in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{11.017061in}}%
\pgfpathlineto{\pgfqpoint{13.142546in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.142546in}{11.083093in}}%
\pgfpathmoveto{\pgfqpoint{13.115393in}{11.083093in}}%
\pgfpathlineto{\pgfqpoint{13.115393in}{11.043676in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{11.018462in}}%
\pgfpathlineto{\pgfqpoint{13.143246in}{10.984842in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.937775in}}%
\pgfpathlineto{\pgfqpoint{13.129386in}{10.926008in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.918164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{9.567220in}}%
\pgfpathlineto{\pgfqpoint{13.139212in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.603642in}}%
\pgfpathlineto{\pgfqpoint{13.186298in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.659674in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.638579in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.642972in}}%
\pgfpathlineto{\pgfqpoint{13.078424in}{9.631658in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.620344in}}%
\pgfpathlineto{\pgfqpoint{13.129891in}{9.572824in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.567220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{9.724435in}}%
\pgfpathlineto{\pgfqpoint{13.156911in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.803257in}}%
\pgfpathlineto{\pgfqpoint{13.119523in}{9.749326in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.724435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{9.858278in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.834635in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.822869in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.831694in}}%
\pgfpathlineto{\pgfqpoint{13.220345in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{9.906217in}}%
\pgfpathlineto{\pgfqpoint{13.200992in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.178414in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.185426in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{10.116593in}}%
\pgfpathlineto{\pgfqpoint{13.163594in}{10.102331in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.047292in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.064509in}}%
\pgfpathlineto{\pgfqpoint{13.075198in}{10.043497in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{10.023885in}}%
\pgfpathlineto{\pgfqpoint{13.110678in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{9.960148in}}%
\pgfpathlineto{\pgfqpoint{13.070360in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{10.016754in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.986764in}}%
\pgfpathlineto{\pgfqpoint{13.015757in}{9.984662in}}%
\pgfpathlineto{\pgfqpoint{12.994690in}{9.925828in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{9.882080in}}%
\pgfpathlineto{\pgfqpoint{13.044786in}{9.866994in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{9.858278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{10.275564in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.164222in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.365354in}}%
\pgfpathlineto{\pgfqpoint{13.096828in}{10.337667in}}%
\pgfpathlineto{\pgfqpoint{13.129738in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{10.275564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.434095in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{9.308070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.149550in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.637577in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.125604in}{9.308070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661550in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{13.661550in}{10.429204in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{10.429204in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{10.483104in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{10.483104in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{10.594499in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{10.594499in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{10.479511in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{10.479511in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{10.429204in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{10.429204in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{10.608873in}}%
\pgfpathlineto{\pgfqpoint{14.044729in}{10.608873in}}%
\pgfpathlineto{\pgfqpoint{14.044729in}{10.590906in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{10.590906in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{10.522631in}}%
\pgfpathlineto{\pgfqpoint{14.172455in}{10.522631in}}%
\pgfpathlineto{\pgfqpoint{14.172455in}{10.529818in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{10.529818in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{10.497478in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{10.497478in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{10.533412in}}%
\pgfpathlineto{\pgfqpoint{14.364045in}{10.533412in}}%
\pgfpathlineto{\pgfqpoint{14.364045in}{10.404050in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{10.404050in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{10.436390in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{10.436390in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{10.378896in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{10.378896in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{10.281875in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{10.281875in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{10.339369in}}%
\pgfpathlineto{\pgfqpoint{14.683361in}{10.339369in}}%
\pgfpathlineto{\pgfqpoint{14.683361in}{10.425610in}}%
\pgfpathlineto{\pgfqpoint{14.747224in}{10.425610in}}%
\pgfpathlineto{\pgfqpoint{14.747224in}{10.511851in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{10.511851in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{10.533412in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{10.533412in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{10.443577in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{10.443577in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{10.443577in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{10.443577in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{10.601686in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{10.601686in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{10.569345in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{10.569345in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{10.457951in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{10.457951in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{10.486698in}}%
\pgfpathlineto{\pgfqpoint{15.258129in}{10.486698in}}%
\pgfpathlineto{\pgfqpoint{15.258129in}{10.508258in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{10.508258in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{10.475918in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{10.475918in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{10.475918in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{10.475918in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{10.396863in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{10.396863in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{10.454357in}}%
\pgfpathlineto{\pgfqpoint{15.577445in}{10.454357in}}%
\pgfpathlineto{\pgfqpoint{15.577445in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{9.308070in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{10.198911in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{10.198911in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{10.281332in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{10.281332in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{10.288346in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{10.288346in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{10.383042in}}%
\pgfpathlineto{\pgfqpoint{13.917053in}{10.383042in}}%
\pgfpathlineto{\pgfqpoint{13.917053in}{10.467216in}}%
\pgfpathlineto{\pgfqpoint{13.980934in}{10.467216in}}%
\pgfpathlineto{\pgfqpoint{13.980934in}{10.688173in}}%
\pgfpathlineto{\pgfqpoint{14.044815in}{10.688173in}}%
\pgfpathlineto{\pgfqpoint{14.044815in}{10.661868in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{10.661868in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{10.658361in}}%
\pgfpathlineto{\pgfqpoint{14.172576in}{10.658361in}}%
\pgfpathlineto{\pgfqpoint{14.172576in}{10.661868in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{10.661868in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{10.863535in}}%
\pgfpathlineto{\pgfqpoint{14.300338in}{10.863535in}}%
\pgfpathlineto{\pgfqpoint{14.300338in}{10.912637in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{10.912637in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{10.793390in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{10.793390in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{10.698694in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{10.698694in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{10.567173in}}%
\pgfpathlineto{\pgfqpoint{14.555861in}{10.567173in}}%
\pgfpathlineto{\pgfqpoint{14.555861in}{10.356738in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{10.356738in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{10.400578in}}%
\pgfpathlineto{\pgfqpoint{14.683622in}{10.400578in}}%
\pgfpathlineto{\pgfqpoint{14.683622in}{10.491767in}}%
\pgfpathlineto{\pgfqpoint{14.747503in}{10.491767in}}%
\pgfpathlineto{\pgfqpoint{14.747503in}{10.533854in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{10.533854in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{10.490013in}}%
\pgfpathlineto{\pgfqpoint{14.875265in}{10.490013in}}%
\pgfpathlineto{\pgfqpoint{14.875265in}{10.467216in}}%
\pgfpathlineto{\pgfqpoint{14.939145in}{10.467216in}}%
\pgfpathlineto{\pgfqpoint{14.939145in}{10.456694in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{10.456694in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{10.398825in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{10.398825in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{10.404086in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{10.404086in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{10.333941in}}%
\pgfpathlineto{\pgfqpoint{15.194668in}{10.333941in}}%
\pgfpathlineto{\pgfqpoint{15.194668in}{10.409346in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{10.409346in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{10.486506in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{10.486506in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{10.342709in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{10.342709in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{10.216448in}}%
\pgfpathlineto{\pgfqpoint{15.450191in}{10.216448in}}%
\pgfpathlineto{\pgfqpoint{15.450191in}{10.256781in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{10.256781in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{10.144549in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{10.144549in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.577953in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{9.308070in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{9.308070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{11.073093in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{11.073093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.619742in,y=11.156427in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${1.44}_{-0.88}^{+1.11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{7.169294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{7.160062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{7.169598in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{1.517042in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169613in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169581in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169628in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169637in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.169682in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.169753in}}%
\pgfpathlineto{\pgfqpoint{2.217449in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{2.200211in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{2.200566in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170165in}}%
\pgfpathlineto{\pgfqpoint{2.104390in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170207in}}%
\pgfpathlineto{\pgfqpoint{2.127594in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170336in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170345in}}%
\pgfpathlineto{\pgfqpoint{2.033411in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170489in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170673in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170693in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170706in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170731in}}%
\pgfpathlineto{\pgfqpoint{1.675515in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170650in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170652in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.170500in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.170314in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170311in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170242in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170146in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.170115in}}%
\pgfpathlineto{\pgfqpoint{1.202961in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{1.248452in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.243419in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.169598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788383in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{0.830324in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{0.958085in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.021966in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.299581in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.363462in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.491223in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.555104in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.618985in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.682866in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.724806in}{7.169152in}}%
\pgfpathmoveto{\pgfqpoint{2.724806in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.682866in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.618985in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.555104in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.491223in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.363462in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.299581in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{1.021966in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{0.958085in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{0.830324in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{0.788383in}{7.172260in}}%
\pgfpathmoveto{\pgfqpoint{1.383957in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{1.243419in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.248452in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.202961in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.170115in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170146in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170242in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170311in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.170314in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.170500in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170652in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170650in}}%
\pgfpathlineto{\pgfqpoint{1.675515in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170731in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170706in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170693in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170673in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170489in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{2.033411in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170345in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170336in}}%
\pgfpathlineto{\pgfqpoint{2.127594in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170207in}}%
\pgfpathlineto{\pgfqpoint{2.104390in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170165in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.200566in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.200211in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{2.217449in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.169753in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.169682in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169637in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169628in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169581in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169613in}}%
\pgfpathlineto{\pgfqpoint{1.517042in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.169598in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{7.169623in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{7.169598in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{1.517042in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169613in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169581in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169628in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169637in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.169682in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.169753in}}%
\pgfpathlineto{\pgfqpoint{2.217449in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{2.200211in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{2.200566in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170165in}}%
\pgfpathlineto{\pgfqpoint{2.104390in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170207in}}%
\pgfpathlineto{\pgfqpoint{2.127594in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170336in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170345in}}%
\pgfpathlineto{\pgfqpoint{2.033411in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170489in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170673in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170693in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170706in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170731in}}%
\pgfpathlineto{\pgfqpoint{1.675515in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170650in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170652in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.170500in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.170314in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170311in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170242in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170146in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.170115in}}%
\pgfpathlineto{\pgfqpoint{1.202961in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{1.248452in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.243419in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.169598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.379698in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{1.323403in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.170013in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.170202in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.515125in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170406in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170476in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170486in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{1.856408in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170406in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.943323in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170218in}}%
\pgfpathlineto{\pgfqpoint{2.005020in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170108in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.169737in}}%
\pgfpathlineto{\pgfqpoint{1.955842in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169692in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169666in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169665in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169659in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169646in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169679in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{7.169717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169679in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169646in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169659in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169665in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169666in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169692in}}%
\pgfpathlineto{\pgfqpoint{1.955842in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.169737in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170108in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.005020in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170218in}}%
\pgfpathlineto{\pgfqpoint{1.943323in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170406in}}%
\pgfpathlineto{\pgfqpoint{1.856408in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170486in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170476in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170406in}}%
\pgfpathlineto{\pgfqpoint{1.515125in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.170202in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.170013in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.323403in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.169704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.515590in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169801in}}%
\pgfpathlineto{\pgfqpoint{1.459303in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169835in}}%
\pgfpathlineto{\pgfqpoint{1.483873in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169968in}}%
\pgfpathlineto{\pgfqpoint{1.462523in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170035in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170206in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170091in}}%
\pgfpathlineto{\pgfqpoint{1.664322in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170174in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{1.887905in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170069in}}%
\pgfpathlineto{\pgfqpoint{1.933864in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.926517in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169874in}}%
\pgfpathlineto{\pgfqpoint{1.904129in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.864393in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169721in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169700in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{1.515590in}{7.169717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169700in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169721in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{1.864393in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.904129in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169874in}}%
\pgfpathlineto{\pgfqpoint{1.926517in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.933864in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170069in}}%
\pgfpathlineto{\pgfqpoint{1.887905in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170174in}}%
\pgfpathlineto{\pgfqpoint{1.664322in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170091in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170206in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170035in}}%
\pgfpathlineto{\pgfqpoint{1.462523in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169968in}}%
\pgfpathlineto{\pgfqpoint{1.483873in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169835in}}%
\pgfpathlineto{\pgfqpoint{1.459303in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169801in}}%
\pgfpathlineto{\pgfqpoint{1.515590in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576451in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.594115in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169908in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169977in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169915in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169789in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169793in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169780in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{1.576451in}{7.169811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169780in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169793in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169789in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169915in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169977in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169908in}}%
\pgfpathlineto{\pgfqpoint{1.594115in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.576451in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{8.144694in}}%
\pgfpathlineto{\pgfqpoint{1.631960in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.170719in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.182844in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.177467in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.163321in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.165587in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.164358in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.161080in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.088250in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.233795in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{2.125244in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.475642in}}%
\pgfpathlineto{\pgfqpoint{2.100209in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.499051in}}%
\pgfpathlineto{\pgfqpoint{2.118546in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.552819in}}%
\pgfpathlineto{\pgfqpoint{2.074835in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.597742in}}%
\pgfpathlineto{\pgfqpoint{2.031097in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.982189in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.693640in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.687123in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.788240in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.697054in}}%
\pgfpathlineto{\pgfqpoint{1.750643in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.804834in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{1.677073in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.749969in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.758504in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.751365in}}%
\pgfpathlineto{\pgfqpoint{1.535144in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.731193in}}%
\pgfpathlineto{\pgfqpoint{1.516230in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.741697in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.721439in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.487000in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.650114in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.633215in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.645847in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.559037in}}%
\pgfpathlineto{\pgfqpoint{1.329675in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.524956in}}%
\pgfpathlineto{\pgfqpoint{1.275513in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.510317in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.310475in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.312767in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{1.341042in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.364294in}}%
\pgfpathlineto{\pgfqpoint{1.290083in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.330066in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{8.307022in}}%
\pgfpathlineto{\pgfqpoint{1.233388in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{8.298317in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.257193in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.244037in}}%
\pgfpathlineto{\pgfqpoint{1.338702in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.222975in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.189578in}}%
\pgfpathlineto{\pgfqpoint{1.521389in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.178491in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.157929in}}%
\pgfpathlineto{\pgfqpoint{1.605296in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.144694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{8.695503in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{1.373520in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.695503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950546in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{7.997216in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.027940in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.058665in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.089389in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.120114in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.826780in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.857505in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.888230in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.918954in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{8.944317in}}%
\pgfpathmoveto{\pgfqpoint{0.902402in}{8.944317in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.918954in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.888230in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.857505in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.826780in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.120114in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.089389in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.058665in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{8.027940in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{7.997216in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{1.605296in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.157929in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.178491in}}%
\pgfpathlineto{\pgfqpoint{1.521389in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.189578in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.222975in}}%
\pgfpathlineto{\pgfqpoint{1.338702in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.244037in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.257193in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{8.298317in}}%
\pgfpathlineto{\pgfqpoint{1.233388in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{8.307022in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.330066in}}%
\pgfpathlineto{\pgfqpoint{1.290083in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.364294in}}%
\pgfpathlineto{\pgfqpoint{1.341042in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{1.312767in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.310475in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.510317in}}%
\pgfpathlineto{\pgfqpoint{1.275513in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.524956in}}%
\pgfpathlineto{\pgfqpoint{1.329675in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.559037in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.645847in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.633215in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.650114in}}%
\pgfpathlineto{\pgfqpoint{1.487000in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.721439in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.741697in}}%
\pgfpathlineto{\pgfqpoint{1.516230in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.731193in}}%
\pgfpathlineto{\pgfqpoint{1.535144in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.751365in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.758504in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.749969in}}%
\pgfpathlineto{\pgfqpoint{1.677073in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.804834in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.750643in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.697054in}}%
\pgfpathlineto{\pgfqpoint{1.788240in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.687123in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.693640in}}%
\pgfpathlineto{\pgfqpoint{1.982189in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{2.031097in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.597742in}}%
\pgfpathlineto{\pgfqpoint{2.074835in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.552819in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{2.118546in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.499051in}}%
\pgfpathlineto{\pgfqpoint{2.100209in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.475642in}}%
\pgfpathlineto{\pgfqpoint{2.125244in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.233795in}}%
\pgfpathlineto{\pgfqpoint{2.088250in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.161080in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.164358in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.165587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.163321in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.177467in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.182844in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.170719in}}%
\pgfpathlineto{\pgfqpoint{1.631960in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.144694in}}%
\pgfpathlineto{\pgfqpoint{1.605296in}{8.150839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.373520in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.695503in}}%
\pgfpathlineto{\pgfqpoint{1.373520in}{8.703882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{8.144694in}}%
\pgfpathlineto{\pgfqpoint{1.631960in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.170719in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.182844in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.177467in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.163321in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.165587in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.164358in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.161080in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.088250in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.233795in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{2.125244in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.475642in}}%
\pgfpathlineto{\pgfqpoint{2.100209in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.499051in}}%
\pgfpathlineto{\pgfqpoint{2.118546in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.552819in}}%
\pgfpathlineto{\pgfqpoint{2.074835in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.597742in}}%
\pgfpathlineto{\pgfqpoint{2.031097in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.982189in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.693640in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.687123in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.788240in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.697054in}}%
\pgfpathlineto{\pgfqpoint{1.750643in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.804834in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{1.677073in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.749969in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.758504in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.751365in}}%
\pgfpathlineto{\pgfqpoint{1.535144in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.731193in}}%
\pgfpathlineto{\pgfqpoint{1.516230in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.741697in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.721439in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.487000in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.650114in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.633215in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.645847in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.559037in}}%
\pgfpathlineto{\pgfqpoint{1.329675in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.524956in}}%
\pgfpathlineto{\pgfqpoint{1.275513in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.510317in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.310475in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.312767in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{1.341042in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.364294in}}%
\pgfpathlineto{\pgfqpoint{1.290083in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.330066in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{8.307022in}}%
\pgfpathlineto{\pgfqpoint{1.233388in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{8.298317in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.257193in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.244037in}}%
\pgfpathlineto{\pgfqpoint{1.338702in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.222975in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.189578in}}%
\pgfpathlineto{\pgfqpoint{1.521389in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.178491in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.157929in}}%
\pgfpathlineto{\pgfqpoint{1.605296in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.144694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.540302in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.221066in}}%
\pgfpathlineto{\pgfqpoint{1.483132in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.248133in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.241677in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.283979in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.324945in}}%
\pgfpathlineto{\pgfqpoint{1.428276in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.413141in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{1.448486in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.421874in}}%
\pgfpathlineto{\pgfqpoint{1.491064in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.471740in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.508012in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.392589in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.455159in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.362439in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.553052in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.532702in}}%
\pgfpathlineto{\pgfqpoint{1.459490in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.557087in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.566353in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.595537in}}%
\pgfpathlineto{\pgfqpoint{1.651299in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.636288in}}%
\pgfpathlineto{\pgfqpoint{1.686452in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.668037in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.822194in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.652674in}}%
\pgfpathlineto{\pgfqpoint{1.813688in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.639872in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.599815in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.598189in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.600388in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.038148in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{2.042799in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.401756in}}%
\pgfpathlineto{\pgfqpoint{2.060675in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.392795in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{1.977604in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.004351in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.332626in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{2.053029in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.269641in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.225647in}}%
\pgfpathlineto{\pgfqpoint{2.027754in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.205198in}}%
\pgfpathlineto{\pgfqpoint{1.989067in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.224578in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.219782in}}%
\pgfpathlineto{\pgfqpoint{1.897883in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.190781in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.182939in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.195219in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.191805in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.204607in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.193853in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{8.212288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.320374in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.319028in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.325733in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.369393in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.266568in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.091544in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.370762in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.360790in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{8.695503in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{1.373520in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.695503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{8.193853in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.204607in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.191805in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.195219in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.182939in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.190781in}}%
\pgfpathlineto{\pgfqpoint{1.897883in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.219782in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.224578in}}%
\pgfpathlineto{\pgfqpoint{1.989067in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.205198in}}%
\pgfpathlineto{\pgfqpoint{2.027754in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.225647in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.269641in}}%
\pgfpathlineto{\pgfqpoint{2.053029in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.332626in}}%
\pgfpathlineto{\pgfqpoint{2.004351in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.977604in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.392795in}}%
\pgfpathlineto{\pgfqpoint{2.060675in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.401756in}}%
\pgfpathlineto{\pgfqpoint{2.042799in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{2.038148in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.600388in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.598189in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.599815in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.639872in}}%
\pgfpathlineto{\pgfqpoint{1.813688in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.652674in}}%
\pgfpathlineto{\pgfqpoint{1.822194in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.668037in}}%
\pgfpathlineto{\pgfqpoint{1.686452in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.636288in}}%
\pgfpathlineto{\pgfqpoint{1.651299in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.595537in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.566353in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.557087in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{1.459490in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.532702in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.553052in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.362439in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.455159in}}%
\pgfpathlineto{\pgfqpoint{1.392589in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.508012in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.471740in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.491064in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.421874in}}%
\pgfpathlineto{\pgfqpoint{1.448486in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{1.413141in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.428276in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.324945in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.283979in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.241677in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.248133in}}%
\pgfpathlineto{\pgfqpoint{1.483132in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.221066in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.193853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.787500in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.223810in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.227185in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.219517in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.260570in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.300847in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.310048in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.331346in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.338160in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.397916in}}%
\pgfpathlineto{\pgfqpoint{1.565176in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.434777in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.437602in}}%
\pgfpathlineto{\pgfqpoint{1.628119in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.496039in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.505269in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.523772in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.535921in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.506929in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.476008in}}%
\pgfpathlineto{\pgfqpoint{1.926893in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.927168in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.923443in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.388101in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.342416in}}%
\pgfpathlineto{\pgfqpoint{1.920291in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.923042in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.295986in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.263102in}}%
\pgfpathlineto{\pgfqpoint{1.844809in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.843997in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.201282in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{8.212288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.566781in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.484083in}}%
\pgfpathlineto{\pgfqpoint{1.566781in}{8.488810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.717401in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.675705in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.619055in}}%
\pgfpathlineto{\pgfqpoint{1.751991in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.739356in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.722691in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.548064in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{8.550259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.335693in}{8.266568in}}%
\pgfpathlineto{\pgfqpoint{1.369393in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.325733in}}%
\pgfpathlineto{\pgfqpoint{1.319028in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.266568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105987in}{8.360790in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.370762in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.360790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817126in}{8.201282in}}%
\pgfpathlineto{\pgfqpoint{1.843997in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.844809in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.263102in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.295986in}}%
\pgfpathlineto{\pgfqpoint{1.923042in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.920291in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.342416in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.388101in}}%
\pgfpathlineto{\pgfqpoint{1.923443in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.927168in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.926893in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.476008in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.506929in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.535921in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.523772in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.505269in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.496039in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.628119in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.437602in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.434777in}}%
\pgfpathlineto{\pgfqpoint{1.565176in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.397916in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.338160in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.331346in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.310048in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.300847in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.260570in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.219517in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.227185in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.223810in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.201282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.636977in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.711211in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.405414in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.452964in}}%
\pgfpathlineto{\pgfqpoint{1.713433in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.460757in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.463001in}}%
\pgfpathlineto{\pgfqpoint{1.801596in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.496895in}}%
\pgfpathlineto{\pgfqpoint{1.838058in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.357532in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.305691in}}%
\pgfpathlineto{\pgfqpoint{1.763634in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.292757in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.283678in}}%
\pgfpathlineto{\pgfqpoint{1.636977in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.564699in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.373385in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.340773in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{8.389808in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.400476in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.389808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{8.484083in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.566781in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.484083in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{8.548064in}}%
\pgfpathlineto{\pgfqpoint{1.722691in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.739356in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.751991in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.619055in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.675705in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.548064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{8.283678in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.292757in}}%
\pgfpathlineto{\pgfqpoint{1.763634in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.305691in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.357532in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.838058in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.496895in}}%
\pgfpathlineto{\pgfqpoint{1.801596in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.463001in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.460757in}}%
\pgfpathlineto{\pgfqpoint{1.713433in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.452964in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.405414in}}%
\pgfpathlineto{\pgfqpoint{1.711211in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.636977in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.283678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.752935in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.400476in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.389808in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{8.396636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{8.340773in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.373385in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.340773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{7.170501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681571in, y=7.101420in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{7.608075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681571in, y=7.538995in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{8.045650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632467in, y=7.927464in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{8.483224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632467in, y=8.365039in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{8.920798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632467in, y=8.802613in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=8.051805in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{7.169598in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{1.517042in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169613in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169581in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169628in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169637in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.169682in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.169753in}}%
\pgfpathlineto{\pgfqpoint{2.217449in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{2.200211in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{2.200566in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170165in}}%
\pgfpathlineto{\pgfqpoint{2.104390in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170207in}}%
\pgfpathlineto{\pgfqpoint{2.127594in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170336in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170345in}}%
\pgfpathlineto{\pgfqpoint{2.033411in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170489in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170673in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170693in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170706in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170731in}}%
\pgfpathlineto{\pgfqpoint{1.675515in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170650in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170652in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.170500in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.170314in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170311in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170242in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.170146in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.170115in}}%
\pgfpathlineto{\pgfqpoint{1.202961in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{1.248452in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.243419in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.169598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169679in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169646in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169659in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169665in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169666in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169692in}}%
\pgfpathlineto{\pgfqpoint{1.955842in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.169737in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{7.170108in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{2.005020in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{7.170218in}}%
\pgfpathlineto{\pgfqpoint{1.943323in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170406in}}%
\pgfpathlineto{\pgfqpoint{1.856408in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170486in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170476in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170406in}}%
\pgfpathlineto{\pgfqpoint{1.515125in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.170202in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.170013in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.323403in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{7.169704in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169700in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169721in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{1.864393in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.904129in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.169874in}}%
\pgfpathlineto{\pgfqpoint{1.926517in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.933864in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{7.170069in}}%
\pgfpathlineto{\pgfqpoint{1.887905in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.170174in}}%
\pgfpathlineto{\pgfqpoint{1.664322in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170091in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.170206in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.170035in}}%
\pgfpathlineto{\pgfqpoint{1.462523in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169968in}}%
\pgfpathlineto{\pgfqpoint{1.483873in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169835in}}%
\pgfpathlineto{\pgfqpoint{1.459303in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{7.169801in}}%
\pgfpathlineto{\pgfqpoint{1.515590in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{7.169709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169780in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169793in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169789in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{7.169915in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{7.169977in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169908in}}%
\pgfpathlineto{\pgfqpoint{1.594115in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{1.576451in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{7.169792in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{8.144694in}}%
\pgfpathlineto{\pgfqpoint{1.631960in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.170719in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.182844in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.177467in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.163321in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.165587in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.164358in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.161080in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{2.088250in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.233795in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{2.130058in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{2.125244in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.475642in}}%
\pgfpathlineto{\pgfqpoint{2.100209in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.499051in}}%
\pgfpathlineto{\pgfqpoint{2.118546in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.552819in}}%
\pgfpathlineto{\pgfqpoint{2.074835in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.597742in}}%
\pgfpathlineto{\pgfqpoint{2.031097in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.982189in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.693640in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.687123in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.788240in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.697054in}}%
\pgfpathlineto{\pgfqpoint{1.750643in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.804834in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{1.677073in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.749969in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.758504in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.751365in}}%
\pgfpathlineto{\pgfqpoint{1.535144in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.731193in}}%
\pgfpathlineto{\pgfqpoint{1.516230in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.741697in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.721439in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.487000in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.650114in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.633215in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.645847in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.559037in}}%
\pgfpathlineto{\pgfqpoint{1.329675in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.524956in}}%
\pgfpathlineto{\pgfqpoint{1.275513in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.510317in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.310475in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.312767in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{1.341042in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.364294in}}%
\pgfpathlineto{\pgfqpoint{1.290083in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.330066in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{8.307022in}}%
\pgfpathlineto{\pgfqpoint{1.233388in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{8.298317in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{8.257193in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.244037in}}%
\pgfpathlineto{\pgfqpoint{1.338702in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.222975in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.189578in}}%
\pgfpathlineto{\pgfqpoint{1.521389in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.178491in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.157929in}}%
\pgfpathlineto{\pgfqpoint{1.605296in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.144694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{8.695503in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{1.373520in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.695503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.703882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{8.193853in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.204607in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.191805in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.195219in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.182939in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.190781in}}%
\pgfpathlineto{\pgfqpoint{1.897883in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.219782in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.224578in}}%
\pgfpathlineto{\pgfqpoint{1.989067in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.205198in}}%
\pgfpathlineto{\pgfqpoint{2.027754in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.225647in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.269641in}}%
\pgfpathlineto{\pgfqpoint{2.053029in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.332626in}}%
\pgfpathlineto{\pgfqpoint{2.004351in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.977604in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.392795in}}%
\pgfpathlineto{\pgfqpoint{2.060675in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.401756in}}%
\pgfpathlineto{\pgfqpoint{2.042799in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{2.038148in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{8.600388in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.598189in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.599815in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.639872in}}%
\pgfpathlineto{\pgfqpoint{1.813688in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.652674in}}%
\pgfpathlineto{\pgfqpoint{1.822194in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.678278in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.668037in}}%
\pgfpathlineto{\pgfqpoint{1.686452in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.636288in}}%
\pgfpathlineto{\pgfqpoint{1.651299in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.595537in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.566353in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.557087in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{1.459490in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.532702in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.553052in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.362439in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{8.455159in}}%
\pgfpathlineto{\pgfqpoint{1.392589in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.508012in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.471740in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.491064in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.421874in}}%
\pgfpathlineto{\pgfqpoint{1.448486in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{1.413141in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.428276in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.324945in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.283979in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{8.241677in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.248133in}}%
\pgfpathlineto{\pgfqpoint{1.483132in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.221066in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.193853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.335693in}{8.266568in}}%
\pgfpathlineto{\pgfqpoint{1.369393in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.325733in}}%
\pgfpathlineto{\pgfqpoint{1.319028in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{8.266568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105987in}{8.360790in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.370762in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{8.360790in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817126in}{8.201282in}}%
\pgfpathlineto{\pgfqpoint{1.843997in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.844809in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.263102in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.295986in}}%
\pgfpathlineto{\pgfqpoint{1.923042in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.920291in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.342416in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.388101in}}%
\pgfpathlineto{\pgfqpoint{1.923443in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.927168in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.926893in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{8.476008in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.506929in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.535921in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.523772in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.505269in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.496039in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.628119in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.437602in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.434777in}}%
\pgfpathlineto{\pgfqpoint{1.565176in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.397916in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.338160in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{8.331346in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{8.310048in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.300847in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.260570in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.219517in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.227185in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.223810in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.201282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{8.484083in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{1.566781in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.484083in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{8.548064in}}%
\pgfpathlineto{\pgfqpoint{1.722691in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.739356in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.751991in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.619055in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.675705in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.548064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{8.283678in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.292757in}}%
\pgfpathlineto{\pgfqpoint{1.763634in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.305691in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.357532in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.838058in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{8.496895in}}%
\pgfpathlineto{\pgfqpoint{1.801596in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.463001in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.460757in}}%
\pgfpathlineto{\pgfqpoint{1.713433in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.452964in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.405414in}}%
\pgfpathlineto{\pgfqpoint{1.711211in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{1.636977in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{8.283678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{8.340773in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.373385in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{8.340773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{8.389808in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.400476in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{8.389808in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{7.169294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{7.160062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{7.169597in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169616in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{4.153519in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169617in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169645in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169638in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169642in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{4.938776in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.943955in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.942507in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.940796in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.939966in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.933654in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.932201in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.924541in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{4.912823in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.170623in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170623in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170648in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170551in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170552in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170624in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170681in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.177269in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170527in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.170523in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170482in}}%
\pgfpathlineto{\pgfqpoint{3.818827in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.170580in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.170220in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.538462in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{3.555833in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.501198in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{3.578919in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.169688in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.169597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.570402in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169924in}}%
\pgfpathlineto{\pgfqpoint{3.627185in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169830in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170502in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932241in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{2.974182in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.038062in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.101943in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.165824in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.229705in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{7.169152in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.229705in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.165824in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.101943in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{3.038062in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.974182in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{2.932241in}{7.172260in}}%
\pgfpathmoveto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.169688in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{3.578919in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{3.501198in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{3.555833in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{3.538462in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.170220in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.170580in}}%
\pgfpathlineto{\pgfqpoint{3.818827in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170482in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.170523in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170527in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{4.177269in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170681in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170624in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170552in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170551in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170648in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170623in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{7.170623in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169642in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169638in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169645in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169617in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{4.153519in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169616in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.169597in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathmoveto{\pgfqpoint{3.644929in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170502in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{7.170471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.612989in}{7.169830in}}%
\pgfpathlineto{\pgfqpoint{3.627185in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169924in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169830in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{7.169597in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169616in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{4.153519in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169617in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169645in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169638in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169642in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{4.938776in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.943955in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.942507in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.940796in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.939966in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.933654in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.932201in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.924541in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{4.912823in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.170623in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170623in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170648in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170551in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170552in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170624in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170681in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.177269in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170527in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.170523in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170482in}}%
\pgfpathlineto{\pgfqpoint{3.818827in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.170580in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.170220in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.538462in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{3.555833in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.501198in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{3.578919in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.169688in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.169597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.912737in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169783in}}%
\pgfpathlineto{\pgfqpoint{3.832009in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.169852in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.784306in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.170066in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170043in}}%
\pgfpathlineto{\pgfqpoint{3.892047in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170209in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.170181in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170178in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170220in}}%
\pgfpathlineto{\pgfqpoint{3.967882in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.170246in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170239in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170402in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{4.428697in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.432792in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{4.447431in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170361in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170351in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.170351in}}%
\pgfpathlineto{\pgfqpoint{4.902489in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.905880in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.920609in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.926537in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.929915in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.917832in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169676in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169676in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169677in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169672in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169674in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169678in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169666in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169669in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169695in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169700in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169680in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{3.912737in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.570402in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169924in}}%
\pgfpathlineto{\pgfqpoint{3.627185in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169830in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170383in}}%
\pgfpathlineto{\pgfqpoint{4.321485in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170502in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169680in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169700in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169695in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169669in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169666in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169678in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169674in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169672in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169677in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169676in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169676in}}%
\pgfpathlineto{\pgfqpoint{4.917832in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.929915in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.926537in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.920609in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.905880in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.902489in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.170351in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170351in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170361in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.447431in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{4.432792in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{4.428697in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170402in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170239in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.170246in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{3.967882in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170220in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170178in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.170181in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170209in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{3.892047in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170043in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.170066in}}%
\pgfpathlineto{\pgfqpoint{3.784306in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.169852in}}%
\pgfpathlineto{\pgfqpoint{3.832009in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169783in}}%
\pgfpathlineto{\pgfqpoint{3.912737in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.169697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.259782in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.258894in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{4.237055in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169777in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169786in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169847in}}%
\pgfpathlineto{\pgfqpoint{4.078943in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.113388in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170118in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170106in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170060in}}%
\pgfpathlineto{\pgfqpoint{4.333929in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170135in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170153in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{4.552036in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170091in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170125in}}%
\pgfpathlineto{\pgfqpoint{4.720990in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170257in}}%
\pgfpathlineto{\pgfqpoint{4.804695in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170141in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.170141in}}%
\pgfpathlineto{\pgfqpoint{4.900283in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.903380in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.909768in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.915174in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.895840in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169714in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169703in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{4.595770in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169732in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{4.259782in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.321485in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170383in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169732in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{4.595770in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169703in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169714in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{4.895840in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.915174in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.909768in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.903380in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.900283in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.170141in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170141in}}%
\pgfpathlineto{\pgfqpoint{4.804695in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170257in}}%
\pgfpathlineto{\pgfqpoint{4.720990in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170125in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170091in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{4.552036in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170153in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170135in}}%
\pgfpathlineto{\pgfqpoint{4.333929in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170060in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170106in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170118in}}%
\pgfpathlineto{\pgfqpoint{4.113388in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.078943in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169847in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169786in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169777in}}%
\pgfpathlineto{\pgfqpoint{4.237055in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{4.258894in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.259782in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.352181in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169996in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169950in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169916in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169847in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169973in}}%
\pgfpathlineto{\pgfqpoint{4.798332in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169871in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169871in}}%
\pgfpathlineto{\pgfqpoint{4.895518in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169783in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169785in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169781in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169802in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{7.169811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{7.169802in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169781in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169785in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169783in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{4.895518in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{7.169871in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169871in}}%
\pgfpathlineto{\pgfqpoint{4.798332in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169973in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169847in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169916in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169950in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169996in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{8.170042in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.178329in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.178150in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.174736in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.164006in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.167105in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.169046in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.176141in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.167598in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.190600in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.192536in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.194731in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.229494in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.229494in}}%
\pgfpathlineto{\pgfqpoint{4.904535in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.925938in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.931700in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.929894in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.927679in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.920268in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.899415in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.446912in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.446912in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.452499in}}%
\pgfpathlineto{\pgfqpoint{4.768954in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.465766in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.798628in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.802360in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.806449in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.794203in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.797335in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.662916in}}%
\pgfpathlineto{\pgfqpoint{4.754851in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.685447in}}%
\pgfpathlineto{\pgfqpoint{4.681212in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.721955in}}%
\pgfpathlineto{\pgfqpoint{4.614410in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.747774in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.739727in}}%
\pgfpathlineto{\pgfqpoint{4.523413in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{4.553657in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.694665in}}%
\pgfpathlineto{\pgfqpoint{4.615462in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.646646in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.617853in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.560232in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.697737in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.707296in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.700809in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.697737in}}%
\pgfpathlineto{\pgfqpoint{4.330898in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.710710in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.705418in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.656088in}}%
\pgfpathlineto{\pgfqpoint{4.175017in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.687905in}}%
\pgfpathlineto{\pgfqpoint{4.080766in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.665476in}}%
\pgfpathlineto{\pgfqpoint{4.071494in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.690945in}}%
\pgfpathlineto{\pgfqpoint{3.984958in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.011223in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.638592in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.593785in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.585710in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.597742in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.568466in}}%
\pgfpathlineto{\pgfqpoint{3.802797in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{3.821052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{3.822376in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.476158in}}%
\pgfpathlineto{\pgfqpoint{3.881039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{3.867378in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.407808in}}%
\pgfpathlineto{\pgfqpoint{3.827074in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{8.381273in}}%
\pgfpathlineto{\pgfqpoint{3.762220in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.753955in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.759085in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{8.229845in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.250694in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.858229in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.185571in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.170042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092702in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{3.034842in}{8.944317in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.918954in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.888230in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.857505in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.826780in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.120114in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.089389in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.058665in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{8.027940in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{7.997216in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{3.931666in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.185571in}}%
\pgfpathlineto{\pgfqpoint{3.858229in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.250694in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{8.229845in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{3.759085in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{3.753955in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.762220in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{8.381273in}}%
\pgfpathlineto{\pgfqpoint{3.827074in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.407808in}}%
\pgfpathlineto{\pgfqpoint{3.867378in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{3.881039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.476158in}}%
\pgfpathlineto{\pgfqpoint{3.822376in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{3.821052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{3.802797in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.568466in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.597742in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.585710in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.593785in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.638592in}}%
\pgfpathlineto{\pgfqpoint{4.011223in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{3.984958in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.690945in}}%
\pgfpathlineto{\pgfqpoint{4.071494in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.665476in}}%
\pgfpathlineto{\pgfqpoint{4.080766in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.687905in}}%
\pgfpathlineto{\pgfqpoint{4.175017in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.656088in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.705418in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.710710in}}%
\pgfpathlineto{\pgfqpoint{4.330898in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.697737in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.700809in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.707296in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.697737in}}%
\pgfpathlineto{\pgfqpoint{4.560232in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.617853in}}%
\pgfpathlineto{\pgfqpoint{4.646646in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.615462in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.694665in}}%
\pgfpathlineto{\pgfqpoint{4.553657in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{4.523413in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.739727in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.747774in}}%
\pgfpathlineto{\pgfqpoint{4.614410in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.721955in}}%
\pgfpathlineto{\pgfqpoint{4.681212in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.685447in}}%
\pgfpathlineto{\pgfqpoint{4.754851in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.662916in}}%
\pgfpathlineto{\pgfqpoint{4.797335in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.794203in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.806449in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.802360in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.798628in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.465766in}}%
\pgfpathlineto{\pgfqpoint{4.768954in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.452499in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.446912in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{8.446912in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{8.229494in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.229494in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.194731in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.192536in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.190600in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.167598in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.176141in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.169046in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.167105in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.164006in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.174736in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.178150in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.178329in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.170042in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{8.181563in}}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{8.170042in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.178329in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.178150in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.174736in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.164006in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.167105in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.169046in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.176141in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.167598in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.190600in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.192536in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.194731in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.229494in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.229494in}}%
\pgfpathlineto{\pgfqpoint{4.904535in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.925938in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.931700in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.929894in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.927679in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.920268in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.899415in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.446912in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.446912in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.452499in}}%
\pgfpathlineto{\pgfqpoint{4.768954in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.465766in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.798628in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.802360in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.806449in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.794203in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.797335in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.662916in}}%
\pgfpathlineto{\pgfqpoint{4.754851in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.685447in}}%
\pgfpathlineto{\pgfqpoint{4.681212in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.721955in}}%
\pgfpathlineto{\pgfqpoint{4.614410in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.747774in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.739727in}}%
\pgfpathlineto{\pgfqpoint{4.523413in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{4.553657in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.694665in}}%
\pgfpathlineto{\pgfqpoint{4.615462in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.646646in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.617853in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.560232in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.697737in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.707296in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.700809in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.697737in}}%
\pgfpathlineto{\pgfqpoint{4.330898in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.710710in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.705418in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.656088in}}%
\pgfpathlineto{\pgfqpoint{4.175017in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.687905in}}%
\pgfpathlineto{\pgfqpoint{4.080766in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.665476in}}%
\pgfpathlineto{\pgfqpoint{4.071494in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.690945in}}%
\pgfpathlineto{\pgfqpoint{3.984958in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.011223in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.638592in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.593785in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.585710in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.597742in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.568466in}}%
\pgfpathlineto{\pgfqpoint{3.802797in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{3.821052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{3.822376in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.476158in}}%
\pgfpathlineto{\pgfqpoint{3.881039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{3.867378in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.407808in}}%
\pgfpathlineto{\pgfqpoint{3.827074in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{8.381273in}}%
\pgfpathlineto{\pgfqpoint{3.762220in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.753955in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.759085in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{8.229845in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.250694in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.858229in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.185571in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.170042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.989526in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{3.945665in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.265096in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{3.886664in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{3.887510in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.884465in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.900221in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.398556in}}%
\pgfpathlineto{\pgfqpoint{3.912380in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.937452in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.362187in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.008812in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.404317in}}%
\pgfpathlineto{\pgfqpoint{4.023880in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.040153in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.509293in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.564439in}}%
\pgfpathlineto{\pgfqpoint{4.165330in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.597014in}}%
\pgfpathlineto{\pgfqpoint{4.237496in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.616559in}}%
\pgfpathlineto{\pgfqpoint{4.271592in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.603623in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{4.384900in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.619389in}}%
\pgfpathlineto{\pgfqpoint{4.312205in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.656613in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.636288in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.645226in}}%
\pgfpathlineto{\pgfqpoint{4.497864in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.630616in}}%
\pgfpathlineto{\pgfqpoint{4.554124in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.576801in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.557488in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.518528in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.507717in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.491004in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{4.662892in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.678056in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.695973in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.608636in}}%
\pgfpathlineto{\pgfqpoint{4.736441in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.753273in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.740179in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.747152in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.739893in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.412851in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.405739in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.405739in}}%
\pgfpathlineto{\pgfqpoint{4.894331in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.909770in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.914385in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.918147in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.906144in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.254253in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.254253in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.250103in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.221847in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.225027in}}%
\pgfpathlineto{\pgfqpoint{4.605318in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.249158in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.224392in}}%
\pgfpathlineto{\pgfqpoint{4.506489in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.202977in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.197455in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.198322in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.198633in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.203753in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.199832in}}%
\pgfpathlineto{\pgfqpoint{4.137791in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.213385in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.210671in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.204607in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{8.212288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{8.269773in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.277059in}}%
\pgfpathlineto{\pgfqpoint{4.126709in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.269773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018456in}{8.204607in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.210671in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.213385in}}%
\pgfpathlineto{\pgfqpoint{4.137791in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.199832in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.203753in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.198633in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.198322in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.197455in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.202977in}}%
\pgfpathlineto{\pgfqpoint{4.506489in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.224392in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.249158in}}%
\pgfpathlineto{\pgfqpoint{4.605318in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.225027in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.221847in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.250103in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.254253in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.254253in}}%
\pgfpathlineto{\pgfqpoint{4.906144in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.918147in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.914385in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.909770in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.894331in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.405739in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.405739in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.412851in}}%
\pgfpathlineto{\pgfqpoint{4.739893in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.747152in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.740179in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.753273in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.736441in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.608636in}}%
\pgfpathlineto{\pgfqpoint{4.695973in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.678056in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.662892in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.491004in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.507717in}}%
\pgfpathlineto{\pgfqpoint{4.518528in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.557488in}}%
\pgfpathlineto{\pgfqpoint{4.576801in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.554124in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.630616in}}%
\pgfpathlineto{\pgfqpoint{4.497864in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.645226in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.636288in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.656613in}}%
\pgfpathlineto{\pgfqpoint{4.312205in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.619389in}}%
\pgfpathlineto{\pgfqpoint{4.384900in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.603623in}}%
\pgfpathlineto{\pgfqpoint{4.271592in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.616559in}}%
\pgfpathlineto{\pgfqpoint{4.237496in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.597014in}}%
\pgfpathlineto{\pgfqpoint{4.165330in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.564439in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.509293in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{4.040153in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.023880in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.404317in}}%
\pgfpathlineto{\pgfqpoint{4.008812in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.362187in}}%
\pgfpathlineto{\pgfqpoint{3.937452in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.912380in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.398556in}}%
\pgfpathlineto{\pgfqpoint{3.900221in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.884465in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.887510in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.886664in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.265096in}}%
\pgfpathlineto{\pgfqpoint{3.945665in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.204607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.163105in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.245207in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.240818in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{8.243013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.266912in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.250694in}}%
\pgfpathlineto{\pgfqpoint{4.218898in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.291103in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.300310in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.277578in}}%
\pgfpathlineto{\pgfqpoint{4.049314in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.316410in}}%
\pgfpathlineto{\pgfqpoint{4.102834in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.363716in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.147527in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.495393in}}%
\pgfpathlineto{\pgfqpoint{4.112960in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.532052in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.561232in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.562282in}}%
\pgfpathlineto{\pgfqpoint{4.324552in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.536177in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.524655in}}%
\pgfpathlineto{\pgfqpoint{4.436825in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.475642in}}%
\pgfpathlineto{\pgfqpoint{4.571115in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.581272in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.417658in}}%
\pgfpathlineto{\pgfqpoint{4.624910in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.605318in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.614196in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.325733in}}%
\pgfpathlineto{\pgfqpoint{4.561139in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.569279in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.254717in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.232040in}}%
\pgfpathlineto{\pgfqpoint{4.428733in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.248133in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.231491in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{8.243013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.687974in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.703870in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.680068in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.698885in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.670006in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.390783in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.371497in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.373001in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.373001in}}%
\pgfpathlineto{\pgfqpoint{4.890483in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.897684in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.903552in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.275493in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.275493in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.288291in}}%
\pgfpathlineto{\pgfqpoint{4.723291in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.717877in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.240964in}}%
\pgfpathlineto{\pgfqpoint{4.687974in}{8.243013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.126709in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.277059in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.269773in}}%
\pgfpathlineto{\pgfqpoint{4.126709in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.958185in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.336118in}}%
\pgfpathlineto{\pgfqpoint{3.962910in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.333379in}}%
\pgfpathlineto{\pgfqpoint{3.958185in}{8.335186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.074507in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.428977in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.432947in}}%
\pgfpathlineto{\pgfqpoint{4.147033in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.424800in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.419679in}}%
\pgfpathlineto{\pgfqpoint{4.074507in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.693485in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.475451in}}%
\pgfpathlineto{\pgfqpoint{4.723672in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.442723in}}%
\pgfpathlineto{\pgfqpoint{4.693485in}{8.458085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{8.323665in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.358230in}}%
\pgfpathlineto{\pgfqpoint{4.358381in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.323665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192035in}{8.240818in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.245207in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.240818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{8.231491in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.248133in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.428733in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.232040in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.254717in}}%
\pgfpathlineto{\pgfqpoint{4.569279in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.561139in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.325733in}}%
\pgfpathlineto{\pgfqpoint{4.614196in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.605318in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.624910in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.417658in}}%
\pgfpathlineto{\pgfqpoint{4.581272in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.571115in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.475642in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{4.436825in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.524655in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.536177in}}%
\pgfpathlineto{\pgfqpoint{4.324552in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.562282in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.561232in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.532052in}}%
\pgfpathlineto{\pgfqpoint{4.112960in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.495393in}}%
\pgfpathlineto{\pgfqpoint{4.147527in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.363716in}}%
\pgfpathlineto{\pgfqpoint{4.102834in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.316410in}}%
\pgfpathlineto{\pgfqpoint{4.049314in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.277578in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.300310in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.291103in}}%
\pgfpathlineto{\pgfqpoint{4.218898in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.250694in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.231491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.231484in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.349645in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.328246in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.317175in}}%
\pgfpathlineto{\pgfqpoint{4.271211in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.291811in}}%
\pgfpathlineto{\pgfqpoint{4.231484in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.358381in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.358230in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.323665in}}%
\pgfpathlineto{\pgfqpoint{4.358381in}{8.335186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.282039in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.421215in}}%
\pgfpathlineto{\pgfqpoint{4.309820in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.428291in}}%
\pgfpathlineto{\pgfqpoint{4.257713in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.467686in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.502892in}}%
\pgfpathlineto{\pgfqpoint{4.271385in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.537322in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.520174in}}%
\pgfpathlineto{\pgfqpoint{4.368129in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.410373in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.469405in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.463206in}}%
\pgfpathlineto{\pgfqpoint{4.491853in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.487119in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.415338in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.385010in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.393021in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.410078in}}%
\pgfpathlineto{\pgfqpoint{4.317011in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{8.396636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{8.240964in}}%
\pgfpathlineto{\pgfqpoint{4.717877in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.723291in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.288291in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.275493in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.275493in}}%
\pgfpathlineto{\pgfqpoint{4.903552in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.897684in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.890483in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.373001in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.373001in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.371497in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.390783in}}%
\pgfpathlineto{\pgfqpoint{4.670006in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.698885in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.680068in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.703870in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.687974in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.240964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.792885in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.322019in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.322019in}}%
\pgfpathlineto{\pgfqpoint{4.890520in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.297439in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.297439in}}%
\pgfpathlineto{\pgfqpoint{4.792885in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{8.333379in}}%
\pgfpathlineto{\pgfqpoint{3.962910in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.336118in}}%
\pgfpathlineto{\pgfqpoint{3.958185in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.333379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{8.419679in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.424800in}}%
\pgfpathlineto{\pgfqpoint{4.147033in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.432947in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.428977in}}%
\pgfpathlineto{\pgfqpoint{4.074507in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.419679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{8.442723in}}%
\pgfpathlineto{\pgfqpoint{4.723672in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.475451in}}%
\pgfpathlineto{\pgfqpoint{4.693485in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.442723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{8.291811in}}%
\pgfpathlineto{\pgfqpoint{4.271211in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.317175in}}%
\pgfpathlineto{\pgfqpoint{4.328246in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.349645in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.231484in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.291811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{8.297439in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.297439in}}%
\pgfpathlineto{\pgfqpoint{4.890520in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{8.322019in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.322019in}}%
\pgfpathlineto{\pgfqpoint{4.792885in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.297439in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.317011in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.410078in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.393021in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.385010in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.415338in}}%
\pgfpathlineto{\pgfqpoint{4.487119in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.491853in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.463206in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.469405in}}%
\pgfpathlineto{\pgfqpoint{4.410373in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.368129in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.520174in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.537322in}}%
\pgfpathlineto{\pgfqpoint{4.271385in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.502892in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.467686in}}%
\pgfpathlineto{\pgfqpoint{4.257713in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.428291in}}%
\pgfpathlineto{\pgfqpoint{4.309820in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.421215in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.365911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{7.170501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{7.608075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{8.045650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{8.483224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{8.920798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{7.169597in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169616in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{4.153519in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169617in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169645in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169638in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169642in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{7.169644in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{7.170623in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170623in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170648in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170551in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170552in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170624in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170681in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{4.177269in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170527in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.170523in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170482in}}%
\pgfpathlineto{\pgfqpoint{3.818827in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.170580in}}%
\pgfpathlineto{\pgfqpoint{3.791855in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.170220in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.538462in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{3.555833in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.501198in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{3.578919in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.169688in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.169597in}}%
\pgfpathmoveto{\pgfqpoint{3.612989in}{7.169830in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169924in}}%
\pgfpathlineto{\pgfqpoint{3.627185in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{7.169830in}}%
\pgfpathmoveto{\pgfqpoint{3.676870in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{3.698163in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170502in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{7.170414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169680in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169700in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169695in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169669in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169666in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169678in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169674in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169672in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169677in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169676in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{7.169676in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{7.170351in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170351in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170361in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.447431in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{4.432792in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{4.428697in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170402in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170239in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.170246in}}%
\pgfpathlineto{\pgfqpoint{4.014525in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{3.967882in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170220in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.170178in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.170181in}}%
\pgfpathlineto{\pgfqpoint{3.919617in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170209in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{3.892047in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.170043in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.170066in}}%
\pgfpathlineto{\pgfqpoint{3.784306in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{7.169852in}}%
\pgfpathlineto{\pgfqpoint{3.832009in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{7.169783in}}%
\pgfpathlineto{\pgfqpoint{3.912737in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{7.169697in}}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{4.321485in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170383in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169732in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{4.595770in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169703in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169714in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{7.169709in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{7.170141in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.170141in}}%
\pgfpathlineto{\pgfqpoint{4.804695in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.170257in}}%
\pgfpathlineto{\pgfqpoint{4.720990in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.170125in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.170091in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{4.552036in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.170153in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.170135in}}%
\pgfpathlineto{\pgfqpoint{4.333929in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.170060in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.170106in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.170118in}}%
\pgfpathlineto{\pgfqpoint{4.113388in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{4.070801in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{4.078943in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169847in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{7.169786in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{7.169777in}}%
\pgfpathlineto{\pgfqpoint{4.237055in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{4.258894in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.259782in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{7.169704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{7.169802in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169781in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169785in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169783in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{7.169790in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{7.169871in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{7.169871in}}%
\pgfpathlineto{\pgfqpoint{4.798332in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{7.169973in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{7.169847in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{7.169916in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{7.169950in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.169996in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{4.352181in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{7.169802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{8.170042in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.178329in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.178150in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.174736in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.164006in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.167105in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.169046in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.176141in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.167598in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.190600in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.192536in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.194731in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.229494in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{8.229494in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{8.446912in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.446912in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.452499in}}%
\pgfpathlineto{\pgfqpoint{4.768954in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.465766in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.798628in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.802360in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.806449in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.794203in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.797335in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.662916in}}%
\pgfpathlineto{\pgfqpoint{4.754851in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.685447in}}%
\pgfpathlineto{\pgfqpoint{4.681212in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.721955in}}%
\pgfpathlineto{\pgfqpoint{4.614410in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.747774in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.739727in}}%
\pgfpathlineto{\pgfqpoint{4.523413in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{4.553657in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.694665in}}%
\pgfpathlineto{\pgfqpoint{4.615462in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.646646in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.617853in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.560232in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.697737in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.707296in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.700809in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.697737in}}%
\pgfpathlineto{\pgfqpoint{4.330898in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.710710in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.705418in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.656088in}}%
\pgfpathlineto{\pgfqpoint{4.175017in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.687905in}}%
\pgfpathlineto{\pgfqpoint{4.080766in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.665476in}}%
\pgfpathlineto{\pgfqpoint{4.071494in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.690945in}}%
\pgfpathlineto{\pgfqpoint{3.984958in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{4.011223in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.638592in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.593785in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.585710in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.597742in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.568466in}}%
\pgfpathlineto{\pgfqpoint{3.802797in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{3.821052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{3.822376in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.476158in}}%
\pgfpathlineto{\pgfqpoint{3.881039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{3.867378in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.407808in}}%
\pgfpathlineto{\pgfqpoint{3.827074in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{8.381273in}}%
\pgfpathlineto{\pgfqpoint{3.762220in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.753955in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.759085in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{8.229845in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{8.250694in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.858229in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.185571in}}%
\pgfpathlineto{\pgfqpoint{3.931666in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.170042in}}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.519534in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018456in}{8.204607in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.210671in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.213385in}}%
\pgfpathlineto{\pgfqpoint{4.137791in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.199832in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.203753in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.198633in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.198322in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.197455in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.202977in}}%
\pgfpathlineto{\pgfqpoint{4.506489in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.224392in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.249158in}}%
\pgfpathlineto{\pgfqpoint{4.605318in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.225027in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.221847in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.250103in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.254253in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{8.254253in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{8.405739in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.405739in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.412851in}}%
\pgfpathlineto{\pgfqpoint{4.739893in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.747152in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.740179in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.753273in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.736441in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.608636in}}%
\pgfpathlineto{\pgfqpoint{4.695973in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.678056in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.662892in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.491004in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.507717in}}%
\pgfpathlineto{\pgfqpoint{4.518528in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.557488in}}%
\pgfpathlineto{\pgfqpoint{4.576801in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.554124in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.630616in}}%
\pgfpathlineto{\pgfqpoint{4.497864in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.645226in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.636288in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.656613in}}%
\pgfpathlineto{\pgfqpoint{4.312205in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.619389in}}%
\pgfpathlineto{\pgfqpoint{4.384900in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.603623in}}%
\pgfpathlineto{\pgfqpoint{4.271592in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.616559in}}%
\pgfpathlineto{\pgfqpoint{4.237496in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.597014in}}%
\pgfpathlineto{\pgfqpoint{4.165330in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.564439in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.032921in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.509293in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{4.040153in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.023880in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.404317in}}%
\pgfpathlineto{\pgfqpoint{4.008812in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.006884in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.362187in}}%
\pgfpathlineto{\pgfqpoint{3.937452in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.912380in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.398556in}}%
\pgfpathlineto{\pgfqpoint{3.900221in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{3.884465in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{3.887510in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.886664in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{8.265096in}}%
\pgfpathlineto{\pgfqpoint{3.945665in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{8.204607in}}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{8.269773in}}%
\pgfpathlineto{\pgfqpoint{4.126709in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.277059in}}%
\pgfpathlineto{\pgfqpoint{4.146356in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.269773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192035in}{8.240818in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.245207in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.240818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{8.231491in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.248133in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.428733in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.232040in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.254717in}}%
\pgfpathlineto{\pgfqpoint{4.569279in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.561139in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.325733in}}%
\pgfpathlineto{\pgfqpoint{4.614196in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.605318in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.624910in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{8.417658in}}%
\pgfpathlineto{\pgfqpoint{4.581272in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.571115in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.475642in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{4.436825in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.524655in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.536177in}}%
\pgfpathlineto{\pgfqpoint{4.324552in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.562282in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.561232in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.532052in}}%
\pgfpathlineto{\pgfqpoint{4.112960in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.495393in}}%
\pgfpathlineto{\pgfqpoint{4.147527in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.201678in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.363716in}}%
\pgfpathlineto{\pgfqpoint{4.102834in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.316410in}}%
\pgfpathlineto{\pgfqpoint{4.049314in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.277578in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.300310in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{8.291103in}}%
\pgfpathlineto{\pgfqpoint{4.218898in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.250694in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.231491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{8.240964in}}%
\pgfpathlineto{\pgfqpoint{4.717877in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.723291in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.288291in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.275493in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{8.275493in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{8.373001in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.373001in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{8.371497in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.390783in}}%
\pgfpathlineto{\pgfqpoint{4.670006in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.698885in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.680068in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.703870in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{4.687974in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.240964in}}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{8.333379in}}%
\pgfpathlineto{\pgfqpoint{3.962910in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.336118in}}%
\pgfpathlineto{\pgfqpoint{3.958185in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{8.333379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{8.323665in}}%
\pgfpathlineto{\pgfqpoint{4.358381in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.358230in}}%
\pgfpathlineto{\pgfqpoint{4.415208in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.323665in}}%
\pgfpathmoveto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.335186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{8.419679in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.424800in}}%
\pgfpathlineto{\pgfqpoint{4.147033in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{8.432947in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.428977in}}%
\pgfpathlineto{\pgfqpoint{4.074507in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{8.419679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{8.442723in}}%
\pgfpathlineto{\pgfqpoint{4.723672in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.475451in}}%
\pgfpathlineto{\pgfqpoint{4.693485in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{8.442723in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{8.291811in}}%
\pgfpathlineto{\pgfqpoint{4.271211in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.317175in}}%
\pgfpathlineto{\pgfqpoint{4.328246in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.349645in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{4.231484in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.291811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{8.297439in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{8.297439in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{8.322019in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.322019in}}%
\pgfpathlineto{\pgfqpoint{4.792885in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{8.297439in}}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{4.317011in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.410078in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.393021in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.385010in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{8.415338in}}%
\pgfpathlineto{\pgfqpoint{4.487119in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.491853in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{8.463206in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{8.469405in}}%
\pgfpathlineto{\pgfqpoint{4.410373in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.368129in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{8.520174in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.537322in}}%
\pgfpathlineto{\pgfqpoint{4.271385in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.502892in}}%
\pgfpathlineto{\pgfqpoint{4.225415in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{8.467686in}}%
\pgfpathlineto{\pgfqpoint{4.257713in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.428291in}}%
\pgfpathlineto{\pgfqpoint{4.309820in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.421215in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{8.365911in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{7.169294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{7.160062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692966in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.169680in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.169694in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169654in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169650in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169625in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169625in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169631in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.755942in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169900in}}%
\pgfpathlineto{\pgfqpoint{6.707073in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{6.627642in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.170049in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.170135in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170238in}}%
\pgfpathlineto{\pgfqpoint{6.369351in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{6.298152in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170417in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170467in}}%
\pgfpathlineto{\pgfqpoint{6.196914in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170559in}}%
\pgfpathlineto{\pgfqpoint{6.069526in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170654in}}%
\pgfpathlineto{\pgfqpoint{6.005982in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.170730in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170733in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{5.770296in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170625in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170595in}}%
\pgfpathlineto{\pgfqpoint{5.594241in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170508in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170395in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.541975in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.170335in}}%
\pgfpathlineto{\pgfqpoint{5.589774in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.619960in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.609921in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.169693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076099in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.118039in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.181920in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.245801in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.309682in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.373562in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.842820in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.906700in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{6.970581in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.012522in}{7.169152in}}%
\pgfpathmoveto{\pgfqpoint{7.012522in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.970581in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.906700in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.842820in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.373562in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.309682in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.245801in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.181920in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.118039in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{5.076099in}{7.172260in}}%
\pgfpathmoveto{\pgfqpoint{5.661026in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{5.609921in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.619960in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.589774in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.170335in}}%
\pgfpathlineto{\pgfqpoint{5.541975in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170395in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170508in}}%
\pgfpathlineto{\pgfqpoint{5.594241in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170595in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170625in}}%
\pgfpathlineto{\pgfqpoint{5.770296in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170733in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.170730in}}%
\pgfpathlineto{\pgfqpoint{6.005982in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170654in}}%
\pgfpathlineto{\pgfqpoint{6.069526in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170559in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{6.196914in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170467in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170417in}}%
\pgfpathlineto{\pgfqpoint{6.298152in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{6.369351in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170238in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.170135in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.170049in}}%
\pgfpathlineto{\pgfqpoint{6.627642in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{6.707073in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169900in}}%
\pgfpathlineto{\pgfqpoint{6.755942in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169631in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169625in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169625in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169650in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169654in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.169694in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.169680in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{7.169717in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692966in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.169680in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.169694in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169654in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169650in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169625in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169625in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169631in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.755942in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169900in}}%
\pgfpathlineto{\pgfqpoint{6.707073in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{6.627642in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.170049in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.170135in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170238in}}%
\pgfpathlineto{\pgfqpoint{6.369351in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{6.298152in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170417in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170467in}}%
\pgfpathlineto{\pgfqpoint{6.196914in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170559in}}%
\pgfpathlineto{\pgfqpoint{6.069526in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170654in}}%
\pgfpathlineto{\pgfqpoint{6.005982in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.170730in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170733in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{5.770296in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170625in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170595in}}%
\pgfpathlineto{\pgfqpoint{5.594241in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170508in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170395in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.541975in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.170335in}}%
\pgfpathlineto{\pgfqpoint{5.589774in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.619960in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.609921in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.169693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.104199in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169761in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169746in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.169777in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{5.867798in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.169889in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{5.747721in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{5.745232in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170021in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.827826in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170317in}}%
\pgfpathlineto{\pgfqpoint{5.780076in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170431in}}%
\pgfpathlineto{\pgfqpoint{5.856217in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170546in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.170510in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170489in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170463in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170411in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170340in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170323in}}%
\pgfpathlineto{\pgfqpoint{6.296076in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170226in}}%
\pgfpathlineto{\pgfqpoint{6.356199in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170139in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170105in}}%
\pgfpathlineto{\pgfqpoint{6.471150in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.170044in}}%
\pgfpathlineto{\pgfqpoint{6.554388in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169954in}}%
\pgfpathlineto{\pgfqpoint{6.616043in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169860in}}%
\pgfpathlineto{\pgfqpoint{6.691990in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.666307in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169673in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169677in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169672in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169675in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169681in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169690in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169703in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169699in}}%
\pgfpathlineto{\pgfqpoint{6.104199in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.743158in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170207in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170172in}}%
\pgfpathlineto{\pgfqpoint{5.743158in}{7.170188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{5.898496in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170429in}}%
\pgfpathlineto{\pgfqpoint{5.857991in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140131in}{7.169699in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169703in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169690in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169681in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169675in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169672in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169677in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169673in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{6.666307in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.691990in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169860in}}%
\pgfpathlineto{\pgfqpoint{6.616043in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169954in}}%
\pgfpathlineto{\pgfqpoint{6.554388in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.170044in}}%
\pgfpathlineto{\pgfqpoint{6.471150in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170105in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170139in}}%
\pgfpathlineto{\pgfqpoint{6.356199in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170226in}}%
\pgfpathlineto{\pgfqpoint{6.296076in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170323in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170340in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170411in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170463in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170489in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.170510in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170546in}}%
\pgfpathlineto{\pgfqpoint{5.856217in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170431in}}%
\pgfpathlineto{\pgfqpoint{5.780076in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170317in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.827826in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170021in}}%
\pgfpathlineto{\pgfqpoint{5.745232in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.747721in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.169889in}}%
\pgfpathlineto{\pgfqpoint{5.867798in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.169777in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169746in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169761in}}%
\pgfpathlineto{\pgfqpoint{6.104199in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169795in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169775in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169993in}}%
\pgfpathlineto{\pgfqpoint{6.007047in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.981951in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{5.984992in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{6.032026in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170321in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170227in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170223in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170145in}}%
\pgfpathlineto{\pgfqpoint{6.376490in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170081in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170037in}}%
\pgfpathlineto{\pgfqpoint{6.498419in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169974in}}%
\pgfpathlineto{\pgfqpoint{6.572872in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169893in}}%
\pgfpathlineto{\pgfqpoint{6.648459in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.591054in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.857991in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170429in}}%
\pgfpathlineto{\pgfqpoint{5.898496in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{5.857991in}{7.170376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{7.170172in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170207in}}%
\pgfpathlineto{\pgfqpoint{5.743158in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459535in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{6.591054in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.648459in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169893in}}%
\pgfpathlineto{\pgfqpoint{6.572872in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169974in}}%
\pgfpathlineto{\pgfqpoint{6.498419in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170037in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170081in}}%
\pgfpathlineto{\pgfqpoint{6.376490in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170145in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170223in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170227in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170321in}}%
\pgfpathlineto{\pgfqpoint{6.032026in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{5.984992in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.981951in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.007047in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169993in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169775in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169795in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.382878in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169837in}}%
\pgfpathlineto{\pgfqpoint{6.273216in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.294326in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170041in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.456980in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169860in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169828in}}%
\pgfpathlineto{\pgfqpoint{6.599529in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169786in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169809in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.133523in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170025in}}%
\pgfpathlineto{\pgfqpoint{6.152109in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169989in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{7.170000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395654in}{7.169809in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169786in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{6.599529in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169828in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169860in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{6.456980in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170041in}}%
\pgfpathlineto{\pgfqpoint{6.294326in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.273216in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169837in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{7.169989in}}%
\pgfpathlineto{\pgfqpoint{6.152109in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170025in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501535in}{8.146998in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.163129in}}%
\pgfpathlineto{\pgfqpoint{6.593102in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.183100in}}%
\pgfpathlineto{\pgfqpoint{6.644755in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{6.657036in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.663537in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{8.289100in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.597064in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.359443in}}%
\pgfpathlineto{\pgfqpoint{6.540979in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.487448in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.485847in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{6.417012in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.529776in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.601467in}}%
\pgfpathlineto{\pgfqpoint{6.296919in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.635450in}}%
\pgfpathlineto{\pgfqpoint{6.239602in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.218031in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{6.163444in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.709468in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.744848in}}%
\pgfpathlineto{\pgfqpoint{6.083616in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.780694in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.773012in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.768257in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.732686in}}%
\pgfpathlineto{\pgfqpoint{5.903712in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.749969in}}%
\pgfpathlineto{\pgfqpoint{5.840268in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.830987in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.698296in}}%
\pgfpathlineto{\pgfqpoint{5.769003in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.654723in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.621950in}}%
\pgfpathlineto{\pgfqpoint{5.766069in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.608294in}}%
\pgfpathlineto{\pgfqpoint{5.718133in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{5.752715in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.542578in}}%
\pgfpathlineto{\pgfqpoint{5.783091in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{5.777368in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{5.770177in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.436139in}}%
\pgfpathlineto{\pgfqpoint{5.814787in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{5.823591in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.388955in}}%
\pgfpathlineto{\pgfqpoint{5.793863in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.312143in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{5.865266in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.298876in}}%
\pgfpathlineto{\pgfqpoint{5.832836in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{5.840848in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.238286in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.218049in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.209925in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.195082in}}%
\pgfpathlineto{\pgfqpoint{6.053681in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.179369in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.179003in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.169541in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.161080in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.158520in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.169273in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.158154in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.153399in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.153632in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.146998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416825in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.515435in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.564740in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.698755in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.797365in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.846670in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.895975in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.945280in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{7.997216in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.027940in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.058665in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.089389in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.120114in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.826780in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.857505in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.888230in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.918954in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{8.944317in}}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{8.944317in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.918954in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.888230in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.857505in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.826780in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.120114in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.089389in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.058665in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{8.027940in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{7.997216in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{5.416825in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{6.476883in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.153632in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.153399in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.158154in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.169273in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.158520in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.161080in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.169541in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.179003in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.179369in}}%
\pgfpathlineto{\pgfqpoint{6.053681in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.195082in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.209925in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.218049in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.238286in}}%
\pgfpathlineto{\pgfqpoint{5.840848in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{5.832836in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.298876in}}%
\pgfpathlineto{\pgfqpoint{5.865266in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.312143in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{5.793863in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.388955in}}%
\pgfpathlineto{\pgfqpoint{5.823591in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{5.814787in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.436139in}}%
\pgfpathlineto{\pgfqpoint{5.770177in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{5.777368in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{5.783091in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.542578in}}%
\pgfpathlineto{\pgfqpoint{5.752715in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{5.718133in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.608294in}}%
\pgfpathlineto{\pgfqpoint{5.766069in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.621950in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.654723in}}%
\pgfpathlineto{\pgfqpoint{5.769003in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.698296in}}%
\pgfpathlineto{\pgfqpoint{5.830987in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{5.840268in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.749969in}}%
\pgfpathlineto{\pgfqpoint{5.903712in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.732686in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.768257in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.773012in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.780694in}}%
\pgfpathlineto{\pgfqpoint{6.083616in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.744848in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.709468in}}%
\pgfpathlineto{\pgfqpoint{6.163444in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{6.218031in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.239602in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.635450in}}%
\pgfpathlineto{\pgfqpoint{6.296919in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.601467in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.529776in}}%
\pgfpathlineto{\pgfqpoint{6.417012in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{6.485847in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.487448in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.540979in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.359443in}}%
\pgfpathlineto{\pgfqpoint{6.597064in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{8.289100in}}%
\pgfpathlineto{\pgfqpoint{6.663537in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.657036in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{6.644755in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.183100in}}%
\pgfpathlineto{\pgfqpoint{6.593102in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.163129in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.146998in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{8.150839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501535in}{8.146998in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.163129in}}%
\pgfpathlineto{\pgfqpoint{6.593102in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.183100in}}%
\pgfpathlineto{\pgfqpoint{6.644755in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{6.657036in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.663537in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{8.289100in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.597064in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.359443in}}%
\pgfpathlineto{\pgfqpoint{6.540979in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.487448in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.485847in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{6.417012in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.529776in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.601467in}}%
\pgfpathlineto{\pgfqpoint{6.296919in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.635450in}}%
\pgfpathlineto{\pgfqpoint{6.239602in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.218031in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{6.163444in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.709468in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.744848in}}%
\pgfpathlineto{\pgfqpoint{6.083616in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.780694in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.773012in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.768257in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.732686in}}%
\pgfpathlineto{\pgfqpoint{5.903712in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.749969in}}%
\pgfpathlineto{\pgfqpoint{5.840268in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.830987in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.698296in}}%
\pgfpathlineto{\pgfqpoint{5.769003in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.654723in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.621950in}}%
\pgfpathlineto{\pgfqpoint{5.766069in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.608294in}}%
\pgfpathlineto{\pgfqpoint{5.718133in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{5.752715in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.542578in}}%
\pgfpathlineto{\pgfqpoint{5.783091in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{5.777368in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{5.770177in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.436139in}}%
\pgfpathlineto{\pgfqpoint{5.814787in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{5.823591in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.388955in}}%
\pgfpathlineto{\pgfqpoint{5.793863in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.312143in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{5.865266in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.298876in}}%
\pgfpathlineto{\pgfqpoint{5.832836in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{5.840848in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.238286in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.218049in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.209925in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.195082in}}%
\pgfpathlineto{\pgfqpoint{6.053681in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.179369in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.179003in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.169541in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.161080in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.158520in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.169273in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.158154in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.153399in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.153632in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.146998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.181053in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.216478in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.221598in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.229726in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.228832in}}%
\pgfpathlineto{\pgfqpoint{5.989996in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.268616in}}%
\pgfpathlineto{\pgfqpoint{5.945093in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.291294in}}%
\pgfpathlineto{\pgfqpoint{5.966224in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.339576in}}%
\pgfpathlineto{\pgfqpoint{5.913668in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.370300in}}%
\pgfpathlineto{\pgfqpoint{5.899310in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{5.866048in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{5.890911in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{5.877005in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{5.886520in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.602254in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.655600in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.660867in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.638043in}}%
\pgfpathlineto{\pgfqpoint{6.068170in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.659990in}}%
\pgfpathlineto{\pgfqpoint{6.028207in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.678918in}}%
\pgfpathlineto{\pgfqpoint{6.069168in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.660867in}}%
\pgfpathlineto{\pgfqpoint{6.139250in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.153500in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.611106in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.599057in}}%
\pgfpathlineto{\pgfqpoint{6.243632in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.575561in}}%
\pgfpathlineto{\pgfqpoint{6.295614in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.546418in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.393752in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.476520in}}%
\pgfpathlineto{\pgfqpoint{6.442369in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.480554in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.490157in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.347476in}}%
\pgfpathlineto{\pgfqpoint{6.520318in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.549014in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.299341in}}%
\pgfpathlineto{\pgfqpoint{6.559058in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.563166in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.224105in}}%
\pgfpathlineto{\pgfqpoint{6.538514in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.193085in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.194500in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.191060in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.188937in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.196584in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.198515in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.208280in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{8.212288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205705in}{8.208280in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.198515in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.196584in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.188937in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.191060in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.194500in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.193085in}}%
\pgfpathlineto{\pgfqpoint{6.538514in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.224105in}}%
\pgfpathlineto{\pgfqpoint{6.563166in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.559058in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.299341in}}%
\pgfpathlineto{\pgfqpoint{6.549014in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.520318in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.347476in}}%
\pgfpathlineto{\pgfqpoint{6.490157in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.480554in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.442369in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.476520in}}%
\pgfpathlineto{\pgfqpoint{6.393752in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.546418in}}%
\pgfpathlineto{\pgfqpoint{6.295614in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.575561in}}%
\pgfpathlineto{\pgfqpoint{6.243632in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.599057in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.611106in}}%
\pgfpathlineto{\pgfqpoint{6.153500in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{6.139250in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.660867in}}%
\pgfpathlineto{\pgfqpoint{6.069168in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.678918in}}%
\pgfpathlineto{\pgfqpoint{6.028207in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.659990in}}%
\pgfpathlineto{\pgfqpoint{6.068170in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.638043in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.660867in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.655600in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.602254in}}%
\pgfpathlineto{\pgfqpoint{5.886520in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{5.877005in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{5.890911in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{5.866048in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{5.899310in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.370300in}}%
\pgfpathlineto{\pgfqpoint{5.913668in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.339576in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{5.966224in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.291294in}}%
\pgfpathlineto{\pgfqpoint{5.945093in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.268616in}}%
\pgfpathlineto{\pgfqpoint{5.989996in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.228832in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.229726in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.221598in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.216478in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.208280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.292940in}}%
\pgfpathlineto{\pgfqpoint{6.096138in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.327505in}}%
\pgfpathlineto{\pgfqpoint{6.109834in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.114139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.371497in}}%
\pgfpathlineto{\pgfqpoint{6.070116in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.076279in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.441541in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.047410in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.014286in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.565621in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.576746in}}%
\pgfpathlineto{\pgfqpoint{6.122266in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.586405in}}%
\pgfpathlineto{\pgfqpoint{6.167494in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.185403in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.538939in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.525860in}}%
\pgfpathlineto{\pgfqpoint{6.267793in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.500913in}}%
\pgfpathlineto{\pgfqpoint{6.338050in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.343592in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.443337in}}%
\pgfpathlineto{\pgfqpoint{6.385668in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.397125in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.362071in}}%
\pgfpathlineto{\pgfqpoint{6.460859in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.480991in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.455752in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.267592in}}%
\pgfpathlineto{\pgfqpoint{6.433447in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.218049in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.235331in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.226114in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.233795in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.243013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255010in}{8.233795in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.226114in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.235331in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.218049in}}%
\pgfpathlineto{\pgfqpoint{6.433447in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.267592in}}%
\pgfpathlineto{\pgfqpoint{6.455752in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.480991in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.460859in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.362071in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{6.397125in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.385668in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.443337in}}%
\pgfpathlineto{\pgfqpoint{6.343592in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.338050in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.500913in}}%
\pgfpathlineto{\pgfqpoint{6.267793in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.525860in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.538939in}}%
\pgfpathlineto{\pgfqpoint{6.185403in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.167494in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.586405in}}%
\pgfpathlineto{\pgfqpoint{6.122266in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.576746in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.565621in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.014286in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.047410in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.441541in}}%
\pgfpathlineto{\pgfqpoint{6.076279in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.070116in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.371497in}}%
\pgfpathlineto{\pgfqpoint{6.114139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.109834in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.327505in}}%
\pgfpathlineto{\pgfqpoint{6.096138in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.292940in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.233795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.199904in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.174889in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.343721in}}%
\pgfpathlineto{\pgfqpoint{6.220966in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.250528in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.240923in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.467122in}}%
\pgfpathlineto{\pgfqpoint{6.312672in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.440012in}}%
\pgfpathlineto{\pgfqpoint{6.261173in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.414709in}}%
\pgfpathlineto{\pgfqpoint{6.333318in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.349728in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.360489in}}%
\pgfpathlineto{\pgfqpoint{6.379186in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.308302in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.317113in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.291194in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{6.199904in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.099510in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.509293in}}%
\pgfpathlineto{\pgfqpoint{6.133989in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.482453in}}%
\pgfpathlineto{\pgfqpoint{6.099510in}{8.488810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.172835in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.497588in}}%
\pgfpathlineto{\pgfqpoint{6.246793in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.478568in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{8.488810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205705in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.291194in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.317113in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.308302in}}%
\pgfpathlineto{\pgfqpoint{6.379186in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.360489in}}%
\pgfpathlineto{\pgfqpoint{6.349728in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.333318in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.414709in}}%
\pgfpathlineto{\pgfqpoint{6.261173in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.440012in}}%
\pgfpathlineto{\pgfqpoint{6.312672in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.467122in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{6.240923in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.250528in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.220966in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.343721in}}%
\pgfpathlineto{\pgfqpoint{6.174889in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.199904in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.295008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{8.482453in}}%
\pgfpathlineto{\pgfqpoint{6.133989in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.509293in}}%
\pgfpathlineto{\pgfqpoint{6.099510in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.482453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{8.478568in}}%
\pgfpathlineto{\pgfqpoint{6.246793in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.497588in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.478568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{7.170501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{7.608075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{8.045650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{8.483224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{8.920798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692966in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.169680in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.169694in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169654in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169650in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169625in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169625in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169631in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.755942in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{7.169900in}}%
\pgfpathlineto{\pgfqpoint{6.707073in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{6.627642in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.170049in}}%
\pgfpathlineto{\pgfqpoint{6.555356in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.170135in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170238in}}%
\pgfpathlineto{\pgfqpoint{6.369351in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{6.298152in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170417in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170467in}}%
\pgfpathlineto{\pgfqpoint{6.196914in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170518in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170559in}}%
\pgfpathlineto{\pgfqpoint{6.069526in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170654in}}%
\pgfpathlineto{\pgfqpoint{6.005982in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.170730in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170733in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{5.770296in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170625in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170595in}}%
\pgfpathlineto{\pgfqpoint{5.594241in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170508in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170395in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.541975in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{7.170335in}}%
\pgfpathlineto{\pgfqpoint{5.589774in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.619960in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.609921in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{7.169693in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140131in}{7.169699in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169703in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169690in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169681in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169675in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169672in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169677in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169673in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{6.666307in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.691990in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{7.169860in}}%
\pgfpathlineto{\pgfqpoint{6.616043in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169954in}}%
\pgfpathlineto{\pgfqpoint{6.554388in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.170044in}}%
\pgfpathlineto{\pgfqpoint{6.471150in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170105in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170139in}}%
\pgfpathlineto{\pgfqpoint{6.356199in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170226in}}%
\pgfpathlineto{\pgfqpoint{6.296076in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170323in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170340in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170411in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170463in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170489in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.170510in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170546in}}%
\pgfpathlineto{\pgfqpoint{5.856217in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170431in}}%
\pgfpathlineto{\pgfqpoint{5.780076in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170317in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.827826in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170021in}}%
\pgfpathlineto{\pgfqpoint{5.745232in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{5.747721in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.169889in}}%
\pgfpathlineto{\pgfqpoint{5.867798in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{7.169777in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169746in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169761in}}%
\pgfpathlineto{\pgfqpoint{6.104199in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{7.170172in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170207in}}%
\pgfpathlineto{\pgfqpoint{5.743158in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{7.170172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{5.857991in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170429in}}%
\pgfpathlineto{\pgfqpoint{5.898496in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{7.170329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459535in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{6.591054in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.648459in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169893in}}%
\pgfpathlineto{\pgfqpoint{6.572872in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169974in}}%
\pgfpathlineto{\pgfqpoint{6.498419in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.170037in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170081in}}%
\pgfpathlineto{\pgfqpoint{6.376490in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170145in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.170223in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.170227in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.170321in}}%
\pgfpathlineto{\pgfqpoint{6.032026in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{5.984992in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{5.981951in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{6.007047in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{7.169993in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169775in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{7.169795in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395654in}{7.169809in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169786in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{6.599529in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{7.169828in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{7.169860in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{6.456980in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.170041in}}%
\pgfpathlineto{\pgfqpoint{6.294326in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.273216in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{7.169837in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{7.169809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{7.169989in}}%
\pgfpathlineto{\pgfqpoint{6.152109in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.170025in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{7.169989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501535in}{8.146998in}}%
\pgfpathlineto{\pgfqpoint{6.517970in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.163129in}}%
\pgfpathlineto{\pgfqpoint{6.593102in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.183100in}}%
\pgfpathlineto{\pgfqpoint{6.644755in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{6.657036in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.663537in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{8.289100in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.597064in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.359443in}}%
\pgfpathlineto{\pgfqpoint{6.540979in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.487448in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.485847in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{6.417012in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.529776in}}%
\pgfpathlineto{\pgfqpoint{6.383203in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.601467in}}%
\pgfpathlineto{\pgfqpoint{6.296919in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.635450in}}%
\pgfpathlineto{\pgfqpoint{6.239602in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.218031in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{6.163444in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.709468in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.744848in}}%
\pgfpathlineto{\pgfqpoint{6.083616in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.780694in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.773012in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.768257in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.732686in}}%
\pgfpathlineto{\pgfqpoint{5.903712in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.749969in}}%
\pgfpathlineto{\pgfqpoint{5.840268in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{5.830987in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.698296in}}%
\pgfpathlineto{\pgfqpoint{5.769003in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.654723in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.621950in}}%
\pgfpathlineto{\pgfqpoint{5.766069in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.608294in}}%
\pgfpathlineto{\pgfqpoint{5.718133in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{5.752715in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.542578in}}%
\pgfpathlineto{\pgfqpoint{5.783091in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{5.777368in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{5.770177in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.436139in}}%
\pgfpathlineto{\pgfqpoint{5.814787in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{5.823591in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.388955in}}%
\pgfpathlineto{\pgfqpoint{5.793863in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{8.312143in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{5.865266in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.298876in}}%
\pgfpathlineto{\pgfqpoint{5.832836in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{5.840848in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{8.238286in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.218049in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.209925in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.195082in}}%
\pgfpathlineto{\pgfqpoint{6.053681in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.179369in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.179003in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.169541in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.161080in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.158520in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.169273in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.158154in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.153399in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.153632in}}%
\pgfpathlineto{\pgfqpoint{6.476883in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.146998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.734607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205705in}{8.208280in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.198515in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.196584in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.188937in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.191060in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.194500in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.193085in}}%
\pgfpathlineto{\pgfqpoint{6.538514in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.224105in}}%
\pgfpathlineto{\pgfqpoint{6.563166in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.559058in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{8.299341in}}%
\pgfpathlineto{\pgfqpoint{6.549014in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.520318in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{8.347476in}}%
\pgfpathlineto{\pgfqpoint{6.490157in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.480554in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.442369in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.476520in}}%
\pgfpathlineto{\pgfqpoint{6.393752in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.546418in}}%
\pgfpathlineto{\pgfqpoint{6.295614in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.575561in}}%
\pgfpathlineto{\pgfqpoint{6.243632in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.599057in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.611106in}}%
\pgfpathlineto{\pgfqpoint{6.153500in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{6.139250in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.660867in}}%
\pgfpathlineto{\pgfqpoint{6.069168in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.678918in}}%
\pgfpathlineto{\pgfqpoint{6.028207in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.659990in}}%
\pgfpathlineto{\pgfqpoint{6.068170in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.638043in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.660867in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.655600in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.602254in}}%
\pgfpathlineto{\pgfqpoint{5.886520in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{5.877005in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{5.890911in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{5.866048in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{5.899310in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{8.370300in}}%
\pgfpathlineto{\pgfqpoint{5.913668in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.339576in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{5.966224in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.291294in}}%
\pgfpathlineto{\pgfqpoint{5.945093in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{8.268616in}}%
\pgfpathlineto{\pgfqpoint{5.989996in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{8.228832in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.229726in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.221598in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.216478in}}%
\pgfpathlineto{\pgfqpoint{6.181053in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.208280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255010in}{8.233795in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.226114in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.235331in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.218049in}}%
\pgfpathlineto{\pgfqpoint{6.433447in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.267592in}}%
\pgfpathlineto{\pgfqpoint{6.455752in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.480991in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.460859in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{8.362071in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{8.379079in}}%
\pgfpathlineto{\pgfqpoint{6.397125in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.385668in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.443337in}}%
\pgfpathlineto{\pgfqpoint{6.343592in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.338050in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.500913in}}%
\pgfpathlineto{\pgfqpoint{6.267793in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.525860in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.538939in}}%
\pgfpathlineto{\pgfqpoint{6.185403in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.167494in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.586405in}}%
\pgfpathlineto{\pgfqpoint{6.122266in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.576746in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.565621in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{6.014286in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.047410in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.041355in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{8.441541in}}%
\pgfpathlineto{\pgfqpoint{6.076279in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.070116in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.371497in}}%
\pgfpathlineto{\pgfqpoint{6.114139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.109834in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.327505in}}%
\pgfpathlineto{\pgfqpoint{6.096138in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.292940in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.233795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.273737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205705in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.291194in}}%
\pgfpathlineto{\pgfqpoint{6.291041in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.317113in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.308302in}}%
\pgfpathlineto{\pgfqpoint{6.379186in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{8.360489in}}%
\pgfpathlineto{\pgfqpoint{6.349728in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.333318in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.414709in}}%
\pgfpathlineto{\pgfqpoint{6.261173in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.440012in}}%
\pgfpathlineto{\pgfqpoint{6.312672in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{8.467122in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{6.240923in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{6.250528in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{6.220966in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.343721in}}%
\pgfpathlineto{\pgfqpoint{6.174889in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{6.199904in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.295008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{8.482453in}}%
\pgfpathlineto{\pgfqpoint{6.133989in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.509293in}}%
\pgfpathlineto{\pgfqpoint{6.099510in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{8.482453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{8.478568in}}%
\pgfpathlineto{\pgfqpoint{6.246793in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.497588in}}%
\pgfpathlineto{\pgfqpoint{6.172835in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{8.478568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{7.169294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230000in}{7.160062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728449in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169624in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169804in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.169804in}}%
\pgfpathlineto{\pgfqpoint{9.177944in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{9.227534in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.233357in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.232740in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.224565in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.183374in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{9.090196in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170442in}}%
\pgfpathlineto{\pgfqpoint{9.028704in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170533in}}%
\pgfpathlineto{\pgfqpoint{8.958676in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170619in}}%
\pgfpathlineto{\pgfqpoint{8.886682in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.170707in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.170739in}}%
\pgfpathlineto{\pgfqpoint{8.768409in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{8.812481in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.170482in}}%
\pgfpathlineto{\pgfqpoint{8.859713in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.899308in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170338in}}%
\pgfpathlineto{\pgfqpoint{8.933789in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{8.984028in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{8.986448in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170039in}}%
\pgfpathlineto{\pgfqpoint{8.971703in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{8.920523in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169905in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169864in}}%
\pgfpathlineto{\pgfqpoint{8.810031in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169744in}}%
\pgfpathlineto{\pgfqpoint{8.700817in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219957in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.261840in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.325605in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.389371in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.453137in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.516902in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.580668in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.644433in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.708199in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.771965in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.835730in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.899496in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{7.963261in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.027027in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.090793in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.154558in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.218324in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.282090in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.345855in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.409621in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.473386in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.537152in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.600918in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.664683in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{7.169152in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.664683in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.600918in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.537152in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.473386in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.409621in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.345855in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.282090in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.218324in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.154558in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.090793in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{8.027027in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.963261in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.899496in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.835730in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.771965in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.708199in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.644433in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.580668in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.516902in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.453137in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.389371in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.325605in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.261840in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{7.219957in}{7.172260in}}%
\pgfpathmoveto{\pgfqpoint{8.700817in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169744in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{8.810031in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169864in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169905in}}%
\pgfpathlineto{\pgfqpoint{8.920523in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{8.971703in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170039in}}%
\pgfpathlineto{\pgfqpoint{8.986448in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{8.984028in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{8.933789in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170338in}}%
\pgfpathlineto{\pgfqpoint{8.899308in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.859713in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.170482in}}%
\pgfpathlineto{\pgfqpoint{8.812481in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{8.768409in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.170739in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.170707in}}%
\pgfpathlineto{\pgfqpoint{8.886682in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170619in}}%
\pgfpathlineto{\pgfqpoint{8.958676in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170533in}}%
\pgfpathlineto{\pgfqpoint{9.028704in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170442in}}%
\pgfpathlineto{\pgfqpoint{9.090196in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{7.170302in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{7.169804in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169804in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169624in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{8.700817in}{7.169717in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728449in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169624in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169804in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.169804in}}%
\pgfpathlineto{\pgfqpoint{9.177944in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{9.227534in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.233357in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.232740in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.224565in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.183374in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{9.090196in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170442in}}%
\pgfpathlineto{\pgfqpoint{9.028704in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170533in}}%
\pgfpathlineto{\pgfqpoint{8.958676in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170619in}}%
\pgfpathlineto{\pgfqpoint{8.886682in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.170707in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.170739in}}%
\pgfpathlineto{\pgfqpoint{8.768409in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{8.812481in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.170482in}}%
\pgfpathlineto{\pgfqpoint{8.859713in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.899308in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170338in}}%
\pgfpathlineto{\pgfqpoint{8.933789in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{8.984028in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{8.986448in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170039in}}%
\pgfpathlineto{\pgfqpoint{8.971703in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{8.920523in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169905in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169864in}}%
\pgfpathlineto{\pgfqpoint{8.810031in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169744in}}%
\pgfpathlineto{\pgfqpoint{8.700817in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.854777in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169719in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{8.854777in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.906741in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169826in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169903in}}%
\pgfpathlineto{\pgfqpoint{8.984625in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.013343in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.022106in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.005971in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{8.993188in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170304in}}%
\pgfpathlineto{\pgfqpoint{8.953738in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170430in}}%
\pgfpathlineto{\pgfqpoint{9.019186in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170347in}}%
\pgfpathlineto{\pgfqpoint{9.083955in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170205in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.170205in}}%
\pgfpathlineto{\pgfqpoint{9.183503in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.215642in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.218068in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.195175in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.169869in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169869in}}%
\pgfpathlineto{\pgfqpoint{9.071748in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169776in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169739in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.906741in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.912591in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170487in}}%
\pgfpathlineto{\pgfqpoint{8.931967in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170458in}}%
\pgfpathlineto{\pgfqpoint{8.912591in}{7.170471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855980in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169719in}}%
\pgfpathlineto{\pgfqpoint{8.854777in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.919746in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169739in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169776in}}%
\pgfpathlineto{\pgfqpoint{9.071748in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169869in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.169869in}}%
\pgfpathlineto{\pgfqpoint{9.195175in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.218068in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.215642in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.183503in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.170205in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170205in}}%
\pgfpathlineto{\pgfqpoint{9.083955in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170347in}}%
\pgfpathlineto{\pgfqpoint{9.019186in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170430in}}%
\pgfpathlineto{\pgfqpoint{8.953738in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170304in}}%
\pgfpathlineto{\pgfqpoint{8.993188in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.005971in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.022106in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.013343in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{8.984625in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169903in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169826in}}%
\pgfpathlineto{\pgfqpoint{8.906741in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.965432in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169835in}}%
\pgfpathlineto{\pgfqpoint{9.008610in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169793in}}%
\pgfpathlineto{\pgfqpoint{8.965432in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.014976in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169987in}}%
\pgfpathlineto{\pgfqpoint{9.054954in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.069127in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170140in}}%
\pgfpathlineto{\pgfqpoint{9.034111in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.070179in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170142in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.170142in}}%
\pgfpathlineto{\pgfqpoint{9.193716in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.198462in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.169934in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169934in}}%
\pgfpathlineto{\pgfqpoint{9.090407in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{9.014976in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.919746in}{7.170458in}}%
\pgfpathlineto{\pgfqpoint{8.931967in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170487in}}%
\pgfpathlineto{\pgfqpoint{8.912591in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983511in}{7.169793in}}%
\pgfpathlineto{\pgfqpoint{9.008610in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169835in}}%
\pgfpathlineto{\pgfqpoint{8.965432in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{9.090407in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169934in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.169934in}}%
\pgfpathlineto{\pgfqpoint{9.198462in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.193716in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{7.170142in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170142in}}%
\pgfpathlineto{\pgfqpoint{9.070179in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.034111in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170140in}}%
\pgfpathlineto{\pgfqpoint{9.069127in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.054954in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169987in}}%
\pgfpathlineto{\pgfqpoint{9.014976in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.992365in}{8.167598in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.166869in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.174473in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.168958in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.168396in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.180100in}}%
\pgfpathlineto{\pgfqpoint{9.040592in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.183891in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.183153in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.201726in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.201315in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.224450in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.241677in}}%
\pgfpathlineto{\pgfqpoint{9.104749in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.113376in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.274436in}}%
\pgfpathlineto{\pgfqpoint{9.122629in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.312143in}}%
\pgfpathlineto{\pgfqpoint{9.124644in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.129391in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.131631in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.128100in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.453129in}}%
\pgfpathlineto{\pgfqpoint{9.122461in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.119932in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.514926in}}%
\pgfpathlineto{\pgfqpoint{9.112612in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.542578in}}%
\pgfpathlineto{\pgfqpoint{9.101919in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.576068in}}%
\pgfpathlineto{\pgfqpoint{9.092169in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.594472in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.641665in}}%
\pgfpathlineto{\pgfqpoint{9.066002in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.650362in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.672254in}}%
\pgfpathlineto{\pgfqpoint{9.047437in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.680631in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.702075in}}%
\pgfpathlineto{\pgfqpoint{9.027952in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.716766in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.743643in}}%
\pgfpathlineto{\pgfqpoint{8.993083in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.766322in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{8.768745in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{8.778987in}}%
\pgfpathlineto{\pgfqpoint{8.967953in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{8.970107in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{8.980697in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{8.695406in}}%
\pgfpathlineto{\pgfqpoint{8.988631in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.659715in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.651886in}}%
\pgfpathlineto{\pgfqpoint{9.004304in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.621267in}}%
\pgfpathlineto{\pgfqpoint{9.018720in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.608735in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.584162in}}%
\pgfpathlineto{\pgfqpoint{9.030739in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.046815in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.513626in}}%
\pgfpathlineto{\pgfqpoint{9.053396in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.462474in}}%
\pgfpathlineto{\pgfqpoint{9.058254in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.055296in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.051482in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.361224in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.343566in}}%
\pgfpathlineto{\pgfqpoint{9.037105in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.030181in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.302999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.285391in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.275354in}}%
\pgfpathlineto{\pgfqpoint{9.010589in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.252548in}}%
\pgfpathlineto{\pgfqpoint{8.997699in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.218433in}}%
\pgfpathlineto{\pgfqpoint{8.986765in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{8.989772in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.167598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861686in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.871020in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.880355in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.889689in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.899023in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.908357in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.917691in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.927026in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.936360in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.945694in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.955028in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.964362in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.132378in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.141712in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.151047in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{8.852352in}{8.944317in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.918954in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.888230in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.857505in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.826780in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.120114in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.089389in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.058665in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{8.027940in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{7.997216in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{8.861686in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{8.989772in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{8.986765in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.218433in}}%
\pgfpathlineto{\pgfqpoint{8.997699in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.252548in}}%
\pgfpathlineto{\pgfqpoint{9.010589in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.275354in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.285391in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.302999in}}%
\pgfpathlineto{\pgfqpoint{9.030181in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.037105in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.343566in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.361224in}}%
\pgfpathlineto{\pgfqpoint{9.051482in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.055296in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.058254in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.462474in}}%
\pgfpathlineto{\pgfqpoint{9.053396in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.513626in}}%
\pgfpathlineto{\pgfqpoint{9.046815in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.030739in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.584162in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.608735in}}%
\pgfpathlineto{\pgfqpoint{9.018720in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.621267in}}%
\pgfpathlineto{\pgfqpoint{9.004304in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.651886in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.659715in}}%
\pgfpathlineto{\pgfqpoint{8.988631in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{8.695406in}}%
\pgfpathlineto{\pgfqpoint{8.980697in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{8.970107in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{8.967953in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{8.778987in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{8.768745in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.766322in}}%
\pgfpathlineto{\pgfqpoint{8.993083in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.743643in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.716766in}}%
\pgfpathlineto{\pgfqpoint{9.027952in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.702075in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.680631in}}%
\pgfpathlineto{\pgfqpoint{9.047437in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.672254in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.650362in}}%
\pgfpathlineto{\pgfqpoint{9.066002in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.641665in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.594472in}}%
\pgfpathlineto{\pgfqpoint{9.092169in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.576068in}}%
\pgfpathlineto{\pgfqpoint{9.101919in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.542578in}}%
\pgfpathlineto{\pgfqpoint{9.112612in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.514926in}}%
\pgfpathlineto{\pgfqpoint{9.119932in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.122461in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.453129in}}%
\pgfpathlineto{\pgfqpoint{9.128100in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.131631in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.129391in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.124644in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.312143in}}%
\pgfpathlineto{\pgfqpoint{9.122629in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.274436in}}%
\pgfpathlineto{\pgfqpoint{9.113376in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.104749in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.241677in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.224450in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.201315in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.201726in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.183153in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.183891in}}%
\pgfpathlineto{\pgfqpoint{9.040592in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.180100in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.168396in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.168958in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.174473in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.166869in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.167598in}}%
\pgfpathlineto{\pgfqpoint{8.989772in}{8.181563in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.992365in}{8.167598in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.166869in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.174473in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.168958in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.168396in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.180100in}}%
\pgfpathlineto{\pgfqpoint{9.040592in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.183891in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.183153in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.201726in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.201315in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.224450in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.241677in}}%
\pgfpathlineto{\pgfqpoint{9.104749in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.113376in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.274436in}}%
\pgfpathlineto{\pgfqpoint{9.122629in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.312143in}}%
\pgfpathlineto{\pgfqpoint{9.124644in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.129391in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.131631in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.128100in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.453129in}}%
\pgfpathlineto{\pgfqpoint{9.122461in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.119932in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.514926in}}%
\pgfpathlineto{\pgfqpoint{9.112612in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.542578in}}%
\pgfpathlineto{\pgfqpoint{9.101919in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.576068in}}%
\pgfpathlineto{\pgfqpoint{9.092169in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.594472in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.641665in}}%
\pgfpathlineto{\pgfqpoint{9.066002in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.650362in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.672254in}}%
\pgfpathlineto{\pgfqpoint{9.047437in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.680631in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.702075in}}%
\pgfpathlineto{\pgfqpoint{9.027952in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.716766in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.743643in}}%
\pgfpathlineto{\pgfqpoint{8.993083in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.766322in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{8.768745in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{8.778987in}}%
\pgfpathlineto{\pgfqpoint{8.967953in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{8.970107in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{8.980697in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{8.695406in}}%
\pgfpathlineto{\pgfqpoint{8.988631in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.659715in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.651886in}}%
\pgfpathlineto{\pgfqpoint{9.004304in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.621267in}}%
\pgfpathlineto{\pgfqpoint{9.018720in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.608735in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.584162in}}%
\pgfpathlineto{\pgfqpoint{9.030739in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.046815in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.513626in}}%
\pgfpathlineto{\pgfqpoint{9.053396in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.462474in}}%
\pgfpathlineto{\pgfqpoint{9.058254in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.055296in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.051482in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.361224in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.343566in}}%
\pgfpathlineto{\pgfqpoint{9.037105in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.030181in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.302999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.285391in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.275354in}}%
\pgfpathlineto{\pgfqpoint{9.010589in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.252548in}}%
\pgfpathlineto{\pgfqpoint{8.997699in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.218433in}}%
\pgfpathlineto{\pgfqpoint{8.986765in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{8.989772in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.167598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.021585in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{9.018034in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.245317in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.260801in}}%
\pgfpathlineto{\pgfqpoint{9.033096in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.290943in}}%
\pgfpathlineto{\pgfqpoint{9.041970in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.047946in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.336228in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.349451in}}%
\pgfpathlineto{\pgfqpoint{9.061078in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.066811in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.398172in}}%
\pgfpathlineto{\pgfqpoint{9.069054in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.060961in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.506535in}}%
\pgfpathlineto{\pgfqpoint{9.054545in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.048993in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.554411in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.609589in}}%
\pgfpathlineto{\pgfqpoint{9.028940in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.021768in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.035805in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.631797in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.631715in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.627260in}}%
\pgfpathlineto{\pgfqpoint{9.065359in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.608636in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.594358in}}%
\pgfpathlineto{\pgfqpoint{9.081528in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.570509in}}%
\pgfpathlineto{\pgfqpoint{9.094166in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.548503in}}%
\pgfpathlineto{\pgfqpoint{9.104101in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.518138in}}%
\pgfpathlineto{\pgfqpoint{9.112013in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.478318in}}%
\pgfpathlineto{\pgfqpoint{9.116860in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.120948in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.411641in}}%
\pgfpathlineto{\pgfqpoint{9.125657in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{9.120624in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.115043in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.317264in}}%
\pgfpathlineto{\pgfqpoint{9.112795in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.283367in}}%
\pgfpathlineto{\pgfqpoint{9.100875in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.253823in}}%
\pgfpathlineto{\pgfqpoint{9.088220in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.239102in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.231418in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.228077in}}%
\pgfpathlineto{\pgfqpoint{9.059189in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.208580in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.206236in}}%
\pgfpathlineto{\pgfqpoint{9.040786in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.214779in}}%
\pgfpathlineto{\pgfqpoint{9.037819in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.199214in}}%
\pgfpathlineto{\pgfqpoint{9.021585in}{8.212288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.029702in}{8.199214in}}%
\pgfpathlineto{\pgfqpoint{9.037819in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.214779in}}%
\pgfpathlineto{\pgfqpoint{9.040786in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.206236in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.208580in}}%
\pgfpathlineto{\pgfqpoint{9.059189in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.228077in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.231418in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.239102in}}%
\pgfpathlineto{\pgfqpoint{9.088220in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.253823in}}%
\pgfpathlineto{\pgfqpoint{9.100875in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.283367in}}%
\pgfpathlineto{\pgfqpoint{9.112795in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.317264in}}%
\pgfpathlineto{\pgfqpoint{9.115043in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.120624in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{9.125657in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.411641in}}%
\pgfpathlineto{\pgfqpoint{9.120948in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.116860in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.478318in}}%
\pgfpathlineto{\pgfqpoint{9.112013in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.518138in}}%
\pgfpathlineto{\pgfqpoint{9.104101in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.548503in}}%
\pgfpathlineto{\pgfqpoint{9.094166in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.570509in}}%
\pgfpathlineto{\pgfqpoint{9.081528in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.594358in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.608636in}}%
\pgfpathlineto{\pgfqpoint{9.065359in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.627260in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.631715in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.631797in}}%
\pgfpathlineto{\pgfqpoint{9.035805in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.021768in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.028940in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.609589in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.554411in}}%
\pgfpathlineto{\pgfqpoint{9.048993in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.054545in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.506535in}}%
\pgfpathlineto{\pgfqpoint{9.060961in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.069054in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.398172in}}%
\pgfpathlineto{\pgfqpoint{9.066811in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.061078in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.349451in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.336228in}}%
\pgfpathlineto{\pgfqpoint{9.047946in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.041970in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.290943in}}%
\pgfpathlineto{\pgfqpoint{9.033096in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.260801in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.245317in}}%
\pgfpathlineto{\pgfqpoint{9.018034in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{9.021585in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.199214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.072783in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.282841in}}%
\pgfpathlineto{\pgfqpoint{9.063927in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.325311in}}%
\pgfpathlineto{\pgfqpoint{9.068102in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.070669in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.076035in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.402781in}}%
\pgfpathlineto{\pgfqpoint{9.078271in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.076580in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.458825in}}%
\pgfpathlineto{\pgfqpoint{9.069240in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.508505in}}%
\pgfpathlineto{\pgfqpoint{9.065249in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.059388in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.562329in}}%
\pgfpathlineto{\pgfqpoint{9.055300in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.590147in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.561103in}}%
\pgfpathlineto{\pgfqpoint{9.081139in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.540017in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.524801in}}%
\pgfpathlineto{\pgfqpoint{9.096688in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.102914in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.482379in}}%
\pgfpathlineto{\pgfqpoint{9.109578in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.113197in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.112518in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.107635in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.108139in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.317113in}}%
\pgfpathlineto{\pgfqpoint{9.095301in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.303808in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.277813in}}%
\pgfpathlineto{\pgfqpoint{9.078966in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.271410in}}%
\pgfpathlineto{\pgfqpoint{9.072783in}{8.273737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{8.271410in}}%
\pgfpathlineto{\pgfqpoint{9.078966in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.277813in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.303808in}}%
\pgfpathlineto{\pgfqpoint{9.095301in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.317113in}}%
\pgfpathlineto{\pgfqpoint{9.108139in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.107635in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.112518in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.113197in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.109578in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.482379in}}%
\pgfpathlineto{\pgfqpoint{9.102914in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.096688in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.524801in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.540017in}}%
\pgfpathlineto{\pgfqpoint{9.081139in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.561103in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.590147in}}%
\pgfpathlineto{\pgfqpoint{9.055300in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.562329in}}%
\pgfpathlineto{\pgfqpoint{9.059388in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.065249in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.508505in}}%
\pgfpathlineto{\pgfqpoint{9.069240in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.458825in}}%
\pgfpathlineto{\pgfqpoint{9.076580in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.078271in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.402781in}}%
\pgfpathlineto{\pgfqpoint{9.076035in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.070669in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.068102in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.325311in}}%
\pgfpathlineto{\pgfqpoint{9.063927in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.282841in}}%
\pgfpathlineto{\pgfqpoint{9.072783in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.271410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.082171in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.385606in}}%
\pgfpathlineto{\pgfqpoint{9.092778in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.349909in}}%
\pgfpathlineto{\pgfqpoint{9.082171in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.089831in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.455837in}}%
\pgfpathlineto{\pgfqpoint{9.085396in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.077120in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.505437in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.493477in}}%
\pgfpathlineto{\pgfqpoint{9.096015in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.102392in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.429067in}}%
\pgfpathlineto{\pgfqpoint{9.104478in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.419679in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.400546in}}%
\pgfpathlineto{\pgfqpoint{9.089831in}{8.427360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.085707in}{8.349909in}}%
\pgfpathlineto{\pgfqpoint{9.092778in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.385606in}}%
\pgfpathlineto{\pgfqpoint{9.082171in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.349909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.095041in}{8.400546in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.419679in}}%
\pgfpathlineto{\pgfqpoint{9.104478in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.429067in}}%
\pgfpathlineto{\pgfqpoint{9.102392in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.096015in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.493477in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.505437in}}%
\pgfpathlineto{\pgfqpoint{9.077120in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.085396in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.455837in}}%
\pgfpathlineto{\pgfqpoint{9.089831in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.400546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636120in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106075in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576030in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045984in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{7.170501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{7.608075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{8.045650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{8.483224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{8.920798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728449in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169644in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169624in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169804in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{7.169804in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{9.090196in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170442in}}%
\pgfpathlineto{\pgfqpoint{9.028704in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170533in}}%
\pgfpathlineto{\pgfqpoint{8.958676in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170619in}}%
\pgfpathlineto{\pgfqpoint{8.886682in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.170707in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.170739in}}%
\pgfpathlineto{\pgfqpoint{8.768409in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{8.812481in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.170482in}}%
\pgfpathlineto{\pgfqpoint{8.859713in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.899308in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170338in}}%
\pgfpathlineto{\pgfqpoint{8.933789in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{8.984028in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{8.986448in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170039in}}%
\pgfpathlineto{\pgfqpoint{8.971703in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{8.920523in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169905in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169864in}}%
\pgfpathlineto{\pgfqpoint{8.810031in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{7.169790in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169744in}}%
\pgfpathlineto{\pgfqpoint{8.700817in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{7.169693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855980in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169719in}}%
\pgfpathlineto{\pgfqpoint{8.854777in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{7.169716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.919746in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169739in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169776in}}%
\pgfpathlineto{\pgfqpoint{9.071748in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169869in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{7.169869in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{7.170205in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170205in}}%
\pgfpathlineto{\pgfqpoint{9.083955in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170347in}}%
\pgfpathlineto{\pgfqpoint{9.019186in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170430in}}%
\pgfpathlineto{\pgfqpoint{8.953738in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.170304in}}%
\pgfpathlineto{\pgfqpoint{8.993188in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.005971in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.022106in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.013343in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{8.984625in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169903in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169826in}}%
\pgfpathlineto{\pgfqpoint{8.906741in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.169717in}}%
\pgfpathmoveto{\pgfqpoint{8.919746in}{7.170458in}}%
\pgfpathlineto{\pgfqpoint{8.931967in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170487in}}%
\pgfpathlineto{\pgfqpoint{8.912591in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{7.170458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983511in}{7.169793in}}%
\pgfpathlineto{\pgfqpoint{9.008610in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169835in}}%
\pgfpathlineto{\pgfqpoint{8.965432in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{7.169793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{9.090407in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.169934in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{7.169934in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{7.170142in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{7.170142in}}%
\pgfpathlineto{\pgfqpoint{9.070179in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.034111in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.170140in}}%
\pgfpathlineto{\pgfqpoint{9.069127in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.054954in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169987in}}%
\pgfpathlineto{\pgfqpoint{9.014976in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{7.169843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.992365in}{8.167598in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.166869in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.174473in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.168958in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.168396in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.180100in}}%
\pgfpathlineto{\pgfqpoint{9.040592in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.183891in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.183153in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.201726in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.201315in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.224450in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.241677in}}%
\pgfpathlineto{\pgfqpoint{9.104749in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.113376in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.274436in}}%
\pgfpathlineto{\pgfqpoint{9.122629in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.312143in}}%
\pgfpathlineto{\pgfqpoint{9.124644in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.129391in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.131631in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.128100in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.453129in}}%
\pgfpathlineto{\pgfqpoint{9.122461in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.119932in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.514926in}}%
\pgfpathlineto{\pgfqpoint{9.112612in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.542578in}}%
\pgfpathlineto{\pgfqpoint{9.101919in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.576068in}}%
\pgfpathlineto{\pgfqpoint{9.092169in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.594472in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.641665in}}%
\pgfpathlineto{\pgfqpoint{9.066002in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.650362in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.672254in}}%
\pgfpathlineto{\pgfqpoint{9.047437in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.680631in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.702075in}}%
\pgfpathlineto{\pgfqpoint{9.027952in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.716766in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.006366in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.743643in}}%
\pgfpathlineto{\pgfqpoint{8.993083in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.766322in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{8.768745in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{8.778987in}}%
\pgfpathlineto{\pgfqpoint{8.967953in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{8.970107in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{8.980697in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{8.695406in}}%
\pgfpathlineto{\pgfqpoint{8.988631in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.659715in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.651886in}}%
\pgfpathlineto{\pgfqpoint{9.004304in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.621267in}}%
\pgfpathlineto{\pgfqpoint{9.018720in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.608735in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.584162in}}%
\pgfpathlineto{\pgfqpoint{9.030739in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.046815in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.513626in}}%
\pgfpathlineto{\pgfqpoint{9.053396in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.462474in}}%
\pgfpathlineto{\pgfqpoint{9.058254in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.055296in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.051482in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.361224in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.343566in}}%
\pgfpathlineto{\pgfqpoint{9.037105in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.030181in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.302999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.285391in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{8.275354in}}%
\pgfpathlineto{\pgfqpoint{9.010589in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{8.252548in}}%
\pgfpathlineto{\pgfqpoint{8.997699in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.218433in}}%
\pgfpathlineto{\pgfqpoint{8.986765in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{8.989772in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{8.167598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.029702in}{8.199214in}}%
\pgfpathlineto{\pgfqpoint{9.037819in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.214779in}}%
\pgfpathlineto{\pgfqpoint{9.040786in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.206236in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.208580in}}%
\pgfpathlineto{\pgfqpoint{9.059189in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.228077in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.231418in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.239102in}}%
\pgfpathlineto{\pgfqpoint{9.088220in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.253823in}}%
\pgfpathlineto{\pgfqpoint{9.100875in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.283367in}}%
\pgfpathlineto{\pgfqpoint{9.112795in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.317264in}}%
\pgfpathlineto{\pgfqpoint{9.115043in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.120624in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{9.125657in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{8.411641in}}%
\pgfpathlineto{\pgfqpoint{9.120948in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.116860in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{8.478318in}}%
\pgfpathlineto{\pgfqpoint{9.112013in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.518138in}}%
\pgfpathlineto{\pgfqpoint{9.104101in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.548503in}}%
\pgfpathlineto{\pgfqpoint{9.094166in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.570509in}}%
\pgfpathlineto{\pgfqpoint{9.081528in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.594358in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.608636in}}%
\pgfpathlineto{\pgfqpoint{9.065359in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.627260in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.631715in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.631797in}}%
\pgfpathlineto{\pgfqpoint{9.035805in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.021768in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.028940in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.609589in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.554411in}}%
\pgfpathlineto{\pgfqpoint{9.048993in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.054545in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.506535in}}%
\pgfpathlineto{\pgfqpoint{9.060961in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.069054in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.398172in}}%
\pgfpathlineto{\pgfqpoint{9.066811in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.061078in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.349451in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{8.336228in}}%
\pgfpathlineto{\pgfqpoint{9.047946in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.041970in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{8.290943in}}%
\pgfpathlineto{\pgfqpoint{9.033096in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.260801in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.245317in}}%
\pgfpathlineto{\pgfqpoint{9.018034in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{9.021585in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{8.199214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{8.271410in}}%
\pgfpathlineto{\pgfqpoint{9.078966in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.277813in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.303808in}}%
\pgfpathlineto{\pgfqpoint{9.095301in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.317113in}}%
\pgfpathlineto{\pgfqpoint{9.108139in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.107635in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.112518in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.113197in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.109578in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.482379in}}%
\pgfpathlineto{\pgfqpoint{9.102914in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.096688in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.524801in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.540017in}}%
\pgfpathlineto{\pgfqpoint{9.081139in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.561103in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.590147in}}%
\pgfpathlineto{\pgfqpoint{9.055300in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{8.562329in}}%
\pgfpathlineto{\pgfqpoint{9.059388in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.065249in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.508505in}}%
\pgfpathlineto{\pgfqpoint{9.069240in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.458825in}}%
\pgfpathlineto{\pgfqpoint{9.076580in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.078271in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.402781in}}%
\pgfpathlineto{\pgfqpoint{9.076035in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.070669in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.068102in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.325311in}}%
\pgfpathlineto{\pgfqpoint{9.063927in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{8.282841in}}%
\pgfpathlineto{\pgfqpoint{9.072783in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{8.271410in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.085707in}{8.349909in}}%
\pgfpathlineto{\pgfqpoint{9.092778in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.385606in}}%
\pgfpathlineto{\pgfqpoint{9.082171in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.349909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.095041in}{8.400546in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.419679in}}%
\pgfpathlineto{\pgfqpoint{9.104478in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{8.429067in}}%
\pgfpathlineto{\pgfqpoint{9.102392in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.096015in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.493477in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.505437in}}%
\pgfpathlineto{\pgfqpoint{9.077120in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.085396in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{8.455837in}}%
\pgfpathlineto{\pgfqpoint{9.089831in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{8.400546in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146379in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{7.169294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.370000in}{7.160062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.938893in}{7.169619in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169624in}}%
\pgfpathlineto{\pgfqpoint{11.005436in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169572in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169567in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169583in}}%
\pgfpathlineto{\pgfqpoint{11.219632in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.244882in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.204637in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169834in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169872in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169899in}}%
\pgfpathlineto{\pgfqpoint{11.041102in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169948in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169985in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169997in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.170055in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170074in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.170085in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.170093in}}%
\pgfpathlineto{\pgfqpoint{10.549221in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170128in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170152in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170178in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.170184in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170257in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170277in}}%
\pgfpathlineto{\pgfqpoint{10.072954in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170299in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170348in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170365in}}%
\pgfpathlineto{\pgfqpoint{9.899766in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170470in}}%
\pgfpathlineto{\pgfqpoint{9.787402in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170537in}}%
\pgfpathlineto{\pgfqpoint{9.685848in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170608in}}%
\pgfpathlineto{\pgfqpoint{9.636550in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170721in}}%
\pgfpathlineto{\pgfqpoint{9.568361in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170802in}}%
\pgfpathlineto{\pgfqpoint{9.506490in}{7.170847in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.170930in}}%
\pgfpathlineto{\pgfqpoint{9.445681in}{7.170847in}}%
\pgfpathlineto{\pgfqpoint{9.429826in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{9.446821in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.170615in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170435in}}%
\pgfpathlineto{\pgfqpoint{9.580836in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170344in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170283in}}%
\pgfpathlineto{\pgfqpoint{9.662730in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170192in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170109in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170099in}}%
\pgfpathlineto{\pgfqpoint{9.936974in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170061in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170021in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170012in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170007in}}%
\pgfpathlineto{\pgfqpoint{10.188666in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.169938in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.169915in}}%
\pgfpathlineto{\pgfqpoint{10.351190in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.169897in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169876in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169839in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.169831in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169816in}}%
\pgfpathlineto{\pgfqpoint{10.638121in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169718in}}%
\pgfpathlineto{\pgfqpoint{10.817520in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{10.935699in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.363815in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.405755in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.258297in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.300237in}{7.169152in}}%
\pgfpathmoveto{\pgfqpoint{11.300237in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.258297in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.405755in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{9.363815in}{7.172260in}}%
\pgfpathmoveto{\pgfqpoint{10.935699in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{10.817520in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169718in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{10.638121in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169816in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.169831in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169839in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169876in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.169897in}}%
\pgfpathlineto{\pgfqpoint{10.351190in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.169915in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.169938in}}%
\pgfpathlineto{\pgfqpoint{10.188666in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170007in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170012in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170021in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170061in}}%
\pgfpathlineto{\pgfqpoint{9.936974in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170099in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170109in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170192in}}%
\pgfpathlineto{\pgfqpoint{9.662730in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170283in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170344in}}%
\pgfpathlineto{\pgfqpoint{9.580836in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170435in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.170615in}}%
\pgfpathlineto{\pgfqpoint{9.446821in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.429826in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{9.445681in}{7.170847in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.170930in}}%
\pgfpathlineto{\pgfqpoint{9.506490in}{7.170847in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170802in}}%
\pgfpathlineto{\pgfqpoint{9.568361in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170721in}}%
\pgfpathlineto{\pgfqpoint{9.636550in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170608in}}%
\pgfpathlineto{\pgfqpoint{9.685848in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170537in}}%
\pgfpathlineto{\pgfqpoint{9.787402in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170470in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170441in}}%
\pgfpathlineto{\pgfqpoint{9.899766in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170365in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170348in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170299in}}%
\pgfpathlineto{\pgfqpoint{10.072954in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170277in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170257in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.170184in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170178in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170152in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170128in}}%
\pgfpathlineto{\pgfqpoint{10.549221in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.170093in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.170085in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170074in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.170055in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169997in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169985in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169948in}}%
\pgfpathlineto{\pgfqpoint{11.041102in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169899in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169872in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169834in}}%
\pgfpathlineto{\pgfqpoint{11.204637in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.244882in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.219632in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169583in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169567in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169572in}}%
\pgfpathlineto{\pgfqpoint{11.005436in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169624in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169619in}}%
\pgfpathlineto{\pgfqpoint{10.935699in}{7.169623in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.938893in}{7.169619in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169624in}}%
\pgfpathlineto{\pgfqpoint{11.005436in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169572in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169567in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169583in}}%
\pgfpathlineto{\pgfqpoint{11.219632in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.244882in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.204637in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169834in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169872in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169899in}}%
\pgfpathlineto{\pgfqpoint{11.041102in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169948in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169985in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169997in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.170055in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170074in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.170085in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.170093in}}%
\pgfpathlineto{\pgfqpoint{10.549221in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170128in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170152in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170178in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.170184in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170257in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170277in}}%
\pgfpathlineto{\pgfqpoint{10.072954in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170299in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170348in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170365in}}%
\pgfpathlineto{\pgfqpoint{9.899766in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170470in}}%
\pgfpathlineto{\pgfqpoint{9.787402in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170537in}}%
\pgfpathlineto{\pgfqpoint{9.685848in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170608in}}%
\pgfpathlineto{\pgfqpoint{9.636550in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170721in}}%
\pgfpathlineto{\pgfqpoint{9.568361in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170802in}}%
\pgfpathlineto{\pgfqpoint{9.506490in}{7.170847in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.170930in}}%
\pgfpathlineto{\pgfqpoint{9.445681in}{7.170847in}}%
\pgfpathlineto{\pgfqpoint{9.429826in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{9.446821in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.170615in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170435in}}%
\pgfpathlineto{\pgfqpoint{9.580836in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170344in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170283in}}%
\pgfpathlineto{\pgfqpoint{9.662730in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170192in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170109in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170099in}}%
\pgfpathlineto{\pgfqpoint{9.936974in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170061in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170021in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170012in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170007in}}%
\pgfpathlineto{\pgfqpoint{10.188666in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.169938in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.169915in}}%
\pgfpathlineto{\pgfqpoint{10.351190in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.169897in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169876in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169839in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.169831in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169816in}}%
\pgfpathlineto{\pgfqpoint{10.638121in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169718in}}%
\pgfpathlineto{\pgfqpoint{10.817520in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{10.935699in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.950438in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169724in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169737in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{10.753263in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169818in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169829in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169848in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.169881in}}%
\pgfpathlineto{\pgfqpoint{10.509980in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169914in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169932in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.169976in}}%
\pgfpathlineto{\pgfqpoint{10.267326in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170015in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170039in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170058in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170124in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170139in}}%
\pgfpathlineto{\pgfqpoint{9.861134in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170195in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170231in}}%
\pgfpathlineto{\pgfqpoint{9.732674in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170289in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170331in}}%
\pgfpathlineto{\pgfqpoint{9.627621in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170416in}}%
\pgfpathlineto{\pgfqpoint{9.558183in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170534in}}%
\pgfpathlineto{\pgfqpoint{9.519566in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170704in}}%
\pgfpathlineto{\pgfqpoint{9.567336in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170627in}}%
\pgfpathlineto{\pgfqpoint{9.636094in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170534in}}%
\pgfpathlineto{\pgfqpoint{9.716598in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170460in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170415in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170364in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170314in}}%
\pgfpathlineto{\pgfqpoint{9.956883in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170264in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170240in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170222in}}%
\pgfpathlineto{\pgfqpoint{10.148049in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170171in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170158in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.170137in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170113in}}%
\pgfpathlineto{\pgfqpoint{10.388536in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170076in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170067in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.170052in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169982in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169970in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169943in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169901in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169866in}}%
\pgfpathlineto{\pgfqpoint{11.115298in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{11.212303in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169676in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169637in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169664in}}%
\pgfpathlineto{\pgfqpoint{10.950438in}{7.169717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{7.169664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169637in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169676in}}%
\pgfpathlineto{\pgfqpoint{11.212303in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{11.115298in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169866in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169901in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169943in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169970in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169982in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.170052in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170067in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170076in}}%
\pgfpathlineto{\pgfqpoint{10.388536in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170113in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.170137in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170158in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170171in}}%
\pgfpathlineto{\pgfqpoint{10.148049in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170240in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170264in}}%
\pgfpathlineto{\pgfqpoint{9.956883in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170314in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170364in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170415in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170460in}}%
\pgfpathlineto{\pgfqpoint{9.716598in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170534in}}%
\pgfpathlineto{\pgfqpoint{9.636094in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170627in}}%
\pgfpathlineto{\pgfqpoint{9.567336in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170704in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.519566in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170534in}}%
\pgfpathlineto{\pgfqpoint{9.558183in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170416in}}%
\pgfpathlineto{\pgfqpoint{9.627621in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170331in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170289in}}%
\pgfpathlineto{\pgfqpoint{9.732674in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170231in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170195in}}%
\pgfpathlineto{\pgfqpoint{9.861134in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170139in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170124in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170058in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170039in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170015in}}%
\pgfpathlineto{\pgfqpoint{10.267326in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.169976in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169932in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169914in}}%
\pgfpathlineto{\pgfqpoint{10.509980in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.169881in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169848in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169829in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169818in}}%
\pgfpathlineto{\pgfqpoint{10.753263in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169737in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169724in}}%
\pgfpathlineto{\pgfqpoint{10.950438in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.009360in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169756in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169772in}}%
\pgfpathlineto{\pgfqpoint{10.811874in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169814in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169869in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169896in}}%
\pgfpathlineto{\pgfqpoint{10.605398in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169928in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169950in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169929in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169925in}}%
\pgfpathlineto{\pgfqpoint{10.839710in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169875in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169868in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169856in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169815in}}%
\pgfpathlineto{\pgfqpoint{11.069585in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169766in}}%
\pgfpathlineto{\pgfqpoint{11.174577in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169675in}}%
\pgfpathlineto{\pgfqpoint{11.009360in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170020in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170017in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169982in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.161451in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170101in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170109in}}%
\pgfpathlineto{\pgfqpoint{10.264596in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170089in}}%
\pgfpathlineto{\pgfqpoint{10.161451in}{7.170094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.971100in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{9.988667in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170186in}}%
\pgfpathlineto{\pgfqpoint{9.971100in}{7.170188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.809213in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{9.882230in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170253in}}%
\pgfpathlineto{\pgfqpoint{9.809213in}{7.170282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.693779in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170399in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170353in}}%
\pgfpathlineto{\pgfqpoint{9.693779in}{7.170376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.643856in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{9.665230in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170454in}}%
\pgfpathlineto{\pgfqpoint{9.643856in}{7.170471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066655in}{7.169675in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{11.174577in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169766in}}%
\pgfpathlineto{\pgfqpoint{11.069585in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169815in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169856in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169868in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169875in}}%
\pgfpathlineto{\pgfqpoint{10.839710in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169925in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169929in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169950in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169928in}}%
\pgfpathlineto{\pgfqpoint{10.605398in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169896in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169869in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169814in}}%
\pgfpathlineto{\pgfqpoint{10.811874in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169772in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169756in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{11.009360in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{11.140058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.877620in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169831in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169818in}}%
\pgfpathlineto{\pgfqpoint{11.012652in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169799in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{10.877620in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{7.169982in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170017in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170020in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{7.170089in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{10.264596in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170101in}}%
\pgfpathlineto{\pgfqpoint{10.161451in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170089in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{7.170186in}}%
\pgfpathlineto{\pgfqpoint{9.988667in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{9.971100in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{7.170253in}}%
\pgfpathlineto{\pgfqpoint{9.882230in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{9.809213in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{7.170353in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170399in}}%
\pgfpathlineto{\pgfqpoint{9.693779in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170353in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{7.170454in}}%
\pgfpathlineto{\pgfqpoint{9.665230in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{9.643856in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130535in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{11.140058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169799in}}%
\pgfpathlineto{\pgfqpoint{11.012652in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169818in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169831in}}%
\pgfpathlineto{\pgfqpoint{10.877620in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918878in}{8.149483in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{10.970236in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{10.942107in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{8.229789in}}%
\pgfpathlineto{\pgfqpoint{10.903852in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.264069in}}%
\pgfpathlineto{\pgfqpoint{10.832620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.288643in}}%
\pgfpathlineto{\pgfqpoint{10.766941in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.315695in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.332905in}}%
\pgfpathlineto{\pgfqpoint{10.679428in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.361581in}}%
\pgfpathlineto{\pgfqpoint{10.611509in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.382127in}}%
\pgfpathlineto{\pgfqpoint{10.517588in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.399393in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.420737in}}%
\pgfpathlineto{\pgfqpoint{10.433955in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.445077in}}%
\pgfpathlineto{\pgfqpoint{10.354079in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.467406in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.485802in}}%
\pgfpathlineto{\pgfqpoint{10.269132in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.511656in}}%
\pgfpathlineto{\pgfqpoint{10.196157in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.534421in}}%
\pgfpathlineto{\pgfqpoint{10.111941in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.554845in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.578423in}}%
\pgfpathlineto{\pgfqpoint{10.039246in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.997540in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.617853in}}%
\pgfpathlineto{\pgfqpoint{9.931708in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.644951in}}%
\pgfpathlineto{\pgfqpoint{9.884239in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.681812in}}%
\pgfpathlineto{\pgfqpoint{9.834693in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.718436in}}%
\pgfpathlineto{\pgfqpoint{9.779854in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{8.754358in}}%
\pgfpathlineto{\pgfqpoint{9.725091in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{8.776038in}}%
\pgfpathlineto{\pgfqpoint{9.665939in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.675815in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{8.716819in}}%
\pgfpathlineto{\pgfqpoint{9.706502in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.713334in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.749792in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{8.641015in}}%
\pgfpathlineto{\pgfqpoint{9.783671in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.594920in}}%
\pgfpathlineto{\pgfqpoint{9.828888in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.865818in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.548452in}}%
\pgfpathlineto{\pgfqpoint{9.904785in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.507602in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.481036in}}%
\pgfpathlineto{\pgfqpoint{10.035784in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.453933in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.430975in}}%
\pgfpathlineto{\pgfqpoint{10.112219in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.406477in}}%
\pgfpathlineto{\pgfqpoint{10.199127in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.388364in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.369545in}}%
\pgfpathlineto{\pgfqpoint{10.290447in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.345698in}}%
\pgfpathlineto{\pgfqpoint{10.363636in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.321883in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.280279in}}%
\pgfpathlineto{\pgfqpoint{10.536215in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.259073in}}%
\pgfpathlineto{\pgfqpoint{10.612160in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.236944in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.218949in}}%
\pgfpathlineto{\pgfqpoint{10.709983in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.199207in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.185298in}}%
\pgfpathlineto{\pgfqpoint{10.818055in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.165800in}}%
\pgfpathlineto{\pgfqpoint{10.915911in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{8.149483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460559in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.518891in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.577224in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{11.035543in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{11.093876in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{11.152209in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{11.210541in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{11.268874in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{11.300237in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{9.402226in}{8.944317in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.918954in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.888230in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.857505in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.826780in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.120114in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.089389in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.058665in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{8.027940in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{7.997216in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{9.460559in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{10.915911in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.165800in}}%
\pgfpathlineto{\pgfqpoint{10.818055in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.185298in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.199207in}}%
\pgfpathlineto{\pgfqpoint{10.709983in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.218949in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.236944in}}%
\pgfpathlineto{\pgfqpoint{10.612160in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.259073in}}%
\pgfpathlineto{\pgfqpoint{10.536215in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.280279in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.321883in}}%
\pgfpathlineto{\pgfqpoint{10.363636in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.345698in}}%
\pgfpathlineto{\pgfqpoint{10.290447in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.369545in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.388364in}}%
\pgfpathlineto{\pgfqpoint{10.199127in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.406477in}}%
\pgfpathlineto{\pgfqpoint{10.112219in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.430975in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.453933in}}%
\pgfpathlineto{\pgfqpoint{10.035784in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.481036in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.507602in}}%
\pgfpathlineto{\pgfqpoint{9.904785in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.548452in}}%
\pgfpathlineto{\pgfqpoint{9.865818in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.828888in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.594920in}}%
\pgfpathlineto{\pgfqpoint{9.783671in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{8.641015in}}%
\pgfpathlineto{\pgfqpoint{9.749792in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.713334in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.706502in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{8.716819in}}%
\pgfpathlineto{\pgfqpoint{9.675815in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.665939in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{8.776038in}}%
\pgfpathlineto{\pgfqpoint{9.725091in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{8.754358in}}%
\pgfpathlineto{\pgfqpoint{9.779854in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.718436in}}%
\pgfpathlineto{\pgfqpoint{9.834693in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.681812in}}%
\pgfpathlineto{\pgfqpoint{9.884239in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.644951in}}%
\pgfpathlineto{\pgfqpoint{9.931708in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.617853in}}%
\pgfpathlineto{\pgfqpoint{9.997540in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{10.039246in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.578423in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.554845in}}%
\pgfpathlineto{\pgfqpoint{10.111941in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.534421in}}%
\pgfpathlineto{\pgfqpoint{10.196157in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.511656in}}%
\pgfpathlineto{\pgfqpoint{10.269132in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.485802in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.467406in}}%
\pgfpathlineto{\pgfqpoint{10.354079in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.445077in}}%
\pgfpathlineto{\pgfqpoint{10.433955in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.420737in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.399393in}}%
\pgfpathlineto{\pgfqpoint{10.517588in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.382127in}}%
\pgfpathlineto{\pgfqpoint{10.611509in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.361581in}}%
\pgfpathlineto{\pgfqpoint{10.679428in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.332905in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.315695in}}%
\pgfpathlineto{\pgfqpoint{10.766941in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.288643in}}%
\pgfpathlineto{\pgfqpoint{10.832620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.264069in}}%
\pgfpathlineto{\pgfqpoint{10.903852in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{8.229789in}}%
\pgfpathlineto{\pgfqpoint{10.942107in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.970236in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{8.149483in}}%
\pgfpathlineto{\pgfqpoint{10.915911in}{8.150839in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918878in}{8.149483in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{10.970236in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{10.942107in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{8.229789in}}%
\pgfpathlineto{\pgfqpoint{10.903852in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.264069in}}%
\pgfpathlineto{\pgfqpoint{10.832620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.288643in}}%
\pgfpathlineto{\pgfqpoint{10.766941in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.315695in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.332905in}}%
\pgfpathlineto{\pgfqpoint{10.679428in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.361581in}}%
\pgfpathlineto{\pgfqpoint{10.611509in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.382127in}}%
\pgfpathlineto{\pgfqpoint{10.517588in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.399393in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.420737in}}%
\pgfpathlineto{\pgfqpoint{10.433955in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.445077in}}%
\pgfpathlineto{\pgfqpoint{10.354079in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.467406in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.485802in}}%
\pgfpathlineto{\pgfqpoint{10.269132in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.511656in}}%
\pgfpathlineto{\pgfqpoint{10.196157in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.534421in}}%
\pgfpathlineto{\pgfqpoint{10.111941in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.554845in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.578423in}}%
\pgfpathlineto{\pgfqpoint{10.039246in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.997540in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.617853in}}%
\pgfpathlineto{\pgfqpoint{9.931708in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.644951in}}%
\pgfpathlineto{\pgfqpoint{9.884239in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.681812in}}%
\pgfpathlineto{\pgfqpoint{9.834693in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.718436in}}%
\pgfpathlineto{\pgfqpoint{9.779854in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{8.754358in}}%
\pgfpathlineto{\pgfqpoint{9.725091in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{8.776038in}}%
\pgfpathlineto{\pgfqpoint{9.665939in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.675815in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{8.716819in}}%
\pgfpathlineto{\pgfqpoint{9.706502in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.713334in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.749792in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{8.641015in}}%
\pgfpathlineto{\pgfqpoint{9.783671in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.594920in}}%
\pgfpathlineto{\pgfqpoint{9.828888in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.865818in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.548452in}}%
\pgfpathlineto{\pgfqpoint{9.904785in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.507602in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.481036in}}%
\pgfpathlineto{\pgfqpoint{10.035784in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.453933in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.430975in}}%
\pgfpathlineto{\pgfqpoint{10.112219in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.406477in}}%
\pgfpathlineto{\pgfqpoint{10.199127in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.388364in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.369545in}}%
\pgfpathlineto{\pgfqpoint{10.290447in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.345698in}}%
\pgfpathlineto{\pgfqpoint{10.363636in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.321883in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.280279in}}%
\pgfpathlineto{\pgfqpoint{10.536215in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.259073in}}%
\pgfpathlineto{\pgfqpoint{10.612160in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.236944in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.218949in}}%
\pgfpathlineto{\pgfqpoint{10.709983in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.199207in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.185298in}}%
\pgfpathlineto{\pgfqpoint{10.818055in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.165800in}}%
\pgfpathlineto{\pgfqpoint{10.915911in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{8.149483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.762988in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.217409in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.236352in}}%
\pgfpathlineto{\pgfqpoint{10.666710in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.252851in}}%
\pgfpathlineto{\pgfqpoint{10.581734in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.278588in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.296335in}}%
\pgfpathlineto{\pgfqpoint{10.490945in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.321053in}}%
\pgfpathlineto{\pgfqpoint{10.414947in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.343450in}}%
\pgfpathlineto{\pgfqpoint{10.338675in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.367140in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.382925in}}%
\pgfpathlineto{\pgfqpoint{10.243360in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.407609in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.425920in}}%
\pgfpathlineto{\pgfqpoint{10.157218in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.447241in}}%
\pgfpathlineto{\pgfqpoint{10.077019in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.469941in}}%
\pgfpathlineto{\pgfqpoint{10.005785in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.502465in}}%
\pgfpathlineto{\pgfqpoint{9.947838in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.529224in}}%
\pgfpathlineto{\pgfqpoint{9.895946in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.575974in}}%
\pgfpathlineto{\pgfqpoint{9.862638in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.831767in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.628914in}}%
\pgfpathlineto{\pgfqpoint{9.797722in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.662916in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.648817in}}%
\pgfpathlineto{\pgfqpoint{9.879033in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.617051in}}%
\pgfpathlineto{\pgfqpoint{9.938603in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.597913in}}%
\pgfpathlineto{\pgfqpoint{10.012400in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.563609in}}%
\pgfpathlineto{\pgfqpoint{10.073458in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.536957in}}%
\pgfpathlineto{\pgfqpoint{10.144935in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.513918in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.490385in}}%
\pgfpathlineto{\pgfqpoint{10.222350in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.468398in}}%
\pgfpathlineto{\pgfqpoint{10.304668in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.445795in}}%
\pgfpathlineto{\pgfqpoint{10.392477in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.427015in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.405835in}}%
\pgfpathlineto{\pgfqpoint{10.475737in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.387002in}}%
\pgfpathlineto{\pgfqpoint{10.561354in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.363180in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.344878in}}%
\pgfpathlineto{\pgfqpoint{10.646386in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.320585in}}%
\pgfpathlineto{\pgfqpoint{10.725960in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.296781in}}%
\pgfpathlineto{\pgfqpoint{10.791422in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.268305in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.246665in}}%
\pgfpathlineto{\pgfqpoint{10.868057in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.907883in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.185382in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.199048in}}%
\pgfpathlineto{\pgfqpoint{10.762988in}{8.212288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.802212in}{8.199048in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.185382in}}%
\pgfpathlineto{\pgfqpoint{10.907883in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.868057in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.246665in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.268305in}}%
\pgfpathlineto{\pgfqpoint{10.791422in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.296781in}}%
\pgfpathlineto{\pgfqpoint{10.725960in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.320585in}}%
\pgfpathlineto{\pgfqpoint{10.646386in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.344878in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.363180in}}%
\pgfpathlineto{\pgfqpoint{10.561354in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.387002in}}%
\pgfpathlineto{\pgfqpoint{10.475737in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.405835in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.427015in}}%
\pgfpathlineto{\pgfqpoint{10.392477in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.445795in}}%
\pgfpathlineto{\pgfqpoint{10.304668in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.468398in}}%
\pgfpathlineto{\pgfqpoint{10.222350in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.490385in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.513918in}}%
\pgfpathlineto{\pgfqpoint{10.144935in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.536957in}}%
\pgfpathlineto{\pgfqpoint{10.073458in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.563609in}}%
\pgfpathlineto{\pgfqpoint{10.012400in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.597913in}}%
\pgfpathlineto{\pgfqpoint{9.938603in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.617051in}}%
\pgfpathlineto{\pgfqpoint{9.879033in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.648817in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.662916in}}%
\pgfpathlineto{\pgfqpoint{9.797722in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.628914in}}%
\pgfpathlineto{\pgfqpoint{9.831767in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.862638in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.575974in}}%
\pgfpathlineto{\pgfqpoint{9.895946in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.529224in}}%
\pgfpathlineto{\pgfqpoint{9.947838in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.502465in}}%
\pgfpathlineto{\pgfqpoint{10.005785in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.469941in}}%
\pgfpathlineto{\pgfqpoint{10.077019in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.447241in}}%
\pgfpathlineto{\pgfqpoint{10.157218in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.425920in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.407609in}}%
\pgfpathlineto{\pgfqpoint{10.243360in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.382925in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.367140in}}%
\pgfpathlineto{\pgfqpoint{10.338675in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.343450in}}%
\pgfpathlineto{\pgfqpoint{10.414947in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.321053in}}%
\pgfpathlineto{\pgfqpoint{10.490945in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.296335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.278588in}}%
\pgfpathlineto{\pgfqpoint{10.581734in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.252851in}}%
\pgfpathlineto{\pgfqpoint{10.666710in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.236352in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.217409in}}%
\pgfpathlineto{\pgfqpoint{10.762988in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.199048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.823424in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.223197in}}%
\pgfpathlineto{\pgfqpoint{10.875510in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.203782in}}%
\pgfpathlineto{\pgfqpoint{10.823424in}{8.212288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.713062in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.256105in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.268894in}}%
\pgfpathlineto{\pgfqpoint{10.616668in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.291774in}}%
\pgfpathlineto{\pgfqpoint{10.533253in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.315682in}}%
\pgfpathlineto{\pgfqpoint{10.466604in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.343424in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.388852in}}%
\pgfpathlineto{\pgfqpoint{10.299212in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.405813in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.426995in}}%
\pgfpathlineto{\pgfqpoint{10.217741in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.448697in}}%
\pgfpathlineto{\pgfqpoint{10.133816in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.474388in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.487641in}}%
\pgfpathlineto{\pgfqpoint{10.041526in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.011761in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.535978in}}%
\pgfpathlineto{\pgfqpoint{10.087350in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.512764in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.496408in}}%
\pgfpathlineto{\pgfqpoint{10.178931in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.464032in}}%
\pgfpathlineto{\pgfqpoint{10.235958in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.442174in}}%
\pgfpathlineto{\pgfqpoint{10.317090in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.415168in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.408718in}}%
\pgfpathlineto{\pgfqpoint{10.426290in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.385677in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.373202in}}%
\pgfpathlineto{\pgfqpoint{10.528111in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.351118in}}%
\pgfpathlineto{\pgfqpoint{10.609919in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.326429in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.279457in}}%
\pgfpathlineto{\pgfqpoint{10.755681in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.250312in}}%
\pgfpathlineto{\pgfqpoint{10.821214in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.224405in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.231693in}}%
\pgfpathlineto{\pgfqpoint{10.713062in}{8.243013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.924765in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.582291in}}%
\pgfpathlineto{\pgfqpoint{9.935267in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.575131in}}%
\pgfpathlineto{\pgfqpoint{9.924765in}{8.580983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.860545in}{8.203782in}}%
\pgfpathlineto{\pgfqpoint{10.875510in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.223197in}}%
\pgfpathlineto{\pgfqpoint{10.823424in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.203782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{8.231693in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.224405in}}%
\pgfpathlineto{\pgfqpoint{10.821214in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.250312in}}%
\pgfpathlineto{\pgfqpoint{10.755681in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.279457in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.326429in}}%
\pgfpathlineto{\pgfqpoint{10.609919in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.351118in}}%
\pgfpathlineto{\pgfqpoint{10.528111in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.373202in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.385677in}}%
\pgfpathlineto{\pgfqpoint{10.426290in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.408718in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.415168in}}%
\pgfpathlineto{\pgfqpoint{10.317090in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.442174in}}%
\pgfpathlineto{\pgfqpoint{10.235958in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.464032in}}%
\pgfpathlineto{\pgfqpoint{10.178931in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.496408in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.512764in}}%
\pgfpathlineto{\pgfqpoint{10.087350in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.535978in}}%
\pgfpathlineto{\pgfqpoint{10.011761in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.041526in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.487641in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.474388in}}%
\pgfpathlineto{\pgfqpoint{10.133816in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.448697in}}%
\pgfpathlineto{\pgfqpoint{10.217741in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.426995in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.405813in}}%
\pgfpathlineto{\pgfqpoint{10.299212in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.388852in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.343424in}}%
\pgfpathlineto{\pgfqpoint{10.466604in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.315682in}}%
\pgfpathlineto{\pgfqpoint{10.533253in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.291774in}}%
\pgfpathlineto{\pgfqpoint{10.616668in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.268894in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.256105in}}%
\pgfpathlineto{\pgfqpoint{10.713062in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.231693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568532in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.333115in}}%
\pgfpathlineto{\pgfqpoint{10.505882in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.341655in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.339624in}}%
\pgfpathlineto{\pgfqpoint{10.580313in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.311438in}}%
\pgfpathlineto{\pgfqpoint{10.645738in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.292013in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.304337in}}%
\pgfpathlineto{\pgfqpoint{10.568532in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{8.575131in}}%
\pgfpathlineto{\pgfqpoint{9.935267in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.582291in}}%
\pgfpathlineto{\pgfqpoint{9.924765in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.575131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{8.304337in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.292013in}}%
\pgfpathlineto{\pgfqpoint{10.645738in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.311438in}}%
\pgfpathlineto{\pgfqpoint{10.580313in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.339624in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.341655in}}%
\pgfpathlineto{\pgfqpoint{10.505882in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.333115in}}%
\pgfpathlineto{\pgfqpoint{10.568532in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.304337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.754695in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150570in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.546445in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.942321in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{7.170501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{7.608075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{8.045650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{8.483224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{8.920798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.938893in}{7.169619in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169624in}}%
\pgfpathlineto{\pgfqpoint{11.005436in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169572in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169567in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169583in}}%
\pgfpathlineto{\pgfqpoint{11.219632in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{11.244882in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.204637in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169834in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169872in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169899in}}%
\pgfpathlineto{\pgfqpoint{11.041102in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169948in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169985in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169997in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.170055in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170074in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.170085in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.170093in}}%
\pgfpathlineto{\pgfqpoint{10.549221in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170128in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170152in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170178in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.170184in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170257in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170277in}}%
\pgfpathlineto{\pgfqpoint{10.072954in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170299in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170348in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170365in}}%
\pgfpathlineto{\pgfqpoint{9.899766in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170470in}}%
\pgfpathlineto{\pgfqpoint{9.787402in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170537in}}%
\pgfpathlineto{\pgfqpoint{9.685848in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170608in}}%
\pgfpathlineto{\pgfqpoint{9.636550in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170721in}}%
\pgfpathlineto{\pgfqpoint{9.568361in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170802in}}%
\pgfpathlineto{\pgfqpoint{9.506490in}{7.170847in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.170930in}}%
\pgfpathlineto{\pgfqpoint{9.445681in}{7.170847in}}%
\pgfpathlineto{\pgfqpoint{9.429826in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{9.446821in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{7.170615in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170435in}}%
\pgfpathlineto{\pgfqpoint{9.580836in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170344in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170283in}}%
\pgfpathlineto{\pgfqpoint{9.662730in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170192in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170109in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170099in}}%
\pgfpathlineto{\pgfqpoint{9.936974in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170061in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170021in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170012in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170007in}}%
\pgfpathlineto{\pgfqpoint{10.188666in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.169938in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.169915in}}%
\pgfpathlineto{\pgfqpoint{10.351190in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.169897in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169876in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169839in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.169831in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169816in}}%
\pgfpathlineto{\pgfqpoint{10.638121in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169718in}}%
\pgfpathlineto{\pgfqpoint{10.817520in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{10.935699in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169619in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{7.169664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169637in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169676in}}%
\pgfpathlineto{\pgfqpoint{11.212303in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{11.115298in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169866in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169901in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169943in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169970in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169982in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.170052in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170067in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170076in}}%
\pgfpathlineto{\pgfqpoint{10.388536in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170113in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.170137in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170158in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170171in}}%
\pgfpathlineto{\pgfqpoint{10.148049in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170222in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170240in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170264in}}%
\pgfpathlineto{\pgfqpoint{9.956883in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170314in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170364in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170415in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170460in}}%
\pgfpathlineto{\pgfqpoint{9.716598in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170534in}}%
\pgfpathlineto{\pgfqpoint{9.636094in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170627in}}%
\pgfpathlineto{\pgfqpoint{9.567336in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170704in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{9.519566in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{7.170534in}}%
\pgfpathlineto{\pgfqpoint{9.558183in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{7.170416in}}%
\pgfpathlineto{\pgfqpoint{9.627621in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170331in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170289in}}%
\pgfpathlineto{\pgfqpoint{9.732674in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{7.170231in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170195in}}%
\pgfpathlineto{\pgfqpoint{9.861134in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{7.170139in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170124in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{7.170058in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170039in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170015in}}%
\pgfpathlineto{\pgfqpoint{10.267326in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{7.169976in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169932in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169914in}}%
\pgfpathlineto{\pgfqpoint{10.509980in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{7.169881in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169848in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169829in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169818in}}%
\pgfpathlineto{\pgfqpoint{10.753263in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169737in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169724in}}%
\pgfpathlineto{\pgfqpoint{10.950438in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066655in}{7.169675in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{11.174577in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169766in}}%
\pgfpathlineto{\pgfqpoint{11.069585in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169815in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169856in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169868in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169875in}}%
\pgfpathlineto{\pgfqpoint{10.839710in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169925in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169929in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169950in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169928in}}%
\pgfpathlineto{\pgfqpoint{10.605398in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{7.169896in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{7.169869in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{7.169814in}}%
\pgfpathlineto{\pgfqpoint{10.811874in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{7.169772in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169756in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{11.009360in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{7.169982in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{7.170017in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.170020in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{7.169982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{7.170089in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{10.264596in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{7.170109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170101in}}%
\pgfpathlineto{\pgfqpoint{10.161451in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{7.170089in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{7.170186in}}%
\pgfpathlineto{\pgfqpoint{9.988667in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{9.971100in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{7.170186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{7.170253in}}%
\pgfpathlineto{\pgfqpoint{9.882230in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{9.809213in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{7.170253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{7.170353in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170399in}}%
\pgfpathlineto{\pgfqpoint{9.693779in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{7.170353in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{7.170454in}}%
\pgfpathlineto{\pgfqpoint{9.665230in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{9.643856in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{7.170454in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130535in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{11.140058in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{7.169707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169799in}}%
\pgfpathlineto{\pgfqpoint{11.012652in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{7.169818in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169831in}}%
\pgfpathlineto{\pgfqpoint{10.877620in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{7.169792in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918878in}{8.149483in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{10.970236in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{10.942107in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{8.229789in}}%
\pgfpathlineto{\pgfqpoint{10.903852in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.264069in}}%
\pgfpathlineto{\pgfqpoint{10.832620in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.288643in}}%
\pgfpathlineto{\pgfqpoint{10.766941in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.315695in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.332905in}}%
\pgfpathlineto{\pgfqpoint{10.679428in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.361581in}}%
\pgfpathlineto{\pgfqpoint{10.611509in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.382127in}}%
\pgfpathlineto{\pgfqpoint{10.517588in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.399393in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.420737in}}%
\pgfpathlineto{\pgfqpoint{10.433955in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.445077in}}%
\pgfpathlineto{\pgfqpoint{10.354079in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.467406in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.485802in}}%
\pgfpathlineto{\pgfqpoint{10.269132in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.511656in}}%
\pgfpathlineto{\pgfqpoint{10.196157in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.534421in}}%
\pgfpathlineto{\pgfqpoint{10.111941in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.554845in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.578423in}}%
\pgfpathlineto{\pgfqpoint{10.039246in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.997540in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.617853in}}%
\pgfpathlineto{\pgfqpoint{9.931708in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.644951in}}%
\pgfpathlineto{\pgfqpoint{9.884239in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.681812in}}%
\pgfpathlineto{\pgfqpoint{9.834693in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.718436in}}%
\pgfpathlineto{\pgfqpoint{9.779854in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{8.754358in}}%
\pgfpathlineto{\pgfqpoint{9.725091in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{8.776038in}}%
\pgfpathlineto{\pgfqpoint{9.665939in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{9.675815in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{8.716819in}}%
\pgfpathlineto{\pgfqpoint{9.706502in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{9.713334in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{9.749792in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{8.641015in}}%
\pgfpathlineto{\pgfqpoint{9.783671in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.594920in}}%
\pgfpathlineto{\pgfqpoint{9.828888in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.865818in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.548452in}}%
\pgfpathlineto{\pgfqpoint{9.904785in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.507602in}}%
\pgfpathlineto{\pgfqpoint{9.970970in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.481036in}}%
\pgfpathlineto{\pgfqpoint{10.035784in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.453933in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.430975in}}%
\pgfpathlineto{\pgfqpoint{10.112219in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.406477in}}%
\pgfpathlineto{\pgfqpoint{10.199127in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.388364in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.369545in}}%
\pgfpathlineto{\pgfqpoint{10.290447in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.345698in}}%
\pgfpathlineto{\pgfqpoint{10.363636in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.321883in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.280279in}}%
\pgfpathlineto{\pgfqpoint{10.536215in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.259073in}}%
\pgfpathlineto{\pgfqpoint{10.612160in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.236944in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.218949in}}%
\pgfpathlineto{\pgfqpoint{10.709983in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.199207in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.185298in}}%
\pgfpathlineto{\pgfqpoint{10.818055in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.165800in}}%
\pgfpathlineto{\pgfqpoint{10.915911in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{8.149483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.802212in}{8.199048in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.185382in}}%
\pgfpathlineto{\pgfqpoint{10.907883in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.868057in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.246665in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.268305in}}%
\pgfpathlineto{\pgfqpoint{10.791422in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.296781in}}%
\pgfpathlineto{\pgfqpoint{10.725960in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.320585in}}%
\pgfpathlineto{\pgfqpoint{10.646386in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.344878in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.363180in}}%
\pgfpathlineto{\pgfqpoint{10.561354in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.387002in}}%
\pgfpathlineto{\pgfqpoint{10.475737in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.405835in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.427015in}}%
\pgfpathlineto{\pgfqpoint{10.392477in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.445795in}}%
\pgfpathlineto{\pgfqpoint{10.304668in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.468398in}}%
\pgfpathlineto{\pgfqpoint{10.222350in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.490385in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.513918in}}%
\pgfpathlineto{\pgfqpoint{10.144935in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.536957in}}%
\pgfpathlineto{\pgfqpoint{10.073458in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.563609in}}%
\pgfpathlineto{\pgfqpoint{10.012400in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.597913in}}%
\pgfpathlineto{\pgfqpoint{9.938603in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.617051in}}%
\pgfpathlineto{\pgfqpoint{9.879033in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.648817in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.662916in}}%
\pgfpathlineto{\pgfqpoint{9.797722in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{8.628914in}}%
\pgfpathlineto{\pgfqpoint{9.831767in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{9.862638in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{8.575974in}}%
\pgfpathlineto{\pgfqpoint{9.895946in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.529224in}}%
\pgfpathlineto{\pgfqpoint{9.947838in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{8.502465in}}%
\pgfpathlineto{\pgfqpoint{10.005785in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.469941in}}%
\pgfpathlineto{\pgfqpoint{10.077019in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.447241in}}%
\pgfpathlineto{\pgfqpoint{10.157218in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.425920in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.407609in}}%
\pgfpathlineto{\pgfqpoint{10.243360in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.382925in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.367140in}}%
\pgfpathlineto{\pgfqpoint{10.338675in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.343450in}}%
\pgfpathlineto{\pgfqpoint{10.414947in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.321053in}}%
\pgfpathlineto{\pgfqpoint{10.490945in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.296335in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.278588in}}%
\pgfpathlineto{\pgfqpoint{10.581734in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.252851in}}%
\pgfpathlineto{\pgfqpoint{10.666710in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.236352in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.217409in}}%
\pgfpathlineto{\pgfqpoint{10.762988in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.199048in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.860545in}{8.203782in}}%
\pgfpathlineto{\pgfqpoint{10.875510in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.223197in}}%
\pgfpathlineto{\pgfqpoint{10.823424in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{8.203782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{8.231693in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.224405in}}%
\pgfpathlineto{\pgfqpoint{10.821214in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{8.250312in}}%
\pgfpathlineto{\pgfqpoint{10.755681in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.279457in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.326429in}}%
\pgfpathlineto{\pgfqpoint{10.609919in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.351118in}}%
\pgfpathlineto{\pgfqpoint{10.528111in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.373202in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.385677in}}%
\pgfpathlineto{\pgfqpoint{10.426290in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.408718in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.415168in}}%
\pgfpathlineto{\pgfqpoint{10.317090in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.442174in}}%
\pgfpathlineto{\pgfqpoint{10.235958in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.464032in}}%
\pgfpathlineto{\pgfqpoint{10.178931in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.496408in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.512764in}}%
\pgfpathlineto{\pgfqpoint{10.087350in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.535978in}}%
\pgfpathlineto{\pgfqpoint{10.011761in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{10.041526in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{8.487641in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{8.474388in}}%
\pgfpathlineto{\pgfqpoint{10.133816in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{8.448697in}}%
\pgfpathlineto{\pgfqpoint{10.217741in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{8.426995in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{8.405813in}}%
\pgfpathlineto{\pgfqpoint{10.299212in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{8.388852in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{8.343424in}}%
\pgfpathlineto{\pgfqpoint{10.466604in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.315682in}}%
\pgfpathlineto{\pgfqpoint{10.533253in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.291774in}}%
\pgfpathlineto{\pgfqpoint{10.616668in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.268894in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{8.256105in}}%
\pgfpathlineto{\pgfqpoint{10.713062in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{8.231693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{8.575131in}}%
\pgfpathlineto{\pgfqpoint{9.935267in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.582291in}}%
\pgfpathlineto{\pgfqpoint{9.924765in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{8.575131in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{8.304337in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.292013in}}%
\pgfpathlineto{\pgfqpoint{10.645738in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{8.311438in}}%
\pgfpathlineto{\pgfqpoint{10.580313in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.339624in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.341655in}}%
\pgfpathlineto{\pgfqpoint{10.505882in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{8.333115in}}%
\pgfpathlineto{\pgfqpoint{10.568532in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{8.304337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290237in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{7.169294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520000in}{7.160062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.770000in]{gw_cornerplot-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{7.169603in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169607in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169603in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{13.394489in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{13.483070in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.479724in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.468813in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.471359in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.378732in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.353016in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.362609in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170521in}}%
\pgfpathlineto{\pgfqpoint{13.293557in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.170587in}}%
\pgfpathlineto{\pgfqpoint{13.243974in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170711in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170711in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170730in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170676in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{12.843198in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170546in}}%
\pgfpathlineto{\pgfqpoint{12.808976in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{12.766896in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.170361in}}%
\pgfpathlineto{\pgfqpoint{12.717718in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{12.687852in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.643571in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.594934in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169830in}}%
\pgfpathlineto{\pgfqpoint{12.565898in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169801in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.169733in}}%
\pgfpathlineto{\pgfqpoint{12.643571in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.169683in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169662in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{12.928372in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.507673in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.549613in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.613494in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.677374in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.741255in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.805136in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.869017in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.932897in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{11.996778in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.060659in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.124540in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.188420in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.252301in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.316182in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.380063in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.507824in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{7.169152in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.507824in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.380063in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.316182in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.252301in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.188420in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.124540in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{12.060659in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.996778in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.932897in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.869017in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.805136in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.741255in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.677374in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.613494in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.549613in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{11.507673in}{7.172260in}}%
\pgfpathmoveto{\pgfqpoint{12.928372in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169662in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.169683in}}%
\pgfpathlineto{\pgfqpoint{12.643571in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.169733in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169801in}}%
\pgfpathlineto{\pgfqpoint{12.565898in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169830in}}%
\pgfpathlineto{\pgfqpoint{12.594934in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.643571in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.687852in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{12.717718in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.170361in}}%
\pgfpathlineto{\pgfqpoint{12.766896in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{12.808976in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170546in}}%
\pgfpathlineto{\pgfqpoint{12.843198in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170676in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170730in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170711in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170711in}}%
\pgfpathlineto{\pgfqpoint{13.243974in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.170587in}}%
\pgfpathlineto{\pgfqpoint{13.293557in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170521in}}%
\pgfpathlineto{\pgfqpoint{13.362609in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.353016in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.378732in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{7.170188in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{13.394489in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169603in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169607in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169603in}}%
\pgfpathlineto{\pgfqpoint{12.928372in}{7.169623in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{7.169603in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169607in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169603in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{13.394489in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{13.483070in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.479724in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.468813in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.471359in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.378732in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.353016in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.362609in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170521in}}%
\pgfpathlineto{\pgfqpoint{13.293557in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.170587in}}%
\pgfpathlineto{\pgfqpoint{13.243974in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170711in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170711in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170730in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170676in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{12.843198in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170546in}}%
\pgfpathlineto{\pgfqpoint{12.808976in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{12.766896in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.170361in}}%
\pgfpathlineto{\pgfqpoint{12.717718in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{12.687852in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.643571in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.594934in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169830in}}%
\pgfpathlineto{\pgfqpoint{12.565898in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169801in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.169733in}}%
\pgfpathlineto{\pgfqpoint{12.643571in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.169683in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169662in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{12.928372in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.783424in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169750in}}%
\pgfpathlineto{\pgfqpoint{12.721425in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.728745in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{12.776796in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170362in}}%
\pgfpathlineto{\pgfqpoint{12.965636in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170394in}}%
\pgfpathlineto{\pgfqpoint{12.929038in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170507in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170508in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170457in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170456in}}%
\pgfpathlineto{\pgfqpoint{13.255847in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.170341in}}%
\pgfpathlineto{\pgfqpoint{13.309883in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170231in}}%
\pgfpathlineto{\pgfqpoint{13.353855in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.372022in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.367986in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.169747in}}%
\pgfpathlineto{\pgfqpoint{13.314319in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169690in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169664in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169655in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169660in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169655in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.169679in}}%
\pgfpathlineto{\pgfqpoint{12.783424in}{7.169717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{7.169679in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169655in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169660in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169655in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169664in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169690in}}%
\pgfpathlineto{\pgfqpoint{13.314319in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.169747in}}%
\pgfpathlineto{\pgfqpoint{13.367986in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.372022in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.353855in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170231in}}%
\pgfpathlineto{\pgfqpoint{13.309883in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.170341in}}%
\pgfpathlineto{\pgfqpoint{13.255847in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170456in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170457in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170508in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170507in}}%
\pgfpathlineto{\pgfqpoint{12.929038in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170394in}}%
\pgfpathlineto{\pgfqpoint{12.965636in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170362in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.776796in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{12.728745in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.721425in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169750in}}%
\pgfpathlineto{\pgfqpoint{12.783424in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.169679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.950997in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.905850in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.897833in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170054in}}%
\pgfpathlineto{\pgfqpoint{12.887351in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170105in}}%
\pgfpathlineto{\pgfqpoint{12.929437in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170089in}}%
\pgfpathlineto{\pgfqpoint{12.962505in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170157in}}%
\pgfpathlineto{\pgfqpoint{12.952212in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170177in}}%
\pgfpathlineto{\pgfqpoint{13.037122in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170216in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{13.156214in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170138in}}%
\pgfpathlineto{\pgfqpoint{13.263746in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.267295in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169958in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.296677in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169730in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{13.023784in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169719in}}%
\pgfpathlineto{\pgfqpoint{12.997577in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169715in}}%
\pgfpathlineto{\pgfqpoint{12.950997in}{7.169717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{7.169715in}}%
\pgfpathlineto{\pgfqpoint{12.997577in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169719in}}%
\pgfpathlineto{\pgfqpoint{13.023784in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169730in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{13.296677in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169958in}}%
\pgfpathlineto{\pgfqpoint{13.267295in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.263746in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170138in}}%
\pgfpathlineto{\pgfqpoint{13.156214in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170216in}}%
\pgfpathlineto{\pgfqpoint{13.037122in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170177in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{12.952212in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170157in}}%
\pgfpathlineto{\pgfqpoint{12.962505in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170089in}}%
\pgfpathlineto{\pgfqpoint{12.929437in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170105in}}%
\pgfpathlineto{\pgfqpoint{12.887351in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170054in}}%
\pgfpathlineto{\pgfqpoint{12.897833in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.905850in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.950997in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.996651in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169865in}}%
\pgfpathlineto{\pgfqpoint{13.026536in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169984in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169920in}}%
\pgfpathlineto{\pgfqpoint{13.151955in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169837in}}%
\pgfpathlineto{\pgfqpoint{13.223961in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169799in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169805in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{12.996651in}{7.169811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169805in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169799in}}%
\pgfpathlineto{\pgfqpoint{13.223961in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169837in}}%
\pgfpathlineto{\pgfqpoint{13.151955in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169920in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169984in}}%
\pgfpathlineto{\pgfqpoint{13.026536in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169865in}}%
\pgfpathlineto{\pgfqpoint{12.996651in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{8.144255in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.139866in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.144694in}}%
\pgfpathlineto{\pgfqpoint{13.144869in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.159111in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.155727in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.167225in}}%
\pgfpathlineto{\pgfqpoint{13.267438in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{13.306295in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.256668in}}%
\pgfpathlineto{\pgfqpoint{13.340610in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.353107in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.351418in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.349801in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.350287in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.411998in}}%
\pgfpathlineto{\pgfqpoint{13.377657in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.390464in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.381541in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.373907in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.562076in}}%
\pgfpathlineto{\pgfqpoint{13.344849in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.595322in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.283780in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.649260in}}%
\pgfpathlineto{\pgfqpoint{13.312712in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{13.263450in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.667012in}}%
\pgfpathlineto{\pgfqpoint{13.238316in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.239698in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.717050in}}%
\pgfpathlineto{\pgfqpoint{13.196594in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.742800in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.725153in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.721805in}}%
\pgfpathlineto{\pgfqpoint{13.023590in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.736970in}}%
\pgfpathlineto{\pgfqpoint{13.013620in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.706675in}}%
\pgfpathlineto{\pgfqpoint{12.974133in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.616829in}}%
\pgfpathlineto{\pgfqpoint{12.902404in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.609345in}}%
\pgfpathlineto{\pgfqpoint{12.876575in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.853208in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{12.841474in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.461926in}}%
\pgfpathlineto{\pgfqpoint{12.863421in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.454671in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.442723in}}%
\pgfpathlineto{\pgfqpoint{12.810062in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.409438in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.340307in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{8.342868in}}%
\pgfpathlineto{\pgfqpoint{12.780603in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.777162in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.781033in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{8.270323in}}%
\pgfpathlineto{\pgfqpoint{12.798978in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.214336in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.206527in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.199998in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.194365in}}%
\pgfpathlineto{\pgfqpoint{12.951823in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.155566in}}%
\pgfpathlineto{\pgfqpoint{12.993916in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.144255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{8.752164in}}%
\pgfpathlineto{\pgfqpoint{13.102845in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.769172in}}%
\pgfpathlineto{\pgfqpoint{13.087721in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.752164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.243020in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.281726in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.320432in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.359138in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.397844in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.436550in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.475256in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.513962in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.552668in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.591374in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.630080in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.668786in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.707492in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.746198in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.404198in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.442904in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{12.204314in}{8.944317in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.918954in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.888230in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.857505in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.826780in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.796056in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.120114in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.089389in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.058665in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{8.027940in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{7.997216in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{12.243020in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{12.993916in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.155566in}}%
\pgfpathlineto{\pgfqpoint{12.951823in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.194365in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.199998in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.206527in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.214336in}}%
\pgfpathlineto{\pgfqpoint{12.798978in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{8.270323in}}%
\pgfpathlineto{\pgfqpoint{12.781033in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.777162in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.780603in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{8.342868in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.340307in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.409438in}}%
\pgfpathlineto{\pgfqpoint{12.810062in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.442723in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.454671in}}%
\pgfpathlineto{\pgfqpoint{12.863421in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.461926in}}%
\pgfpathlineto{\pgfqpoint{12.841474in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{12.853208in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.876575in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.609345in}}%
\pgfpathlineto{\pgfqpoint{12.902404in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.616829in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{12.974133in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.706675in}}%
\pgfpathlineto{\pgfqpoint{13.013620in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.736970in}}%
\pgfpathlineto{\pgfqpoint{13.023590in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.721805in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.725153in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.742800in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.196594in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.717050in}}%
\pgfpathlineto{\pgfqpoint{13.239698in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{13.238316in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.667012in}}%
\pgfpathlineto{\pgfqpoint{13.263450in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{13.312712in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.649260in}}%
\pgfpathlineto{\pgfqpoint{13.283780in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.595322in}}%
\pgfpathlineto{\pgfqpoint{13.344849in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.562076in}}%
\pgfpathlineto{\pgfqpoint{13.373907in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.381541in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.390464in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.377657in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.411998in}}%
\pgfpathlineto{\pgfqpoint{13.350287in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.349801in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.351418in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.353107in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.340610in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.256668in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.306295in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{13.267438in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.167225in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.155727in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.159111in}}%
\pgfpathlineto{\pgfqpoint{13.144869in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.144694in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.139866in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.144255in}}%
\pgfpathlineto{\pgfqpoint{12.993916in}{8.150839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.087721in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.769172in}}%
\pgfpathlineto{\pgfqpoint{13.102845in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.752164in}}%
\pgfpathlineto{\pgfqpoint{13.087721in}{8.765331in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{8.144255in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.139866in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.144694in}}%
\pgfpathlineto{\pgfqpoint{13.144869in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.159111in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.155727in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.167225in}}%
\pgfpathlineto{\pgfqpoint{13.267438in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{13.306295in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.256668in}}%
\pgfpathlineto{\pgfqpoint{13.340610in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.353107in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.351418in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.349801in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.350287in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.411998in}}%
\pgfpathlineto{\pgfqpoint{13.377657in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.390464in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.381541in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.373907in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.562076in}}%
\pgfpathlineto{\pgfqpoint{13.344849in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.595322in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.283780in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.649260in}}%
\pgfpathlineto{\pgfqpoint{13.312712in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{13.263450in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.667012in}}%
\pgfpathlineto{\pgfqpoint{13.238316in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.239698in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.717050in}}%
\pgfpathlineto{\pgfqpoint{13.196594in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.742800in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.725153in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.721805in}}%
\pgfpathlineto{\pgfqpoint{13.023590in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.736970in}}%
\pgfpathlineto{\pgfqpoint{13.013620in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.706675in}}%
\pgfpathlineto{\pgfqpoint{12.974133in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.616829in}}%
\pgfpathlineto{\pgfqpoint{12.902404in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.609345in}}%
\pgfpathlineto{\pgfqpoint{12.876575in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.853208in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{12.841474in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.461926in}}%
\pgfpathlineto{\pgfqpoint{12.863421in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.454671in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.442723in}}%
\pgfpathlineto{\pgfqpoint{12.810062in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.409438in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.340307in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{8.342868in}}%
\pgfpathlineto{\pgfqpoint{12.780603in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.777162in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.781033in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{8.270323in}}%
\pgfpathlineto{\pgfqpoint{12.798978in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.214336in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.206527in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.199998in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.194365in}}%
\pgfpathlineto{\pgfqpoint{12.951823in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.155566in}}%
\pgfpathlineto{\pgfqpoint{12.993916in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.144255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.015296in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{12.983963in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.214779in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.229437in}}%
\pgfpathlineto{\pgfqpoint{12.906299in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.919084in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.283513in}}%
\pgfpathlineto{\pgfqpoint{12.886134in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.896721in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.889241in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{12.886376in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{12.897704in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.464230in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.481982in}}%
\pgfpathlineto{\pgfqpoint{12.941764in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.501099in}}%
\pgfpathlineto{\pgfqpoint{12.933276in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.928259in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.601467in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.591957in}}%
\pgfpathlineto{\pgfqpoint{12.994267in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.005312in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.655432in}}%
\pgfpathlineto{\pgfqpoint{13.039548in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.632191in}}%
\pgfpathlineto{\pgfqpoint{13.086810in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.605240in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.613903in}}%
\pgfpathlineto{\pgfqpoint{13.136482in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.593920in}}%
\pgfpathlineto{\pgfqpoint{13.197008in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.620088in}}%
\pgfpathlineto{\pgfqpoint{13.222281in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.237763in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.543741in}}%
\pgfpathlineto{\pgfqpoint{13.313240in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.490858in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.500832in}}%
\pgfpathlineto{\pgfqpoint{13.371111in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.474984in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{13.323561in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.325104in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.312141in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.315175in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.303226in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.291893in}}%
\pgfpathlineto{\pgfqpoint{13.276645in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.264857in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.252471in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.209925in}}%
\pgfpathlineto{\pgfqpoint{13.218410in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.177374in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.186907in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.184936in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.191122in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.199832in}}%
\pgfpathlineto{\pgfqpoint{13.018822in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.180504in}}%
\pgfpathlineto{\pgfqpoint{13.015296in}{8.181563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{8.752164in}}%
\pgfpathlineto{\pgfqpoint{13.102845in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.769172in}}%
\pgfpathlineto{\pgfqpoint{13.087721in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.752164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{8.180504in}}%
\pgfpathlineto{\pgfqpoint{13.018822in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.199832in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.191122in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.184936in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.186907in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.177374in}}%
\pgfpathlineto{\pgfqpoint{13.218410in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.209925in}}%
\pgfpathlineto{\pgfqpoint{13.252471in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.264857in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.276645in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.291893in}}%
\pgfpathlineto{\pgfqpoint{13.303226in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.315175in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.312141in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.325104in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.323561in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.474984in}}%
\pgfpathlineto{\pgfqpoint{13.371111in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.500832in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.490858in}}%
\pgfpathlineto{\pgfqpoint{13.313240in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.543741in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.237763in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.222281in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.620088in}}%
\pgfpathlineto{\pgfqpoint{13.197008in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.593920in}}%
\pgfpathlineto{\pgfqpoint{13.136482in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.613903in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.605240in}}%
\pgfpathlineto{\pgfqpoint{13.086810in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.632191in}}%
\pgfpathlineto{\pgfqpoint{13.039548in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.655432in}}%
\pgfpathlineto{\pgfqpoint{13.005312in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{12.994267in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.591957in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.601467in}}%
\pgfpathlineto{\pgfqpoint{12.928259in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.933276in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.501099in}}%
\pgfpathlineto{\pgfqpoint{12.941764in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.481982in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.464230in}}%
\pgfpathlineto{\pgfqpoint{12.897704in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{12.886376in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{12.889241in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{12.896721in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.886134in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.283513in}}%
\pgfpathlineto{\pgfqpoint{12.919084in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.906299in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.229437in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.214779in}}%
\pgfpathlineto{\pgfqpoint{12.983963in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.015296in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.180504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.105610in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.221505in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.229845in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.229357in}}%
\pgfpathlineto{\pgfqpoint{12.990445in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.987261in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.310930in}}%
\pgfpathlineto{\pgfqpoint{12.962306in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.362296in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.027461in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.027695in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.445795in}}%
\pgfpathlineto{\pgfqpoint{13.014720in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.465766in}}%
\pgfpathlineto{\pgfqpoint{13.027695in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.521151in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.540453in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.537457in}}%
\pgfpathlineto{\pgfqpoint{13.181639in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.503797in}}%
\pgfpathlineto{\pgfqpoint{13.240443in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.462474in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.459223in}}%
\pgfpathlineto{\pgfqpoint{13.288887in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.456688in}}%
\pgfpathlineto{\pgfqpoint{13.251134in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.260434in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.386394in}}%
\pgfpathlineto{\pgfqpoint{13.234630in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.338600in}}%
\pgfpathlineto{\pgfqpoint{13.251412in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.256747in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.292172in}}%
\pgfpathlineto{\pgfqpoint{13.235300in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.256299in}}%
\pgfpathlineto{\pgfqpoint{13.196907in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.184565in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.206054in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.201047in}}%
\pgfpathlineto{\pgfqpoint{13.105610in}{8.212288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{8.418677in}}%
\pgfpathlineto{\pgfqpoint{13.108150in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.448382in}}%
\pgfpathlineto{\pgfqpoint{13.070590in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.418677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{8.448429in}}%
\pgfpathlineto{\pgfqpoint{13.144764in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.465276in}}%
\pgfpathlineto{\pgfqpoint{13.108212in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.448429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{8.201047in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.206054in}}%
\pgfpathlineto{\pgfqpoint{13.184565in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.196907in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.256299in}}%
\pgfpathlineto{\pgfqpoint{13.235300in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.292172in}}%
\pgfpathlineto{\pgfqpoint{13.256747in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.251412in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.338600in}}%
\pgfpathlineto{\pgfqpoint{13.234630in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.386394in}}%
\pgfpathlineto{\pgfqpoint{13.260434in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.251134in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.456688in}}%
\pgfpathlineto{\pgfqpoint{13.288887in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.459223in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.462474in}}%
\pgfpathlineto{\pgfqpoint{13.240443in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.503797in}}%
\pgfpathlineto{\pgfqpoint{13.181639in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.537457in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.540453in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.521151in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.027695in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.465766in}}%
\pgfpathlineto{\pgfqpoint{13.014720in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.445795in}}%
\pgfpathlineto{\pgfqpoint{13.027695in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.027461in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.362296in}}%
\pgfpathlineto{\pgfqpoint{12.962306in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.310930in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.987261in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.990445in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.229357in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.229845in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.221505in}}%
\pgfpathlineto{\pgfqpoint{13.105610in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.201047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.121161in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.262215in}}%
\pgfpathlineto{\pgfqpoint{13.146159in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.232040in}}%
\pgfpathlineto{\pgfqpoint{13.121161in}{8.243013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.013744in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.277578in}}%
\pgfpathlineto{\pgfqpoint{13.032026in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.267336in}}%
\pgfpathlineto{\pgfqpoint{13.013744in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.076687in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.386394in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.153277in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.443292in}}%
\pgfpathlineto{\pgfqpoint{13.187445in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.187445in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.193318in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.339283in}}%
\pgfpathlineto{\pgfqpoint{13.212654in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.218608in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.299546in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.277029in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.286674in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.070590in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.448382in}}%
\pgfpathlineto{\pgfqpoint{13.108150in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.418677in}}%
\pgfpathlineto{\pgfqpoint{13.070590in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.108212in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.465276in}}%
\pgfpathlineto{\pgfqpoint{13.144764in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.448429in}}%
\pgfpathlineto{\pgfqpoint{13.108212in}{8.458085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{8.232040in}}%
\pgfpathlineto{\pgfqpoint{13.146159in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.262215in}}%
\pgfpathlineto{\pgfqpoint{13.121161in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.232040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.017139in}{8.267336in}}%
\pgfpathlineto{\pgfqpoint{13.032026in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.277578in}}%
\pgfpathlineto{\pgfqpoint{13.013744in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.267336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{8.286674in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.277029in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.299546in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{13.218608in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.212654in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.339283in}}%
\pgfpathlineto{\pgfqpoint{13.193318in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.187445in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.187445in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.443292in}}%
\pgfpathlineto{\pgfqpoint{13.153277in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.386394in}}%
\pgfpathlineto{\pgfqpoint{13.076687in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.286674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.001682in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.492018in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.982354in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{7.170501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{7.608075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{8.045650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{8.483224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{8.920798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{7.169603in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169607in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169603in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169632in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.169648in}}%
\pgfpathlineto{\pgfqpoint{13.394489in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{7.169743in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.378732in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.353016in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.362609in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170521in}}%
\pgfpathlineto{\pgfqpoint{13.293557in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.170587in}}%
\pgfpathlineto{\pgfqpoint{13.243974in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170711in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170711in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170730in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170676in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{12.843198in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170546in}}%
\pgfpathlineto{\pgfqpoint{12.808976in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{12.766896in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.170361in}}%
\pgfpathlineto{\pgfqpoint{12.717718in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{12.687852in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.643571in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.594934in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169830in}}%
\pgfpathlineto{\pgfqpoint{12.565898in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{7.169801in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{7.169733in}}%
\pgfpathlineto{\pgfqpoint{12.643571in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{7.169683in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169662in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.169630in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{12.928372in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{7.169679in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169655in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169660in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169655in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169664in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169690in}}%
\pgfpathlineto{\pgfqpoint{13.314319in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.169747in}}%
\pgfpathlineto{\pgfqpoint{13.367986in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.372022in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.353855in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{7.170231in}}%
\pgfpathlineto{\pgfqpoint{13.309883in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.170341in}}%
\pgfpathlineto{\pgfqpoint{13.255847in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170456in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170457in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170508in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170507in}}%
\pgfpathlineto{\pgfqpoint{12.929038in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170394in}}%
\pgfpathlineto{\pgfqpoint{12.965636in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170362in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.776796in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{12.728745in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.721425in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{7.169750in}}%
\pgfpathlineto{\pgfqpoint{12.783424in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{7.169679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{7.169715in}}%
\pgfpathlineto{\pgfqpoint{12.997577in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169719in}}%
\pgfpathlineto{\pgfqpoint{13.023784in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169730in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{13.296677in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{7.169958in}}%
\pgfpathlineto{\pgfqpoint{13.267295in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.263746in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.170138in}}%
\pgfpathlineto{\pgfqpoint{13.156214in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.170216in}}%
\pgfpathlineto{\pgfqpoint{13.037122in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.170177in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{12.952212in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170157in}}%
\pgfpathlineto{\pgfqpoint{12.962505in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.170089in}}%
\pgfpathlineto{\pgfqpoint{12.929437in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170105in}}%
\pgfpathlineto{\pgfqpoint{12.887351in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.170054in}}%
\pgfpathlineto{\pgfqpoint{12.897833in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{12.905850in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{12.950997in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{7.169715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169805in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169799in}}%
\pgfpathlineto{\pgfqpoint{13.223961in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{7.169837in}}%
\pgfpathlineto{\pgfqpoint{13.151955in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{7.169920in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{7.169984in}}%
\pgfpathlineto{\pgfqpoint{13.026536in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169865in}}%
\pgfpathlineto{\pgfqpoint{12.996651in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{7.169798in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{8.144255in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.139866in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.144694in}}%
\pgfpathlineto{\pgfqpoint{13.144869in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.159111in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.155727in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.167225in}}%
\pgfpathlineto{\pgfqpoint{13.267438in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{13.306295in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.256668in}}%
\pgfpathlineto{\pgfqpoint{13.340610in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.353107in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.351418in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.349801in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.350287in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.411998in}}%
\pgfpathlineto{\pgfqpoint{13.377657in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.390464in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.381541in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.373907in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.562076in}}%
\pgfpathlineto{\pgfqpoint{13.344849in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.595322in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.283780in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.649260in}}%
\pgfpathlineto{\pgfqpoint{13.312712in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{13.263450in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.667012in}}%
\pgfpathlineto{\pgfqpoint{13.238316in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.239698in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.717050in}}%
\pgfpathlineto{\pgfqpoint{13.196594in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.742800in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.725153in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.721805in}}%
\pgfpathlineto{\pgfqpoint{13.023590in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.736970in}}%
\pgfpathlineto{\pgfqpoint{13.013620in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.706675in}}%
\pgfpathlineto{\pgfqpoint{12.974133in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{12.888119in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.616829in}}%
\pgfpathlineto{\pgfqpoint{12.902404in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.609345in}}%
\pgfpathlineto{\pgfqpoint{12.876575in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.853208in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{12.841474in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.461926in}}%
\pgfpathlineto{\pgfqpoint{12.863421in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.454671in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.442723in}}%
\pgfpathlineto{\pgfqpoint{12.810062in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.409438in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.340307in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{8.342868in}}%
\pgfpathlineto{\pgfqpoint{12.780603in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.777162in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.781033in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{8.270323in}}%
\pgfpathlineto{\pgfqpoint{12.798978in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{8.214336in}}%
\pgfpathlineto{\pgfqpoint{12.833286in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{8.206527in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.199998in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.194365in}}%
\pgfpathlineto{\pgfqpoint{12.951823in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.155566in}}%
\pgfpathlineto{\pgfqpoint{12.993916in}{8.150839in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.144255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{8.752164in}}%
\pgfpathlineto{\pgfqpoint{13.102845in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.769172in}}%
\pgfpathlineto{\pgfqpoint{13.087721in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.752164in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{8.180504in}}%
\pgfpathlineto{\pgfqpoint{13.018822in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.199832in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.191122in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.184936in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.186907in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.177374in}}%
\pgfpathlineto{\pgfqpoint{13.218410in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.209925in}}%
\pgfpathlineto{\pgfqpoint{13.252471in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.264857in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.276645in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.291893in}}%
\pgfpathlineto{\pgfqpoint{13.303226in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.315175in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.312141in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.325104in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.323561in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.474984in}}%
\pgfpathlineto{\pgfqpoint{13.371111in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{8.500832in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{8.490858in}}%
\pgfpathlineto{\pgfqpoint{13.313240in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.543741in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.237763in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.222281in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.620088in}}%
\pgfpathlineto{\pgfqpoint{13.197008in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.593920in}}%
\pgfpathlineto{\pgfqpoint{13.136482in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.613903in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.605240in}}%
\pgfpathlineto{\pgfqpoint{13.086810in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.632191in}}%
\pgfpathlineto{\pgfqpoint{13.039548in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.655432in}}%
\pgfpathlineto{\pgfqpoint{13.005312in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{12.994267in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.591957in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.601467in}}%
\pgfpathlineto{\pgfqpoint{12.928259in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{12.933276in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.501099in}}%
\pgfpathlineto{\pgfqpoint{12.941764in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.481982in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.464230in}}%
\pgfpathlineto{\pgfqpoint{12.897704in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{12.886376in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{12.889241in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{12.896721in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.886134in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{8.283513in}}%
\pgfpathlineto{\pgfqpoint{12.919084in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.906299in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{8.229437in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.214779in}}%
\pgfpathlineto{\pgfqpoint{12.983963in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.015296in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.180504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{8.201047in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.206054in}}%
\pgfpathlineto{\pgfqpoint{13.184565in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.196907in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.256299in}}%
\pgfpathlineto{\pgfqpoint{13.235300in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.292172in}}%
\pgfpathlineto{\pgfqpoint{13.256747in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.251412in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.338600in}}%
\pgfpathlineto{\pgfqpoint{13.234630in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.386394in}}%
\pgfpathlineto{\pgfqpoint{13.260434in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.251134in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.456688in}}%
\pgfpathlineto{\pgfqpoint{13.288887in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{8.459223in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{8.462474in}}%
\pgfpathlineto{\pgfqpoint{13.240443in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.503797in}}%
\pgfpathlineto{\pgfqpoint{13.181639in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.537457in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.540453in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.521151in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.027695in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.465766in}}%
\pgfpathlineto{\pgfqpoint{13.014720in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.445795in}}%
\pgfpathlineto{\pgfqpoint{13.027695in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.027461in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.362296in}}%
\pgfpathlineto{\pgfqpoint{12.962306in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{8.310930in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{12.987261in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{12.990445in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.229357in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.229845in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.221505in}}%
\pgfpathlineto{\pgfqpoint{13.105610in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.201047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{8.418677in}}%
\pgfpathlineto{\pgfqpoint{13.070590in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.448382in}}%
\pgfpathlineto{\pgfqpoint{13.108150in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.418677in}}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{8.448429in}}%
\pgfpathlineto{\pgfqpoint{13.108212in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.465276in}}%
\pgfpathlineto{\pgfqpoint{13.144764in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.448429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{8.232040in}}%
\pgfpathlineto{\pgfqpoint{13.146159in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.262215in}}%
\pgfpathlineto{\pgfqpoint{13.121161in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.232040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.017139in}{8.267336in}}%
\pgfpathlineto{\pgfqpoint{13.032026in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.277578in}}%
\pgfpathlineto{\pgfqpoint{13.013744in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{8.267336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{8.286674in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.277029in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.299546in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{13.218608in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.212654in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{8.339283in}}%
\pgfpathlineto{\pgfqpoint{13.193318in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.187445in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.187445in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{8.443292in}}%
\pgfpathlineto{\pgfqpoint{13.153277in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.386394in}}%
\pgfpathlineto{\pgfqpoint{13.076687in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{8.286674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.434095in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{7.169294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.660000in}{7.160062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.770000in]{gw_cornerplot-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169639in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169646in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169642in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169673in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.169662in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169661in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169653in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169663in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.640126in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.652447in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.656984in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.651433in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.638852in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.646147in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.626183in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170350in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170350in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.620647in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{15.497616in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170551in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170580in}}%
\pgfpathlineto{\pgfqpoint{15.396500in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170536in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170527in}}%
\pgfpathlineto{\pgfqpoint{15.134965in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170452in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170439in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170408in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170459in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170478in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170439in}}%
\pgfpathlineto{\pgfqpoint{14.793347in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{14.915397in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170269in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170259in}}%
\pgfpathlineto{\pgfqpoint{14.678799in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170358in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170400in}}%
\pgfpathlineto{\pgfqpoint{14.691344in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170549in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170496in}}%
\pgfpathlineto{\pgfqpoint{14.541120in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{14.405100in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170549in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170535in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.228335in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{14.166069in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170488in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170429in}}%
\pgfpathlineto{\pgfqpoint{13.959578in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170365in}}%
\pgfpathlineto{\pgfqpoint{13.938290in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170416in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{13.733396in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{13.612812in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.621635in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.610459in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.606395in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.600143in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.598869in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.585623in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.580909in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.593695in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{7.170640in}}%
\pgfpathlineto{\pgfqpoint{15.302834in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169152in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.169152in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.172260in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{7.172260in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{13.733396in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170416in}}%
\pgfpathlineto{\pgfqpoint{13.938290in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170365in}}%
\pgfpathlineto{\pgfqpoint{13.959578in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170429in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170488in}}%
\pgfpathlineto{\pgfqpoint{14.166069in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{14.228335in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170535in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170549in}}%
\pgfpathlineto{\pgfqpoint{14.405100in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{14.541120in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170496in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170549in}}%
\pgfpathlineto{\pgfqpoint{14.691344in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170400in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170358in}}%
\pgfpathlineto{\pgfqpoint{14.678799in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170259in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170269in}}%
\pgfpathlineto{\pgfqpoint{14.915397in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.793347in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170439in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170478in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170459in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170408in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170439in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170452in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{15.134965in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170527in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170536in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{15.396500in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170580in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170551in}}%
\pgfpathlineto{\pgfqpoint{15.497616in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.170612in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170350in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.170350in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169663in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169653in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169661in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.169662in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169673in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169642in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169646in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169639in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{7.169640in}}%
\pgfpathmoveto{\pgfqpoint{15.274095in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{15.302834in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170640in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{7.170659in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169639in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169646in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169642in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169673in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.169662in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169661in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169653in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169663in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.640126in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.652447in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.656984in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.651433in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.638852in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.646147in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.626183in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170350in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170350in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.620647in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{15.497616in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170551in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170580in}}%
\pgfpathlineto{\pgfqpoint{15.396500in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170536in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170527in}}%
\pgfpathlineto{\pgfqpoint{15.134965in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170452in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170439in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170408in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170459in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170478in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170439in}}%
\pgfpathlineto{\pgfqpoint{14.793347in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{14.915397in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170269in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170259in}}%
\pgfpathlineto{\pgfqpoint{14.678799in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170358in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170400in}}%
\pgfpathlineto{\pgfqpoint{14.691344in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170549in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170496in}}%
\pgfpathlineto{\pgfqpoint{14.541120in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{14.405100in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170549in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170535in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.228335in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{14.166069in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170488in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170429in}}%
\pgfpathlineto{\pgfqpoint{13.959578in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170365in}}%
\pgfpathlineto{\pgfqpoint{13.938290in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170416in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{13.733396in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{13.612812in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.621635in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.610459in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{13.606395in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.600143in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.598869in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.585623in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.580909in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.593695in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.619639in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.594980in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.604073in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170086in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{13.901037in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170148in}}%
\pgfpathlineto{\pgfqpoint{13.987252in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170212in}}%
\pgfpathlineto{\pgfqpoint{14.067537in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170290in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{14.229932in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170353in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.319340in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170479in}}%
\pgfpathlineto{\pgfqpoint{14.344886in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.337919in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170318in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.441593in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170163in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170175in}}%
\pgfpathlineto{\pgfqpoint{14.719284in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170239in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170206in}}%
\pgfpathlineto{\pgfqpoint{14.890916in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170183in}}%
\pgfpathlineto{\pgfqpoint{14.928169in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170263in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170345in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170272in}}%
\pgfpathlineto{\pgfqpoint{15.178300in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.202975in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170399in}}%
\pgfpathlineto{\pgfqpoint{15.262691in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170358in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170303in}}%
\pgfpathlineto{\pgfqpoint{15.494423in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170267in}}%
\pgfpathlineto{\pgfqpoint{15.455041in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.445157in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170065in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170088in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170088in}}%
\pgfpathlineto{\pgfqpoint{15.631184in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.641889in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.633140in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169681in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.169695in}}%
\pgfpathlineto{\pgfqpoint{15.368116in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169749in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169780in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{15.171458in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169663in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169688in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{14.593952in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169723in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{14.498157in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.169741in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169733in}}%
\pgfpathlineto{\pgfqpoint{14.322990in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{14.233415in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169735in}}%
\pgfpathlineto{\pgfqpoint{14.151167in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169701in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169683in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169660in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{13.619639in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.521565in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{15.620988in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{15.521565in}{7.170188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170301in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.445102in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170398in}}%
\pgfpathlineto{\pgfqpoint{14.477257in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.445102in}{7.170376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.396500in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170494in}}%
\pgfpathlineto{\pgfqpoint{15.441010in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170408in}}%
\pgfpathlineto{\pgfqpoint{15.396500in}{7.170471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.395976in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{14.408749in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{14.370431in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651429in}{7.169979in}}%
\pgfpathlineto{\pgfqpoint{14.660890in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{7.170640in}}%
\pgfpathlineto{\pgfqpoint{15.302834in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169660in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169683in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169701in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{14.151167in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169735in}}%
\pgfpathlineto{\pgfqpoint{14.233415in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{14.322990in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169733in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.169741in}}%
\pgfpathlineto{\pgfqpoint{14.498157in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169723in}}%
\pgfpathlineto{\pgfqpoint{14.593952in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169688in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169663in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{15.171458in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169780in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169749in}}%
\pgfpathlineto{\pgfqpoint{15.368116in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.169695in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169681in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.633140in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.641889in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.631184in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170088in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170088in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170065in}}%
\pgfpathlineto{\pgfqpoint{15.445157in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.455041in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170267in}}%
\pgfpathlineto{\pgfqpoint{15.494423in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170303in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170358in}}%
\pgfpathlineto{\pgfqpoint{15.262691in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170399in}}%
\pgfpathlineto{\pgfqpoint{15.202975in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.178300in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170272in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170345in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170263in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.928169in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170183in}}%
\pgfpathlineto{\pgfqpoint{14.890916in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170206in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170239in}}%
\pgfpathlineto{\pgfqpoint{14.719284in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170175in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170163in}}%
\pgfpathlineto{\pgfqpoint{14.441593in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170318in}}%
\pgfpathlineto{\pgfqpoint{14.337919in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.344886in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170479in}}%
\pgfpathlineto{\pgfqpoint{14.319340in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170353in}}%
\pgfpathlineto{\pgfqpoint{14.229932in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170290in}}%
\pgfpathlineto{\pgfqpoint{14.067537in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170212in}}%
\pgfpathlineto{\pgfqpoint{13.987252in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170148in}}%
\pgfpathlineto{\pgfqpoint{13.901037in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170086in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.604073in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.594980in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.619639in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.716021in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{13.606887in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.619684in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{13.726933in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170041in}}%
\pgfpathlineto{\pgfqpoint{13.815402in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169995in}}%
\pgfpathlineto{\pgfqpoint{13.831851in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170061in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170086in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170114in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170134in}}%
\pgfpathlineto{\pgfqpoint{14.306568in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170047in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169993in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169775in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169750in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169749in}}%
\pgfpathlineto{\pgfqpoint{13.858181in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{13.716021in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.796573in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169727in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169751in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169784in}}%
\pgfpathlineto{\pgfqpoint{14.547651in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{14.613111in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{14.686909in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170066in}}%
\pgfpathlineto{\pgfqpoint{14.770032in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169990in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169984in}}%
\pgfpathlineto{\pgfqpoint{14.890916in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.853662in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170122in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170060in}}%
\pgfpathlineto{\pgfqpoint{14.993553in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170165in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170110in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{15.210232in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170118in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170081in}}%
\pgfpathlineto{\pgfqpoint{15.235321in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169947in}}%
\pgfpathlineto{\pgfqpoint{15.409804in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169894in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169796in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169772in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169774in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169723in}}%
\pgfpathlineto{\pgfqpoint{14.899786in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169694in}}%
\pgfpathlineto{\pgfqpoint{14.796573in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.468878in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{15.486972in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169714in}}%
\pgfpathlineto{\pgfqpoint{15.468878in}{7.169717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.492294in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.493815in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.507196in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{15.614050in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.629116in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.616803in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{15.492294in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.370431in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{14.408749in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{14.370431in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170050in}}%
\pgfpathlineto{\pgfqpoint{14.557763in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169960in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.619497in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{14.660890in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169979in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{7.170000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.304743in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170226in}}%
\pgfpathlineto{\pgfqpoint{14.386853in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170132in}}%
\pgfpathlineto{\pgfqpoint{14.304743in}{7.170188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.763190in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170202in}}%
\pgfpathlineto{\pgfqpoint{14.800443in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{7.170188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.390417in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170208in}}%
\pgfpathlineto{\pgfqpoint{15.425770in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170162in}}%
\pgfpathlineto{\pgfqpoint{15.390417in}{7.170188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.282965in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170289in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.282965in}{7.170282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{7.169959in}}%
\pgfpathlineto{\pgfqpoint{14.285667in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{14.256276in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169959in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{15.620988in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{15.521565in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170301in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.477257in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170398in}}%
\pgfpathlineto{\pgfqpoint{14.445102in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{7.170408in}}%
\pgfpathlineto{\pgfqpoint{15.441010in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170494in}}%
\pgfpathlineto{\pgfqpoint{15.396500in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757344in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{13.858181in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169749in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169750in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169775in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169993in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170047in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{14.306568in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170134in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170114in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170086in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170061in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{13.831851in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169995in}}%
\pgfpathlineto{\pgfqpoint{13.815402in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170041in}}%
\pgfpathlineto{\pgfqpoint{13.726933in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{13.619684in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.606887in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{13.716021in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.623123in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169852in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169852in}}%
\pgfpathlineto{\pgfqpoint{13.720851in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.623123in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.770789in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.809596in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169916in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{13.899263in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169832in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169874in}}%
\pgfpathlineto{\pgfqpoint{14.047632in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{13.770789in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.112140in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{14.168907in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{14.112140in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.060695in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{13.956030in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170044in}}%
\pgfpathlineto{\pgfqpoint{14.069564in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169937in}}%
\pgfpathlineto{\pgfqpoint{14.083756in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{14.060695in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.256276in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{14.285667in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169959in}}%
\pgfpathlineto{\pgfqpoint{14.256276in}{7.170000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.199474in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170098in}}%
\pgfpathlineto{\pgfqpoint{14.210773in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{14.199474in}{7.170094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{7.169694in}}%
\pgfpathlineto{\pgfqpoint{14.899786in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169723in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169774in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169772in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169796in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169894in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{15.409804in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169947in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.235321in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170081in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170118in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.210232in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170110in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170165in}}%
\pgfpathlineto{\pgfqpoint{14.993553in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170060in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170122in}}%
\pgfpathlineto{\pgfqpoint{14.853662in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.890916in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169984in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169990in}}%
\pgfpathlineto{\pgfqpoint{14.770032in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170066in}}%
\pgfpathlineto{\pgfqpoint{14.686909in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{14.613111in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{14.547651in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169784in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169751in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169727in}}%
\pgfpathlineto{\pgfqpoint{14.796573in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.708196in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169819in}}%
\pgfpathlineto{\pgfqpoint{14.766383in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169920in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{14.911443in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169806in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169774in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{14.708196in}{7.169811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.005579in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170043in}}%
\pgfpathlineto{\pgfqpoint{15.053391in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.005579in}{7.170000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.481650in}{7.169714in}}%
\pgfpathlineto{\pgfqpoint{15.486972in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{15.468878in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169714in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{15.616803in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.629116in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.614050in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{15.507196in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.493815in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.492294in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.539431in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.611699in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{15.539431in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{7.169960in}}%
\pgfpathlineto{\pgfqpoint{14.557763in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170050in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332113in}{7.170132in}}%
\pgfpathlineto{\pgfqpoint{14.386853in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170226in}}%
\pgfpathlineto{\pgfqpoint{14.304743in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170132in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{14.800443in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170202in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{7.170162in}}%
\pgfpathlineto{\pgfqpoint{15.425770in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170208in}}%
\pgfpathlineto{\pgfqpoint{15.390417in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170289in}}%
\pgfpathlineto{\pgfqpoint{15.282965in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.720851in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169852in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169852in}}%
\pgfpathlineto{\pgfqpoint{13.623123in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{7.169791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{14.047632in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169874in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169832in}}%
\pgfpathlineto{\pgfqpoint{13.899263in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169916in}}%
\pgfpathlineto{\pgfqpoint{13.809596in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.770789in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140524in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{14.168907in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{14.112140in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715292in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169774in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169806in}}%
\pgfpathlineto{\pgfqpoint{14.911443in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169920in}}%
\pgfpathlineto{\pgfqpoint{14.766383in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169819in}}%
\pgfpathlineto{\pgfqpoint{14.708196in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{14.083756in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169937in}}%
\pgfpathlineto{\pgfqpoint{14.069564in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170044in}}%
\pgfpathlineto{\pgfqpoint{13.956030in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{14.060695in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{15.611699in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.539431in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.053391in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170043in}}%
\pgfpathlineto{\pgfqpoint{15.005579in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204387in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{14.210773in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170098in}}%
\pgfpathlineto{\pgfqpoint{14.199474in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.174473in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.195744in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.192883in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.182960in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.184636in}}%
\pgfpathlineto{\pgfqpoint{14.353572in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.177949in}}%
\pgfpathlineto{\pgfqpoint{14.421711in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.188147in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.185953in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.208874in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.186290in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.185953in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.185404in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.192736in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.195902in}}%
\pgfpathlineto{\pgfqpoint{15.075618in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.167908in}}%
\pgfpathlineto{\pgfqpoint{15.127239in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.195529in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.203510in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.198107in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.625225in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{15.625225in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.627092in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{15.639096in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.630426in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.644876in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.640059in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.641834in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.618604in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.628821in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.631921in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.613087in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.434221in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.587128in}}%
\pgfpathlineto{\pgfqpoint{15.396032in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.402281in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.667012in}}%
\pgfpathlineto{\pgfqpoint{15.454754in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.452321in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.595164in}}%
\pgfpathlineto{\pgfqpoint{15.510080in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.506087in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.524719in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.693640in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.314025in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.620088in}}%
\pgfpathlineto{\pgfqpoint{15.178698in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.609148in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.594639in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.891235in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.591225in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.592801in}}%
\pgfpathlineto{\pgfqpoint{14.722661in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.616097in}}%
\pgfpathlineto{\pgfqpoint{14.704916in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.662329in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.573302in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.616193in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.568146in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.651886in}}%
\pgfpathlineto{\pgfqpoint{14.623734in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.698296in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.690227in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.719244in}}%
\pgfpathlineto{\pgfqpoint{14.380189in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.683399in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.684330in}}%
\pgfpathlineto{\pgfqpoint{14.240006in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.216132in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.607984in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.126440in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.669317in}}%
\pgfpathlineto{\pgfqpoint{14.055462in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.676571in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.147734in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.721439in}}%
\pgfpathlineto{\pgfqpoint{14.034168in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.740752in}}%
\pgfpathlineto{\pgfqpoint{13.998133in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.716172in}}%
\pgfpathlineto{\pgfqpoint{14.025651in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.680248in}}%
\pgfpathlineto{\pgfqpoint{13.917053in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.630143in}}%
\pgfpathlineto{\pgfqpoint{14.032039in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.600186in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.578620in}}%
\pgfpathlineto{\pgfqpoint{13.938347in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.598053in}}%
\pgfpathlineto{\pgfqpoint{13.860544in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.564597in}}%
\pgfpathlineto{\pgfqpoint{13.764449in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.605563in}}%
\pgfpathlineto{\pgfqpoint{13.842526in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.699859in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{13.620879in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.623506in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.598513in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.610662in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.606167in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.618480in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.596053in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.593936in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.590995in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.602489in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.607562in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.612391in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.626396in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.207899in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.207899in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.190781in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.187324in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.185404in}}%
\pgfpathlineto{\pgfqpoint{13.974546in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.174473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.460040in}{8.724365in}}%
\pgfpathlineto{\pgfqpoint{14.465847in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.784534in}}%
\pgfpathlineto{\pgfqpoint{14.433423in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.438746in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.724365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{8.748945in}}%
\pgfpathlineto{\pgfqpoint{14.366348in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.782888in}}%
\pgfpathlineto{\pgfqpoint{14.298209in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.748945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{7.966491in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.966491in}}%
\pgfpathmoveto{\pgfqpoint{13.974546in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.185404in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.187324in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.190781in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.207899in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{8.207899in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{13.699859in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{13.842526in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.605563in}}%
\pgfpathlineto{\pgfqpoint{13.764449in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.564597in}}%
\pgfpathlineto{\pgfqpoint{13.860544in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.598053in}}%
\pgfpathlineto{\pgfqpoint{13.938347in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.578620in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.600186in}}%
\pgfpathlineto{\pgfqpoint{14.032039in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.630143in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.917053in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.680248in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{14.025651in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.716172in}}%
\pgfpathlineto{\pgfqpoint{13.998133in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.740752in}}%
\pgfpathlineto{\pgfqpoint{14.034168in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.721439in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{14.147734in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.676571in}}%
\pgfpathlineto{\pgfqpoint{14.055462in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.669317in}}%
\pgfpathlineto{\pgfqpoint{14.126440in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.607984in}}%
\pgfpathlineto{\pgfqpoint{14.216132in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.240006in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.684330in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.683399in}}%
\pgfpathlineto{\pgfqpoint{14.380189in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.719244in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.690227in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.698296in}}%
\pgfpathlineto{\pgfqpoint{14.623734in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.651886in}}%
\pgfpathlineto{\pgfqpoint{14.568146in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.616193in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.573302in}}%
\pgfpathlineto{\pgfqpoint{14.662329in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.704916in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.616097in}}%
\pgfpathlineto{\pgfqpoint{14.722661in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.592801in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.591225in}}%
\pgfpathlineto{\pgfqpoint{14.891235in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.594639in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.609148in}}%
\pgfpathlineto{\pgfqpoint{15.178698in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.620088in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.314025in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.693640in}}%
\pgfpathlineto{\pgfqpoint{15.524719in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.506087in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.510080in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.595164in}}%
\pgfpathlineto{\pgfqpoint{15.452321in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.454754in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.667012in}}%
\pgfpathlineto{\pgfqpoint{15.402281in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.396032in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.587128in}}%
\pgfpathlineto{\pgfqpoint{15.434221in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{8.556404in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.198107in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.203510in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.195529in}}%
\pgfpathlineto{\pgfqpoint{15.127239in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.167908in}}%
\pgfpathlineto{\pgfqpoint{15.075618in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.195902in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.192736in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.185404in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.185953in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.186290in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.208874in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.185953in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.188147in}}%
\pgfpathlineto{\pgfqpoint{14.421711in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.177949in}}%
\pgfpathlineto{\pgfqpoint{14.353572in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.184636in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.182960in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.192883in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.195744in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.174473in}}%
\pgfpathlineto{\pgfqpoint{13.974546in}{8.181563in}}%
\pgfpathmoveto{\pgfqpoint{14.438746in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.433423in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.784534in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.465847in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.724365in}}%
\pgfpathlineto{\pgfqpoint{14.438746in}{8.734607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.298209in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.782888in}}%
\pgfpathlineto{\pgfqpoint{14.366348in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.748945in}}%
\pgfpathlineto{\pgfqpoint{14.298209in}{8.765331in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.174473in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.195744in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.192883in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.182960in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.184636in}}%
\pgfpathlineto{\pgfqpoint{14.353572in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.177949in}}%
\pgfpathlineto{\pgfqpoint{14.421711in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.188147in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.185953in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.208874in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.186290in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.185953in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.185404in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.192736in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.195902in}}%
\pgfpathlineto{\pgfqpoint{15.075618in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.167908in}}%
\pgfpathlineto{\pgfqpoint{15.127239in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.195529in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.203510in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.198107in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.625225in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{15.625225in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.627092in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{15.639096in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.630426in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.644876in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.640059in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.641834in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.618604in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.628821in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.631921in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.613087in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.434221in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.587128in}}%
\pgfpathlineto{\pgfqpoint{15.396032in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.402281in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.667012in}}%
\pgfpathlineto{\pgfqpoint{15.454754in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.452321in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.595164in}}%
\pgfpathlineto{\pgfqpoint{15.510080in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.506087in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.524719in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.693640in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.314025in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.620088in}}%
\pgfpathlineto{\pgfqpoint{15.178698in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.609148in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.594639in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.891235in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.591225in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.592801in}}%
\pgfpathlineto{\pgfqpoint{14.722661in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.616097in}}%
\pgfpathlineto{\pgfqpoint{14.704916in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.662329in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.573302in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.616193in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.568146in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.651886in}}%
\pgfpathlineto{\pgfqpoint{14.623734in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.698296in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.690227in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.719244in}}%
\pgfpathlineto{\pgfqpoint{14.380189in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.683399in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.684330in}}%
\pgfpathlineto{\pgfqpoint{14.240006in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.216132in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.607984in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.126440in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.669317in}}%
\pgfpathlineto{\pgfqpoint{14.055462in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.676571in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.147734in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.721439in}}%
\pgfpathlineto{\pgfqpoint{14.034168in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.740752in}}%
\pgfpathlineto{\pgfqpoint{13.998133in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.716172in}}%
\pgfpathlineto{\pgfqpoint{14.025651in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.680248in}}%
\pgfpathlineto{\pgfqpoint{13.917053in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.630143in}}%
\pgfpathlineto{\pgfqpoint{14.032039in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.600186in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.578620in}}%
\pgfpathlineto{\pgfqpoint{13.938347in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.598053in}}%
\pgfpathlineto{\pgfqpoint{13.860544in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.564597in}}%
\pgfpathlineto{\pgfqpoint{13.764449in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.605563in}}%
\pgfpathlineto{\pgfqpoint{13.842526in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.699859in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{13.620879in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.623506in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{13.598513in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.610662in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.606167in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.618480in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.596053in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.593936in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.590995in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.602489in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.607562in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.612391in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.626396in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.207899in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.207899in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.190781in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.187324in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.185404in}}%
\pgfpathlineto{\pgfqpoint{13.974546in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.174473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948994in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.237591in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.283191in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.299341in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.609627in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.614734in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.618411in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.409287in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.409287in}}%
\pgfpathlineto{\pgfqpoint{13.742610in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.717426in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.480031in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.466863in}}%
\pgfpathlineto{\pgfqpoint{13.847849in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.516741in}}%
\pgfpathlineto{\pgfqpoint{13.961770in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.531824in}}%
\pgfpathlineto{\pgfqpoint{14.038427in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.575397in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.570139in}}%
\pgfpathlineto{\pgfqpoint{14.158888in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.594949in}}%
\pgfpathlineto{\pgfqpoint{14.256783in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.621162in}}%
\pgfpathlineto{\pgfqpoint{14.316308in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.649017in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.653954in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.650114in}}%
\pgfpathlineto{\pgfqpoint{14.488431in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.623230in}}%
\pgfpathlineto{\pgfqpoint{14.538662in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.603329in}}%
\pgfpathlineto{\pgfqpoint{14.497023in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.563427in}}%
\pgfpathlineto{\pgfqpoint{14.566508in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.534897in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.537322in}}%
\pgfpathlineto{\pgfqpoint{14.698141in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.563427in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.553331in}}%
\pgfpathlineto{\pgfqpoint{14.787429in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.834198in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.832678in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.478568in}}%
\pgfpathlineto{\pgfqpoint{14.847887in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.857520in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.543431in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.529776in}}%
\pgfpathlineto{\pgfqpoint{15.016715in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.515438in}}%
\pgfpathlineto{\pgfqpoint{15.053218in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.545138in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.544114in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.577369in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.350112in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.621950in}}%
\pgfpathlineto{\pgfqpoint{15.357148in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.363496in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.358933in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.546418in}}%
\pgfpathlineto{\pgfqpoint{15.313719in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.506883in}}%
\pgfpathlineto{\pgfqpoint{15.412444in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{15.450191in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.491603in}}%
\pgfpathlineto{\pgfqpoint{15.491258in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.512551in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.436962in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.436962in}}%
\pgfpathlineto{\pgfqpoint{15.618299in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.615217in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.623582in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.346160in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.346160in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.348354in}}%
\pgfpathlineto{\pgfqpoint{15.434221in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.326408in}}%
\pgfpathlineto{\pgfqpoint{15.404055in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.344537in}}%
\pgfpathlineto{\pgfqpoint{15.343724in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.311290in}}%
\pgfpathlineto{\pgfqpoint{15.372622in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.295683in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.280828in}}%
\pgfpathlineto{\pgfqpoint{15.267943in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.253254in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.254534in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.234633in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.235922in}}%
\pgfpathlineto{\pgfqpoint{15.252161in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.247739in}}%
\pgfpathlineto{\pgfqpoint{15.208357in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.231195in}}%
\pgfpathlineto{\pgfqpoint{15.136111in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.254332in}}%
\pgfpathlineto{\pgfqpoint{15.061584in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.229047in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.222530in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.198846in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.198769in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.206436in}}%
\pgfpathlineto{\pgfqpoint{14.742940in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.215833in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.216129in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.238916in}}%
\pgfpathlineto{\pgfqpoint{14.551695in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.201315in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.216897in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.206143in}}%
\pgfpathlineto{\pgfqpoint{14.372204in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.218967in}}%
\pgfpathlineto{\pgfqpoint{14.305661in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.202512in}}%
\pgfpathlineto{\pgfqpoint{14.218713in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.219116in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.221639in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.220823in}}%
\pgfpathlineto{\pgfqpoint{14.052186in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.199351in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.212288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.530042in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{15.613544in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.297634in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.297634in}}%
\pgfpathlineto{\pgfqpoint{15.530042in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.622684in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.527215in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.527215in}}%
\pgfpathlineto{\pgfqpoint{13.744575in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{13.622684in}{8.519534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.584056in}}%
\pgfpathlineto{\pgfqpoint{14.983862in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.578190in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.580983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523921in}{8.357133in}}%
\pgfpathlineto{\pgfqpoint{14.566508in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.379566in}}%
\pgfpathlineto{\pgfqpoint{14.511144in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.357133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.436139in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034967in}{8.395239in}}%
\pgfpathlineto{\pgfqpoint{15.040290in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.060519in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.432947in}}%
\pgfpathlineto{\pgfqpoint{14.992379in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.028578in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.395239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{8.404317in}}%
\pgfpathlineto{\pgfqpoint{14.642556in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.436578in}}%
\pgfpathlineto{\pgfqpoint{14.573060in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.404317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715563in}{8.419431in}}%
\pgfpathlineto{\pgfqpoint{14.766667in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.763473in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.481128in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.466863in}}%
\pgfpathlineto{\pgfqpoint{14.643697in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.437602in}}%
\pgfpathlineto{\pgfqpoint{14.658780in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.419431in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.098847in}{8.440528in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.451501in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.456805in}}%
\pgfpathlineto{\pgfqpoint{15.230158in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.460645in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.467539in}}%
\pgfpathlineto{\pgfqpoint{15.079192in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.440528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{8.451257in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.463206in}}%
\pgfpathlineto{\pgfqpoint{15.347646in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.451257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{8.484969in}}%
\pgfpathlineto{\pgfqpoint{14.606053in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.501099in}}%
\pgfpathlineto{\pgfqpoint{14.582691in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.484969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{8.545870in}}%
\pgfpathlineto{\pgfqpoint{14.212502in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.553873in}}%
\pgfpathlineto{\pgfqpoint{14.194689in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.545870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.460040in}{8.724365in}}%
\pgfpathlineto{\pgfqpoint{14.465847in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.784534in}}%
\pgfpathlineto{\pgfqpoint{14.433423in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.438746in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.724365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{8.748945in}}%
\pgfpathlineto{\pgfqpoint{14.366348in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.782888in}}%
\pgfpathlineto{\pgfqpoint{14.298209in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.748945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.199351in}}%
\pgfpathlineto{\pgfqpoint{14.052186in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.220823in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.221639in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.219116in}}%
\pgfpathlineto{\pgfqpoint{14.218713in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.202512in}}%
\pgfpathlineto{\pgfqpoint{14.305661in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.218967in}}%
\pgfpathlineto{\pgfqpoint{14.372204in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.206143in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.216897in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.201315in}}%
\pgfpathlineto{\pgfqpoint{14.551695in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.238916in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.216129in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.215833in}}%
\pgfpathlineto{\pgfqpoint{14.742940in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.206436in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.198769in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.198846in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.222530in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.229047in}}%
\pgfpathlineto{\pgfqpoint{15.061584in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.254332in}}%
\pgfpathlineto{\pgfqpoint{15.136111in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.231195in}}%
\pgfpathlineto{\pgfqpoint{15.208357in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.247739in}}%
\pgfpathlineto{\pgfqpoint{15.252161in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.235922in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.234633in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.254534in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.253254in}}%
\pgfpathlineto{\pgfqpoint{15.267943in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.280828in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.295683in}}%
\pgfpathlineto{\pgfqpoint{15.372622in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.311290in}}%
\pgfpathlineto{\pgfqpoint{15.343724in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.344537in}}%
\pgfpathlineto{\pgfqpoint{15.404055in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.326408in}}%
\pgfpathlineto{\pgfqpoint{15.434221in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.348354in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.346160in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.346160in}}%
\pgfpathlineto{\pgfqpoint{15.623582in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.615217in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.618299in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.436962in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.436962in}}%
\pgfpathlineto{\pgfqpoint{15.512551in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.491258in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.491603in}}%
\pgfpathlineto{\pgfqpoint{15.450191in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{15.412444in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.506883in}}%
\pgfpathlineto{\pgfqpoint{15.313719in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.546418in}}%
\pgfpathlineto{\pgfqpoint{15.358933in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.363496in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.357148in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.621950in}}%
\pgfpathlineto{\pgfqpoint{15.350112in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.577369in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.544114in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.545138in}}%
\pgfpathlineto{\pgfqpoint{15.053218in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.515438in}}%
\pgfpathlineto{\pgfqpoint{15.016715in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.529776in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.543431in}}%
\pgfpathlineto{\pgfqpoint{14.857520in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.847887in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.478568in}}%
\pgfpathlineto{\pgfqpoint{14.832678in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.834198in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.787429in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.553331in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.563427in}}%
\pgfpathlineto{\pgfqpoint{14.698141in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.537322in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.534897in}}%
\pgfpathlineto{\pgfqpoint{14.566508in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.563427in}}%
\pgfpathlineto{\pgfqpoint{14.497023in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.603329in}}%
\pgfpathlineto{\pgfqpoint{14.538662in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.623230in}}%
\pgfpathlineto{\pgfqpoint{14.488431in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.650114in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.653954in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.649017in}}%
\pgfpathlineto{\pgfqpoint{14.316308in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.621162in}}%
\pgfpathlineto{\pgfqpoint{14.256783in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.594949in}}%
\pgfpathlineto{\pgfqpoint{14.158888in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.570139in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.575397in}}%
\pgfpathlineto{\pgfqpoint{14.038427in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.531824in}}%
\pgfpathlineto{\pgfqpoint{13.961770in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.516741in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.847849in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.466863in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.480031in}}%
\pgfpathlineto{\pgfqpoint{13.717426in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.742610in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.409287in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.409287in}}%
\pgfpathlineto{\pgfqpoint{13.618411in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.614734in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.609627in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.299341in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.283191in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.237591in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.199351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.864618in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.217409in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.231195in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.230014in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.239172in}}%
\pgfpathlineto{\pgfqpoint{14.641035in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.249840in}}%
\pgfpathlineto{\pgfqpoint{14.681493in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.290281in}}%
\pgfpathlineto{\pgfqpoint{14.596927in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.601997in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.404829in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.407538in}}%
\pgfpathlineto{\pgfqpoint{14.769616in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.387857in}}%
\pgfpathlineto{\pgfqpoint{14.797695in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.405672in}}%
\pgfpathlineto{\pgfqpoint{14.862113in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.368275in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.381273in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.378480in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.395099in}}%
\pgfpathlineto{\pgfqpoint{15.156644in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.361184in}}%
\pgfpathlineto{\pgfqpoint{15.188280in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.377433in}}%
\pgfpathlineto{\pgfqpoint{15.246572in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.406237in}}%
\pgfpathlineto{\pgfqpoint{15.168051in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.441442in}}%
\pgfpathlineto{\pgfqpoint{15.272745in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.477288in}}%
\pgfpathlineto{\pgfqpoint{15.307300in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.340483in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.405414in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.360568in}}%
\pgfpathlineto{\pgfqpoint{15.325472in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.318881in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.275017in}}%
\pgfpathlineto{\pgfqpoint{15.179213in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.317399in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.280760in}}%
\pgfpathlineto{\pgfqpoint{15.012747in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.985282in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.240086in}}%
\pgfpathlineto{\pgfqpoint{14.913289in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.210368in}}%
\pgfpathlineto{\pgfqpoint{14.864618in}{8.212288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.967245in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.954801in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.339913in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.343965in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.359766in}}%
\pgfpathlineto{\pgfqpoint{13.810586in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.373997in}}%
\pgfpathlineto{\pgfqpoint{13.710282in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.415338in}}%
\pgfpathlineto{\pgfqpoint{13.798003in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.369325in}}%
\pgfpathlineto{\pgfqpoint{13.860544in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.418582in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.892211in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{13.953115in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.512891in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.495393in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.260412in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.562549in}}%
\pgfpathlineto{\pgfqpoint{14.280375in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.325180in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.614781in}}%
\pgfpathlineto{\pgfqpoint{14.353572in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.370026in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.522095in}}%
\pgfpathlineto{\pgfqpoint{14.403257in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.507830in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.508690in}}%
\pgfpathlineto{\pgfqpoint{14.552028in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.471911in}}%
\pgfpathlineto{\pgfqpoint{14.496543in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.441819in}}%
\pgfpathlineto{\pgfqpoint{14.543576in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.410974in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.422971in}}%
\pgfpathlineto{\pgfqpoint{14.437494in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.331773in}}%
\pgfpathlineto{\pgfqpoint{14.584044in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.294220in}}%
\pgfpathlineto{\pgfqpoint{14.433143in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.254830in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.542172in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.222530in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.235331in}}%
\pgfpathlineto{\pgfqpoint{14.406806in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.245573in}}%
\pgfpathlineto{\pgfqpoint{14.387033in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.234997in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.169028in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.237669in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.241306in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.221066in}}%
\pgfpathlineto{\pgfqpoint{13.967245in}{8.243013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.840397in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.324014in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.840397in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.625598in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.353621in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.353621in}}%
\pgfpathlineto{\pgfqpoint{13.708213in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.329042in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.329042in}}%
\pgfpathlineto{\pgfqpoint{13.625598in}{8.335186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.511144in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.379566in}}%
\pgfpathlineto{\pgfqpoint{14.566508in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.357133in}}%
\pgfpathlineto{\pgfqpoint{14.511144in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.436139in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.028578in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.992379in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.432947in}}%
\pgfpathlineto{\pgfqpoint{15.060519in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.040290in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.395239in}}%
\pgfpathlineto{\pgfqpoint{15.028578in}{8.396636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.809618in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.432481in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.421215in}}%
\pgfpathlineto{\pgfqpoint{13.809618in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.573060in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.436578in}}%
\pgfpathlineto{\pgfqpoint{14.642556in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.404317in}}%
\pgfpathlineto{\pgfqpoint{14.573060in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.658780in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.437602in}}%
\pgfpathlineto{\pgfqpoint{14.643697in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.466863in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.481128in}}%
\pgfpathlineto{\pgfqpoint{14.763473in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.766667in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.419431in}}%
\pgfpathlineto{\pgfqpoint{14.658780in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.394296in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.435740in}}%
\pgfpathlineto{\pgfqpoint{15.437415in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.414193in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.576187in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.461926in}}%
\pgfpathlineto{\pgfqpoint{14.595786in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.455013in}}%
\pgfpathlineto{\pgfqpoint{14.576187in}{8.458085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.079192in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.467539in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.460645in}}%
\pgfpathlineto{\pgfqpoint{15.230158in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.456805in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.451501in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.440528in}}%
\pgfpathlineto{\pgfqpoint{15.079192in}{8.458085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.347646in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.463206in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.451257in}}%
\pgfpathlineto{\pgfqpoint{15.347646in}{8.458085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.582691in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.501099in}}%
\pgfpathlineto{\pgfqpoint{14.606053in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.484969in}}%
\pgfpathlineto{\pgfqpoint{14.582691in}{8.488810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.902642in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.493930in}}%
\pgfpathlineto{\pgfqpoint{14.914303in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.484969in}}%
\pgfpathlineto{\pgfqpoint{14.902642in}{8.488810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.027869in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.490858in}}%
\pgfpathlineto{\pgfqpoint{15.050937in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.481128in}}%
\pgfpathlineto{\pgfqpoint{15.027869in}{8.488810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.672976in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.525121in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.514807in}}%
\pgfpathlineto{\pgfqpoint{14.672976in}{8.519534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.194689in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.553873in}}%
\pgfpathlineto{\pgfqpoint{14.212502in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.545870in}}%
\pgfpathlineto{\pgfqpoint{14.194689in}{8.550259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.277713in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.555681in}}%
\pgfpathlineto{\pgfqpoint{15.304178in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.541879in}}%
\pgfpathlineto{\pgfqpoint{15.277713in}{8.550259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.195391in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.583777in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.575561in}}%
\pgfpathlineto{\pgfqpoint{14.195391in}{8.580983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{8.293142in}}%
\pgfpathlineto{\pgfqpoint{14.381963in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.331346in}}%
\pgfpathlineto{\pgfqpoint{14.312836in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.293142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.546013in}{8.297634in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.297634in}}%
\pgfpathlineto{\pgfqpoint{15.613544in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{15.530042in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.297634in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.326150in}}%
\pgfpathlineto{\pgfqpoint{14.939145in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.360790in}}%
\pgfpathlineto{\pgfqpoint{14.888417in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.326150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.354389in}}%
\pgfpathlineto{\pgfqpoint{14.036830in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.384346in}}%
\pgfpathlineto{\pgfqpoint{13.990328in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.354389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.396159in}{8.352469in}}%
\pgfpathlineto{\pgfqpoint{14.436810in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.377860in}}%
\pgfpathlineto{\pgfqpoint{14.384074in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.352469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715563in}{8.362497in}}%
\pgfpathlineto{\pgfqpoint{14.726210in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.368471in}}%
\pgfpathlineto{\pgfqpoint{14.702787in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.362497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.414193in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.409572in}}%
\pgfpathlineto{\pgfqpoint{14.096832in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.442055in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.429852in}}%
\pgfpathlineto{\pgfqpoint{13.991581in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.414193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629590in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{13.744575in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.527215in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.527215in}}%
\pgfpathlineto{\pgfqpoint{13.622684in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.507244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.971086in}{8.578190in}}%
\pgfpathlineto{\pgfqpoint{14.983862in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.584056in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.578190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.210368in}}%
\pgfpathlineto{\pgfqpoint{14.913289in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.240086in}}%
\pgfpathlineto{\pgfqpoint{14.985282in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.012747in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.280760in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.317399in}}%
\pgfpathlineto{\pgfqpoint{15.179213in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.275017in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{15.318881in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.325472in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.360568in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.405414in}}%
\pgfpathlineto{\pgfqpoint{15.340483in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.307300in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.477288in}}%
\pgfpathlineto{\pgfqpoint{15.272745in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.441442in}}%
\pgfpathlineto{\pgfqpoint{15.168051in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.406237in}}%
\pgfpathlineto{\pgfqpoint{15.246572in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.377433in}}%
\pgfpathlineto{\pgfqpoint{15.188280in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.361184in}}%
\pgfpathlineto{\pgfqpoint{15.156644in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.395099in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.378480in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.381273in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.368275in}}%
\pgfpathlineto{\pgfqpoint{14.862113in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.405672in}}%
\pgfpathlineto{\pgfqpoint{14.797695in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.387857in}}%
\pgfpathlineto{\pgfqpoint{14.769616in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.407538in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.404829in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.601997in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.596927in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.290281in}}%
\pgfpathlineto{\pgfqpoint{14.681493in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.249840in}}%
\pgfpathlineto{\pgfqpoint{14.641035in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.239172in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.230014in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.231195in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.217409in}}%
\pgfpathlineto{\pgfqpoint{14.864618in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.210368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.762022in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.292645in}}%
\pgfpathlineto{\pgfqpoint{14.694269in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.316279in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.314703in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.267153in}}%
\pgfpathlineto{\pgfqpoint{14.762022in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843324in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.289100in}}%
\pgfpathlineto{\pgfqpoint{14.925457in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.319093in}}%
\pgfpathlineto{\pgfqpoint{15.006220in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.352469in}}%
\pgfpathlineto{\pgfqpoint{15.079683in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.370520in}}%
\pgfpathlineto{\pgfqpoint{15.107973in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.139914in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.324126in}}%
\pgfpathlineto{\pgfqpoint{15.060992in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.294806in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.276530in}}%
\pgfpathlineto{\pgfqpoint{14.958310in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.265544in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.212184in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.325969in}}%
\pgfpathlineto{\pgfqpoint{15.245773in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.350549in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.320848in}}%
\pgfpathlineto{\pgfqpoint{15.256420in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.295500in}}%
\pgfpathlineto{\pgfqpoint{15.212184in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.888417in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.360790in}}%
\pgfpathlineto{\pgfqpoint{14.939145in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.326150in}}%
\pgfpathlineto{\pgfqpoint{14.888417in}{8.335186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.702787in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.368471in}}%
\pgfpathlineto{\pgfqpoint{14.726210in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.362497in}}%
\pgfpathlineto{\pgfqpoint{14.702787in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.272238in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.432087in}}%
\pgfpathlineto{\pgfqpoint{15.296044in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.418582in}}%
\pgfpathlineto{\pgfqpoint{15.272238in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.221066in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.241306in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.237669in}}%
\pgfpathlineto{\pgfqpoint{14.169028in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.234997in}}%
\pgfpathlineto{\pgfqpoint{14.387033in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.245573in}}%
\pgfpathlineto{\pgfqpoint{14.406806in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.235331in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.222530in}}%
\pgfpathlineto{\pgfqpoint{14.542172in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.254830in}}%
\pgfpathlineto{\pgfqpoint{14.433143in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.294220in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.584044in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.331773in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{14.437494in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.422971in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.410974in}}%
\pgfpathlineto{\pgfqpoint{14.543576in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.441819in}}%
\pgfpathlineto{\pgfqpoint{14.496543in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.471911in}}%
\pgfpathlineto{\pgfqpoint{14.552028in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.508690in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.507830in}}%
\pgfpathlineto{\pgfqpoint{14.403257in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.522095in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.370026in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.353572in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.614781in}}%
\pgfpathlineto{\pgfqpoint{14.325180in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.280375in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.562549in}}%
\pgfpathlineto{\pgfqpoint{14.260412in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.495393in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.512891in}}%
\pgfpathlineto{\pgfqpoint{13.953115in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{13.892211in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.418582in}}%
\pgfpathlineto{\pgfqpoint{13.860544in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.369325in}}%
\pgfpathlineto{\pgfqpoint{13.798003in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.415338in}}%
\pgfpathlineto{\pgfqpoint{13.710282in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.373997in}}%
\pgfpathlineto{\pgfqpoint{13.810586in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.359766in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.343965in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.339913in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.954801in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.967245in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.221066in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.051203in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.294220in}}%
\pgfpathlineto{\pgfqpoint{14.002788in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.314703in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.267269in}}%
\pgfpathlineto{\pgfqpoint{14.051203in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.264640in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.281174in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.271177in}}%
\pgfpathlineto{\pgfqpoint{14.264640in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.181971in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.347838in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.354938in}}%
\pgfpathlineto{\pgfqpoint{14.295015in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.356449in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.351079in}}%
\pgfpathlineto{\pgfqpoint{14.303242in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.296082in}}%
\pgfpathlineto{\pgfqpoint{14.181971in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.312836in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.331346in}}%
\pgfpathlineto{\pgfqpoint{14.381963in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.293142in}}%
\pgfpathlineto{\pgfqpoint{14.312836in}{8.304462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.990328in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.384346in}}%
\pgfpathlineto{\pgfqpoint{14.036830in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.354389in}}%
\pgfpathlineto{\pgfqpoint{13.990328in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.384074in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.377860in}}%
\pgfpathlineto{\pgfqpoint{14.436810in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.352469in}}%
\pgfpathlineto{\pgfqpoint{14.384074in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.991581in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.429852in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.442055in}}%
\pgfpathlineto{\pgfqpoint{14.096832in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.409572in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.414193in}}%
\pgfpathlineto{\pgfqpoint{13.991581in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.126035in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.464230in}}%
\pgfpathlineto{\pgfqpoint{14.163865in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.405015in}}%
\pgfpathlineto{\pgfqpoint{14.126035in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.432481in}}%
\pgfpathlineto{\pgfqpoint{14.400152in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.422240in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.427360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.968649in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.986086in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.499605in}}%
\pgfpathlineto{\pgfqpoint{14.044815in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.065141in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.443138in}}%
\pgfpathlineto{\pgfqpoint{13.968649in}{8.458085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.326471in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.492650in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.496491in}}%
\pgfpathlineto{\pgfqpoint{14.436085in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.483689in}}%
\pgfpathlineto{\pgfqpoint{14.326471in}{8.488810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885113in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.324014in}}%
\pgfpathlineto{\pgfqpoint{13.840397in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629590in}{8.329042in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.329042in}}%
\pgfpathlineto{\pgfqpoint{13.708213in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.353621in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.353621in}}%
\pgfpathlineto{\pgfqpoint{13.625598in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{8.329042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821232in}{8.421215in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.432481in}}%
\pgfpathlineto{\pgfqpoint{13.809618in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.421215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.418251in}{8.414193in}}%
\pgfpathlineto{\pgfqpoint{15.437415in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.435740in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.414193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{8.455013in}}%
\pgfpathlineto{\pgfqpoint{14.595786in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.461926in}}%
\pgfpathlineto{\pgfqpoint{14.576187in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.455013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.484969in}}%
\pgfpathlineto{\pgfqpoint{14.914303in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.493930in}}%
\pgfpathlineto{\pgfqpoint{14.902642in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.484969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034967in}{8.481128in}}%
\pgfpathlineto{\pgfqpoint{15.050937in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.490858in}}%
\pgfpathlineto{\pgfqpoint{15.027869in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.481128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715563in}{8.514807in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.525121in}}%
\pgfpathlineto{\pgfqpoint{14.672976in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.514807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{8.541879in}}%
\pgfpathlineto{\pgfqpoint{15.304178in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.555681in}}%
\pgfpathlineto{\pgfqpoint{15.277713in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.541879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{8.575561in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.583777in}}%
\pgfpathlineto{\pgfqpoint{14.195391in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.575561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.076755in}{8.267269in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.314703in}}%
\pgfpathlineto{\pgfqpoint{14.002788in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.294220in}}%
\pgfpathlineto{\pgfqpoint{14.051203in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.267269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268398in}{8.271177in}}%
\pgfpathlineto{\pgfqpoint{14.281174in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.264640in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.271177in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779444in}{8.267153in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.314703in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.316279in}}%
\pgfpathlineto{\pgfqpoint{14.694269in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.292645in}}%
\pgfpathlineto{\pgfqpoint{14.762022in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.267153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.265544in}}%
\pgfpathlineto{\pgfqpoint{14.958310in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.276530in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.294806in}}%
\pgfpathlineto{\pgfqpoint{15.060992in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.324126in}}%
\pgfpathlineto{\pgfqpoint{15.139914in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.107973in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.370520in}}%
\pgfpathlineto{\pgfqpoint{15.079683in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.352469in}}%
\pgfpathlineto{\pgfqpoint{15.006220in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.319093in}}%
\pgfpathlineto{\pgfqpoint{14.925457in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.289100in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.265544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{8.296082in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.303242in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.351079in}}%
\pgfpathlineto{\pgfqpoint{14.356449in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.295015in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.354938in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.347838in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.181971in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.296082in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226609in}{8.295500in}}%
\pgfpathlineto{\pgfqpoint{15.256420in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.320848in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.350549in}}%
\pgfpathlineto{\pgfqpoint{15.245773in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.325969in}}%
\pgfpathlineto{\pgfqpoint{15.212184in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.295500in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140636in}{8.405015in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.163865in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.464230in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.126035in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.405015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.396159in}{8.422240in}}%
\pgfpathlineto{\pgfqpoint{14.400152in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.432481in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.422240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{8.418582in}}%
\pgfpathlineto{\pgfqpoint{15.296044in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.432087in}}%
\pgfpathlineto{\pgfqpoint{15.272238in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.418582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.443138in}}%
\pgfpathlineto{\pgfqpoint{14.065141in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.044815in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.499605in}}%
\pgfpathlineto{\pgfqpoint{13.986086in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.968649in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.443138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{8.483689in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{14.436085in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.496491in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.492650in}}%
\pgfpathlineto{\pgfqpoint{14.326471in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.483689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.149550in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.637577in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.125604in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{7.170501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{7.608075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{8.045650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{8.483224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{8.920798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169639in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169646in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169642in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169629in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169673in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169658in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.169662in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169661in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169643in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169626in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169640in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169653in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169657in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169663in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.169652in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169649in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.169649in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.170350in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170350in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.170471in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170612in}}%
\pgfpathlineto{\pgfqpoint{15.497616in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170551in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170580in}}%
\pgfpathlineto{\pgfqpoint{15.396500in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170536in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170527in}}%
\pgfpathlineto{\pgfqpoint{15.134965in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170452in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170439in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170408in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170459in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170478in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170439in}}%
\pgfpathlineto{\pgfqpoint{14.793347in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170329in}}%
\pgfpathlineto{\pgfqpoint{14.915397in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170269in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170259in}}%
\pgfpathlineto{\pgfqpoint{14.678799in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170358in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170400in}}%
\pgfpathlineto{\pgfqpoint{14.691344in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170549in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170496in}}%
\pgfpathlineto{\pgfqpoint{14.541120in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170596in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{14.405100in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170549in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170535in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{14.228335in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170414in}}%
\pgfpathlineto{\pgfqpoint{14.166069in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170488in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170429in}}%
\pgfpathlineto{\pgfqpoint{13.959578in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170365in}}%
\pgfpathlineto{\pgfqpoint{13.938290in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170416in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170447in}}%
\pgfpathlineto{\pgfqpoint{13.733396in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{7.170538in}}%
\pgfpathmoveto{\pgfqpoint{15.290061in}{7.170640in}}%
\pgfpathlineto{\pgfqpoint{15.302834in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170672in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{7.170659in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169668in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169660in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169704in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169683in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169701in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{14.151167in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169735in}}%
\pgfpathlineto{\pgfqpoint{14.233415in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169696in}}%
\pgfpathlineto{\pgfqpoint{14.322990in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169733in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.169741in}}%
\pgfpathlineto{\pgfqpoint{14.498157in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169710in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169723in}}%
\pgfpathlineto{\pgfqpoint{14.593952in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169707in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169688in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169663in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169697in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169709in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169713in}}%
\pgfpathlineto{\pgfqpoint{15.171458in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169755in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169780in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169749in}}%
\pgfpathlineto{\pgfqpoint{15.368116in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.169695in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169681in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.169717in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.170088in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170088in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170065in}}%
\pgfpathlineto{\pgfqpoint{15.445157in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.455041in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170267in}}%
\pgfpathlineto{\pgfqpoint{15.494423in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.170303in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170358in}}%
\pgfpathlineto{\pgfqpoint{15.262691in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170399in}}%
\pgfpathlineto{\pgfqpoint{15.202975in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{15.178300in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170272in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170345in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170263in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.928169in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170183in}}%
\pgfpathlineto{\pgfqpoint{14.890916in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.170206in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170239in}}%
\pgfpathlineto{\pgfqpoint{14.719284in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170175in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170163in}}%
\pgfpathlineto{\pgfqpoint{14.441593in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170318in}}%
\pgfpathlineto{\pgfqpoint{14.337919in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.344886in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170479in}}%
\pgfpathlineto{\pgfqpoint{14.319340in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170353in}}%
\pgfpathlineto{\pgfqpoint{14.229932in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170290in}}%
\pgfpathlineto{\pgfqpoint{14.067537in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170212in}}%
\pgfpathlineto{\pgfqpoint{13.987252in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170148in}}%
\pgfpathlineto{\pgfqpoint{13.901037in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170199in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170086in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{7.170000in}}%
\pgfpathmoveto{\pgfqpoint{14.395976in}{7.169887in}}%
\pgfpathlineto{\pgfqpoint{14.370431in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{14.408749in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169887in}}%
\pgfpathmoveto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651429in}{7.169979in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.170075in}}%
\pgfpathlineto{\pgfqpoint{14.660890in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.170107in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170228in}}%
\pgfpathlineto{\pgfqpoint{15.521565in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170107in}}%
\pgfpathmoveto{\pgfqpoint{14.523703in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170301in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{14.477257in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170398in}}%
\pgfpathlineto{\pgfqpoint{14.445102in}{7.170376in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{7.170408in}}%
\pgfpathlineto{\pgfqpoint{15.441010in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170494in}}%
\pgfpathlineto{\pgfqpoint{15.396500in}{7.170471in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757344in}{7.169693in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169689in}}%
\pgfpathlineto{\pgfqpoint{13.858181in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169749in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169726in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169750in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.169775in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.169953in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.169993in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{7.170047in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{14.306568in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170134in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.170114in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170086in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.170061in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{13.831851in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169995in}}%
\pgfpathlineto{\pgfqpoint{13.815402in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.170041in}}%
\pgfpathlineto{\pgfqpoint{13.726933in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{7.169942in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{13.716021in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{7.169693in}}%
\pgfpathmoveto{\pgfqpoint{14.843019in}{7.169694in}}%
\pgfpathlineto{\pgfqpoint{14.899786in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169723in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169774in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.169772in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169796in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169894in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{15.409804in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.169947in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.235321in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170081in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{7.170118in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.210232in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.169978in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{7.170110in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170165in}}%
\pgfpathlineto{\pgfqpoint{14.993553in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{7.170060in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.170122in}}%
\pgfpathlineto{\pgfqpoint{14.853662in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.890916in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169984in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169990in}}%
\pgfpathlineto{\pgfqpoint{14.770032in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.170066in}}%
\pgfpathlineto{\pgfqpoint{14.686909in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{14.613111in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169879in}}%
\pgfpathlineto{\pgfqpoint{14.547651in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{7.169784in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169751in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169727in}}%
\pgfpathlineto{\pgfqpoint{14.796573in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.481650in}{7.169714in}}%
\pgfpathlineto{\pgfqpoint{15.486972in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169764in}}%
\pgfpathlineto{\pgfqpoint{15.468878in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{7.169714in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{7.169782in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.169782in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.170019in}}%
\pgfpathlineto{\pgfqpoint{15.507196in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.493815in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.492294in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169782in}}%
\pgfpathmoveto{\pgfqpoint{14.268250in}{7.169959in}}%
\pgfpathlineto{\pgfqpoint{14.256276in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{14.285667in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{7.169959in}}%
\pgfpathmoveto{\pgfqpoint{14.523703in}{7.169960in}}%
\pgfpathlineto{\pgfqpoint{14.557763in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.170050in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{7.169960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332113in}{7.170132in}}%
\pgfpathlineto{\pgfqpoint{14.386853in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170226in}}%
\pgfpathlineto{\pgfqpoint{14.304743in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{7.170132in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{7.170154in}}%
\pgfpathlineto{\pgfqpoint{14.800443in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170202in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.170154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{7.170162in}}%
\pgfpathlineto{\pgfqpoint{15.425770in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170208in}}%
\pgfpathlineto{\pgfqpoint{15.390417in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{7.170162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{7.170188in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170289in}}%
\pgfpathlineto{\pgfqpoint{15.282965in}{7.170282in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{7.170188in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{13.720851in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{7.169852in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{7.169852in}}%
\pgfpathmoveto{\pgfqpoint{13.821208in}{7.169728in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169792in}}%
\pgfpathlineto{\pgfqpoint{14.047632in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169874in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{7.169832in}}%
\pgfpathlineto{\pgfqpoint{13.899263in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169916in}}%
\pgfpathlineto{\pgfqpoint{13.809596in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{13.770789in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{7.169728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140524in}{7.169798in}}%
\pgfpathlineto{\pgfqpoint{14.168907in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{14.112140in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{7.169798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715292in}{7.169808in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169774in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169800in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169806in}}%
\pgfpathlineto{\pgfqpoint{14.911443in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{7.169859in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{7.169920in}}%
\pgfpathlineto{\pgfqpoint{14.766383in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169819in}}%
\pgfpathlineto{\pgfqpoint{14.708196in}{7.169811in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{7.169808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{14.083756in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169937in}}%
\pgfpathlineto{\pgfqpoint{14.069564in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.170044in}}%
\pgfpathlineto{\pgfqpoint{13.956030in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{7.169921in}}%
\pgfpathlineto{\pgfqpoint{14.060695in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{7.169890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{7.169890in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{7.169890in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169919in}}%
\pgfpathlineto{\pgfqpoint{15.539431in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{7.169890in}}%
\pgfpathmoveto{\pgfqpoint{15.034608in}{7.169906in}}%
\pgfpathlineto{\pgfqpoint{15.053391in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.170043in}}%
\pgfpathlineto{\pgfqpoint{15.005579in}{7.170000in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{7.169906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204387in}{7.170063in}}%
\pgfpathlineto{\pgfqpoint{14.210773in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170098in}}%
\pgfpathlineto{\pgfqpoint{14.199474in}{7.170094in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{7.170063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.174473in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.195744in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.192883in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.182960in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.184636in}}%
\pgfpathlineto{\pgfqpoint{14.353572in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.177949in}}%
\pgfpathlineto{\pgfqpoint{14.421711in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.188147in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.185953in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.208874in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.186290in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.185953in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.185404in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.192736in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.195902in}}%
\pgfpathlineto{\pgfqpoint{15.075618in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.167908in}}%
\pgfpathlineto{\pgfqpoint{15.127239in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.195529in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.203510in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.198107in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.196926in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{8.196926in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.556404in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.434221in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.587128in}}%
\pgfpathlineto{\pgfqpoint{15.396032in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.402281in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.667012in}}%
\pgfpathlineto{\pgfqpoint{15.454754in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.452321in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.595164in}}%
\pgfpathlineto{\pgfqpoint{15.510080in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.506087in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.524719in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.693640in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.679302in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{15.314025in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.620088in}}%
\pgfpathlineto{\pgfqpoint{15.178698in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.609148in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.594639in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.891235in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.591225in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.592801in}}%
\pgfpathlineto{\pgfqpoint{14.722661in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.616097in}}%
\pgfpathlineto{\pgfqpoint{14.704916in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.662329in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.573302in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.616193in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.568146in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.651886in}}%
\pgfpathlineto{\pgfqpoint{14.623734in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.698296in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.690227in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.719244in}}%
\pgfpathlineto{\pgfqpoint{14.380189in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.683399in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.684330in}}%
\pgfpathlineto{\pgfqpoint{14.240006in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.216132in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.607984in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{14.126440in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.669317in}}%
\pgfpathlineto{\pgfqpoint{14.055462in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.676571in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{14.147734in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.711563in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.721439in}}%
\pgfpathlineto{\pgfqpoint{14.034168in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.740752in}}%
\pgfpathlineto{\pgfqpoint{13.998133in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.716172in}}%
\pgfpathlineto{\pgfqpoint{14.025651in}{8.703882in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.688520in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.680248in}}%
\pgfpathlineto{\pgfqpoint{13.917053in}{8.673157in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.630143in}}%
\pgfpathlineto{\pgfqpoint{14.032039in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.600186in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.578620in}}%
\pgfpathlineto{\pgfqpoint{13.938347in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.598053in}}%
\pgfpathlineto{\pgfqpoint{13.860544in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.564597in}}%
\pgfpathlineto{\pgfqpoint{13.764449in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.605563in}}%
\pgfpathlineto{\pgfqpoint{13.842526in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.627070in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{13.699859in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.604027in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{8.604027in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{8.207899in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.207899in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.190781in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.187324in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.185404in}}%
\pgfpathlineto{\pgfqpoint{13.974546in}{8.181563in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.174473in}}%
\pgfpathmoveto{\pgfqpoint{14.460040in}{8.724365in}}%
\pgfpathlineto{\pgfqpoint{14.465847in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.784534in}}%
\pgfpathlineto{\pgfqpoint{14.433423in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.438746in}{8.734607in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.724365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{8.748945in}}%
\pgfpathlineto{\pgfqpoint{14.366348in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.782888in}}%
\pgfpathlineto{\pgfqpoint{14.298209in}{8.765331in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.748945in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.199351in}}%
\pgfpathlineto{\pgfqpoint{14.052186in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.220823in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.221639in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.219116in}}%
\pgfpathlineto{\pgfqpoint{14.218713in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.202512in}}%
\pgfpathlineto{\pgfqpoint{14.305661in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.218967in}}%
\pgfpathlineto{\pgfqpoint{14.372204in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.206143in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.216897in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.201315in}}%
\pgfpathlineto{\pgfqpoint{14.551695in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.238916in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.216129in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.215833in}}%
\pgfpathlineto{\pgfqpoint{14.742940in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.206436in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.198769in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.198846in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.222530in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.229047in}}%
\pgfpathlineto{\pgfqpoint{15.061584in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.254332in}}%
\pgfpathlineto{\pgfqpoint{15.136111in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.231195in}}%
\pgfpathlineto{\pgfqpoint{15.208357in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.247739in}}%
\pgfpathlineto{\pgfqpoint{15.252161in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.235922in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.234633in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.254534in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.253254in}}%
\pgfpathlineto{\pgfqpoint{15.267943in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.280828in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.295683in}}%
\pgfpathlineto{\pgfqpoint{15.372622in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.311290in}}%
\pgfpathlineto{\pgfqpoint{15.343724in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.344537in}}%
\pgfpathlineto{\pgfqpoint{15.404055in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.326408in}}%
\pgfpathlineto{\pgfqpoint{15.434221in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.348354in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.346160in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{8.346160in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{8.436962in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.436962in}}%
\pgfpathlineto{\pgfqpoint{15.512551in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.491258in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{8.491603in}}%
\pgfpathlineto{\pgfqpoint{15.450191in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{15.412444in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.506883in}}%
\pgfpathlineto{\pgfqpoint{15.313719in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.546418in}}%
\pgfpathlineto{\pgfqpoint{15.358933in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.363496in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.357148in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.621950in}}%
\pgfpathlineto{\pgfqpoint{15.350112in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.577369in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.544114in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.545138in}}%
\pgfpathlineto{\pgfqpoint{15.053218in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.515438in}}%
\pgfpathlineto{\pgfqpoint{15.016715in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.529776in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.543431in}}%
\pgfpathlineto{\pgfqpoint{14.857520in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.847887in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.478568in}}%
\pgfpathlineto{\pgfqpoint{14.832678in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.834198in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.787429in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.553331in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.563427in}}%
\pgfpathlineto{\pgfqpoint{14.698141in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.537322in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.534897in}}%
\pgfpathlineto{\pgfqpoint{14.566508in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.563427in}}%
\pgfpathlineto{\pgfqpoint{14.497023in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.603329in}}%
\pgfpathlineto{\pgfqpoint{14.538662in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.623230in}}%
\pgfpathlineto{\pgfqpoint{14.488431in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.650114in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.653954in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.649017in}}%
\pgfpathlineto{\pgfqpoint{14.316308in}{8.642433in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.621162in}}%
\pgfpathlineto{\pgfqpoint{14.256783in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.594949in}}%
\pgfpathlineto{\pgfqpoint{14.158888in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.570139in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.575397in}}%
\pgfpathlineto{\pgfqpoint{14.038427in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.531824in}}%
\pgfpathlineto{\pgfqpoint{13.961770in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.516741in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.847849in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.466863in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.480031in}}%
\pgfpathlineto{\pgfqpoint{13.717426in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.742610in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.409287in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{8.409287in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.299341in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.283191in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.237591in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.199351in}}%
\pgfpathmoveto{\pgfqpoint{15.546013in}{8.297634in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{8.297634in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{15.530042in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{8.297634in}}%
\pgfpathmoveto{\pgfqpoint{14.523921in}{8.357133in}}%
\pgfpathlineto{\pgfqpoint{14.511144in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.379566in}}%
\pgfpathlineto{\pgfqpoint{14.566508in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.357133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.436139in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.396636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034967in}{8.395239in}}%
\pgfpathlineto{\pgfqpoint{15.028578in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.992379in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.432947in}}%
\pgfpathlineto{\pgfqpoint{15.060519in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.040290in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.395239in}}%
\pgfpathmoveto{\pgfqpoint{14.587801in}{8.404317in}}%
\pgfpathlineto{\pgfqpoint{14.573060in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.436578in}}%
\pgfpathlineto{\pgfqpoint{14.642556in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.404317in}}%
\pgfpathmoveto{\pgfqpoint{14.715563in}{8.419431in}}%
\pgfpathlineto{\pgfqpoint{14.658780in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.437602in}}%
\pgfpathlineto{\pgfqpoint{14.643697in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.466863in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.481128in}}%
\pgfpathlineto{\pgfqpoint{14.763473in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.766667in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.419431in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.458085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.098847in}{8.440528in}}%
\pgfpathlineto{\pgfqpoint{15.079192in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.467539in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.460645in}}%
\pgfpathlineto{\pgfqpoint{15.230158in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.456805in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.451501in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.440528in}}%
\pgfpathmoveto{\pgfqpoint{15.354370in}{8.451257in}}%
\pgfpathlineto{\pgfqpoint{15.347646in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.463206in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.451257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{8.484969in}}%
\pgfpathlineto{\pgfqpoint{14.582691in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.501099in}}%
\pgfpathlineto{\pgfqpoint{14.606053in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.484969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.651530in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.507244in}}%
\pgfpathlineto{\pgfqpoint{13.744575in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.527215in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{8.527215in}}%
\pgfpathmoveto{\pgfqpoint{14.204517in}{8.545870in}}%
\pgfpathlineto{\pgfqpoint{14.194689in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.553873in}}%
\pgfpathlineto{\pgfqpoint{14.212502in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.545870in}}%
\pgfpathmoveto{\pgfqpoint{14.971086in}{8.578190in}}%
\pgfpathlineto{\pgfqpoint{14.983862in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.584056in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.578190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.611708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.210368in}}%
\pgfpathlineto{\pgfqpoint{14.913289in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.240086in}}%
\pgfpathlineto{\pgfqpoint{14.985282in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{15.012747in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.280760in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.317399in}}%
\pgfpathlineto{\pgfqpoint{15.179213in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.275017in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.295008in}}%
\pgfpathlineto{\pgfqpoint{15.318881in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.325472in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.360568in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{8.405414in}}%
\pgfpathlineto{\pgfqpoint{15.340483in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.307300in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.477288in}}%
\pgfpathlineto{\pgfqpoint{15.272745in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.441442in}}%
\pgfpathlineto{\pgfqpoint{15.168051in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.406237in}}%
\pgfpathlineto{\pgfqpoint{15.246572in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.377433in}}%
\pgfpathlineto{\pgfqpoint{15.188280in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{8.361184in}}%
\pgfpathlineto{\pgfqpoint{15.156644in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.395099in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.378480in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.381273in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.368275in}}%
\pgfpathlineto{\pgfqpoint{14.862113in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.405672in}}%
\pgfpathlineto{\pgfqpoint{14.797695in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.387857in}}%
\pgfpathlineto{\pgfqpoint{14.769616in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.407538in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.404829in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.633430in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.601997in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.596927in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.290281in}}%
\pgfpathlineto{\pgfqpoint{14.681493in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.249840in}}%
\pgfpathlineto{\pgfqpoint{14.641035in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{8.239172in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.230014in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.231195in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.217409in}}%
\pgfpathlineto{\pgfqpoint{14.864618in}{8.212288in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.210368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.221066in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.241306in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.237669in}}%
\pgfpathlineto{\pgfqpoint{14.169028in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.227650in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.234997in}}%
\pgfpathlineto{\pgfqpoint{14.387033in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.245573in}}%
\pgfpathlineto{\pgfqpoint{14.406806in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.235331in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.222530in}}%
\pgfpathlineto{\pgfqpoint{14.542172in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.254830in}}%
\pgfpathlineto{\pgfqpoint{14.433143in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.294220in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.584044in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.331773in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.378201in}}%
\pgfpathlineto{\pgfqpoint{14.437494in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.422971in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.410974in}}%
\pgfpathlineto{\pgfqpoint{14.543576in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.441819in}}%
\pgfpathlineto{\pgfqpoint{14.496543in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.471911in}}%
\pgfpathlineto{\pgfqpoint{14.552028in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{8.508690in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{8.507830in}}%
\pgfpathlineto{\pgfqpoint{14.403257in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.522095in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.370026in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.353572in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.614781in}}%
\pgfpathlineto{\pgfqpoint{14.325180in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{14.280375in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.562549in}}%
\pgfpathlineto{\pgfqpoint{14.260412in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.495393in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.512891in}}%
\pgfpathlineto{\pgfqpoint{13.953115in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.482665in}}%
\pgfpathlineto{\pgfqpoint{13.892211in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.418582in}}%
\pgfpathlineto{\pgfqpoint{13.860544in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.369325in}}%
\pgfpathlineto{\pgfqpoint{13.798003in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.415338in}}%
\pgfpathlineto{\pgfqpoint{13.710282in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{8.373997in}}%
\pgfpathlineto{\pgfqpoint{13.810586in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.359766in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.343965in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.339913in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.954801in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.967245in}{8.243013in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.221066in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885113in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.324014in}}%
\pgfpathlineto{\pgfqpoint{13.840397in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{8.273737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{8.293142in}}%
\pgfpathlineto{\pgfqpoint{14.312836in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.331346in}}%
\pgfpathlineto{\pgfqpoint{14.381963in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.293142in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{8.329042in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.329042in}}%
\pgfpathlineto{\pgfqpoint{13.708213in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{8.353621in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{8.353621in}}%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.326150in}}%
\pgfpathlineto{\pgfqpoint{14.888417in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.360790in}}%
\pgfpathlineto{\pgfqpoint{14.939145in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.326150in}}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.354389in}}%
\pgfpathlineto{\pgfqpoint{13.990328in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.384346in}}%
\pgfpathlineto{\pgfqpoint{14.036830in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.354389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.365911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.396159in}{8.352469in}}%
\pgfpathlineto{\pgfqpoint{14.384074in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.377860in}}%
\pgfpathlineto{\pgfqpoint{14.436810in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.352469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715563in}{8.362497in}}%
\pgfpathlineto{\pgfqpoint{14.702787in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.368471in}}%
\pgfpathlineto{\pgfqpoint{14.726210in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.362497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821232in}{8.421215in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.432481in}}%
\pgfpathlineto{\pgfqpoint{13.809618in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{8.421215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.414193in}}%
\pgfpathlineto{\pgfqpoint{13.991581in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.429852in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.442055in}}%
\pgfpathlineto{\pgfqpoint{14.096832in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.409572in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.414193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.418251in}{8.414193in}}%
\pgfpathlineto{\pgfqpoint{15.437415in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.435740in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{8.414193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{8.455013in}}%
\pgfpathlineto{\pgfqpoint{14.595786in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.461926in}}%
\pgfpathlineto{\pgfqpoint{14.576187in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{8.455013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.484969in}}%
\pgfpathlineto{\pgfqpoint{14.914303in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.493930in}}%
\pgfpathlineto{\pgfqpoint{14.902642in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.484969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034967in}{8.481128in}}%
\pgfpathlineto{\pgfqpoint{15.050937in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.490858in}}%
\pgfpathlineto{\pgfqpoint{15.027869in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.481128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715563in}{8.514807in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.525121in}}%
\pgfpathlineto{\pgfqpoint{14.672976in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.514807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{8.541879in}}%
\pgfpathlineto{\pgfqpoint{15.304178in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.555681in}}%
\pgfpathlineto{\pgfqpoint{15.277713in}{8.550259in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.541879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{8.575561in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.583777in}}%
\pgfpathlineto{\pgfqpoint{14.195391in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.575561in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.076755in}{8.267269in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.314703in}}%
\pgfpathlineto{\pgfqpoint{14.002788in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.294220in}}%
\pgfpathlineto{\pgfqpoint{14.051203in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{8.267269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268398in}{8.271177in}}%
\pgfpathlineto{\pgfqpoint{14.281174in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.264640in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.271177in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779444in}{8.267153in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.314703in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.316279in}}%
\pgfpathlineto{\pgfqpoint{14.694269in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{8.292645in}}%
\pgfpathlineto{\pgfqpoint{14.762022in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{8.267153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{8.265544in}}%
\pgfpathlineto{\pgfqpoint{14.958310in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.276530in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.294806in}}%
\pgfpathlineto{\pgfqpoint{15.060992in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.324126in}}%
\pgfpathlineto{\pgfqpoint{15.139914in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.107973in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{8.370520in}}%
\pgfpathlineto{\pgfqpoint{15.079683in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{8.352469in}}%
\pgfpathlineto{\pgfqpoint{15.006220in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{8.319093in}}%
\pgfpathlineto{\pgfqpoint{14.925457in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.289100in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{8.273737in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{8.265544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{8.296082in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.303242in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.351079in}}%
\pgfpathlineto{\pgfqpoint{14.356449in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.396636in}}%
\pgfpathlineto{\pgfqpoint{14.295015in}{8.365911in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{8.354938in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.347838in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{14.181971in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{8.296082in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226609in}{8.295500in}}%
\pgfpathlineto{\pgfqpoint{15.256420in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.320848in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.350549in}}%
\pgfpathlineto{\pgfqpoint{15.245773in}{8.335186in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.325969in}}%
\pgfpathlineto{\pgfqpoint{15.212184in}{8.304462in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{8.295500in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140636in}{8.405015in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.163865in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.464230in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.126035in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{8.405015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.396159in}{8.422240in}}%
\pgfpathlineto{\pgfqpoint{14.400152in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.432481in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.422240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{8.418582in}}%
\pgfpathlineto{\pgfqpoint{15.296044in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.432087in}}%
\pgfpathlineto{\pgfqpoint{15.272238in}{8.427360in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{8.418582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{8.443138in}}%
\pgfpathlineto{\pgfqpoint{14.065141in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.044815in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.499605in}}%
\pgfpathlineto{\pgfqpoint{13.986086in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{13.968649in}{8.458085in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{8.443138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{8.483689in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.473447in}}%
\pgfpathlineto{\pgfqpoint{14.436085in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{8.496491in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.492650in}}%
\pgfpathlineto{\pgfqpoint{14.326471in}{8.488810in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{8.483689in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.577953in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{7.169294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.806699in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.281807in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.756916in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.232024in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.707133in}{7.169294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{7.178684in}}%
\pgfpathlineto{\pgfqpoint{15.805491in}{7.178684in}}%
\pgfpathlineto{\pgfqpoint{15.805491in}{7.189248in}}%
\pgfpathlineto{\pgfqpoint{15.805593in}{7.189248in}}%
\pgfpathlineto{\pgfqpoint{15.805593in}{7.216245in}}%
\pgfpathlineto{\pgfqpoint{15.805695in}{7.216245in}}%
\pgfpathlineto{\pgfqpoint{15.805695in}{7.443960in}}%
\pgfpathlineto{\pgfqpoint{15.805797in}{7.443960in}}%
\pgfpathlineto{\pgfqpoint{15.805797in}{8.275001in}}%
\pgfpathlineto{\pgfqpoint{15.805899in}{8.275001in}}%
\pgfpathlineto{\pgfqpoint{15.805899in}{8.773860in}}%
\pgfpathlineto{\pgfqpoint{15.806002in}{8.773860in}}%
\pgfpathlineto{\pgfqpoint{15.806002in}{8.735125in}}%
\pgfpathlineto{\pgfqpoint{15.806104in}{8.735125in}}%
\pgfpathlineto{\pgfqpoint{15.806104in}{8.613051in}}%
\pgfpathlineto{\pgfqpoint{15.806206in}{8.613051in}}%
\pgfpathlineto{\pgfqpoint{15.806206in}{8.393553in}}%
\pgfpathlineto{\pgfqpoint{15.806308in}{8.393553in}}%
\pgfpathlineto{\pgfqpoint{15.806308in}{8.213964in}}%
\pgfpathlineto{\pgfqpoint{15.806411in}{8.213964in}}%
\pgfpathlineto{\pgfqpoint{15.806411in}{8.022637in}}%
\pgfpathlineto{\pgfqpoint{15.806513in}{8.022637in}}%
\pgfpathlineto{\pgfqpoint{15.806513in}{7.872392in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{7.872392in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{7.722147in}}%
\pgfpathlineto{\pgfqpoint{15.806717in}{7.722147in}}%
\pgfpathlineto{\pgfqpoint{15.806717in}{7.536689in}}%
\pgfpathlineto{\pgfqpoint{15.806820in}{7.536689in}}%
\pgfpathlineto{\pgfqpoint{15.806820in}{7.447481in}}%
\pgfpathlineto{\pgfqpoint{15.806922in}{7.447481in}}%
\pgfpathlineto{\pgfqpoint{15.806922in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{15.807024in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{15.807024in}{7.253806in}}%
\pgfpathlineto{\pgfqpoint{15.807126in}{7.253806in}}%
\pgfpathlineto{\pgfqpoint{15.807126in}{7.230330in}}%
\pgfpathlineto{\pgfqpoint{15.807229in}{7.230330in}}%
\pgfpathlineto{\pgfqpoint{15.807229in}{7.196291in}}%
\pgfpathlineto{\pgfqpoint{15.807331in}{7.196291in}}%
\pgfpathlineto{\pgfqpoint{15.807331in}{7.178684in}}%
\pgfpathlineto{\pgfqpoint{15.807433in}{7.178684in}}%
\pgfpathlineto{\pgfqpoint{15.807433in}{7.173989in}}%
\pgfpathlineto{\pgfqpoint{15.807535in}{7.173989in}}%
\pgfpathlineto{\pgfqpoint{15.807535in}{7.172815in}}%
\pgfpathlineto{\pgfqpoint{15.807638in}{7.172815in}}%
\pgfpathlineto{\pgfqpoint{15.807638in}{7.172815in}}%
\pgfpathlineto{\pgfqpoint{15.807740in}{7.172815in}}%
\pgfpathlineto{\pgfqpoint{15.807740in}{7.171641in}}%
\pgfpathlineto{\pgfqpoint{15.807842in}{7.171641in}}%
\pgfpathlineto{\pgfqpoint{15.807842in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.807944in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.807944in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.808047in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.808047in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.808149in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.808149in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.808251in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.808251in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.808353in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.808353in}{7.170467in}}%
\pgfpathlineto{\pgfqpoint{15.808456in}{7.170467in}}%
\pgfpathlineto{\pgfqpoint{15.808456in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{7.169294in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.721008in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{16.721008in}{7.169306in}}%
\pgfpathlineto{\pgfqpoint{16.754368in}{7.169306in}}%
\pgfpathlineto{\pgfqpoint{16.754368in}{7.169315in}}%
\pgfpathlineto{\pgfqpoint{16.787728in}{7.169315in}}%
\pgfpathlineto{\pgfqpoint{16.787728in}{7.169394in}}%
\pgfpathlineto{\pgfqpoint{16.821088in}{7.169394in}}%
\pgfpathlineto{\pgfqpoint{16.821088in}{7.169510in}}%
\pgfpathlineto{\pgfqpoint{16.854448in}{7.169510in}}%
\pgfpathlineto{\pgfqpoint{16.854448in}{7.169734in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{7.169734in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{7.170131in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{7.170131in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{7.170862in}}%
\pgfpathlineto{\pgfqpoint{16.954528in}{7.170862in}}%
\pgfpathlineto{\pgfqpoint{16.954528in}{7.171455in}}%
\pgfpathlineto{\pgfqpoint{16.987888in}{7.171455in}}%
\pgfpathlineto{\pgfqpoint{16.987888in}{7.171633in}}%
\pgfpathlineto{\pgfqpoint{17.021248in}{7.171633in}}%
\pgfpathlineto{\pgfqpoint{17.021248in}{7.171959in}}%
\pgfpathlineto{\pgfqpoint{17.054609in}{7.171959in}}%
\pgfpathlineto{\pgfqpoint{17.054609in}{7.171928in}}%
\pgfpathlineto{\pgfqpoint{17.087969in}{7.171928in}}%
\pgfpathlineto{\pgfqpoint{17.087969in}{7.171796in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{7.171796in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{7.171743in}}%
\pgfpathlineto{\pgfqpoint{17.154689in}{7.171743in}}%
\pgfpathlineto{\pgfqpoint{17.154689in}{7.171575in}}%
\pgfpathlineto{\pgfqpoint{17.188049in}{7.171575in}}%
\pgfpathlineto{\pgfqpoint{17.188049in}{7.171536in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{7.171536in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{7.171543in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{7.171543in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{7.171274in}}%
\pgfpathlineto{\pgfqpoint{17.288129in}{7.171274in}}%
\pgfpathlineto{\pgfqpoint{17.288129in}{7.170992in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{7.170992in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{7.170760in}}%
\pgfpathlineto{\pgfqpoint{17.354850in}{7.170760in}}%
\pgfpathlineto{\pgfqpoint{17.354850in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{17.421570in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{17.421570in}{7.170151in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{7.170151in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{17.488290in}{7.169942in}}%
\pgfpathlineto{\pgfqpoint{17.488290in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{17.521650in}{7.169843in}}%
\pgfpathlineto{\pgfqpoint{17.521650in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{7.169717in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{7.169541in}}%
\pgfpathlineto{\pgfqpoint{17.588370in}{7.169541in}}%
\pgfpathlineto{\pgfqpoint{17.588370in}{7.169490in}}%
\pgfpathlineto{\pgfqpoint{17.621730in}{7.169490in}}%
\pgfpathlineto{\pgfqpoint{17.621730in}{7.169385in}}%
\pgfpathlineto{\pgfqpoint{17.655091in}{7.169385in}}%
\pgfpathlineto{\pgfqpoint{17.655091in}{7.169350in}}%
\pgfpathlineto{\pgfqpoint{17.688451in}{7.169350in}}%
\pgfpathlineto{\pgfqpoint{17.688451in}{7.169302in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{7.169302in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.721811in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{7.169294in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{7.169294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{8.934317in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{8.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.763600in,y=9.017650in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${14.13}_{-1.66}^{+2.07}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{5.020062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{4.976328in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.980335in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.961300in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.957316in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.956035in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.964582in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{4.969231in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{4.976328in}}%
\pgfpathlineto{\pgfqpoint{2.031282in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{2.031282in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{2.133491in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.155539in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{2.146267in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{2.058254in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.642392in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.723919in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.756138in}}%
\pgfpathlineto{\pgfqpoint{1.976983in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{2.133491in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.050308in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.194592in}}%
\pgfpathlineto{\pgfqpoint{2.017441in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{2.050446in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.446212in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{2.137422in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.840646in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.855653in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.862219in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.867612in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.866760in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.866760in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.864757in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.866300in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.852973in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.840646in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.843343in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.627060in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.543861in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{1.347758in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{1.366922in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.797321in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.713646in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.431868in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{4.976328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107939in}{4.996197in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{4.996197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213608in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{1.221593in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{5.677692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.171820in}{5.683575in}}%
\pgfpathlineto{\pgfqpoint{2.190071in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.723919in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.683575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107939in}{6.344479in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.360168in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.344479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348468in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{1.431868in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.713646in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.797321in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.366922in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{1.347758in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.543861in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.627060in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{2.022764in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{2.137422in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.446212in}}%
\pgfpathlineto{\pgfqpoint{2.050446in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{2.017441in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.194592in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.050308in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{2.133491in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{1.976983in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.756138in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.723919in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.642392in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{2.058254in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.146267in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.155539in}}%
\pgfpathlineto{\pgfqpoint{2.133491in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{2.031282in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.031282in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{2.086645in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.205623in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.221593in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.129232in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.723919in}}%
\pgfpathlineto{\pgfqpoint{2.190071in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.683575in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.095163in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.360168in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.344479in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{6.354284in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405251in}{4.976328in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.980335in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.961300in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.957316in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.956035in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.964582in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{4.969231in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{4.976328in}}%
\pgfpathlineto{\pgfqpoint{2.031282in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{2.031282in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{2.133491in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.155539in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{2.146267in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{2.058254in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.642392in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.723919in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.756138in}}%
\pgfpathlineto{\pgfqpoint{1.976983in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{2.133491in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.050308in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.194592in}}%
\pgfpathlineto{\pgfqpoint{2.017441in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{2.050446in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.446212in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{2.137422in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.840646in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.855653in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.862219in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.867612in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.866760in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.866760in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.864757in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.866300in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.852973in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.840646in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.843343in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.627060in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.543861in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{1.347758in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{1.366922in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.797321in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.713646in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.431868in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{4.976328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.476647in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.476647in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.073008in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.156208in}}%
\pgfpathlineto{\pgfqpoint{1.520236in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.483327in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.503864in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.548982in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.601208in}}%
\pgfpathlineto{\pgfqpoint{1.452096in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.732324in}}%
\pgfpathlineto{\pgfqpoint{1.429820in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.850926in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{1.449967in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.183665in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.269302in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.387904in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.493701in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.483327in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.480746in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.600318in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{1.394604in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.392474in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.853579in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.850913in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.855845in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.846530in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.835189in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.962755in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.115487in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.951431in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.712012in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.639870in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.595324in}}%
\pgfpathlineto{\pgfqpoint{2.051156in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.989303in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.463368in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.489423in}}%
\pgfpathlineto{\pgfqpoint{1.906714in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.322425in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{1.974854in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.973789in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{4.988843in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.980812in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.966050in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.968262in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.976140in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.976140in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.975144in}}%
\pgfpathlineto{\pgfqpoint{1.476647in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.397265in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{1.414376in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.702206in}}%
\pgfpathlineto{\pgfqpoint{1.397265in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.398862in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{1.398862in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107939in}{4.996197in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{4.996197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469131in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{1.473537in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.442356in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{5.644814in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{1.654385in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.644814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{5.636508in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.664321in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.636508in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213608in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{1.221593in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{5.677692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.171820in}{5.683575in}}%
\pgfpathlineto{\pgfqpoint{2.190071in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.723919in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.683575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107939in}{6.344479in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.360168in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.344479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.719896in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.682074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{4.975144in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.976140in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.976140in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.968262in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.966050in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.980812in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{4.988843in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.973789in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.974854in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.322425in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.906714in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.489423in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.463368in}}%
\pgfpathlineto{\pgfqpoint{1.989303in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{2.051156in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.595324in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.639870in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.712012in}}%
\pgfpathlineto{\pgfqpoint{1.951431in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.115487in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{1.962755in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.835189in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.846530in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.855845in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.850913in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.853579in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{1.392474in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.394604in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.600318in}}%
\pgfpathlineto{\pgfqpoint{1.480746in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.483327in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.493701in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.387904in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.269302in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.183665in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{1.449967in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.850926in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.429820in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.732324in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{1.452096in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.601208in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{1.548982in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.503864in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.483327in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.520236in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.156208in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.073008in}}%
\pgfpathlineto{\pgfqpoint{1.476647in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.476647in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.975144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.510466in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.510466in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.092025in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.159952in}}%
\pgfpathlineto{\pgfqpoint{1.674462in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.221728in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.248203in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.242320in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.202116in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.865192in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.865192in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.999071in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.977316in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.980576in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.992186in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.992186in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{1.510466in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.673550in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.360642in}}%
\pgfpathlineto{\pgfqpoint{1.614315in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.430589in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.363910in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.527510in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.578744in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.613667in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.612975in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.690299in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.601208in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.610835in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{1.784542in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.336002in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.453161in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{1.473537in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.654385in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.644814in}}%
\pgfpathlineto{\pgfqpoint{1.654385in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.841143in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.664321in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.636508in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.686326in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.774995in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.787337in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.814972in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.910354in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.989513in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{1.643351in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.640601in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.654966in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.241519in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.447438in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.496467in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.576546in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.711878in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.654992in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.584272in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.558473in}}%
\pgfpathlineto{\pgfqpoint{1.891727in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.498101in}}%
\pgfpathlineto{\pgfqpoint{1.933331in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.911734in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.311793in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.155153in}}%
\pgfpathlineto{\pgfqpoint{1.775759in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.826863in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.866611in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.084340in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.939111in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.964508in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.908826in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.798629in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.832800in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.856155in}}%
\pgfpathlineto{\pgfqpoint{1.697757in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.743880in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.898045in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.756138in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.515267in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.481758in}}%
\pgfpathlineto{\pgfqpoint{1.515267in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.447838in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.728683in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.839268in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.835340in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.840440in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.840440in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.757718in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.733437in}}%
\pgfpathlineto{\pgfqpoint{1.667871in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.804505in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.719896in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{5.702206in}}%
\pgfpathlineto{\pgfqpoint{1.414376in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{1.397265in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.702206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{1.398862in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.170428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.992186in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.992186in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.980576in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.977316in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.999071in}}%
\pgfpathlineto{\pgfqpoint{1.865192in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.865192in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.202116in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.242320in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.248203in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.221728in}}%
\pgfpathlineto{\pgfqpoint{1.674462in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.159952in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.092025in}}%
\pgfpathlineto{\pgfqpoint{1.510466in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.510466in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.990717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.686326in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.715528in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.742076in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.092620in}}%
\pgfpathlineto{\pgfqpoint{1.812871in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.163759in}}%
\pgfpathlineto{\pgfqpoint{1.890163in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.082347in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.988582in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.992890in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.336002in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.784542in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.610835in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.601208in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.690299in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.612975in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.613667in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.578744in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.527510in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.363910in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.430589in}}%
\pgfpathlineto{\pgfqpoint{1.614315in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.360642in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.336002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.529254in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.499641in}}%
\pgfpathlineto{\pgfqpoint{1.585278in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.537926in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.408036in}}%
\pgfpathlineto{\pgfqpoint{1.529254in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.669899in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.420293in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.523253in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.520801in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.380847in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.761918in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.622126in}}%
\pgfpathlineto{\pgfqpoint{1.817572in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.568429in}}%
\pgfpathlineto{\pgfqpoint{1.761918in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.743880in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{1.697757in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.856155in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.832800in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.798629in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.908826in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.964508in}}%
\pgfpathlineto{\pgfqpoint{1.939111in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.084340in}}%
\pgfpathlineto{\pgfqpoint{1.866611in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{1.826863in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{1.775759in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.155153in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.311793in}}%
\pgfpathlineto{\pgfqpoint{1.911734in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{1.933331in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.498101in}}%
\pgfpathlineto{\pgfqpoint{1.891727in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.558473in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.584272in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.654992in}}%
\pgfpathlineto{\pgfqpoint{1.711878in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.576546in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.496467in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.447438in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.241519in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.654966in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.640601in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.643351in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.989513in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.910354in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.814972in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.787337in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.774995in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.743880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.628833in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{1.667498in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.815726in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.735301in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.900421in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.960096in}}%
\pgfpathlineto{\pgfqpoint{1.626704in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.856869in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.571340in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.449324in}}%
\pgfpathlineto{\pgfqpoint{1.694843in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.801311in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.341210in}}%
\pgfpathlineto{\pgfqpoint{1.801311in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.784777in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.524903in}}%
\pgfpathlineto{\pgfqpoint{1.784777in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{5.756138in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.756138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{6.481758in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.515267in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.481758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469131in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{1.667871in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.733437in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.757718in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.840440in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.840440in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.835340in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.839268in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.728683in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644803in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.826505in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.826505in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.829370in}}%
\pgfpathlineto{\pgfqpoint{1.807699in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.807699in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.757298in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.762854in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{6.766123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{4.992890in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.988582in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.082347in}}%
\pgfpathlineto{\pgfqpoint{1.890163in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.163759in}}%
\pgfpathlineto{\pgfqpoint{1.812871in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.092620in}}%
\pgfpathlineto{\pgfqpoint{1.742076in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{1.715528in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.992890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{5.408036in}}%
\pgfpathlineto{\pgfqpoint{1.537926in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.585278in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.499641in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.529254in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.408036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.380847in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.520801in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.523253in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.420293in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.380847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{5.568429in}}%
\pgfpathlineto{\pgfqpoint{1.817572in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.622126in}}%
\pgfpathlineto{\pgfqpoint{1.761918in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.568429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{5.815726in}}%
\pgfpathlineto{\pgfqpoint{1.667498in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.815726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{5.856869in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{1.626704in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.960096in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.900421in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.856869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.694843in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.449324in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.285644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{6.341210in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{1.801311in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.341210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{6.524903in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{1.784777in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.524903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.762854in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.757298in}}%
\pgfpathlineto{\pgfqpoint{1.807699in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.807699in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.829370in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.826505in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.826505in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.759586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335693in}{4.995812in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{4.995812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{4.993486in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{4.974130in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{4.964957in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{4.961940in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{4.957610in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{4.961006in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.956506in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.957037in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{4.960714in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{4.969693in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{4.989394in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.979610in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.430618in}}%
\pgfpathlineto{\pgfqpoint{2.047145in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.477147in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.599264in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{2.104382in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.710579in}}%
\pgfpathlineto{\pgfqpoint{2.132549in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.140375in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{5.858395in}}%
\pgfpathlineto{\pgfqpoint{2.171462in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{5.921427in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.927091in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.939764in}}%
\pgfpathlineto{\pgfqpoint{2.056576in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.947786in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{2.093951in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.169353in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.225891in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.940160in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.957370in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.421481in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{2.042268in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.525834in}}%
\pgfpathlineto{\pgfqpoint{2.061282in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{2.021028in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.664441in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.652922in}}%
\pgfpathlineto{\pgfqpoint{1.938448in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.744382in}}%
\pgfpathlineto{\pgfqpoint{1.979294in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.979294in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.840138in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.853547in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.854301in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.869540in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.870034in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.868631in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.863074in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.864106in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.858138in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.852753in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.834691in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.445735in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.624864in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.555949in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{1.280672in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.453805in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.396268in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.314296in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.136576in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.442678in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.444015in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.633581in}}%
\pgfpathlineto{\pgfqpoint{1.418849in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.478335in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.343294in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.270096in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.210333in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.161605in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{4.993486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.468087in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.568386in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.626227in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.639884in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.953792in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.139938in}}%
\pgfpathlineto{\pgfqpoint{1.980073in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.104920in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.335693in}{5.879406in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.955511in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.879406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.301954in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.336598in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.266002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.844496in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.677811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491134in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{0.902402in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.329274in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.407908in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.161605in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.210333in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.270096in}}%
\pgfpathlineto{\pgfqpoint{1.343294in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.478335in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{1.418849in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.633581in}}%
\pgfpathlineto{\pgfqpoint{1.444015in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.442678in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.136576in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{1.314296in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.396268in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.453805in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.280672in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.555949in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.624864in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.445735in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.979294in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.979294in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.744382in}}%
\pgfpathlineto{\pgfqpoint{1.938448in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.652922in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.664441in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{2.021028in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{2.061282in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.525834in}}%
\pgfpathlineto{\pgfqpoint{2.042268in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.421481in}}%
\pgfpathlineto{\pgfqpoint{1.957370in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.940160in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.225891in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.169353in}}%
\pgfpathlineto{\pgfqpoint{2.093951in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.947786in}}%
\pgfpathlineto{\pgfqpoint{2.056576in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.939764in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.927091in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{5.921427in}}%
\pgfpathlineto{\pgfqpoint{2.171462in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{5.858395in}}%
\pgfpathlineto{\pgfqpoint{2.140375in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.132549in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.710579in}}%
\pgfpathlineto{\pgfqpoint{2.104382in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.599264in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.477147in}}%
\pgfpathlineto{\pgfqpoint{2.047145in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.430618in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.979610in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.332861in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.955511in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.879406in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.330878in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.301954in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{6.295417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.336598in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.354950in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.431979in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{6.707226in}}%
\pgfpathmoveto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.560044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{5.639884in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.626227in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.639884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{6.104920in}}%
\pgfpathlineto{\pgfqpoint{1.980073in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.139938in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.104920in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335693in}{4.995812in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{4.995812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{4.993486in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{4.974130in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{4.964957in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{4.961940in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{4.957610in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{4.961006in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.956506in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.957037in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{4.960714in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{4.969693in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{4.989394in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.979610in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.430618in}}%
\pgfpathlineto{\pgfqpoint{2.047145in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.477147in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.599264in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{2.104382in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.710579in}}%
\pgfpathlineto{\pgfqpoint{2.132549in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.140375in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{5.858395in}}%
\pgfpathlineto{\pgfqpoint{2.171462in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{5.921427in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.927091in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.939764in}}%
\pgfpathlineto{\pgfqpoint{2.056576in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.947786in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{2.093951in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.169353in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.225891in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.940160in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.957370in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.421481in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{2.042268in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.525834in}}%
\pgfpathlineto{\pgfqpoint{2.061282in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{2.021028in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.664441in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.652922in}}%
\pgfpathlineto{\pgfqpoint{1.938448in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.744382in}}%
\pgfpathlineto{\pgfqpoint{1.979294in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.979294in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.840138in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.853547in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.854301in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.869540in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.870034in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.868631in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.863074in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.864106in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.858138in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.852753in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.834691in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.445735in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.624864in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.555949in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{1.280672in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.453805in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.396268in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.314296in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.136576in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.442678in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.444015in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.633581in}}%
\pgfpathlineto{\pgfqpoint{1.418849in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.478335in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.343294in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.270096in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.210333in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.161605in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{4.993486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469806in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.464075in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.471096in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.332465in}}%
\pgfpathlineto{\pgfqpoint{1.565711in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{1.582829in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.419162in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.465916in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.515282in}}%
\pgfpathlineto{\pgfqpoint{1.608505in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.545336in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.687139in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.727882in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.761046in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.754918in}}%
\pgfpathlineto{\pgfqpoint{1.539594in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.899296in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.992217in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.213055in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.229666in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.249660in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.508442in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.433667in}}%
\pgfpathlineto{\pgfqpoint{1.567383in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{1.637112in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.670070in}}%
\pgfpathlineto{\pgfqpoint{1.550150in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.749247in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.831079in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.840233in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.850379in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.848624in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.858072in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.860457in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.859617in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.833710in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.832428in}}%
\pgfpathlineto{\pgfqpoint{1.933473in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.933473in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.675549in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.651665in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.643048in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.594092in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.605254in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.486614in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.454258in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.387339in}}%
\pgfpathlineto{\pgfqpoint{1.891749in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.888075in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.870084in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{1.932049in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.065700in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.086838in}}%
\pgfpathlineto{\pgfqpoint{2.026894in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{2.044088in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.902326in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.891281in}}%
\pgfpathlineto{\pgfqpoint{2.124040in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.124327in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.109307in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.759027in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.075496in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.610222in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{2.068953in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.514584in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.506116in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.463395in}}%
\pgfpathlineto{\pgfqpoint{1.904660in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.491409in}}%
\pgfpathlineto{\pgfqpoint{1.940924in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.953533in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{1.896219in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.825880in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.879025in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.874898in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.877939in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.884527in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.157285in}}%
\pgfpathlineto{\pgfqpoint{1.956489in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{4.988847in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{4.973583in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.967333in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.966429in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{4.974079in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{4.968307in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{4.980070in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{4.975667in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{4.980796in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{4.996390in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.378768in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.375340in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.423351in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.286905in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.471369in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{1.488876in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.389437in}}%
\pgfpathlineto{\pgfqpoint{1.471369in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.468087in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.568386in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.626227in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.639884in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.418849in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{1.448971in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.924789in}}%
\pgfpathlineto{\pgfqpoint{1.418849in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.953792in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.139938in}}%
\pgfpathlineto{\pgfqpoint{1.980073in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.104920in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.038586in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.130133in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.100826in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.970310in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.524854in}}%
\pgfpathlineto{\pgfqpoint{2.022444in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.446694in}}%
\pgfpathlineto{\pgfqpoint{1.970310in}{6.471907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{5.221772in}}%
\pgfpathlineto{\pgfqpoint{1.682325in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.221772in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{5.230596in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.252524in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.230596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.446586in}}%
\pgfpathlineto{\pgfqpoint{1.689688in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.522224in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{5.578428in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.547437in}}%
\pgfpathlineto{\pgfqpoint{1.834320in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.578428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.652210in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.642405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{5.662996in}}%
\pgfpathlineto{\pgfqpoint{1.825622in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.713421in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.662996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.335693in}{5.879406in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.955511in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.879406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.301954in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.336598in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.266002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{1.870084in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{1.860455in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.516029in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.844496in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.677811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480123in}{4.996390in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{4.980796in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{4.975667in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{4.980070in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{4.968307in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{4.974079in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.966429in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.967333in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{4.973583in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{4.988847in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.956489in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.157285in}}%
\pgfpathlineto{\pgfqpoint{1.884527in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.877939in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.874898in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.879025in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.825880in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.896219in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{1.953533in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.940924in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.491409in}}%
\pgfpathlineto{\pgfqpoint{1.904660in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.463395in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.506116in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.514584in}}%
\pgfpathlineto{\pgfqpoint{2.068953in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.610222in}}%
\pgfpathlineto{\pgfqpoint{2.075496in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.759027in}}%
\pgfpathlineto{\pgfqpoint{2.109307in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.124327in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.124040in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.891281in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.902326in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.044088in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.026894in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.086838in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.065700in}}%
\pgfpathlineto{\pgfqpoint{1.932049in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{1.870084in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.888075in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.891749in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.387339in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.454258in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.486614in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.605254in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.594092in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.643048in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.651665in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.675549in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{1.933473in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.933473in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.832428in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.833710in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.859617in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.860457in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.858072in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.848624in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.850379in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.840233in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.831079in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.749247in}}%
\pgfpathlineto{\pgfqpoint{1.550150in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.670070in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{1.637112in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{1.567383in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.433667in}}%
\pgfpathlineto{\pgfqpoint{1.508442in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.249660in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.229666in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.213055in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.992217in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.899296in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{1.539594in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.754918in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.761046in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.727882in}}%
\pgfpathlineto{\pgfqpoint{1.687139in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.545336in}}%
\pgfpathlineto{\pgfqpoint{1.608505in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.515282in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.465916in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.419162in}}%
\pgfpathlineto{\pgfqpoint{1.582829in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{1.565711in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.332465in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.471096in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.464075in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{4.996390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.518637in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.514106in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.196034in}}%
\pgfpathlineto{\pgfqpoint{1.561365in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.269163in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.192357in}}%
\pgfpathlineto{\pgfqpoint{1.639366in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.161605in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.219321in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.212947in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.201181in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.138429in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.109280in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.123345in}}%
\pgfpathlineto{\pgfqpoint{1.918481in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{4.987372in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.978363in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.977061in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{4.988086in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{4.979767in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{4.996720in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{4.990374in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{4.997766in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.653439in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{1.682325in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.221772in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.806810in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.252524in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.230596in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740097in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.318841in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.299231in}}%
\pgfpathlineto{\pgfqpoint{1.633049in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{1.690433in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.436501in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.360676in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.348256in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.254581in}}%
\pgfpathlineto{\pgfqpoint{1.740097in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.570392in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.476914in}}%
\pgfpathlineto{\pgfqpoint{1.582073in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.465606in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.522224in}}%
\pgfpathlineto{\pgfqpoint{1.689688in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.446586in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.695938in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.579654in}}%
\pgfpathlineto{\pgfqpoint{1.763319in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.484184in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.759354in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{1.834320in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.547437in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.578428in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.841198in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.652210in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.801079in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.713421in}}%
\pgfpathlineto{\pgfqpoint{1.825622in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.662996in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.889341in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.903785in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.773079in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.744937in}}%
\pgfpathlineto{\pgfqpoint{1.797067in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.793402in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.708957in}}%
\pgfpathlineto{\pgfqpoint{1.678198in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.782757in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.627385in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.887173in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.892012in}}%
\pgfpathlineto{\pgfqpoint{1.555012in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.542490in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.051927in}}%
\pgfpathlineto{\pgfqpoint{1.598293in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.109122in}}%
\pgfpathlineto{\pgfqpoint{1.571060in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.123453in}}%
\pgfpathlineto{\pgfqpoint{1.600481in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{1.636589in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.132001in}}%
\pgfpathlineto{\pgfqpoint{1.745803in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.220246in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.208121in}}%
\pgfpathlineto{\pgfqpoint{1.842803in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.097535in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.057744in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.021858in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.978641in}}%
\pgfpathlineto{\pgfqpoint{2.019835in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.971185in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.813012in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.849991in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.829303in}}%
\pgfpathlineto{\pgfqpoint{2.107133in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.820576in}}%
\pgfpathlineto{\pgfqpoint{2.073046in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.661659in}}%
\pgfpathlineto{\pgfqpoint{1.966624in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.701770in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.567239in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.543080in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.443668in}}%
\pgfpathlineto{\pgfqpoint{1.602670in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.499921in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.508675in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.659602in}}%
\pgfpathlineto{\pgfqpoint{1.635495in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.725610in}}%
\pgfpathlineto{\pgfqpoint{1.586726in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.586726in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.835671in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.833143in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.846759in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.850196in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.848985in}}%
\pgfpathlineto{\pgfqpoint{1.855193in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.855193in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.862863in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.676177in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.690418in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.451444in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.457199in}}%
\pgfpathlineto{\pgfqpoint{1.858392in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.843873in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.257109in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.250594in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.299619in}}%
\pgfpathlineto{\pgfqpoint{1.717831in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.706575in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.252275in}}%
\pgfpathlineto{\pgfqpoint{1.600481in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.860455in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{1.870084in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{1.860455in}{6.530737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.798610in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{1.829796in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{1.798610in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{5.078091in}}%
\pgfpathlineto{\pgfqpoint{1.637683in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.159548in}}%
\pgfpathlineto{\pgfqpoint{1.609612in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.078091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{5.286905in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.423351in}}%
\pgfpathlineto{\pgfqpoint{1.375340in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.286905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{5.389437in}}%
\pgfpathlineto{\pgfqpoint{1.488876in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{1.471369in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.389437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{5.924789in}}%
\pgfpathlineto{\pgfqpoint{1.448971in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{1.418849in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.924789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{6.100826in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.130133in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.100826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{6.399501in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.426653in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.399501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{6.446694in}}%
\pgfpathlineto{\pgfqpoint{2.022444in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.524854in}}%
\pgfpathlineto{\pgfqpoint{1.970310in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.446694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528266in}{4.997766in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{4.990374in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{4.996720in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{4.979767in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{4.988086in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.977061in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.978363in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{4.987372in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{1.918481in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.123345in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.109280in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.138429in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.201181in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.212947in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.219321in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.161605in}}%
\pgfpathlineto{\pgfqpoint{1.639366in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.192357in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.269163in}}%
\pgfpathlineto{\pgfqpoint{1.561365in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.196034in}}%
\pgfpathlineto{\pgfqpoint{1.514106in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{4.997766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.670690in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.670690in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.074697in}}%
\pgfpathlineto{\pgfqpoint{1.680298in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.155023in}}%
\pgfpathlineto{\pgfqpoint{1.761381in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.101171in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.066350in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.998218in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.996198in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.086362in}}%
\pgfpathlineto{\pgfqpoint{1.676135in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.676135in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.000396in}}%
\pgfpathlineto{\pgfqpoint{1.670690in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.609612in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.159548in}}%
\pgfpathlineto{\pgfqpoint{1.637683in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.078091in}}%
\pgfpathlineto{\pgfqpoint{1.609612in}{5.118820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{5.254581in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.348256in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.360676in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.436501in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{1.690433in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{1.633049in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.299231in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.318841in}}%
\pgfpathlineto{\pgfqpoint{1.740097in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.254581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{5.465606in}}%
\pgfpathlineto{\pgfqpoint{1.582073in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.476914in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.465606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{5.484184in}}%
\pgfpathlineto{\pgfqpoint{1.763319in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.579654in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.484184in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{5.701770in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{1.966624in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.661659in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.073046in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.820576in}}%
\pgfpathlineto{\pgfqpoint{2.107133in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.829303in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.849991in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.813012in}}%
\pgfpathlineto{\pgfqpoint{1.971185in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{2.019835in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.978641in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.021858in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.057744in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.097535in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.842803in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.208121in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.220246in}}%
\pgfpathlineto{\pgfqpoint{1.745803in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.132001in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.636589in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{1.600481in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.123453in}}%
\pgfpathlineto{\pgfqpoint{1.571060in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.109122in}}%
\pgfpathlineto{\pgfqpoint{1.598293in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.051927in}}%
\pgfpathlineto{\pgfqpoint{1.542490in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.555012in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.892012in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.887173in}}%
\pgfpathlineto{\pgfqpoint{1.627385in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.782757in}}%
\pgfpathlineto{\pgfqpoint{1.678198in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.708957in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.793402in}}%
\pgfpathlineto{\pgfqpoint{1.797067in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.744937in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.773079in}}%
\pgfpathlineto{\pgfqpoint{1.903785in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.701770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.715338in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.725119in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.758594in}}%
\pgfpathlineto{\pgfqpoint{1.715338in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.858392in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.821213in}}%
\pgfpathlineto{\pgfqpoint{1.858392in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.665616in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.925629in}}%
\pgfpathlineto{\pgfqpoint{1.684732in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.981658in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.074217in}}%
\pgfpathlineto{\pgfqpoint{1.828236in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.034519in}}%
\pgfpathlineto{\pgfqpoint{1.908433in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.987692in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.957690in}}%
\pgfpathlineto{\pgfqpoint{1.974518in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.927186in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.905669in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{1.843386in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.851742in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.870237in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.614417in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.958126in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.935307in}}%
\pgfpathlineto{\pgfqpoint{1.614417in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.572033in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.007804in}}%
\pgfpathlineto{\pgfqpoint{1.589248in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.988882in}}%
\pgfpathlineto{\pgfqpoint{1.572033in}{6.001268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{1.600481in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.252275in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.706575in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.717831in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.299619in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.250594in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.257109in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.843873in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.858392in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.457199in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.451444in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.690418in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.676177in}}%
\pgfpathlineto{\pgfqpoint{1.862863in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.855193in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.855193in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.848985in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.850196in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.846759in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.833143in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.835671in}}%
\pgfpathlineto{\pgfqpoint{1.586726in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.586726in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.725610in}}%
\pgfpathlineto{\pgfqpoint{1.635495in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.659602in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.508675in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.499921in}}%
\pgfpathlineto{\pgfqpoint{1.602670in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.443668in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.543080in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.221880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.813114in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.297975in}}%
\pgfpathlineto{\pgfqpoint{1.818542in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.294049in}}%
\pgfpathlineto{\pgfqpoint{1.813114in}{6.295417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.615526in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.426653in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.399501in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{6.413077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.716255in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.826394in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.831727in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.829847in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.738602in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.749247in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.760173in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{1.829796in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{1.798610in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.562826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{5.000396in}}%
\pgfpathlineto{\pgfqpoint{1.676135in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.676135in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.086362in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.996198in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.998218in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.066350in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.101171in}}%
\pgfpathlineto{\pgfqpoint{1.761381in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.155023in}}%
\pgfpathlineto{\pgfqpoint{1.680298in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.074697in}}%
\pgfpathlineto{\pgfqpoint{1.670690in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.670690in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.000396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{5.758594in}}%
\pgfpathlineto{\pgfqpoint{1.725119in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.715338in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.758594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{5.821213in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{1.858392in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.821213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{5.870237in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.851742in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{1.843386in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.905669in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.927186in}}%
\pgfpathlineto{\pgfqpoint{1.974518in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.957690in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.987692in}}%
\pgfpathlineto{\pgfqpoint{1.908433in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.034519in}}%
\pgfpathlineto{\pgfqpoint{1.828236in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.074217in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.981658in}}%
\pgfpathlineto{\pgfqpoint{1.684732in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.925629in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.870237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{5.935307in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.958126in}}%
\pgfpathlineto{\pgfqpoint{1.614417in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.935307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{5.988882in}}%
\pgfpathlineto{\pgfqpoint{1.589248in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.007804in}}%
\pgfpathlineto{\pgfqpoint{1.572033in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.988882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{6.294049in}}%
\pgfpathlineto{\pgfqpoint{1.818542in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.297975in}}%
\pgfpathlineto{\pgfqpoint{1.813114in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.294049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{6.760173in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.749247in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.738602in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.829847in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.831727in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.826394in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.760173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{5.451918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=5.306453in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{5.873391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=5.727926in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{6.294864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=6.149398in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{6.716336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=6.570871in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.913028in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031282in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{2.031282in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{2.133491in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.155539in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{2.146267in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{2.058254in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.642392in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.723919in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.756138in}}%
\pgfpathlineto{\pgfqpoint{1.976983in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{2.133491in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.050308in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{2.065352in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.194592in}}%
\pgfpathlineto{\pgfqpoint{2.017441in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{2.050446in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.446212in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{2.137422in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.295741in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.627060in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.543861in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{1.347758in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{1.366922in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.797321in}}%
\pgfpathlineto{\pgfqpoint{1.387829in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.713646in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{1.418027in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.431868in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{1.315817in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{2.115037in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.213608in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{1.221593in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{5.677692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.171820in}{5.683575in}}%
\pgfpathlineto{\pgfqpoint{2.190071in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.723919in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{5.683575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107939in}{6.344479in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.360168in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{6.344479in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980177in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.973789in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.974854in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.322425in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.906714in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.489423in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.463368in}}%
\pgfpathlineto{\pgfqpoint{1.989303in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{2.051156in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{5.595324in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{5.639870in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.712012in}}%
\pgfpathlineto{\pgfqpoint{1.951431in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.115487in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{1.962755in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.447838in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{1.392474in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.394604in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.600318in}}%
\pgfpathlineto{\pgfqpoint{1.480746in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.483327in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.493701in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.387904in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.269302in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.183665in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{1.449967in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.373310in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.850926in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.429820in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.732324in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{1.452096in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.601208in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{1.548982in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.503864in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.483327in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.520236in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.156208in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.073008in}}%
\pgfpathlineto{\pgfqpoint{1.476647in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.476647in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469131in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{1.453161in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{1.473537in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.442356in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{5.644814in}}%
\pgfpathlineto{\pgfqpoint{1.654385in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.644814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{5.636508in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.664321in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.636508in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{5.702206in}}%
\pgfpathlineto{\pgfqpoint{1.414376in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{1.397265in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{5.702206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405251in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{1.398862in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{6.170428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.719896in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.682074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865192in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.865192in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.202116in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{1.745948in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.242320in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.248203in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.221728in}}%
\pgfpathlineto{\pgfqpoint{1.674462in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.159952in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.092025in}}%
\pgfpathlineto{\pgfqpoint{1.510466in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.510466in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.336002in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.784542in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.610835in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.601208in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.690299in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.612975in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.613667in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.578744in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.527510in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.363910in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.430589in}}%
\pgfpathlineto{\pgfqpoint{1.614315in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.360642in}}%
\pgfpathlineto{\pgfqpoint{1.673550in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.336002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.743880in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{1.697757in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.856155in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.832800in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.798629in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.908826in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.964508in}}%
\pgfpathlineto{\pgfqpoint{1.939111in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.084340in}}%
\pgfpathlineto{\pgfqpoint{1.866611in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{1.826863in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{1.775759in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.155153in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.311793in}}%
\pgfpathlineto{\pgfqpoint{1.911734in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.898874in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{1.933331in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{6.498101in}}%
\pgfpathlineto{\pgfqpoint{1.891727in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.558473in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.584272in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.654992in}}%
\pgfpathlineto{\pgfqpoint{1.711878in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.576546in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.496467in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.447438in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.241519in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{1.654966in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{1.640601in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{1.643351in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.989513in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.910354in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.814972in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.787337in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.774995in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.743880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{5.756138in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{5.756138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533012in}{6.481758in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{1.515267in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.481758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469131in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{1.667871in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.733437in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.757718in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.497079in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.728683in}}%
\pgfpathlineto{\pgfqpoint{1.447838in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{6.648455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824024in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.082347in}}%
\pgfpathlineto{\pgfqpoint{1.890163in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{5.163759in}}%
\pgfpathlineto{\pgfqpoint{1.812871in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.092620in}}%
\pgfpathlineto{\pgfqpoint{1.742076in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{1.715528in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{5.408036in}}%
\pgfpathlineto{\pgfqpoint{1.537926in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.585278in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.499641in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.529254in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{5.408036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724654in}{5.380847in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.520801in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.523253in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.420293in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.380847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{5.568429in}}%
\pgfpathlineto{\pgfqpoint{1.817572in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.622126in}}%
\pgfpathlineto{\pgfqpoint{1.761918in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.568429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{5.815726in}}%
\pgfpathlineto{\pgfqpoint{1.667498in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.815726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{5.856869in}}%
\pgfpathlineto{\pgfqpoint{1.814087in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{1.626704in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.960096in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{5.900421in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{5.856869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596893in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.694843in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.449324in}}%
\pgfpathlineto{\pgfqpoint{1.609669in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{6.285644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.852416in}{6.341210in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{1.801311in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{6.341210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788535in}{6.524903in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{1.784777in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.524903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660774in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{6.762854in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{6.757298in}}%
\pgfpathlineto{\pgfqpoint{1.807699in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.807699in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.644803in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{6.759586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354950in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.978751in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.983777in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.979610in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.430618in}}%
\pgfpathlineto{\pgfqpoint{2.047145in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.477147in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.599264in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{2.104382in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.710579in}}%
\pgfpathlineto{\pgfqpoint{2.132549in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.140375in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{5.858395in}}%
\pgfpathlineto{\pgfqpoint{2.171462in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{5.921427in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.927091in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.939764in}}%
\pgfpathlineto{\pgfqpoint{2.056576in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.947786in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.097963in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{2.093951in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.169353in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.225891in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.940160in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.957370in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.421481in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{2.042268in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.525834in}}%
\pgfpathlineto{\pgfqpoint{2.061282in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{2.021028in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{2.025748in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.664441in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.652922in}}%
\pgfpathlineto{\pgfqpoint{1.938448in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.744382in}}%
\pgfpathlineto{\pgfqpoint{1.979294in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.979294in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.431979in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.445735in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.624864in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.555949in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{1.280672in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.453805in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.396268in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.314296in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.136576in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.442678in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.444015in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.633581in}}%
\pgfpathlineto{\pgfqpoint{1.418849in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.478335in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.343294in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.270096in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.210333in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.161605in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.560044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{5.639884in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.626227in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.639884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.335693in}{5.879406in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.955511in}}%
\pgfpathlineto{\pgfqpoint{1.327669in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{5.879406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961557in}{6.104920in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.139938in}}%
\pgfpathlineto{\pgfqpoint{1.980073in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.104920in}}%
\pgfpathmoveto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.301954in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.336598in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.266002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.349448in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.354950in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{6.677811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937485in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.956489in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.157285in}}%
\pgfpathlineto{\pgfqpoint{1.884527in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.877939in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.874898in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.879025in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.825880in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.896219in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{1.953533in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.940924in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.491409in}}%
\pgfpathlineto{\pgfqpoint{1.904660in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.463395in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.506116in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.514584in}}%
\pgfpathlineto{\pgfqpoint{2.068953in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.610222in}}%
\pgfpathlineto{\pgfqpoint{2.075496in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.759027in}}%
\pgfpathlineto{\pgfqpoint{2.109307in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.124327in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.124040in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.891281in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.902326in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.044088in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{2.026894in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.086838in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.065700in}}%
\pgfpathlineto{\pgfqpoint{1.932049in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{1.870084in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.888075in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.891749in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.387339in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.454258in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.486614in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.605254in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.594092in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.643048in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.651665in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.675549in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{1.933473in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.933473in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.514511in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.749247in}}%
\pgfpathlineto{\pgfqpoint{1.550150in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.670070in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{1.637112in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{1.567383in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.433667in}}%
\pgfpathlineto{\pgfqpoint{1.508442in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.249660in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{6.229666in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.213055in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.992217in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.899296in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{1.539594in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.754918in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.761046in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.727882in}}%
\pgfpathlineto{\pgfqpoint{1.687139in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.545336in}}%
\pgfpathlineto{\pgfqpoint{1.608505in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.515282in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.465916in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.419162in}}%
\pgfpathlineto{\pgfqpoint{1.582829in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{1.565711in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.332465in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.471096in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.464075in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.469806in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.672696in}{5.221772in}}%
\pgfpathlineto{\pgfqpoint{1.653439in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{1.682325in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.221772in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{5.230596in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.252524in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.230596in}}%
\pgfpathmoveto{\pgfqpoint{1.383836in}{5.286905in}}%
\pgfpathlineto{\pgfqpoint{1.415932in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.412722in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.423351in}}%
\pgfpathlineto{\pgfqpoint{1.375340in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{5.286905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{5.389437in}}%
\pgfpathlineto{\pgfqpoint{1.488876in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{1.471369in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{5.389437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.522224in}}%
\pgfpathlineto{\pgfqpoint{1.689688in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.446586in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{5.578428in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{1.834320in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.547437in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.578428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.652210in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.642405in}}%
\pgfpathmoveto{\pgfqpoint{1.817126in}{5.662996in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.713421in}}%
\pgfpathlineto{\pgfqpoint{1.825622in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.662996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.431979in}{5.924789in}}%
\pgfpathlineto{\pgfqpoint{1.448971in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{1.418849in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{5.924789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.057843in}{6.100826in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.130133in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{6.100826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009700in}{6.446694in}}%
\pgfpathlineto{\pgfqpoint{2.022444in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.524854in}}%
\pgfpathlineto{\pgfqpoint{1.970310in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{6.446694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{1.860455in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{1.870084in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.516029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899658in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{1.918481in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.123345in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.109280in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.138429in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.201181in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.212947in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.219321in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.161605in}}%
\pgfpathlineto{\pgfqpoint{1.639366in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.192357in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.269163in}}%
\pgfpathlineto{\pgfqpoint{1.561365in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{5.196034in}}%
\pgfpathlineto{\pgfqpoint{1.514106in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{5.078091in}}%
\pgfpathlineto{\pgfqpoint{1.609612in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.159548in}}%
\pgfpathlineto{\pgfqpoint{1.637683in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.078091in}}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{5.254581in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.348256in}}%
\pgfpathlineto{\pgfqpoint{1.764169in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.360676in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.436501in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{1.690433in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{1.633049in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.299231in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.318841in}}%
\pgfpathlineto{\pgfqpoint{1.740097in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.254581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{5.465606in}}%
\pgfpathlineto{\pgfqpoint{1.582073in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.476914in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.465606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{5.484184in}}%
\pgfpathlineto{\pgfqpoint{1.763319in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.579654in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.484184in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913413in}{5.701770in}}%
\pgfpathlineto{\pgfqpoint{1.929461in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{1.966624in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.661659in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{2.073046in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.820576in}}%
\pgfpathlineto{\pgfqpoint{2.107133in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{5.829303in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{5.849991in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.813012in}}%
\pgfpathlineto{\pgfqpoint{1.971185in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{2.019835in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{5.978641in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.021858in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{6.057744in}}%
\pgfpathlineto{\pgfqpoint{1.907395in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.097535in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.842803in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.208121in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.220246in}}%
\pgfpathlineto{\pgfqpoint{1.745803in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.132001in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.636589in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{1.600481in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.123453in}}%
\pgfpathlineto{\pgfqpoint{1.571060in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.109122in}}%
\pgfpathlineto{\pgfqpoint{1.598293in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.051927in}}%
\pgfpathlineto{\pgfqpoint{1.542490in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.555012in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.892012in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.887173in}}%
\pgfpathlineto{\pgfqpoint{1.627385in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.782757in}}%
\pgfpathlineto{\pgfqpoint{1.678198in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.708957in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.793402in}}%
\pgfpathlineto{\pgfqpoint{1.797067in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.744937in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.773079in}}%
\pgfpathlineto{\pgfqpoint{1.903785in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.701770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{1.600481in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.252275in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{1.706575in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.717831in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.299619in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.250594in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.257109in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.843873in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.858392in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.457199in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.451444in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.690418in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.676177in}}%
\pgfpathlineto{\pgfqpoint{1.862863in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.855193in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.855193in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.586726in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.586726in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.725610in}}%
\pgfpathlineto{\pgfqpoint{1.635495in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.659602in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{6.508675in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.499921in}}%
\pgfpathlineto{\pgfqpoint{1.602670in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.443668in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.543080in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.221880in}}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{6.399501in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.426653in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{6.399501in}}%
\pgfpathmoveto{\pgfqpoint{1.817126in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{1.829796in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{1.798610in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.562826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676135in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.676135in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.086362in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.829162in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.066350in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.101171in}}%
\pgfpathlineto{\pgfqpoint{1.761381in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.155023in}}%
\pgfpathlineto{\pgfqpoint{1.680298in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.074697in}}%
\pgfpathlineto{\pgfqpoint{1.670690in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{1.670690in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{5.758594in}}%
\pgfpathlineto{\pgfqpoint{1.725119in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.715338in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.758594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865270in}{5.821213in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{1.858392in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.821213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672696in}{5.870237in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.851742in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{1.843386in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.905669in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.927186in}}%
\pgfpathlineto{\pgfqpoint{1.974518in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.957690in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{5.987692in}}%
\pgfpathlineto{\pgfqpoint{1.908433in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{6.034519in}}%
\pgfpathlineto{\pgfqpoint{1.828236in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.074217in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{5.981658in}}%
\pgfpathlineto{\pgfqpoint{1.684732in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.925629in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.870237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{5.935307in}}%
\pgfpathlineto{\pgfqpoint{1.656649in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.958126in}}%
\pgfpathlineto{\pgfqpoint{1.614417in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{5.935307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.576410in}{5.988882in}}%
\pgfpathlineto{\pgfqpoint{1.589248in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{6.007804in}}%
\pgfpathlineto{\pgfqpoint{1.572033in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{5.988882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817126in}{6.294049in}}%
\pgfpathlineto{\pgfqpoint{1.818542in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.297975in}}%
\pgfpathlineto{\pgfqpoint{1.813114in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.294049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{6.760173in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{6.749247in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{6.738602in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{1.716255in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{6.760173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{5.020062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676870in}{4.990403in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{4.990403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{4.977566in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{4.977566in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{4.980088in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.966334in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.966334in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.964329in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.967480in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.970135in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.965288in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.965288in}}%
\pgfpathlineto{\pgfqpoint{4.929488in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.929488in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.930530in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.896992in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.925739in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.927107in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.934660in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.113599in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.113599in}}%
\pgfpathlineto{\pgfqpoint{4.816077in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.127999in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.127999in}}%
\pgfpathlineto{\pgfqpoint{4.925739in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.925739in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.930530in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.920666in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.927107in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.855922in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.852644in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.855922in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.861728in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.864180in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.850697in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.857316in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.830840in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.830840in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.839666in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.599426in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.651318in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.201316in}}%
\pgfpathlineto{\pgfqpoint{3.828587in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.893082in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.167976in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{3.768128in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{3.730104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.904001in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{4.977566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.503957in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.174141in}}%
\pgfpathlineto{\pgfqpoint{4.503957in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.985627in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.301154in}}%
\pgfpathlineto{\pgfqpoint{4.006920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.053766in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.338059in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.344299in}}%
\pgfpathlineto{\pgfqpoint{4.053766in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.859386in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.995931in}}%
\pgfpathlineto{\pgfqpoint{3.859386in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.900452in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.082176in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.068519in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.055588in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.038051in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.630822in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{4.630822in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.708810in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.921746in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.481004in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.566286in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.654992in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.655809in}}%
\pgfpathlineto{\pgfqpoint{4.638839in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.644532in}}%
\pgfpathlineto{\pgfqpoint{4.566286in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{5.464418in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{3.527815in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.464418in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.913028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.099336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{6.749313in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{6.830840in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{6.749313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655576in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{3.756721in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.904001in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{3.730104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.768128in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.167976in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{3.893082in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.828587in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.201316in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.651318in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.599426in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.127999in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.127999in}}%
\pgfpathlineto{\pgfqpoint{4.816077in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.113599in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.113599in}}%
\pgfpathmoveto{\pgfqpoint{3.527815in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.464418in}}%
\pgfpathlineto{\pgfqpoint{3.527815in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.533138in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.655576in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.530857in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{3.628959in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{6.749313in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.766123in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.174141in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{4.503957in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.174141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{4.006920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.301154in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.265853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.344299in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.338059in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.053766in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.344299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.995931in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{3.859386in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.995931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{6.038051in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.055588in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.068519in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.082176in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.038051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.630822in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.114422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.373896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.481004in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.463548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.644532in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{4.638839in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.655809in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.654992in}}%
\pgfpathlineto{\pgfqpoint{4.566286in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.644532in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676870in}{4.990403in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{4.990403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{4.977566in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{4.977566in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{4.980088in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.966334in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.966334in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.964329in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.967480in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.970135in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.965288in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.965288in}}%
\pgfpathlineto{\pgfqpoint{4.929488in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.929488in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.930530in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.931488in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.896992in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.925739in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.927107in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.934660in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.113599in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.113599in}}%
\pgfpathlineto{\pgfqpoint{4.816077in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.127999in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.127999in}}%
\pgfpathlineto{\pgfqpoint{4.925739in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.925739in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.930530in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.920666in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.927107in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.855922in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.852644in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.855922in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.861728in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.864180in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.850697in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.857316in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.830840in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.830840in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.839666in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.599426in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.651318in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.201316in}}%
\pgfpathlineto{\pgfqpoint{3.828587in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.893082in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.167976in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{3.768128in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{3.730104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.904001in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{4.977566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.953686in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{4.051029in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.049508in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.305967in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.436472in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.987148in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.660042in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{4.095644in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.562698in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{4.114909in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.263411in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{4.354006in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{3.941519in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.028434in}}%
\pgfpathlineto{\pgfqpoint{4.045959in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.052759in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.995396in}}%
\pgfpathlineto{\pgfqpoint{4.328454in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.213082in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.271916in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{4.053056in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.223542in}}%
\pgfpathlineto{\pgfqpoint{3.922565in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.508158in}}%
\pgfpathlineto{\pgfqpoint{3.960784in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.567558in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.683755in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.717095in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.839666in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.828634in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.841767in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.834763in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.834763in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.851106in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.847020in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.837343in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.831879in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.843677in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.837343in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.841767in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.843677in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.843677in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{4.814746in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.605270in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.087268in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.114045in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.152567in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.097554in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.097554in}}%
\pgfpathlineto{\pgfqpoint{4.921443in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.779017in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.779017in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{4.781094in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.912823in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.912823in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.980636in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.980636in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.988714in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.984290in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.979037in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{4.991294in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.982380in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.982380in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{4.991294in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{4.991294in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.896904in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{3.974980in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.961430in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.985627in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.301154in}}%
\pgfpathlineto{\pgfqpoint{4.006920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.972318in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{4.015438in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.336454in}}%
\pgfpathlineto{\pgfqpoint{3.972318in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.053766in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.338059in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.344299in}}%
\pgfpathlineto{\pgfqpoint{4.053766in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.836572in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.155975in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.914141in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{3.914141in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.906841in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.923267in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{3.906841in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.842960in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.963840in}}%
\pgfpathlineto{\pgfqpoint{3.905015in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.859386in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.995931in}}%
\pgfpathlineto{\pgfqpoint{3.859386in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.900452in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.082176in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.068519in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.055588in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.038051in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.098483in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.087532in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.211401in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.630822in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{4.630822in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.786798in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.155153in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.155153in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.708810in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.921746in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.481004in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.151454in}}%
\pgfpathlineto{\pgfqpoint{4.207571in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.218333in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.151413in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.151454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{4.296022in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.148185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.153376in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.211922in}}%
\pgfpathlineto{\pgfqpoint{4.483785in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.153376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.503957in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.174141in}}%
\pgfpathlineto{\pgfqpoint{4.503957in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.738887in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.275659in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{4.564102in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{5.464418in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{3.527815in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.464418in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{4.354006in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.457064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.531275in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.611504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{5.639870in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.734451in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.639870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.913028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{5.930679in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{4.367943in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.930679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.993435in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.993435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.066651in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.040502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.099336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.172433in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{4.578298in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.566286in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.207199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.320665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{6.390490in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.439861in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.390490in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.661385in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.699935in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.694215in}}%
\pgfpathlineto{\pgfqpoint{4.536803in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.620999in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.566286in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.654992in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.655809in}}%
\pgfpathlineto{\pgfqpoint{4.638839in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.644532in}}%
\pgfpathlineto{\pgfqpoint{4.566286in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.522382in}}%
\pgfpathlineto{\pgfqpoint{4.771968in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.522382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.582266in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{6.749313in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{6.830840in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{6.749313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{4.991294in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{4.991294in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.982380in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.982380in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{4.991294in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.979037in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.984290in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.988714in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.980636in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.980636in}}%
\pgfpathlineto{\pgfqpoint{4.912823in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.912823in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.904053in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{4.781094in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.779017in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.779017in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.921443in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.097554in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.097554in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.152567in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.114045in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.087268in}}%
\pgfpathlineto{\pgfqpoint{4.605270in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.914559in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{4.814746in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.908856in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.843677in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.843677in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.841767in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.837343in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.843677in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.831879in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.837343in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.847020in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.851106in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.834763in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.834763in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.841767in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.828634in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.839666in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.717095in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.683755in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.567558in}}%
\pgfpathlineto{\pgfqpoint{3.960784in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.508158in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.922565in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.223542in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.053056in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.271916in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.213082in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{4.328454in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.995396in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.052759in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{4.045959in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.028434in}}%
\pgfpathlineto{\pgfqpoint{3.941519in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{4.354006in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{4.263411in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{4.114909in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.562698in}}%
\pgfpathlineto{\pgfqpoint{4.095644in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.660042in}}%
\pgfpathlineto{\pgfqpoint{3.987148in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.436472in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.305967in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{4.049508in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.051029in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{4.994178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.341230in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.318804in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.370150in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.517533in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.286641in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.576367in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.535711in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.259970in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.186007in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.168551in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.901714in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.901714in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.990868in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.990868in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.099157in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.995497in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.988843in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.068339in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.993077in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.993077in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.171946in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.125305in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.098483in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.154069in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.162364in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.151413in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.218333in}}%
\pgfpathlineto{\pgfqpoint{4.207571in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.151454in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.227227in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.200231in}}%
\pgfpathlineto{\pgfqpoint{4.276366in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{4.227227in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.296022in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{4.296022in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.302901in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.677668in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.738887in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.290125in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.437453in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.290125in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.564102in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.724514in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.446558in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.522202in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.905935in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.903913in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.303675in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.166622in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.202112in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.017567in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.267767in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{4.354006in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{4.067252in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.584092in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.592494in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.539012in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.531275in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{4.531275in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.686186in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.734451in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.639870in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.607704in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{4.659036in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.607704in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.813947in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.715514in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.715514in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.416061in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.457635in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{4.344714in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.934041in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.865961in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.875207in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{4.616829in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.069165in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.094434in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.086856in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.086856in}}%
\pgfpathlineto{\pgfqpoint{4.912632in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.896688in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.753717in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.416061in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.367943in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.930679in}}%
\pgfpathlineto{\pgfqpoint{4.367943in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.978022in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.010331in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.984470in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.151039in}}%
\pgfpathlineto{\pgfqpoint{4.417887in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.952251in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.603141in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.993435in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539260in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.066651in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.172433in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.534697in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.152567in}}%
\pgfpathlineto{\pgfqpoint{4.588235in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.092799in}}%
\pgfpathlineto{\pgfqpoint{4.534697in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.460861in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{4.333929in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.524249in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.552849in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.605310in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.488762in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.798776in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{4.903913in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.689836in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.318984in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.546631in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.460861in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.566286in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{4.578298in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{4.566286in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.606690in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.219806in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.964333in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.329070in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.162364in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.226244in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.109839in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{4.109839in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.989176in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.526261in}}%
\pgfpathlineto{\pgfqpoint{3.989176in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.620999in}}%
\pgfpathlineto{\pgfqpoint{4.536803in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.694215in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.699935in}}%
\pgfpathlineto{\pgfqpoint{4.661385in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.741549in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{4.771968in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.522382in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.808472in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{4.896688in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{4.808472in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.582266in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.714932in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{4.676416in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.698884in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.798332in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.567558in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.280188in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.685226in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{4.517147in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.631645in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.053056in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.053056in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.827899in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{4.053056in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.162364in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.322775in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.322775in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.842389in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.837214in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.717095in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.322775in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.596753in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.832980in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.832980in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.832980in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{3.961430in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.974980in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.069740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.925295in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.938200in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{3.925295in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.139533in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{4.595156in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.231533in}}%
\pgfpathlineto{\pgfqpoint{4.470336in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.139533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.483785in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.211922in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.153376in}}%
\pgfpathlineto{\pgfqpoint{4.483785in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.336454in}}%
\pgfpathlineto{\pgfqpoint{4.015438in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{3.972318in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.336454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.432550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.542374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{3.914141in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.692401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{3.923267in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.906841in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.795360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{3.905015in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.963840in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.918912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.211401in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{4.087532in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.079725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{6.155153in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.155153in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.155153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.818738in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.173256in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.173256in}}%
\pgfpathlineto{\pgfqpoint{4.818738in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.372387in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.461255in}}%
\pgfpathlineto{\pgfqpoint{4.463094in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.320665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.482750in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.439861in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.390490in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{4.705350in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.401351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{4.993077in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.993077in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.068339in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.988843in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.995497in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.099157in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.990868in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.990868in}}%
\pgfpathlineto{\pgfqpoint{4.901714in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.901714in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.168551in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.186007in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.259970in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.535711in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.576367in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{4.286641in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.517533in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.370150in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.318804in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.993077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.486026in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.122229in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.110363in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.598578in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.085149in}}%
\pgfpathlineto{\pgfqpoint{4.598578in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.724514in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.145922in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.086677in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.424275in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.202817in}}%
\pgfpathlineto{\pgfqpoint{4.453525in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.470336in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.231533in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{4.595156in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.139533in}}%
\pgfpathlineto{\pgfqpoint{4.470336in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.690977in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.240359in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.228031in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.491349in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.622305in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.301807in}}%
\pgfpathlineto{\pgfqpoint{4.639340in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.287916in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.422145in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.543681in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.396893in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{3.938200in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.925295in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.108962in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.125305in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{5.154069in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.154069in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{4.276366in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.200231in}}%
\pgfpathlineto{\pgfqpoint{4.227227in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.144917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.224669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.437453in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.290125in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.303675in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{4.903913in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.905935in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.522202in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.446558in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.303675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.756455in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{4.756455in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.730902in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.893159in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.202112in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.373716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.461967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.584092in}}%
\pgfpathlineto{\pgfqpoint{4.067252in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.584092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.539012in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.565907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.746872in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{4.769940in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.659036in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{4.607704in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.715514in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.715514in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.701226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.753717in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{4.896688in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.912632in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.086856in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.086856in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.094434in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.069165in}}%
\pgfpathlineto{\pgfqpoint{4.616829in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.875207in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.865961in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.934041in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{4.344714in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.457635in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.416061in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.493124in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.493124in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.682992in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{4.708088in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.820855in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.219856in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.905674in}}%
\pgfpathlineto{\pgfqpoint{4.275752in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.871004in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.411498in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.892016in}}%
\pgfpathlineto{\pgfqpoint{4.450537in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.876257in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.179931in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{4.179931in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.606690in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.958135in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.750066in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.036580in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.073485in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.073485in}}%
\pgfpathlineto{\pgfqpoint{4.901618in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.769940in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.984470in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.010331in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.984470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.952251in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{4.417887in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.151039in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.952251in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.368911in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.124296in}}%
\pgfpathlineto{\pgfqpoint{4.385946in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.092799in}}%
\pgfpathlineto{\pgfqpoint{4.588235in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.152567in}}%
\pgfpathlineto{\pgfqpoint{4.534697in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.092799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{6.173256in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.173256in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{4.818738in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.173256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.546631in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.318984in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{4.689836in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.903913in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{4.798776in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.488762in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.605310in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.552849in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.524249in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.333929in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{4.460861in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.489898in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.280742in}}%
\pgfpathlineto{\pgfqpoint{4.522061in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.214553in}}%
\pgfpathlineto{\pgfqpoint{4.489898in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.392334in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{4.463094in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.461255in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.372387in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539260in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.360168in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.348401in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.720255in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.686186in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{4.705350in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.355603in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.355603in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.532872in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.219806in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.219806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.329070in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.256227in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.324867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{4.109839in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.442535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{6.526261in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{3.989176in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.526261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{4.896688in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{4.808472in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.501369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.567558in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.798332in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.698884in}}%
\pgfpathlineto{\pgfqpoint{4.676416in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.567558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.695204in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.656860in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{4.695204in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.631645in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{4.517147in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.685226in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.606430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.827899in}}%
\pgfpathlineto{\pgfqpoint{4.053056in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.053056in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.756317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.736706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.717095in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.837214in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.842389in}}%
\pgfpathlineto{\pgfqpoint{4.322775in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.322775in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.358265in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.744060in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.832980in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.736706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.899315in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.832980in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.832980in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.707289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.110363in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.122229in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.110363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.085149in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.598578in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.085149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.086677in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.145922in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.086677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{4.453525in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.202817in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.142302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{5.228031in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.240359in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.228031in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.283504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.287916in}}%
\pgfpathlineto{\pgfqpoint{4.639340in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.301807in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.287916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.756455in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.345700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.396893in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.543681in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.396893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{4.893159in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{4.769940in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.581036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{4.493124in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.801244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{5.820855in}}%
\pgfpathlineto{\pgfqpoint{4.708088in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.820855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{5.871004in}}%
\pgfpathlineto{\pgfqpoint{4.275752in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.905674in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.871004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.876257in}}%
\pgfpathlineto{\pgfqpoint{4.450537in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.892016in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.876257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{4.179931in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.927737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.958135in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.922834in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{4.769940in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.901618in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{6.073485in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.073485in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.036580in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.922834in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{4.385946in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.124296in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.107181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{6.214553in}}%
\pgfpathlineto{\pgfqpoint{4.522061in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.280742in}}%
\pgfpathlineto{\pgfqpoint{4.489898in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.214553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.348401in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.360168in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.348401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.330751in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{4.355603in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.446738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.495486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.656860in}}%
\pgfpathlineto{\pgfqpoint{4.695204in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.640050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.744060in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.744060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{4.996044in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{4.971061in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{4.974008in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{4.972462in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{4.979767in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{4.973216in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{4.967038in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{4.962256in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{4.969187in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{4.965208in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{4.966554in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{4.983511in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{4.980937in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{4.965208in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.765121in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.152437in}}%
\pgfpathlineto{\pgfqpoint{4.774364in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.776658in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.776658in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{4.961633in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{4.961633in}}%
\pgfpathlineto{\pgfqpoint{4.925225in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.925225in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.928830in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.909494in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.229126in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.229126in}}%
\pgfpathlineto{\pgfqpoint{4.824205in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.806544in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.390091in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.390091in}}%
\pgfpathlineto{\pgfqpoint{4.900815in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.430874in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.430874in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.777863in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.796668in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.744937in}}%
\pgfpathlineto{\pgfqpoint{4.760988in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.750506in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{4.912235in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.042939in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.042939in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{4.762059in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{4.816919in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.801168in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.795428in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{4.899208in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.903708in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.899208in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.912235in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.897477in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.913055in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.913055in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.852038in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.852038in}}%
\pgfpathlineto{\pgfqpoint{4.781151in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.781151in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.763399in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.763399in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.858503in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.847380in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.841115in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.857978in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.843863in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.861655in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.856859in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.857430in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.837959in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.856859in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.856262in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.854301in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.762134in}}%
\pgfpathlineto{\pgfqpoint{3.870335in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.652318in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.666045in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.660782in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.664084in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.601332in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.507205in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.480957in}}%
\pgfpathlineto{\pgfqpoint{3.954167in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{3.924434in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{3.868021in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.202970in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{3.861408in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.076906in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.049866in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.045390in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{3.767731in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{3.766353in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{5.900416in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{3.853778in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.810071in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{3.813722in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.679664in}}%
\pgfpathlineto{\pgfqpoint{3.877939in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.582922in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{3.939932in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.465262in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.370184in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.167926in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{4.218334in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.203796in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.116018in}}%
\pgfpathlineto{\pgfqpoint{4.125909in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.154117in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.111760in}}%
\pgfpathlineto{\pgfqpoint{4.003991in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.149965in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.152437in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{4.996044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.180463in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.476443in}}%
\pgfpathlineto{\pgfqpoint{4.206500in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.340457in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.637592in}}%
\pgfpathlineto{\pgfqpoint{4.442760in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.535977in}}%
\pgfpathlineto{\pgfqpoint{4.340457in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.510263in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.685726in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.777714in}}%
\pgfpathlineto{\pgfqpoint{4.609233in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.644392in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.602838in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.642940in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.616611in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.577766in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.569930in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.230395in}}%
\pgfpathlineto{\pgfqpoint{4.534564in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.574798in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.590109in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.438290in}}%
\pgfpathlineto{\pgfqpoint{4.613583in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.602312in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.536085in}}%
\pgfpathlineto{\pgfqpoint{4.581414in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.661003in}}%
\pgfpathlineto{\pgfqpoint{4.667310in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{4.719200in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.746523in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.422882in}}%
\pgfpathlineto{\pgfqpoint{4.785096in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.401311in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.388306in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.681212in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.251295in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.726658in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.160108in}}%
\pgfpathlineto{\pgfqpoint{4.670138in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.100543in}}%
\pgfpathlineto{\pgfqpoint{4.577766in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.997792in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.245779in}}%
\pgfpathlineto{\pgfqpoint{4.035473in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.194566in}}%
\pgfpathlineto{\pgfqpoint{3.997792in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.143818in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787017in}{6.104220in}}%
\pgfpathlineto{\pgfqpoint{3.811814in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{3.777374in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.104220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787017in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{3.798589in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.798589in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.299619in}}%
\pgfpathlineto{\pgfqpoint{3.758087in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.221880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034842in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{3.902736in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.152437in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.149965in}}%
\pgfpathlineto{\pgfqpoint{4.003991in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.111760in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.154117in}}%
\pgfpathlineto{\pgfqpoint{4.125909in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.116018in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.203796in}}%
\pgfpathlineto{\pgfqpoint{4.218334in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{4.167926in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.370184in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.465262in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{3.939932in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.582922in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{3.877939in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.679664in}}%
\pgfpathlineto{\pgfqpoint{3.813722in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.810071in}}%
\pgfpathlineto{\pgfqpoint{3.853778in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{5.900416in}}%
\pgfpathlineto{\pgfqpoint{3.766353in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{3.767731in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.045390in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.049866in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.076906in}}%
\pgfpathlineto{\pgfqpoint{3.861408in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.202970in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.868021in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{3.924434in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{3.954167in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.480957in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.507205in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.601332in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.664084in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.660782in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.666045in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.652318in}}%
\pgfpathlineto{\pgfqpoint{3.870335in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.762134in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.763399in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.763399in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.781151in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.781151in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.795428in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.801168in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.816919in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{4.762059in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.042939in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.042939in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.750506in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.760988in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.744937in}}%
\pgfpathlineto{\pgfqpoint{4.796668in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.777863in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.430874in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.430874in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.390091in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.390091in}}%
\pgfpathlineto{\pgfqpoint{4.806544in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.824205in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.229126in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.229126in}}%
\pgfpathmoveto{\pgfqpoint{4.776658in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.776658in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.774364in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.152437in}}%
\pgfpathlineto{\pgfqpoint{4.765121in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.076315in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{4.143818in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777374in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{3.811814in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.104220in}}%
\pgfpathlineto{\pgfqpoint{3.777374in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.782884in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.758087in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.299619in}}%
\pgfpathlineto{\pgfqpoint{3.798589in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.798589in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.206500in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.476443in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.393359in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{5.535977in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{4.442760in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.637592in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{4.340457in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.535977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{5.616611in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.642940in}}%
\pgfpathlineto{\pgfqpoint{4.602838in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.644392in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.609233in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.777714in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.685726in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.616611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{6.100543in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{4.670138in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.160108in}}%
\pgfpathlineto{\pgfqpoint{4.726658in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.251295in}}%
\pgfpathlineto{\pgfqpoint{4.681212in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.388306in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.401311in}}%
\pgfpathlineto{\pgfqpoint{4.785096in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.422882in}}%
\pgfpathlineto{\pgfqpoint{4.746523in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.719200in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{4.667310in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.661003in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.581414in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.536085in}}%
\pgfpathlineto{\pgfqpoint{4.602312in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.613583in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.438290in}}%
\pgfpathlineto{\pgfqpoint{4.590109in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.574798in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.534564in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.230395in}}%
\pgfpathlineto{\pgfqpoint{4.569930in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.577766in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.100543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{6.194566in}}%
\pgfpathlineto{\pgfqpoint{4.035473in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.245779in}}%
\pgfpathlineto{\pgfqpoint{3.997792in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.194566in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{4.996044in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{4.971061in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{4.974008in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{4.972462in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{4.979767in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{4.973216in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{4.967038in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{4.962256in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{4.969187in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{4.965208in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{4.966554in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{4.983511in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{4.980937in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{4.965208in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.765121in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.152437in}}%
\pgfpathlineto{\pgfqpoint{4.774364in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.776658in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.776658in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{4.961633in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{4.961633in}}%
\pgfpathlineto{\pgfqpoint{4.925225in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.925225in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.928830in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.909494in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.229126in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.229126in}}%
\pgfpathlineto{\pgfqpoint{4.824205in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.806544in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.390091in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.390091in}}%
\pgfpathlineto{\pgfqpoint{4.900815in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.430874in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.430874in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.777863in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.796668in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.744937in}}%
\pgfpathlineto{\pgfqpoint{4.760988in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.750506in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{4.912235in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.042939in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.042939in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{4.762059in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{4.816919in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.801168in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.795428in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{4.899208in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.903708in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.899208in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.912235in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.897477in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.913055in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.913055in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.852038in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.852038in}}%
\pgfpathlineto{\pgfqpoint{4.781151in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.781151in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.763399in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.763399in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.858503in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.847380in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.841115in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.857978in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.843863in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.861655in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.856859in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.857430in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.837959in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.856859in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.856262in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.854301in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.762134in}}%
\pgfpathlineto{\pgfqpoint{3.870335in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.652318in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.666045in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.660782in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.664084in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.601332in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.507205in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.480957in}}%
\pgfpathlineto{\pgfqpoint{3.954167in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{3.924434in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{3.868021in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.202970in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{3.861408in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.076906in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.049866in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.045390in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{3.767731in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{3.766353in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{5.900416in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{3.853778in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.810071in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{3.813722in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.679664in}}%
\pgfpathlineto{\pgfqpoint{3.877939in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.582922in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{3.939932in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.465262in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.370184in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.167926in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{4.218334in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.203796in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.116018in}}%
\pgfpathlineto{\pgfqpoint{4.125909in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.154117in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.111760in}}%
\pgfpathlineto{\pgfqpoint{4.003991in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.149965in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.152437in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{4.996044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.989526in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.083522in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.082401in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{4.989681in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{4.992109in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{4.987478in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.212063in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.255057in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.343108in}}%
\pgfpathlineto{\pgfqpoint{4.256094in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.458725in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.429777in}}%
\pgfpathlineto{\pgfqpoint{4.438902in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.469761in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.289426in}}%
\pgfpathlineto{\pgfqpoint{4.487762in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.514830in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.534742in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.539033in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.608624in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.675441in}}%
\pgfpathlineto{\pgfqpoint{4.762365in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.769024in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{4.777863in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.782602in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.798489in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{4.749802in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.748589in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.744746in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.744746in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{4.978281in}}%
\pgfpathlineto{\pgfqpoint{4.657542in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.657542in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.660897in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{4.647022in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.641560in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.073566in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{4.980396in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{4.978281in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{4.984534in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{4.973643in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{4.981158in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{4.990865in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.791123in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.791123in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.785563in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.817971in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.185003in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.185003in}}%
\pgfpathlineto{\pgfqpoint{4.889657in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.920041in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.914376in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.914376in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{4.972664in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{4.972664in}}%
\pgfpathlineto{\pgfqpoint{4.791123in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.180463in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.476443in}}%
\pgfpathlineto{\pgfqpoint{4.206500in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.037742in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.540434in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{4.046008in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{3.965856in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.692411in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.717815in}}%
\pgfpathlineto{\pgfqpoint{3.868021in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.818895in}}%
\pgfpathlineto{\pgfqpoint{3.922023in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.844388in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.913023in}}%
\pgfpathlineto{\pgfqpoint{3.818172in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{3.871581in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.019172in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.018571in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.041600in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.267841in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{3.911002in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.920094in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.400003in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.392313in}}%
\pgfpathlineto{\pgfqpoint{4.034987in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.462102in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.444754in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.626335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.640374in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.673609in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.671928in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.209393in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.209393in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.842410in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.849048in}}%
\pgfpathlineto{\pgfqpoint{4.418844in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.418844in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.760940in}}%
\pgfpathlineto{\pgfqpoint{4.430280in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.430280in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.843270in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.520783in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.681488in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.562649in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.569380in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.497119in}}%
\pgfpathlineto{\pgfqpoint{4.522919in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.444040in}}%
\pgfpathlineto{\pgfqpoint{4.562336in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.522258in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.506791in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.193239in}}%
\pgfpathlineto{\pgfqpoint{4.548233in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.554622in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.078482in}}%
\pgfpathlineto{\pgfqpoint{4.624604in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.706681in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.124810in}}%
\pgfpathlineto{\pgfqpoint{4.754430in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.781881in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.099317in}}%
\pgfpathlineto{\pgfqpoint{4.736344in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.753273in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.969590in}}%
\pgfpathlineto{\pgfqpoint{4.697678in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.903218in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.861547in}}%
\pgfpathlineto{\pgfqpoint{4.700717in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.808436in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.727709in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{4.645776in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.813012in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.784206in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.786312in}}%
\pgfpathlineto{\pgfqpoint{4.457663in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.729530in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.713906in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.658093in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.666866in}}%
\pgfpathlineto{\pgfqpoint{4.230608in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.239374in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{4.288467in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.599264in}}%
\pgfpathlineto{\pgfqpoint{4.310270in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.325835in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.488607in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.491409in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.495021in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.521578in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.340457in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.637592in}}%
\pgfpathlineto{\pgfqpoint{4.442760in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.535977in}}%
\pgfpathlineto{\pgfqpoint{4.340457in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.468475in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.621548in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.569849in}}%
\pgfpathlineto{\pgfqpoint{4.468475in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.510263in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.685726in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.777714in}}%
\pgfpathlineto{\pgfqpoint{4.609233in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.644392in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.602838in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.642940in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.616611in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.792328in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.013524in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.013524in}}%
\pgfpathlineto{\pgfqpoint{4.893963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.985786in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.985786in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{6.001268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.925880in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.107161in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.577766in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.569930in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.230395in}}%
\pgfpathlineto{\pgfqpoint{4.534564in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.574798in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.590109in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.438290in}}%
\pgfpathlineto{\pgfqpoint{4.613583in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.602312in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.536085in}}%
\pgfpathlineto{\pgfqpoint{4.581414in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.661003in}}%
\pgfpathlineto{\pgfqpoint{4.667310in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{4.719200in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.746523in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.422882in}}%
\pgfpathlineto{\pgfqpoint{4.785096in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.401311in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.388306in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.681212in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.251295in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.726658in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.160108in}}%
\pgfpathlineto{\pgfqpoint{4.670138in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.100543in}}%
\pgfpathlineto{\pgfqpoint{4.577766in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.997792in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.245779in}}%
\pgfpathlineto{\pgfqpoint{4.035473in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.194566in}}%
\pgfpathlineto{\pgfqpoint{3.997792in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.330715in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.295417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.744916in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.623183in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{4.893963in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{4.744916in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.898108in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.715070in}}%
\pgfpathlineto{\pgfqpoint{3.919268in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.699382in}}%
\pgfpathlineto{\pgfqpoint{3.898108in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996758in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.993659in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.993659in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.837492in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.840574in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{4.173763in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.173763in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.721068in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.711752in}}%
\pgfpathlineto{\pgfqpoint{4.061850in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.697937in}}%
\pgfpathlineto{\pgfqpoint{3.996758in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.650461in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.826616in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.844096in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.718992in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.812711in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.833937in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.833937in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.143818in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787017in}{6.104220in}}%
\pgfpathlineto{\pgfqpoint{3.811814in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{3.777374in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.104220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{6.098563in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.098563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{4.380078in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.190364in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.163050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787017in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{3.798589in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.798589in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.299619in}}%
\pgfpathlineto{\pgfqpoint{3.758087in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.221880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018456in}{4.987478in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{4.992109in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{4.989681in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.082401in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.083522in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{4.987478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{4.990865in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{4.981158in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{4.973643in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{4.984534in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{4.978281in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{4.980396in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.073566in}}%
\pgfpathlineto{\pgfqpoint{4.641560in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.647022in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.660897in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.657542in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.657542in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{4.978281in}}%
\pgfpathlineto{\pgfqpoint{4.744746in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.744746in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.748589in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.749802in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{4.798489in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.782602in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.777863in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{4.769024in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.762365in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.675441in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{4.608624in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.539033in}}%
\pgfpathlineto{\pgfqpoint{4.534742in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.514830in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.487762in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.289426in}}%
\pgfpathlineto{\pgfqpoint{4.469761in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.438902in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.429777in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.458725in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.256094in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.343108in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.255057in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.212063in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{4.990865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.284610in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.095288in}}%
\pgfpathlineto{\pgfqpoint{4.240993in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.173727in}}%
\pgfpathlineto{\pgfqpoint{4.314183in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.339314in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.280602in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.282957in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{4.342470in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.383695in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.223406in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.566965in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.278968in}}%
\pgfpathlineto{\pgfqpoint{4.629755in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.138429in}}%
\pgfpathlineto{\pgfqpoint{4.588373in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.552969in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.552969in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{4.995392in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{4.992444in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{4.985978in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{4.996453in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.691731in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.691731in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.686834in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.703636in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.190256in}}%
\pgfpathlineto{\pgfqpoint{4.719715in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.730680in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.724952in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.724952in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{4.992444in}}%
\pgfpathlineto{\pgfqpoint{4.691731in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.299511in}}%
\pgfpathlineto{\pgfqpoint{4.599195in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.360676in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.465262in}}%
\pgfpathlineto{\pgfqpoint{4.608624in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.564946in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.580408in}}%
\pgfpathlineto{\pgfqpoint{4.748130in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.758796in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.750380in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.324724in}}%
\pgfpathlineto{\pgfqpoint{4.782203in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{4.972664in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{4.972664in}}%
\pgfpathlineto{\pgfqpoint{4.914376in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.914376in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.920041in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.889657in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.185003in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.185003in}}%
\pgfpathlineto{\pgfqpoint{4.817971in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.785563in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.791123in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.791123in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{4.972664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.806793in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.797694in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.162942in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.162942in}}%
\pgfpathlineto{\pgfqpoint{4.910519in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.902623in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.902623in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{4.984614in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{4.984614in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{5.521578in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.495021in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.491409in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.488607in}}%
\pgfpathlineto{\pgfqpoint{4.325835in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.310270in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.599264in}}%
\pgfpathlineto{\pgfqpoint{4.288467in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{4.239374in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.230608in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.666866in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.658093in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.713906in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.729530in}}%
\pgfpathlineto{\pgfqpoint{4.457663in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.786312in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.784206in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.813012in}}%
\pgfpathlineto{\pgfqpoint{4.645776in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.727709in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.808436in}}%
\pgfpathlineto{\pgfqpoint{4.700717in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.861547in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.903218in}}%
\pgfpathlineto{\pgfqpoint{4.697678in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.969590in}}%
\pgfpathlineto{\pgfqpoint{4.753273in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.736344in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.099317in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.781881in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.754430in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.124810in}}%
\pgfpathlineto{\pgfqpoint{4.706681in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.624604in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.078482in}}%
\pgfpathlineto{\pgfqpoint{4.554622in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.548233in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.193239in}}%
\pgfpathlineto{\pgfqpoint{4.506791in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.522258in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{4.562336in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.444040in}}%
\pgfpathlineto{\pgfqpoint{4.522919in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.497119in}}%
\pgfpathlineto{\pgfqpoint{4.569380in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.562649in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.681488in}}%
\pgfpathlineto{\pgfqpoint{4.520783in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.843270in}}%
\pgfpathlineto{\pgfqpoint{4.430280in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.430280in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.760940in}}%
\pgfpathlineto{\pgfqpoint{4.418844in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.418844in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.849048in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.842410in}}%
\pgfpathlineto{\pgfqpoint{4.209393in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.209393in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.671928in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.673609in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.640374in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.626335in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.444754in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.462102in}}%
\pgfpathlineto{\pgfqpoint{4.034987in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.392313in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.400003in}}%
\pgfpathlineto{\pgfqpoint{3.920094in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{3.911002in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.267841in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.041600in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.018571in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.019172in}}%
\pgfpathlineto{\pgfqpoint{3.871581in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{3.818172in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.913023in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.844388in}}%
\pgfpathlineto{\pgfqpoint{3.922023in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.818895in}}%
\pgfpathlineto{\pgfqpoint{3.868021in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.717815in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.692411in}}%
\pgfpathlineto{\pgfqpoint{3.965856in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{4.046008in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.540434in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.521578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.153462in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.572650in}}%
\pgfpathlineto{\pgfqpoint{4.226070in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.515147in}}%
\pgfpathlineto{\pgfqpoint{4.153462in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.105245in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.113511in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.782290in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.178421in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.861197in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.924336in}}%
\pgfpathlineto{\pgfqpoint{4.003026in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.981658in}}%
\pgfpathlineto{\pgfqpoint{4.027357in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.065981in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.091061in}}%
\pgfpathlineto{\pgfqpoint{4.177570in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.149955in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.142441in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.276839in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.291740in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{4.027357in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.070805in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.419613in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.113754in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.392066in}}%
\pgfpathlineto{\pgfqpoint{4.209052in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.218898in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.504590in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{4.327040in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.605611in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.597410in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.613098in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{4.542320in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{4.532764in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.499414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.495798in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.408875in}}%
\pgfpathlineto{\pgfqpoint{4.443724in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.327875in}}%
\pgfpathlineto{\pgfqpoint{4.503912in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.243124in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.253746in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.223303in}}%
\pgfpathlineto{\pgfqpoint{4.342470in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.358807in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.092781in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{4.441276in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.049067in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.082159in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.049067in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.956280in}}%
\pgfpathlineto{\pgfqpoint{4.664974in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.697134in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.669377in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{4.631768in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.845957in}}%
\pgfpathlineto{\pgfqpoint{4.564506in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.810578in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.743321in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.683586in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.654171in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.698068in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.394543in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.098563in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.071687in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.185601in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.167061in}}%
\pgfpathlineto{\pgfqpoint{4.071687in}{6.177757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.361274in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.190364in}}%
\pgfpathlineto{\pgfqpoint{4.380078in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{6.177757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.396245in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.727689in}}%
\pgfpathlineto{\pgfqpoint{4.474526in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.474526in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.827337in}}%
\pgfpathlineto{\pgfqpoint{4.487423in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.487423in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.486593in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.698822in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.684815in}}%
\pgfpathlineto{\pgfqpoint{4.396245in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.247001in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.826138in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.761154in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.835391in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.735093in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{5.569849in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.621548in}}%
\pgfpathlineto{\pgfqpoint{4.468475in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.569849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{4.194550in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.007804in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.027414in}}%
\pgfpathlineto{\pgfqpoint{4.109813in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.954204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{5.985786in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.985786in}}%
\pgfpathlineto{\pgfqpoint{4.893963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.013524in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.013524in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.985786in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{6.107161in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.107161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.310124in}}%
\pgfpathlineto{\pgfqpoint{4.160475in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.266002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.330715in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{6.342481in}}%
\pgfpathlineto{\pgfqpoint{4.372846in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{4.358381in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.342481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{4.893963in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.623183in}}%
\pgfpathlineto{\pgfqpoint{4.744916in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.545444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.902736in}{6.699382in}}%
\pgfpathlineto{\pgfqpoint{3.919268in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.715070in}}%
\pgfpathlineto{\pgfqpoint{3.898108in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.699382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{6.697937in}}%
\pgfpathlineto{\pgfqpoint{4.061850in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.711752in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.721068in}}%
\pgfpathlineto{\pgfqpoint{4.173763in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.173763in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.840574in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.837492in}}%
\pgfpathlineto{\pgfqpoint{3.993659in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{3.993659in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.996758in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.697937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.718992in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.844096in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.826616in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.736641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.701199in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.828488in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.757232in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{6.833937in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.833937in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.721934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{4.996453in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{4.985978in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{4.992444in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{4.995392in}}%
\pgfpathlineto{\pgfqpoint{4.552969in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.552969in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.588373in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.138429in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.629755in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.278968in}}%
\pgfpathlineto{\pgfqpoint{4.566965in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.223406in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{4.383695in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.342470in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{4.282957in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.280602in}}%
\pgfpathlineto{\pgfqpoint{4.339314in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.314183in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.173727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{4.240993in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.095288in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{4.996453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.349082in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.127870in}}%
\pgfpathlineto{\pgfqpoint{4.371400in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.095288in}}%
\pgfpathlineto{\pgfqpoint{4.349082in}{5.118820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{4.992444in}}%
\pgfpathlineto{\pgfqpoint{4.724952in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.724952in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.730680in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.719715in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.190256in}}%
\pgfpathlineto{\pgfqpoint{4.703636in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.686834in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.691731in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.691731in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{4.992444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{4.984614in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{4.984614in}}%
\pgfpathlineto{\pgfqpoint{4.902623in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.902623in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.910519in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.162942in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.162942in}}%
\pgfpathlineto{\pgfqpoint{4.797694in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{4.984614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.815426in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.137538in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.137538in}}%
\pgfpathlineto{\pgfqpoint{4.896604in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{4.815426in}{5.118820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.782203in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.324724in}}%
\pgfpathlineto{\pgfqpoint{4.750380in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.758796in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.748130in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.580408in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.564946in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.608624in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.465262in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.360676in}}%
\pgfpathlineto{\pgfqpoint{4.599195in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.299511in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.639911in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.372044in}}%
\pgfpathlineto{\pgfqpoint{4.686067in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.339432in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.687974in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.682908in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.537417in}}%
\pgfpathlineto{\pgfqpoint{4.717593in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.733811in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{4.687974in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{5.515147in}}%
\pgfpathlineto{\pgfqpoint{4.226070in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.572650in}}%
\pgfpathlineto{\pgfqpoint{4.153462in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.515147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.698068in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.654171in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.683586in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.743321in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.810578in}}%
\pgfpathlineto{\pgfqpoint{4.564506in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.845957in}}%
\pgfpathlineto{\pgfqpoint{4.631768in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{4.669377in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.697134in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.664974in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.956280in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.049067in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.082159in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.049067in}}%
\pgfpathlineto{\pgfqpoint{4.441276in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.092781in}}%
\pgfpathlineto{\pgfqpoint{4.358807in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.342470in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.223303in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.253746in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.243124in}}%
\pgfpathlineto{\pgfqpoint{4.503912in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.327875in}}%
\pgfpathlineto{\pgfqpoint{4.443724in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.408875in}}%
\pgfpathlineto{\pgfqpoint{4.495798in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.499414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.532764in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{4.542320in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.613098in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.597410in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.605611in}}%
\pgfpathlineto{\pgfqpoint{4.327040in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.504590in}}%
\pgfpathlineto{\pgfqpoint{4.218898in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.209052in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.392066in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{4.113754in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.419613in}}%
\pgfpathlineto{\pgfqpoint{4.070805in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.027357in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.291740in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.276839in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{4.142441in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.149955in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.177570in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.091061in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.065981in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.027357in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.981658in}}%
\pgfpathlineto{\pgfqpoint{4.003026in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.924336in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.861197in}}%
\pgfpathlineto{\pgfqpoint{4.178421in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.782290in}}%
\pgfpathlineto{\pgfqpoint{4.113511in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.698068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.237840in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.783251in}}%
\pgfpathlineto{\pgfqpoint{4.291223in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.753692in}}%
\pgfpathlineto{\pgfqpoint{4.237840in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.286437in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{4.320612in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.976055in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{4.274691in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.274256in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.285500in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.187246in}}%
\pgfpathlineto{\pgfqpoint{4.314986in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.326473in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.330898in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.987692in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.986183in}}%
\pgfpathlineto{\pgfqpoint{4.442760in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.025780in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.028722in}}%
\pgfpathlineto{\pgfqpoint{4.579694in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.866799in}}%
\pgfpathlineto{\pgfqpoint{4.435654in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.814547in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.797093in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.779021in}}%
\pgfpathlineto{\pgfqpoint{4.286437in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.612832in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.904070in}}%
\pgfpathlineto{\pgfqpoint{4.667422in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.861197in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.109813in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.027414in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.007804in}}%
\pgfpathlineto{\pgfqpoint{4.194550in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{4.109813in}{6.001268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.160475in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.310124in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{4.160475in}{6.295417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.199267in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.241385in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.445760in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.514264in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.519706in}}%
\pgfpathlineto{\pgfqpoint{4.393472in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.438655in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.423773in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.271211in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.332573in}}%
\pgfpathlineto{\pgfqpoint{4.199267in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.358381in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{4.372846in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.342481in}}%
\pgfpathlineto{\pgfqpoint{4.358381in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076315in}{6.167061in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.185601in}}%
\pgfpathlineto{\pgfqpoint{4.071687in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.167061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{6.684815in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.698822in}}%
\pgfpathlineto{\pgfqpoint{4.486593in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.487423in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.487423in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.827337in}}%
\pgfpathlineto{\pgfqpoint{4.474526in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.474526in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.727689in}}%
\pgfpathlineto{\pgfqpoint{4.396245in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.684815in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{6.761154in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.826138in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.761154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{6.735093in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.835391in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.735093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{6.757232in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.828488in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.757232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{5.095288in}}%
\pgfpathlineto{\pgfqpoint{4.371400in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.127870in}}%
\pgfpathlineto{\pgfqpoint{4.349082in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.095288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{4.896604in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{5.137538in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.137538in}}%
\pgfpathlineto{\pgfqpoint{4.815426in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.063912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{5.339432in}}%
\pgfpathlineto{\pgfqpoint{4.686067in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.372044in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.339432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.733811in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.717593in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.537417in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.682908in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.687974in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.373749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{5.753692in}}%
\pgfpathlineto{\pgfqpoint{4.291223in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.783251in}}%
\pgfpathlineto{\pgfqpoint{4.237840in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.753692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{5.779021in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.797093in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.814547in}}%
\pgfpathlineto{\pgfqpoint{4.435654in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.866799in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.579694in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.028722in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.025780in}}%
\pgfpathlineto{\pgfqpoint{4.442760in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.986183in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.987692in}}%
\pgfpathlineto{\pgfqpoint{4.330898in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.326473in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.314986in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.187246in}}%
\pgfpathlineto{\pgfqpoint{4.285500in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.274256in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.274691in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.976055in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.320612in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{4.286437in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.779021in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{5.861197in}}%
\pgfpathlineto{\pgfqpoint{4.667422in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.904070in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.861197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{6.332573in}}%
\pgfpathlineto{\pgfqpoint{4.271211in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.423773in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.438655in}}%
\pgfpathlineto{\pgfqpoint{4.393472in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.519706in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.514264in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.445760in}}%
\pgfpathlineto{\pgfqpoint{4.241385in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.199267in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.332573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{5.451918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{5.873391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{6.294864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{6.716336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708810in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.113599in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.113599in}}%
\pgfpathlineto{\pgfqpoint{4.816077in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.127999in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.127999in}}%
\pgfpathmoveto{\pgfqpoint{3.777254in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{3.719457in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{3.769142in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.599426in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.651318in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.201316in}}%
\pgfpathlineto{\pgfqpoint{3.828587in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.893082in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.167976in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{3.768128in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{3.727974in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{3.730104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.904001in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.756721in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.174141in}}%
\pgfpathlineto{\pgfqpoint{4.503957in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{4.515305in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.174141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.301154in}}%
\pgfpathlineto{\pgfqpoint{4.006920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.265853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.344299in}}%
\pgfpathlineto{\pgfqpoint{4.053766in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.338059in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.344299in}}%
\pgfpathmoveto{\pgfqpoint{3.549108in}{5.464418in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{3.527815in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.464418in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{5.913028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.995931in}}%
\pgfpathlineto{\pgfqpoint{3.859386in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{3.879159in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.995931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{6.038051in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.082176in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.068519in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.055588in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.038051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{6.099336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{4.630822in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.114422in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740751in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{3.762044in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{6.373896in}}%
\pgfpathmoveto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.481004in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.463548in}}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.644532in}}%
\pgfpathlineto{\pgfqpoint{4.566286in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.654992in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.655809in}}%
\pgfpathlineto{\pgfqpoint{4.638839in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.644532in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549108in}{6.749313in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.628959in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{3.530857in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{6.749313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{4.781094in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.677692in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.779017in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.779017in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.097554in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.097554in}}%
\pgfpathlineto{\pgfqpoint{4.784136in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.152567in}}%
\pgfpathlineto{\pgfqpoint{4.711738in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.114045in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.087268in}}%
\pgfpathlineto{\pgfqpoint{4.605270in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.236616in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{4.814746in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.448419in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.648455in}}%
\pgfpathmoveto{\pgfqpoint{4.024665in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.717095in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.683755in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.567558in}}%
\pgfpathlineto{\pgfqpoint{3.960784in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.508158in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.922565in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{6.223542in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{4.021826in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.053056in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.271916in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.213082in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{4.328454in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.995396in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.052759in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{4.045959in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.028434in}}%
\pgfpathlineto{\pgfqpoint{3.941519in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.400852in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{4.354006in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{4.263411in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{4.114909in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.562698in}}%
\pgfpathlineto{\pgfqpoint{4.095644in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.660042in}}%
\pgfpathlineto{\pgfqpoint{3.987148in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.436472in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.305967in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{4.049508in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.051029in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{3.961430in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.974980in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{3.911099in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.069740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.151454in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.151413in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.264573in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.218333in}}%
\pgfpathlineto{\pgfqpoint{4.207571in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.151454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{4.296022in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.148185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.153376in}}%
\pgfpathlineto{\pgfqpoint{4.483785in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.211922in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.153376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.738887in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.275659in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.336454in}}%
\pgfpathlineto{\pgfqpoint{4.015438in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{3.972318in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.336454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.564102in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{3.894064in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{3.836572in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.432550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{4.267767in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{4.354006in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.457064in}}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{4.155975in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.542374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{4.531275in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.611504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{5.639870in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.734451in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.639870in}}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{3.914141in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.692401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{3.923267in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{3.906841in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.795360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868512in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{3.905015in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.963840in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{5.918912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{5.930679in}}%
\pgfpathlineto{\pgfqpoint{4.367943in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.930679in}}%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.993435in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.993435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.066651in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.040502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.211401in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{4.087532in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.079725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.172433in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{6.155153in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.155153in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.786798in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.155153in}}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{4.566286in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{4.578298in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.207199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.320665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{6.390490in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.439861in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.390490in}}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.283737in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.620999in}}%
\pgfpathlineto{\pgfqpoint{4.536803in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.694215in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.699935in}}%
\pgfpathlineto{\pgfqpoint{4.661385in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.522382in}}%
\pgfpathlineto{\pgfqpoint{4.741549in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{4.771968in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.522382in}}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.582266in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.589621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491349in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.068339in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.667021in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.099157in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.168551in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{4.688315in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.186007in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.259970in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.535711in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.576367in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{4.286641in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.517533in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.370150in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.318804in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{3.938200in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{3.925295in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{5.108962in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.125305in}}%
\pgfpathlineto{\pgfqpoint{4.171946in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{5.154069in}}%
\pgfpathlineto{\pgfqpoint{4.136811in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{4.098483in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{5.154069in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{4.276366in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.200231in}}%
\pgfpathlineto{\pgfqpoint{4.227227in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.144917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.139533in}}%
\pgfpathlineto{\pgfqpoint{4.470336in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.231533in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{4.595156in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.139533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.302901in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.224669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.437453in}}%
\pgfpathlineto{\pgfqpoint{4.289060in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.290125in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.303675in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.305076in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.305076in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.412939in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.522202in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.446558in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.303675in}}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.202112in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.373716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.017567in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.461967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{5.584092in}}%
\pgfpathlineto{\pgfqpoint{4.067252in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{5.584092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.539012in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.565907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{4.659036in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{4.607704in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.701226in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.715514in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.715514in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.701226in}}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{4.549907in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.753717in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.805166in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.977746in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.086856in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.086856in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.094434in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.069165in}}%
\pgfpathlineto{\pgfqpoint{4.616829in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.898320in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.875207in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.865961in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.934041in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{4.344714in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{4.457635in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.416061in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.707109in}}%
\pgfpathmoveto{\pgfqpoint{3.996274in}{5.984470in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.010331in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{5.984470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.952251in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{4.417887in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.151039in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.952251in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.092799in}}%
\pgfpathlineto{\pgfqpoint{4.588235in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.152567in}}%
\pgfpathlineto{\pgfqpoint{4.534697in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.092799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{6.173256in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.173256in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{4.818738in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.173256in}}%
\pgfpathmoveto{\pgfqpoint{4.507320in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{4.546631in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.318984in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{4.689836in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.283683in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{4.798776in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.488762in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{4.613788in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.605310in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.552849in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.524249in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.366782in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.333929in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{4.460861in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.177782in}}%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.219806in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.219806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.329070in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.256227in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.226244in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.324867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{4.392334in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{4.463094in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.461255in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.603141in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.372387in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.320665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{4.705350in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.401351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124035in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{4.109839in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{6.442535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996274in}{6.526261in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{3.989176in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{6.526261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826723in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.501369in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{4.808472in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.501369in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.567558in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.798332in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.698884in}}%
\pgfpathlineto{\pgfqpoint{4.676416in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.567558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315677in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.631645in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{4.517147in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.685226in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{6.606430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.053056in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.053056in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{6.756317in}}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.162364in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.162364in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{6.736706in}}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.717095in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.322775in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.322775in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.707289in}}%
\pgfpathmoveto{\pgfqpoint{4.635081in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.596753in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.596753in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{6.736706in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.721997in}}%
\pgfpathmoveto{\pgfqpoint{4.698962in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.707289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.110363in}}%
\pgfpathlineto{\pgfqpoint{4.523290in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.122229in}}%
\pgfpathlineto{\pgfqpoint{4.486026in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.110363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.085149in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.598578in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.085149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.086677in}}%
\pgfpathlineto{\pgfqpoint{4.810753in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.145922in}}%
\pgfpathlineto{\pgfqpoint{4.724514in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.086677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{4.453525in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.202817in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.142302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{5.228031in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.240359in}}%
\pgfpathlineto{\pgfqpoint{4.690977in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.228031in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.283504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.287916in}}%
\pgfpathlineto{\pgfqpoint{4.639340in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.301807in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.287916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.756455in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.345700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.396893in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.528613in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.543681in}}%
\pgfpathlineto{\pgfqpoint{4.475379in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{4.424275in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.422145in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.396893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.461967in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{4.730902in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.412939in}}%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{4.769940in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.581036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{4.493124in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{5.801244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{5.820855in}}%
\pgfpathlineto{\pgfqpoint{4.708088in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{5.820855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{5.871004in}}%
\pgfpathlineto{\pgfqpoint{4.275752in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.905674in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{5.871004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{5.876257in}}%
\pgfpathlineto{\pgfqpoint{4.450537in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.892016in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.876257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{4.179931in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{5.927737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.635081in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.958135in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{5.922834in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{4.769940in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.023342in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.073485in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.073485in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{4.673410in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.036580in}}%
\pgfpathlineto{\pgfqpoint{4.746872in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{5.922834in}}%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{4.385946in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.124296in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.107181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507320in}{6.214553in}}%
\pgfpathlineto{\pgfqpoint{4.522061in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.280742in}}%
\pgfpathlineto{\pgfqpoint{4.489898in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{6.214553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.348401in}}%
\pgfpathlineto{\pgfqpoint{4.592494in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.360168in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.348401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.762843in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.778813in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.737290in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.330751in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.446738in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{4.355603in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.446738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{4.587171in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{6.495486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698962in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.656860in}}%
\pgfpathlineto{\pgfqpoint{4.695204in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{6.640050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.379558in}{6.744060in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.358265in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.358265in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{6.744060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763018in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.765121in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.152437in}}%
\pgfpathlineto{\pgfqpoint{4.774364in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.776658in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.776658in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.229126in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.229126in}}%
\pgfpathlineto{\pgfqpoint{4.824205in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.806544in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.390091in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.390091in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.430874in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.430874in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.777863in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.796668in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.744937in}}%
\pgfpathlineto{\pgfqpoint{4.760988in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.750506in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.948630in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.042939in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.042939in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{4.762059in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{4.816919in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.801168in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.795428in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.373857in}}%
\pgfpathmoveto{\pgfqpoint{4.781151in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.781151in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{4.745834in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.763399in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.763399in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.762134in}}%
\pgfpathlineto{\pgfqpoint{3.870335in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.652318in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.666045in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.660782in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.664084in}}%
\pgfpathlineto{\pgfqpoint{4.114888in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.601332in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.507205in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.480957in}}%
\pgfpathlineto{\pgfqpoint{3.954167in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{3.924434in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{3.868021in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.202970in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{3.861408in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.076906in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.049866in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{6.045390in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{3.767731in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{3.766353in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{5.900416in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{3.853778in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.810071in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{3.813722in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.679664in}}%
\pgfpathlineto{\pgfqpoint{3.877939in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.582922in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{3.939932in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.465262in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.370184in}}%
\pgfpathlineto{\pgfqpoint{4.158972in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.167926in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{4.218334in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.203796in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.116018in}}%
\pgfpathlineto{\pgfqpoint{4.125909in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.154117in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.111760in}}%
\pgfpathlineto{\pgfqpoint{4.003991in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.149965in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.152437in}}%
\pgfpathlineto{\pgfqpoint{3.879593in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.143818in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.180463in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.476443in}}%
\pgfpathlineto{\pgfqpoint{4.206500in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.393359in}}%
\pgfpathmoveto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{5.535977in}}%
\pgfpathlineto{\pgfqpoint{4.340457in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.637592in}}%
\pgfpathlineto{\pgfqpoint{4.442760in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.535977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.539192in}{5.616611in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.685726in}}%
\pgfpathlineto{\pgfqpoint{4.556995in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.777714in}}%
\pgfpathlineto{\pgfqpoint{4.609233in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.644392in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.602838in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.642940in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.616611in}}%
\pgfpathmoveto{\pgfqpoint{3.787017in}{6.104220in}}%
\pgfpathlineto{\pgfqpoint{3.811814in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{3.777374in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.104220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{6.100543in}}%
\pgfpathlineto{\pgfqpoint{4.577766in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.569930in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.230395in}}%
\pgfpathlineto{\pgfqpoint{4.534564in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.574798in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.590109in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.438290in}}%
\pgfpathlineto{\pgfqpoint{4.613583in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.602312in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.536085in}}%
\pgfpathlineto{\pgfqpoint{4.581414in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.661003in}}%
\pgfpathlineto{\pgfqpoint{4.667310in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{4.719200in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.746523in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.422882in}}%
\pgfpathlineto{\pgfqpoint{4.785096in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.401311in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.388306in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.681212in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.251295in}}%
\pgfpathlineto{\pgfqpoint{4.727236in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.726658in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.160108in}}%
\pgfpathlineto{\pgfqpoint{4.670138in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.100543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787017in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{3.798589in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.798589in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.299619in}}%
\pgfpathlineto{\pgfqpoint{3.758087in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.782884in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{6.221880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{6.194566in}}%
\pgfpathlineto{\pgfqpoint{3.997792in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.245779in}}%
\pgfpathlineto{\pgfqpoint{4.035473in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.194566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192035in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.082401in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.083522in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.588786in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.073566in}}%
\pgfpathlineto{\pgfqpoint{4.641560in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.647022in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.660897in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.657542in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.657542in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.744746in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.744746in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.748589in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.749802in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{4.798489in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.782602in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.799561in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.777863in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{4.769024in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.762365in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.675441in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{4.608624in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.539033in}}%
\pgfpathlineto{\pgfqpoint{4.534742in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.514830in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.487762in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.289426in}}%
\pgfpathlineto{\pgfqpoint{4.469761in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.438902in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.429777in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.458725in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.256094in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.343108in}}%
\pgfpathlineto{\pgfqpoint{4.212285in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.255057in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{4.215178in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.212063in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.185003in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.185003in}}%
\pgfpathlineto{\pgfqpoint{4.817971in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.785563in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.791123in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.791123in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.076315in}{5.521578in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.495021in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.491409in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.488607in}}%
\pgfpathlineto{\pgfqpoint{4.325835in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.310270in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.599264in}}%
\pgfpathlineto{\pgfqpoint{4.288467in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{4.239374in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.230608in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.666866in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.658093in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.713906in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.729530in}}%
\pgfpathlineto{\pgfqpoint{4.457663in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.786312in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.784206in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.813012in}}%
\pgfpathlineto{\pgfqpoint{4.645776in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.727709in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.808436in}}%
\pgfpathlineto{\pgfqpoint{4.700717in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.861547in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.903218in}}%
\pgfpathlineto{\pgfqpoint{4.697678in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.969590in}}%
\pgfpathlineto{\pgfqpoint{4.753273in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.736344in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.099317in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.781881in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.754430in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.124810in}}%
\pgfpathlineto{\pgfqpoint{4.706681in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.624604in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.078482in}}%
\pgfpathlineto{\pgfqpoint{4.554622in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.548233in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.193239in}}%
\pgfpathlineto{\pgfqpoint{4.506791in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.522258in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{4.562336in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.444040in}}%
\pgfpathlineto{\pgfqpoint{4.522919in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.497119in}}%
\pgfpathlineto{\pgfqpoint{4.569380in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.562649in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.681488in}}%
\pgfpathlineto{\pgfqpoint{4.520783in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.430280in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.430280in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.760940in}}%
\pgfpathlineto{\pgfqpoint{4.418844in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.418844in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.209393in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.209393in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.671928in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.673609in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.640374in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.626335in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.444754in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.462102in}}%
\pgfpathlineto{\pgfqpoint{4.034987in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.392313in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.400003in}}%
\pgfpathlineto{\pgfqpoint{3.920094in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{3.911002in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.267841in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.041600in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.018571in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.019172in}}%
\pgfpathlineto{\pgfqpoint{3.871581in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{3.818172in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{5.913023in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{3.989526in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.844388in}}%
\pgfpathlineto{\pgfqpoint{3.922023in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.818895in}}%
\pgfpathlineto{\pgfqpoint{3.868021in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{5.717815in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{5.692411in}}%
\pgfpathlineto{\pgfqpoint{3.965856in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{4.046008in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{4.111031in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.540434in}}%
\pgfpathlineto{\pgfqpoint{4.037742in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.521578in}}%
\pgfpathmoveto{\pgfqpoint{4.481333in}{5.569849in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.621548in}}%
\pgfpathlineto{\pgfqpoint{4.468475in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.569849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{5.985786in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.985786in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.013524in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.013524in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.985786in}}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{6.107161in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{6.107161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{6.098563in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.098563in}}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{4.361274in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.190364in}}%
\pgfpathlineto{\pgfqpoint{4.380078in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.163050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.330715in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.562826in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.562826in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.623183in}}%
\pgfpathlineto{\pgfqpoint{4.744916in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{6.545444in}}%
\pgfpathmoveto{\pgfqpoint{3.902736in}{6.699382in}}%
\pgfpathlineto{\pgfqpoint{3.919268in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.715070in}}%
\pgfpathlineto{\pgfqpoint{3.898108in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{6.699382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{6.697937in}}%
\pgfpathlineto{\pgfqpoint{4.061850in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.711752in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.721068in}}%
\pgfpathlineto{\pgfqpoint{4.173763in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.173763in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{3.993659in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{3.993659in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{3.996758in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.697937in}}%
\pgfpathmoveto{\pgfqpoint{4.654912in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.718992in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.650461in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{6.736641in}}%
\pgfpathmoveto{\pgfqpoint{4.828491in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{6.721934in}}%
\pgfpathmoveto{\pgfqpoint{4.812711in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.812711in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{6.721934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.552969in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.552969in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.588373in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.138429in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.629755in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.278968in}}%
\pgfpathlineto{\pgfqpoint{4.566965in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.223406in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{4.383695in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.342470in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{4.282957in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.280602in}}%
\pgfpathlineto{\pgfqpoint{4.339314in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.314183in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.173727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{4.240993in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.095288in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.724952in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{4.724952in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.730680in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.719715in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.190256in}}%
\pgfpathlineto{\pgfqpoint{4.703636in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{4.686834in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.691731in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.691731in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.162942in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.162942in}}%
\pgfpathlineto{\pgfqpoint{4.797694in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{4.770631in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{4.782203in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.324724in}}%
\pgfpathlineto{\pgfqpoint{4.750380in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.758796in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.748130in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.580408in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.564946in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.608624in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.465262in}}%
\pgfpathlineto{\pgfqpoint{4.561446in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.360676in}}%
\pgfpathlineto{\pgfqpoint{4.599195in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.299511in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{5.515147in}}%
\pgfpathlineto{\pgfqpoint{4.226070in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.572650in}}%
\pgfpathlineto{\pgfqpoint{4.153462in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.515147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.698068in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.654171in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.683586in}}%
\pgfpathlineto{\pgfqpoint{4.332551in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.743321in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.810578in}}%
\pgfpathlineto{\pgfqpoint{4.564506in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{5.845957in}}%
\pgfpathlineto{\pgfqpoint{4.631768in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{4.669377in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.697134in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.664974in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.956280in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{6.049067in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.082159in}}%
\pgfpathlineto{\pgfqpoint{4.524728in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.049067in}}%
\pgfpathlineto{\pgfqpoint{4.441276in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.092781in}}%
\pgfpathlineto{\pgfqpoint{4.358807in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.342470in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.223303in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.253746in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.243124in}}%
\pgfpathlineto{\pgfqpoint{4.503912in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.327875in}}%
\pgfpathlineto{\pgfqpoint{4.443724in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.408875in}}%
\pgfpathlineto{\pgfqpoint{4.495798in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.499414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.532764in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{4.542320in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.613098in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.597410in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.605611in}}%
\pgfpathlineto{\pgfqpoint{4.327040in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.504590in}}%
\pgfpathlineto{\pgfqpoint{4.218898in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.209052in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.392066in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{4.113754in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.419613in}}%
\pgfpathlineto{\pgfqpoint{4.070805in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.027357in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{6.291740in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.276839in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{4.142441in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{4.149955in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.177570in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.091061in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.065981in}}%
\pgfpathlineto{\pgfqpoint{4.069887in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.027357in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.981658in}}%
\pgfpathlineto{\pgfqpoint{4.003026in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{5.924336in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.861197in}}%
\pgfpathlineto{\pgfqpoint{4.178421in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.782290in}}%
\pgfpathlineto{\pgfqpoint{4.113511in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.698068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.134175in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{4.109813in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{6.027414in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.007804in}}%
\pgfpathlineto{\pgfqpoint{4.194550in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{5.954204in}}%
\pgfpathmoveto{\pgfqpoint{4.076315in}{6.167061in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.185601in}}%
\pgfpathlineto{\pgfqpoint{4.071687in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{6.167061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192035in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{4.160475in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.310124in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{6.266002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{6.342481in}}%
\pgfpathlineto{\pgfqpoint{4.358381in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{4.372846in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.342481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{6.684815in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.698822in}}%
\pgfpathlineto{\pgfqpoint{4.486593in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.487423in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.487423in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.474526in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.474526in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.727689in}}%
\pgfpathlineto{\pgfqpoint{4.396245in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{6.684815in}}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{6.761154in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.247001in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.761154in}}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{6.735093in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.388757in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.735093in}}%
\pgfpathmoveto{\pgfqpoint{4.712771in}{6.757232in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{4.701199in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{6.757232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{5.095288in}}%
\pgfpathlineto{\pgfqpoint{4.371400in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.127870in}}%
\pgfpathlineto{\pgfqpoint{4.349082in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.095288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{5.063912in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{5.137538in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.137538in}}%
\pgfpathlineto{\pgfqpoint{4.815426in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{5.063912in}}%
\pgfpathmoveto{\pgfqpoint{4.654912in}{5.339432in}}%
\pgfpathlineto{\pgfqpoint{4.686067in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.372044in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.339432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.733811in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.717593in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.537417in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{4.682908in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{4.687974in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{5.373749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{5.753692in}}%
\pgfpathlineto{\pgfqpoint{4.291223in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.783251in}}%
\pgfpathlineto{\pgfqpoint{4.237840in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.753692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{5.779021in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.797093in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.814547in}}%
\pgfpathlineto{\pgfqpoint{4.435654in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{5.866799in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.579694in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{6.028722in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{6.025780in}}%
\pgfpathlineto{\pgfqpoint{4.442760in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{5.986183in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{5.987692in}}%
\pgfpathlineto{\pgfqpoint{4.330898in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.326473in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.314986in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.187246in}}%
\pgfpathlineto{\pgfqpoint{4.285500in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{4.274256in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{4.274691in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{5.976055in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{4.320612in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{4.286437in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{5.779021in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{5.861197in}}%
\pgfpathlineto{\pgfqpoint{4.667422in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.904070in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{5.861197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249894in}{6.332573in}}%
\pgfpathlineto{\pgfqpoint{4.271211in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.423773in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.438655in}}%
\pgfpathlineto{\pgfqpoint{4.393472in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{6.519706in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{6.514264in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.445760in}}%
\pgfpathlineto{\pgfqpoint{4.241385in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{4.199267in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{6.332573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{5.020062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629085in}{4.996197in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{4.974625in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{4.978220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.968153in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.965379in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.967157in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.966235in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.966235in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{4.980335in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.564067in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.629884in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{6.569875in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.552453in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.627222in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.616780in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.934041in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.578171in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.558905in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.622141in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{6.660303in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.364981in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{6.512306in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.596423in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.834008in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.857904in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.843343in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.847837in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.856825in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.857904in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.862219in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.858900in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.851432in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.847837in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.837564in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.654338in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.648250in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.421523in}}%
\pgfpathlineto{\pgfqpoint{5.616309in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.128753in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{5.703613in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.775749in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.615589in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.540412in}}%
\pgfpathlineto{\pgfqpoint{5.613115in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.716921in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{4.996197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.491476in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.478310in}}%
\pgfpathlineto{\pgfqpoint{6.544710in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.870920in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.673490in}}%
\pgfpathlineto{\pgfqpoint{5.902030in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{5.870920in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.445846in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.659306in}}%
\pgfpathlineto{\pgfqpoint{6.483490in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.445846in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.905674in}}%
\pgfpathlineto{\pgfqpoint{6.497864in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.449707in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.367358in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{6.449707in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.363714in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.696592in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.309979in}}%
\pgfpathlineto{\pgfqpoint{5.621100in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.283504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.501324in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{5.522618in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{5.492198in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{5.461967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{5.631465in}}%
\pgfpathlineto{\pgfqpoint{5.647337in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.665085in}}%
\pgfpathlineto{\pgfqpoint{5.603533in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.631465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618439in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{5.716921in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.613115in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.540412in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.615589in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.775749in}}%
\pgfpathlineto{\pgfqpoint{5.703613in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.128753in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.616309in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.421523in}}%
\pgfpathlineto{\pgfqpoint{5.648250in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.654338in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{6.642052in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.596423in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{6.512306in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.364981in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{6.660303in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{6.622141in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.558905in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.578171in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.934041in}}%
\pgfpathlineto{\pgfqpoint{6.616780in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.627222in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.552453in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.569875in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{6.629884in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.564067in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{5.621100in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.309979in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{5.621100in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.492198in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{5.522618in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{5.492198in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.603533in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.665085in}}%
\pgfpathlineto{\pgfqpoint{5.647337in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.631465in}}%
\pgfpathlineto{\pgfqpoint{5.603533in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{6.544710in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.478310in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.457064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{5.902030in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.673490in}}%
\pgfpathlineto{\pgfqpoint{5.870920in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.638469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{6.483490in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.659306in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.618858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{6.497864in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.905674in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.864000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.367358in}}%
\pgfpathlineto{\pgfqpoint{6.449707in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.342517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{6.696592in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.696592in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629085in}{4.996197in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{4.974625in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{4.978220in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.968153in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.965379in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.967157in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.966235in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.966235in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{4.980335in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{4.973084in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.564067in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.629884in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{6.569875in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.552453in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.627222in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.616780in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.934041in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.578171in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.558905in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.622141in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{6.660303in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.364981in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{6.512306in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.596423in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.834008in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.857904in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.843343in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.847837in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.856825in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.857904in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.862219in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.858900in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.851432in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.847837in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.837564in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.654338in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.648250in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.421523in}}%
\pgfpathlineto{\pgfqpoint{5.616309in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.128753in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{5.703613in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.775749in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.615589in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.540412in}}%
\pgfpathlineto{\pgfqpoint{5.613115in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.716921in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{4.996197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.664575in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{5.770536in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.164995in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{5.898804in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.896223in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.843542in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{5.936875in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{5.953813in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.890966in}}%
\pgfpathlineto{\pgfqpoint{5.707162in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.705742in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.036580in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{5.893734in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{5.972444in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.199845in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{5.776011in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.467050in}}%
\pgfpathlineto{\pgfqpoint{5.897385in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.604329in}}%
\pgfpathlineto{\pgfqpoint{5.844683in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.845323in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.850452in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.843784in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.842117in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.828226in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.211110in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.211110in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.843784in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.308544in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.660222in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.664500in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.495642in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.404172in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{6.388557in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.396309in}}%
\pgfpathlineto{\pgfqpoint{6.420224in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{6.477787in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{6.433983in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.485087in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{6.441284in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.082742in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.072721in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.038051in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.418469in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.477787in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.681369in}}%
\pgfpathlineto{\pgfqpoint{6.418469in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.432158in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.372425in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.391092in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.424046in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{6.389266in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{6.416948in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.312080in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{6.434966in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.194412in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.187408in}}%
\pgfpathlineto{\pgfqpoint{6.529223in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.485087in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.485087in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.979309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.979309in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.980734in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.977986in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.982273in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{4.997831in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{4.992275in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.491476in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.478310in}}%
\pgfpathlineto{\pgfqpoint{6.544710in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.505164in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{6.535031in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.517533in}}%
\pgfpathlineto{\pgfqpoint{6.505164in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.870920in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.673490in}}%
\pgfpathlineto{\pgfqpoint{5.902030in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{5.870920in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.445846in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.659306in}}%
\pgfpathlineto{\pgfqpoint{6.483490in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.445846in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.905674in}}%
\pgfpathlineto{\pgfqpoint{6.497864in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.449707in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.367358in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{6.449707in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.718519in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.828226in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.833782in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.689639in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.363714in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.696592in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{5.226631in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.246242in}}%
\pgfpathlineto{\pgfqpoint{6.196914in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.226631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.309979in}}%
\pgfpathlineto{\pgfqpoint{5.621100in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.283504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.501324in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{5.522618in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{5.492198in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{5.461967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{5.448239in}}%
\pgfpathlineto{\pgfqpoint{5.830556in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.448239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.629085in}{5.631465in}}%
\pgfpathlineto{\pgfqpoint{5.647337in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.665085in}}%
\pgfpathlineto{\pgfqpoint{5.603533in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.631465in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.612975in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.639224in}}%
\pgfpathlineto{\pgfqpoint{6.282089in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.670338in}}%
\pgfpathlineto{\pgfqpoint{6.057086in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.612975in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{5.697303in}}%
\pgfpathlineto{\pgfqpoint{6.403640in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{6.387669in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.697303in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{6.295270in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.779520in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.721818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.996377in}}%
\pgfpathlineto{\pgfqpoint{5.957615in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.996377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{6.089027in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.082639in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.185136in}}%
\pgfpathlineto{\pgfqpoint{6.065604in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.114422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{6.251923in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.148365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{6.227967in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.251325in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.207199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.403313in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{5.943166in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.403313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.568856in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.573575in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{6.041407in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.568856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.681140in}}%
\pgfpathlineto{\pgfqpoint{5.983333in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.619038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692966in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{4.992275in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{4.997831in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.982273in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.977986in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.980734in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.979309in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.979309in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{4.989893in}}%
\pgfpathlineto{\pgfqpoint{6.485087in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.485087in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.529223in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.187408in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.194412in}}%
\pgfpathlineto{\pgfqpoint{6.434966in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.312080in}}%
\pgfpathlineto{\pgfqpoint{6.416948in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{6.389266in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{6.424046in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{6.391092in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.372425in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.432158in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.418469in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.681369in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{6.477787in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.418469in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.038051in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.072721in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.082742in}}%
\pgfpathlineto{\pgfqpoint{6.441284in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.485087in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.433983in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{6.477787in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{6.420224in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.396309in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.388557in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.404172in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.495642in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.664500in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.660222in}}%
\pgfpathlineto{\pgfqpoint{6.308544in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.843784in}}%
\pgfpathlineto{\pgfqpoint{6.211110in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.211110in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.828226in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.842117in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.843784in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.850452in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.845323in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{5.844683in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.604329in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.897385in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.467050in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{5.776011in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.199845in}}%
\pgfpathlineto{\pgfqpoint{5.972444in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{5.893734in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.036580in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.705742in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.707162in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.890966in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{5.953813in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{5.936875in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{5.843542in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{5.896223in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.898804in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.164995in}}%
\pgfpathlineto{\pgfqpoint{5.770536in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{4.989893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.857231in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{5.793350in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.143983in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.140162in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.110363in}}%
\pgfpathlineto{\pgfqpoint{5.959136in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.925260in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.259970in}}%
\pgfpathlineto{\pgfqpoint{5.991076in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{6.118838in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.116176in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.271737in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{6.410396in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.211222in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.990205in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{6.193365in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.193365in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.990205in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.988493in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.994040in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.374361in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.196914in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.246242in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.226631in}}%
\pgfpathlineto{\pgfqpoint{6.196914in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.044310in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{6.086079in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.364802in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.398230in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{5.855125in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.602515in}}%
\pgfpathlineto{\pgfqpoint{5.913000in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{5.973059in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.986818in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{6.030622in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.807968in}}%
\pgfpathlineto{\pgfqpoint{6.087865in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.837852in}}%
\pgfpathlineto{\pgfqpoint{6.031534in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.020355in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.005982in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.093208in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.146404in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.021496in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.091794in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{6.114579in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.424046in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.802149in}}%
\pgfpathlineto{\pgfqpoint{6.222264in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{6.192398in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.242341in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.675018in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.058829in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.615589in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{6.219982in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.616595in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.343388in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.368277in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.419476in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.430589in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.241276in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.304322in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.799434in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{5.830556in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.448239in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057086in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.670338in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{6.282089in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.639224in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.612975in}}%
\pgfpathlineto{\pgfqpoint{6.057086in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.317578in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{6.347744in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{6.317578in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.387669in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{6.403640in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.697303in}}%
\pgfpathlineto{\pgfqpoint{6.387669in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.443565in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.730643in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.699755in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.248729in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.779520in}}%
\pgfpathlineto{\pgfqpoint{6.295270in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.907838in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.858397in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.997628in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.779017in}}%
\pgfpathlineto{\pgfqpoint{5.907838in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.742651in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.737683in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.751524in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.063382in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.795175in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{5.742651in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.927196in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.957615in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.996377in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.067125in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.065604in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.185136in}}%
\pgfpathlineto{\pgfqpoint{6.082639in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.089027in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293445in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.105371in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.093733in}}%
\pgfpathlineto{\pgfqpoint{6.293445in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.251923in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{6.251923in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.961265in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{5.920098in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{5.954297in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.551551in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.546832in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.584272in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.508724in}}%
\pgfpathlineto{\pgfqpoint{6.308959in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.318998in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.293445in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.172072in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.251325in}}%
\pgfpathlineto{\pgfqpoint{6.227967in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.374361in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.402043in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.226810in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.807952in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.943166in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.403313in}}%
\pgfpathlineto{\pgfqpoint{5.943166in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.683384in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.484560in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.449890in}}%
\pgfpathlineto{\pgfqpoint{5.683384in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.425465in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.481755in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{6.425465in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.041407in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.573575in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.568856in}}%
\pgfpathlineto{\pgfqpoint{6.041407in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.374361in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.983333in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.681140in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{5.983333in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.044310in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.665264in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.641918in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.620438in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.249641in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.832017in}}%
\pgfpathlineto{\pgfqpoint{6.291848in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.291848in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.279508in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.249641in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.856217in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.856217in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.834008in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.840646in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.832017in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{5.856217in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{6.085833in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.457064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.512957in}}%
\pgfpathlineto{\pgfqpoint{6.306221in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.512957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{5.517533in}}%
\pgfpathlineto{\pgfqpoint{6.535031in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{6.505164in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.517533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{6.275878in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{6.257246in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.873806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.925636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{6.445804in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.445804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{6.689639in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.833782in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.828226in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.689639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{4.994040in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.988493in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.990205in}}%
\pgfpathlineto{\pgfqpoint{6.193365in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.193365in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.990205in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.211222in}}%
\pgfpathlineto{\pgfqpoint{6.410396in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.271737in}}%
\pgfpathlineto{\pgfqpoint{6.116176in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.118838in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{5.991076in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.259970in}}%
\pgfpathlineto{\pgfqpoint{5.925260in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{5.959136in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.110363in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.140162in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.143983in}}%
\pgfpathlineto{\pgfqpoint{5.793350in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.994040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.033664in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.304322in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.241276in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.430589in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.419476in}}%
\pgfpathlineto{\pgfqpoint{6.368277in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.343388in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.616595in}}%
\pgfpathlineto{\pgfqpoint{6.219982in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.615589in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{6.058829in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.675018in}}%
\pgfpathlineto{\pgfqpoint{6.242341in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{6.192398in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{6.222264in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.802149in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.424046in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{6.114579in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.091794in}}%
\pgfpathlineto{\pgfqpoint{6.021496in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.146404in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.093208in}}%
\pgfpathlineto{\pgfqpoint{6.005982in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{6.020355in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.031534in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.837852in}}%
\pgfpathlineto{\pgfqpoint{6.087865in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.807968in}}%
\pgfpathlineto{\pgfqpoint{6.030622in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.986818in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.973059in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{5.913000in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.602515in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{5.855125in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.398230in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.364802in}}%
\pgfpathlineto{\pgfqpoint{6.086079in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.278461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.115562in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{6.209336in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.331476in}}%
\pgfpathlineto{\pgfqpoint{6.115562in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.052295in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{6.104997in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.514918in}}%
\pgfpathlineto{\pgfqpoint{6.186977in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.396893in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.048873in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{6.085833in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255117in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.458698in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.465889in}}%
\pgfpathlineto{\pgfqpoint{6.255117in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.240515in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{6.306221in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.512957in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.002542in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{6.023985in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.002542in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.122709in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{6.157553in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{6.122709in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.069863in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.068266in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.877074in}}%
\pgfpathlineto{\pgfqpoint{6.069863in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.257246in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{6.275878in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{6.257246in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.323789in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.871845in}}%
\pgfpathlineto{\pgfqpoint{6.323789in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.188042in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.111095in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.033965in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.111095in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.065604in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.064639in}}%
\pgfpathlineto{\pgfqpoint{6.089027in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{6.065604in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.943926in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.122870in}}%
\pgfpathlineto{\pgfqpoint{5.959136in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.115271in}}%
\pgfpathlineto{\pgfqpoint{5.943926in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.347744in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.317578in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.618858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{5.699755in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.730643in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.699755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.779017in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.997628in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.858397in}}%
\pgfpathlineto{\pgfqpoint{5.907838in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.779017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.942682in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.911986in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.968145in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.957615in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.818240in}}%
\pgfpathlineto{\pgfqpoint{5.942682in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.795175in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.063382in}}%
\pgfpathlineto{\pgfqpoint{5.751524in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.737683in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.742651in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.927737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{6.093733in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.105371in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.293445in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.093733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.293445in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.318998in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.308959in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.508724in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.584272in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.546832in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.551551in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.954297in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.920098in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.961265in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.003244in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.116176in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.315061in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.318984in}}%
\pgfpathlineto{\pgfqpoint{6.116176in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.103628in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.445804in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.246599in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.231390in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.552181in}}%
\pgfpathlineto{\pgfqpoint{6.304396in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.281582in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.919452in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{5.977526in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.547596in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{6.226810in}}%
\pgfpathlineto{\pgfqpoint{6.402043in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.226810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.842021in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.921112in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.328136in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.692966in}{6.449890in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.484560in}}%
\pgfpathlineto{\pgfqpoint{5.683384in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.449890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{6.481755in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.425465in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.432730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.451018in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{6.465090in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{6.451018in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.574912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.620438in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.641918in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.665264in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.620438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.063475in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.669849in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.637248in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.279508in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.291848in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.291848in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.832017in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.249641in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.832017in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.840646in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.834008in}}%
\pgfpathlineto{\pgfqpoint{5.856217in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.856217in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.742589in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.916549in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.754356in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.766123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.331476in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{6.209336in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.115562in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.331476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.396893in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.186977in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.514918in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{6.104997in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.396893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.465889in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.458698in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{6.255117in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.465889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.023985in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{6.002542in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.560024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.818240in}}%
\pgfpathlineto{\pgfqpoint{5.957615in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.968145in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.911986in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.942682in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.818240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{6.157553in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{6.122709in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.805166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.877074in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{6.068266in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.069863in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.877074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{5.871845in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{6.323789in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.871845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.033965in}}%
\pgfpathlineto{\pgfqpoint{6.111095in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{6.089027in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.064639in}}%
\pgfpathlineto{\pgfqpoint{6.065604in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.051709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.115271in}}%
\pgfpathlineto{\pgfqpoint{5.959136in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.122870in}}%
\pgfpathlineto{\pgfqpoint{5.943926in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.115271in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.228211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{6.328136in}}%
\pgfpathlineto{\pgfqpoint{5.921112in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.328136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{6.318984in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.315061in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{6.116176in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.318984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{6.281582in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.304396in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.552181in}}%
\pgfpathlineto{\pgfqpoint{6.231390in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.436652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{6.465090in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{6.451018in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.462147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.547596in}}%
\pgfpathlineto{\pgfqpoint{5.977526in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.547596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.637248in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.669849in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.637248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.754356in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.754356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{4.998486in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{4.988086in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{4.979767in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{4.965208in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{4.962256in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{4.959730in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{4.965208in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{4.961633in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{4.963269in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{4.960235in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{4.964004in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{4.968068in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{4.971061in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{4.984931in}}%
\pgfpathlineto{\pgfqpoint{6.488088in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.488088in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.072596in}}%
\pgfpathlineto{\pgfqpoint{6.528653in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.474642in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.345735in}}%
\pgfpathlineto{\pgfqpoint{6.505057in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.362543in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.483606in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.466732in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.496057in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.652491in}}%
\pgfpathlineto{\pgfqpoint{6.547318in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.716923in}}%
\pgfpathlineto{\pgfqpoint{6.578232in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{6.489209in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.489702in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.918906in}}%
\pgfpathlineto{\pgfqpoint{6.515622in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.516706in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.540979in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{6.490970in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.223981in}}%
\pgfpathlineto{\pgfqpoint{6.440852in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.432060in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.343551in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.455862in}}%
\pgfpathlineto{\pgfqpoint{6.444834in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.493968in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{6.520499in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.493318in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.663104in}}%
\pgfpathlineto{\pgfqpoint{6.528429in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.839593in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.857430in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.851205in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.862415in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.860837in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.855638in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.863790in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.859492in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.859958in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.863125in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.851205in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.845109in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{5.850005in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.825352in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{5.832396in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.751003in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.733786in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.754916in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.284721in}}%
\pgfpathlineto{\pgfqpoint{5.779710in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.183640in}}%
\pgfpathlineto{\pgfqpoint{5.757851in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.169353in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.185111in}}%
\pgfpathlineto{\pgfqpoint{5.912956in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{5.880292in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{5.882981in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.033357in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.040488in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{5.750582in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{5.947786in}}%
\pgfpathlineto{\pgfqpoint{5.708173in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{5.937090in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{5.920377in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.817428in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.787341in}}%
\pgfpathlineto{\pgfqpoint{5.882483in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.671820in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{5.850709in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.839439in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.328926in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.886520in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{5.079600in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{4.998486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.946854in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.477682in}}%
\pgfpathlineto{\pgfqpoint{5.961528in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.150237in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{6.160193in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.584556in}}%
\pgfpathlineto{\pgfqpoint{6.150237in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.046833in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.599798in}}%
\pgfpathlineto{\pgfqpoint{6.066007in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{6.046833in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.942745in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{5.965754in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{5.942745in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.550840in}{5.454496in}}%
\pgfpathlineto{\pgfqpoint{6.563166in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.454496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994585in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{5.804221in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{5.079600in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.886520in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.328926in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{5.839439in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.850709in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.671820in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{5.882483in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.787341in}}%
\pgfpathlineto{\pgfqpoint{5.817428in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{5.920377in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{5.937090in}}%
\pgfpathlineto{\pgfqpoint{5.708173in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{5.947786in}}%
\pgfpathlineto{\pgfqpoint{5.750582in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.040488in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.033357in}}%
\pgfpathlineto{\pgfqpoint{5.882981in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{5.880292in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{5.912956in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.185111in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.169353in}}%
\pgfpathlineto{\pgfqpoint{5.757851in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.183640in}}%
\pgfpathlineto{\pgfqpoint{5.779710in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.284721in}}%
\pgfpathlineto{\pgfqpoint{5.754916in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.733786in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.751003in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{5.832396in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.825352in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{5.850005in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{6.501535in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.528429in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.663104in}}%
\pgfpathlineto{\pgfqpoint{6.493318in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{6.520499in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.493968in}}%
\pgfpathlineto{\pgfqpoint{6.444834in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.455862in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.343551in}}%
\pgfpathlineto{\pgfqpoint{6.432060in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.440852in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.223981in}}%
\pgfpathlineto{\pgfqpoint{6.490970in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{6.540979in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.516706in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.515622in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.918906in}}%
\pgfpathlineto{\pgfqpoint{6.489702in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.489209in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{6.578232in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.716923in}}%
\pgfpathlineto{\pgfqpoint{6.547318in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.652491in}}%
\pgfpathlineto{\pgfqpoint{6.496057in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.466732in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.483606in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.362543in}}%
\pgfpathlineto{\pgfqpoint{6.505057in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.345735in}}%
\pgfpathlineto{\pgfqpoint{6.474642in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.528653in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.072596in}}%
\pgfpathlineto{\pgfqpoint{6.488088in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.488088in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.526188in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.563166in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.454496in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{5.961528in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.477682in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.452189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{5.584556in}}%
\pgfpathlineto{\pgfqpoint{6.160193in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{6.150237in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.584556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{6.066007in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.599798in}}%
\pgfpathlineto{\pgfqpoint{6.046833in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.581162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{5.965754in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{5.942745in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.636630in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{4.998486in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{4.988086in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{4.979767in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{4.965208in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{4.962256in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{4.959730in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{4.965208in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{4.961633in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{4.963269in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{4.960235in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{4.964004in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{4.968068in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{4.971061in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{4.984931in}}%
\pgfpathlineto{\pgfqpoint{6.488088in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.488088in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.072596in}}%
\pgfpathlineto{\pgfqpoint{6.528653in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.474642in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.345735in}}%
\pgfpathlineto{\pgfqpoint{6.505057in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.362543in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.483606in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.466732in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.496057in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.652491in}}%
\pgfpathlineto{\pgfqpoint{6.547318in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.716923in}}%
\pgfpathlineto{\pgfqpoint{6.578232in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{6.489209in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.489702in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.918906in}}%
\pgfpathlineto{\pgfqpoint{6.515622in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.516706in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.540979in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{6.490970in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.223981in}}%
\pgfpathlineto{\pgfqpoint{6.440852in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.432060in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.343551in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.455862in}}%
\pgfpathlineto{\pgfqpoint{6.444834in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.493968in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{6.520499in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.493318in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.663104in}}%
\pgfpathlineto{\pgfqpoint{6.528429in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.839593in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.857430in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.851205in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.862415in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.860837in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.855638in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.863790in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.859492in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.859958in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.863125in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.851205in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.845109in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{5.850005in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.825352in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{5.832396in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.751003in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.733786in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.754916in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.284721in}}%
\pgfpathlineto{\pgfqpoint{5.779710in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.183640in}}%
\pgfpathlineto{\pgfqpoint{5.757851in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.169353in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.185111in}}%
\pgfpathlineto{\pgfqpoint{5.912956in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{5.880292in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{5.882981in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.033357in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.040488in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{5.750582in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{5.947786in}}%
\pgfpathlineto{\pgfqpoint{5.708173in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{5.937090in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{5.920377in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.817428in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.787341in}}%
\pgfpathlineto{\pgfqpoint{5.882483in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.671820in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{5.850709in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.839439in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.328926in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.886520in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{5.079600in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{4.998486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.912223in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{5.912223in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{5.884309in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.164576in}}%
\pgfpathlineto{\pgfqpoint{5.920832in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.211266in}}%
\pgfpathlineto{\pgfqpoint{5.901174in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{5.923322in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.215087in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.193694in}}%
\pgfpathlineto{\pgfqpoint{6.028207in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.034781in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.031687in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.444345in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.978902in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.582537in}}%
\pgfpathlineto{\pgfqpoint{6.090660in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.597863in}}%
\pgfpathlineto{\pgfqpoint{6.018346in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.673501in}}%
\pgfpathlineto{\pgfqpoint{5.996159in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{5.938049in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.952136in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{5.898918in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.906486in}}%
\pgfpathlineto{\pgfqpoint{5.826673in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.996365in}}%
\pgfpathlineto{\pgfqpoint{5.864363in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.055572in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.079707in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.085836in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.030398in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.024920in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.254236in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.218938in}}%
\pgfpathlineto{\pgfqpoint{5.805348in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.792091in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.806334in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.362651in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.445166in}}%
\pgfpathlineto{\pgfqpoint{5.872896in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{5.928364in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{5.981591in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{6.025887in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.553848in}}%
\pgfpathlineto{\pgfqpoint{6.099510in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.523815in}}%
\pgfpathlineto{\pgfqpoint{6.111577in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.543810in}}%
\pgfpathlineto{\pgfqpoint{6.092714in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.633049in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.747955in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.831079in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.850379in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.845250in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.844496in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.851454in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.838256in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.846675in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.849229in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.831079in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.841158in}}%
\pgfpathlineto{\pgfqpoint{6.436660in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.436660in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.723568in}}%
\pgfpathlineto{\pgfqpoint{6.388424in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.660162in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.679212in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.658201in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.651198in}}%
\pgfpathlineto{\pgfqpoint{6.193379in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.643494in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.641043in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.620260in}}%
\pgfpathlineto{\pgfqpoint{6.339119in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.538090in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.522893in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.438815in}}%
\pgfpathlineto{\pgfqpoint{6.285141in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.301028in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.352517in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.055195in}}%
\pgfpathlineto{\pgfqpoint{6.487221in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.475433in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.464063in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.856456in}}%
\pgfpathlineto{\pgfqpoint{6.429221in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.669299in}}%
\pgfpathlineto{\pgfqpoint{6.390599in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.381354in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.537982in}}%
\pgfpathlineto{\pgfqpoint{6.409969in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.362543in}}%
\pgfpathlineto{\pgfqpoint{6.411143in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.346785in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.299511in}}%
\pgfpathlineto{\pgfqpoint{6.350333in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.337185in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.226098in}}%
\pgfpathlineto{\pgfqpoint{6.389950in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.160346in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.195298in}}%
\pgfpathlineto{\pgfqpoint{6.461475in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{4.988847in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{4.984001in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{4.977421in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{4.971319in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{4.976232in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{4.973583in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{4.979371in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{4.970502in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{4.974591in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{4.979371in}}%
\pgfpathlineto{\pgfqpoint{5.912223in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.946854in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.477682in}}%
\pgfpathlineto{\pgfqpoint{5.961528in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.882981in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.562718in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{5.882981in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.953017in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{5.975615in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{5.953017in}{6.177757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.384996in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.488715in}}%
\pgfpathlineto{\pgfqpoint{6.412786in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.453805in}}%
\pgfpathlineto{\pgfqpoint{6.384996in}{6.471907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.000267in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.011224in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{6.000267in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.046833in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.599798in}}%
\pgfpathlineto{\pgfqpoint{6.066007in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{6.046833in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.942745in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{5.965754in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{5.942745in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{6.178587in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{6.119421in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.442384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.550840in}{5.454496in}}%
\pgfpathlineto{\pgfqpoint{6.563166in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.454496in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{5.524746in}}%
\pgfpathlineto{\pgfqpoint{6.258297in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.524746in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{5.552690in}}%
\pgfpathlineto{\pgfqpoint{6.184845in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.625410in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.682606in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.680377in}}%
\pgfpathlineto{\pgfqpoint{6.137911in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.110177in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.552690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.150237in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{6.160193in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.584556in}}%
\pgfpathlineto{\pgfqpoint{6.150237in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{6.403664in}}%
\pgfpathlineto{\pgfqpoint{6.066755in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.403664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{4.979371in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{4.974591in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{4.970502in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{4.979371in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{4.973583in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{4.976232in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{4.971319in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{4.977421in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{4.984001in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{4.988847in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.461475in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.195298in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.160346in}}%
\pgfpathlineto{\pgfqpoint{6.389950in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.226098in}}%
\pgfpathlineto{\pgfqpoint{6.337185in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.350333in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.299511in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.346785in}}%
\pgfpathlineto{\pgfqpoint{6.411143in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.362543in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{6.409969in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.537982in}}%
\pgfpathlineto{\pgfqpoint{6.381354in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.390599in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.669299in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.429221in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.856456in}}%
\pgfpathlineto{\pgfqpoint{6.464063in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.475433in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.487221in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.055195in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.352517in}}%
\pgfpathlineto{\pgfqpoint{6.301028in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.285141in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.438815in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.522893in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.538090in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.339119in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.620260in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.641043in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.643494in}}%
\pgfpathlineto{\pgfqpoint{6.193379in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.651198in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.658201in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.679212in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.660162in}}%
\pgfpathlineto{\pgfqpoint{6.388424in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.723568in}}%
\pgfpathlineto{\pgfqpoint{6.436660in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.436660in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.841158in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.831079in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.849229in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.846675in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.838256in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.851454in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.844496in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.845250in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.850379in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.831079in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.747955in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.633049in}}%
\pgfpathlineto{\pgfqpoint{6.092714in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.543810in}}%
\pgfpathlineto{\pgfqpoint{6.111577in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.523815in}}%
\pgfpathlineto{\pgfqpoint{6.099510in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.553848in}}%
\pgfpathlineto{\pgfqpoint{6.025887in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{5.981591in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{5.928364in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{5.872896in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.445166in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.362651in}}%
\pgfpathlineto{\pgfqpoint{5.806334in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.792091in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.805348in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.218938in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.254236in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{6.024920in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.030398in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.085836in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.079707in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.055572in}}%
\pgfpathlineto{\pgfqpoint{5.864363in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.996365in}}%
\pgfpathlineto{\pgfqpoint{5.826673in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.906486in}}%
\pgfpathlineto{\pgfqpoint{5.898918in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{5.952136in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.938049in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{5.996159in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.673501in}}%
\pgfpathlineto{\pgfqpoint{6.018346in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.597863in}}%
\pgfpathlineto{\pgfqpoint{6.090660in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.582537in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{5.978902in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.444345in}}%
\pgfpathlineto{\pgfqpoint{6.031687in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.034781in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.028207in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.193694in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.215087in}}%
\pgfpathlineto{\pgfqpoint{5.923322in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{5.901174in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.211266in}}%
\pgfpathlineto{\pgfqpoint{5.920832in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.164576in}}%
\pgfpathlineto{\pgfqpoint{5.884309in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{5.912223in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.912223in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{4.979371in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.947441in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{5.947441in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{5.975615in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.142351in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.140881in}}%
\pgfpathlineto{\pgfqpoint{6.073198in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.227429in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.337330in}}%
\pgfpathlineto{\pgfqpoint{6.220876in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.234466in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.439710in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.427676in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.433732in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.368846in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.301234in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.256942in}}%
\pgfpathlineto{\pgfqpoint{6.211183in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{6.298837in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.172301in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.167844in}}%
\pgfpathlineto{\pgfqpoint{6.384436in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.069795in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{4.992903in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{4.984108in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{4.991189in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{4.987372in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{4.995713in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{4.982931in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{4.988824in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{4.995713in}}%
\pgfpathlineto{\pgfqpoint{5.947441in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.100051in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.417494in}}%
\pgfpathlineto{\pgfqpoint{6.114139in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.100051in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.119421in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{6.178587in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{6.119421in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.248847in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{6.258297in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.524746in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.110177in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.137911in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.680377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.682606in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.625410in}}%
\pgfpathlineto{\pgfqpoint{6.184845in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.552690in}}%
\pgfpathlineto{\pgfqpoint{6.110177in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.042382in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.745185in}}%
\pgfpathlineto{\pgfqpoint{5.988763in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.995510in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.849736in}}%
\pgfpathlineto{\pgfqpoint{5.929905in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.934594in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.009672in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.017312in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.042449in}}%
\pgfpathlineto{\pgfqpoint{6.094769in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{6.123530in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.201289in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{6.163444in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.245876in}}%
\pgfpathlineto{\pgfqpoint{6.069529in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.283161in}}%
\pgfpathlineto{\pgfqpoint{5.967397in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.417602in}}%
\pgfpathlineto{\pgfqpoint{6.010950in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.368366in}}%
\pgfpathlineto{\pgfqpoint{6.100372in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.503996in}}%
\pgfpathlineto{\pgfqpoint{6.145194in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.137437in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.606869in}}%
\pgfpathlineto{\pgfqpoint{6.183792in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.351151in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.326562in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.316641in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.181434in}}%
\pgfpathlineto{\pgfqpoint{6.356907in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{6.344656in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.108231in}}%
\pgfpathlineto{\pgfqpoint{6.373790in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.035427in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.018426in}}%
\pgfpathlineto{\pgfqpoint{6.463364in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{6.434065in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.407856in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.876254in}}%
\pgfpathlineto{\pgfqpoint{6.394708in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.894502in}}%
\pgfpathlineto{\pgfqpoint{6.344138in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.381794in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.723460in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.670350in}}%
\pgfpathlineto{\pgfqpoint{6.042382in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.047929in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.066755in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.403664in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{6.413077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.131748in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.751349in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.740843in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.741166in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.835671in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.828280in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.827193in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.837221in}}%
\pgfpathlineto{\pgfqpoint{6.192009in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.192009in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.693219in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.230358in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.830333in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.834015in}}%
\pgfpathlineto{\pgfqpoint{6.326502in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.326502in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.728237in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.562718in}}%
\pgfpathlineto{\pgfqpoint{5.882981in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.508567in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{5.975615in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{5.953017in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.163050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{6.453805in}}%
\pgfpathlineto{\pgfqpoint{6.412786in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.488715in}}%
\pgfpathlineto{\pgfqpoint{6.384996in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.453805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{6.011224in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.000267in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.581162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{4.995713in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{4.988824in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{4.982931in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{4.995713in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{4.987372in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{4.991189in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{4.984108in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{4.992903in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.069795in}}%
\pgfpathlineto{\pgfqpoint{6.384436in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.167844in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.172301in}}%
\pgfpathlineto{\pgfqpoint{6.298837in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{6.211183in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.256942in}}%
\pgfpathlineto{\pgfqpoint{6.301234in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.368846in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.433732in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.427676in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.439710in}}%
\pgfpathlineto{\pgfqpoint{6.234466in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.220876in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.337330in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.227429in}}%
\pgfpathlineto{\pgfqpoint{6.073198in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.140881in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.142351in}}%
\pgfpathlineto{\pgfqpoint{5.975615in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{5.947441in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.947441in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{4.995713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.052312in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.052312in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.063086in}}%
\pgfpathlineto{\pgfqpoint{6.060690in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.060690in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.000331in}}%
\pgfpathlineto{\pgfqpoint{6.052312in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.245765in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.129850in}}%
\pgfpathlineto{\pgfqpoint{6.265575in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.074697in}}%
\pgfpathlineto{\pgfqpoint{6.245765in}{5.118820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.199904in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.182998in}}%
\pgfpathlineto{\pgfqpoint{6.212279in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.169805in}}%
\pgfpathlineto{\pgfqpoint{6.199904in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.114139in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.417494in}}%
\pgfpathlineto{\pgfqpoint{6.100051in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{5.670350in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.723460in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{6.381794in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.344138in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.894502in}}%
\pgfpathlineto{\pgfqpoint{6.394708in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.876254in}}%
\pgfpathlineto{\pgfqpoint{6.407856in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.434065in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{6.463364in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.018426in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.035427in}}%
\pgfpathlineto{\pgfqpoint{6.373790in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.108231in}}%
\pgfpathlineto{\pgfqpoint{6.344656in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{6.356907in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.181434in}}%
\pgfpathlineto{\pgfqpoint{6.316641in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.326562in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.351151in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.183792in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.606869in}}%
\pgfpathlineto{\pgfqpoint{6.137437in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.145194in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.503996in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.100372in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.368366in}}%
\pgfpathlineto{\pgfqpoint{6.010950in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.417602in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.967397in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.283161in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{6.069529in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.245876in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.163444in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.201289in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{6.123530in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{6.094769in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.042449in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.017312in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.009672in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.934594in}}%
\pgfpathlineto{\pgfqpoint{5.929905in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.849736in}}%
\pgfpathlineto{\pgfqpoint{5.995510in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.988763in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.745185in}}%
\pgfpathlineto{\pgfqpoint{6.042382in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.670350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.063268in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.844388in}}%
\pgfpathlineto{\pgfqpoint{6.035877in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.080799in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.018699in}}%
\pgfpathlineto{\pgfqpoint{6.149677in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.068922in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.080688in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.272619in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{6.333898in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{6.358551in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.940259in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.819430in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.788263in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{6.063268in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956715in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.945379in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{5.956715in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.250080in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.183105in}}%
\pgfpathlineto{\pgfqpoint{6.258532in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.250080in}{6.177757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{5.937912in}}%
\pgfpathlineto{\pgfqpoint{6.213923in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.949792in}}%
\pgfpathlineto{\pgfqpoint{6.200775in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.937912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.693219in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{6.192009in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.192009in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.837221in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.827193in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.828280in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.835671in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.741166in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.740843in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.751349in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.687616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.728237in}}%
\pgfpathlineto{\pgfqpoint{6.326502in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.326502in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.834015in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.830333in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.736641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057790in}{5.000331in}}%
\pgfpathlineto{\pgfqpoint{6.060690in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.060690in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.063086in}}%
\pgfpathlineto{\pgfqpoint{6.052312in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.052312in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.000331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{5.074697in}}%
\pgfpathlineto{\pgfqpoint{6.265575in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.129850in}}%
\pgfpathlineto{\pgfqpoint{6.245765in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.074697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{5.169805in}}%
\pgfpathlineto{\pgfqpoint{6.212279in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.182998in}}%
\pgfpathlineto{\pgfqpoint{6.199904in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.169805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.788263in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.819430in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.940259in}}%
\pgfpathlineto{\pgfqpoint{6.358551in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{6.333898in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{6.272619in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.080688in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.068922in}}%
\pgfpathlineto{\pgfqpoint{6.149677in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.018699in}}%
\pgfpathlineto{\pgfqpoint{6.080799in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.035877in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.844388in}}%
\pgfpathlineto{\pgfqpoint{6.063268in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.785558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.200775in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.949792in}}%
\pgfpathlineto{\pgfqpoint{6.213923in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.937912in}}%
\pgfpathlineto{\pgfqpoint{6.200775in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.945379in}}%
\pgfpathlineto{\pgfqpoint{5.956715in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.922828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.258532in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.183105in}}%
\pgfpathlineto{\pgfqpoint{6.250080in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.118927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{5.451918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{5.873391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{6.294864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{6.716336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523416in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.564067in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.629884in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{6.571327in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{6.569875in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.541668in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.552453in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.627222in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.616780in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{5.934041in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.578171in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.558905in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.622141in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{6.660303in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{6.605548in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.364981in}}%
\pgfpathlineto{\pgfqpoint{6.539386in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{6.512306in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.596423in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.642052in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.565205in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.654338in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.648250in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.421523in}}%
\pgfpathlineto{\pgfqpoint{5.616309in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.128753in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{5.597145in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{5.703613in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.775749in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{5.778141in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.615589in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.540412in}}%
\pgfpathlineto{\pgfqpoint{5.613115in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.716921in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{5.650379in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.618439in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{5.629085in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{5.661026in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.309979in}}%
\pgfpathlineto{\pgfqpoint{5.621100in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.283504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.501324in}{5.461967in}}%
\pgfpathlineto{\pgfqpoint{5.522618in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{5.481578in}}%
\pgfpathlineto{\pgfqpoint{5.492198in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{5.461967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.478310in}}%
\pgfpathlineto{\pgfqpoint{6.544710in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.457064in}}%
\pgfpathmoveto{\pgfqpoint{5.629085in}{5.631465in}}%
\pgfpathlineto{\pgfqpoint{5.647337in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.665085in}}%
\pgfpathlineto{\pgfqpoint{5.603533in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{5.631465in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{5.870920in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.673490in}}%
\pgfpathlineto{\pgfqpoint{5.902030in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.638469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.659306in}}%
\pgfpathlineto{\pgfqpoint{6.483490in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.618858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{6.445846in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.905674in}}%
\pgfpathlineto{\pgfqpoint{6.497864in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.864000in}}%
\pgfpathmoveto{\pgfqpoint{6.459535in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{6.449707in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.367358in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.342517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{6.696592in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.696592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331774in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.485087in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.485087in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.529223in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.187408in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.194412in}}%
\pgfpathlineto{\pgfqpoint{6.434966in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.312080in}}%
\pgfpathlineto{\pgfqpoint{6.416948in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{6.389266in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{6.424046in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{6.391092in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.372425in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.432158in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.418469in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.681369in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{6.530514in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{6.477787in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.418469in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.038051in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.072721in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.082742in}}%
\pgfpathlineto{\pgfqpoint{6.441284in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.485087in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.433983in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{6.477787in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{6.420224in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.396309in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.388557in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{6.406301in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.404172in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.438242in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.495642in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.664500in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.660222in}}%
\pgfpathlineto{\pgfqpoint{6.308544in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{6.211110in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{6.211110in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.820728in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.697483in}}%
\pgfpathlineto{\pgfqpoint{5.844683in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.604329in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.897385in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.467050in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{5.667414in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{5.776011in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.199845in}}%
\pgfpathlineto{\pgfqpoint{5.972444in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{5.893734in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.036580in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.705742in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.707162in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.890966in}}%
\pgfpathlineto{\pgfqpoint{5.772817in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{5.953813in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{5.936875in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{5.843542in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.714260in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{5.964459in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{5.896223in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.898804in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.164995in}}%
\pgfpathlineto{\pgfqpoint{5.770536in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.664575in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{5.226631in}}%
\pgfpathlineto{\pgfqpoint{6.196914in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.246242in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.226631in}}%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{5.448239in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{5.830556in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.448239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.523416in}{5.517533in}}%
\pgfpathlineto{\pgfqpoint{6.535031in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{6.505164in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{5.517533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.612975in}}%
\pgfpathlineto{\pgfqpoint{6.057086in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.670338in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{6.282089in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.639224in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.612975in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{5.697303in}}%
\pgfpathlineto{\pgfqpoint{6.387669in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{6.403640in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.697303in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.779520in}}%
\pgfpathlineto{\pgfqpoint{6.295270in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.721818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.996377in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.957615in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.996377in}}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.065604in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.185136in}}%
\pgfpathlineto{\pgfqpoint{6.082639in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.089027in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.114422in}}%
\pgfpathmoveto{\pgfqpoint{6.267893in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{6.251923in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{6.278540in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.148365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.251325in}}%
\pgfpathlineto{\pgfqpoint{6.227967in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.207199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.403313in}}%
\pgfpathlineto{\pgfqpoint{5.943166in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{5.956474in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.403313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.568856in}}%
\pgfpathlineto{\pgfqpoint{6.041407in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.573575in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.568856in}}%
\pgfpathmoveto{\pgfqpoint{6.012370in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{5.983333in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.681140in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.619038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756847in}{6.689639in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.676996in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{5.718519in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.689639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003244in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.193365in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.193365in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.299833in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.299833in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.211222in}}%
\pgfpathlineto{\pgfqpoint{6.410396in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{6.357326in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.280669in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.161425in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.271737in}}%
\pgfpathlineto{\pgfqpoint{6.116176in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{6.118838in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{5.991076in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.259970in}}%
\pgfpathlineto{\pgfqpoint{5.925260in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{5.959136in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.110363in}}%
\pgfpathlineto{\pgfqpoint{5.935713in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.140162in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.143983in}}%
\pgfpathlineto{\pgfqpoint{5.793350in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.395654in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.304322in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.241276in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.430589in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.419476in}}%
\pgfpathlineto{\pgfqpoint{6.368277in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.343388in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.616595in}}%
\pgfpathlineto{\pgfqpoint{6.219982in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.615589in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{6.058829in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.675018in}}%
\pgfpathlineto{\pgfqpoint{6.242341in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{6.192398in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{6.222264in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.802149in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.424046in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{6.225306in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{6.182719in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{6.114579in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.091794in}}%
\pgfpathlineto{\pgfqpoint{6.021496in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.146404in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.093208in}}%
\pgfpathlineto{\pgfqpoint{6.005982in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{6.020355in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.031534in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.837852in}}%
\pgfpathlineto{\pgfqpoint{6.087865in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.807968in}}%
\pgfpathlineto{\pgfqpoint{6.030622in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{5.986818in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{5.973059in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{5.913000in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.602515in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{5.855125in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.398230in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.364802in}}%
\pgfpathlineto{\pgfqpoint{6.086079in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.278461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{6.048873in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{6.085833in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.457064in}}%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.512957in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{6.306221in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.512957in}}%
\pgfpathmoveto{\pgfqpoint{6.331774in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.347744in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{6.310480in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.317578in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.618858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{5.699755in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.730643in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{5.699755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.779017in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.997628in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{5.905902in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{5.858397in}}%
\pgfpathlineto{\pgfqpoint{5.907838in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.779017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{6.257246in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{6.275878in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.873806in}}%
\pgfpathmoveto{\pgfqpoint{5.756847in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{5.799434in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.795175in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.764832in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.063382in}}%
\pgfpathlineto{\pgfqpoint{5.751524in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{5.737683in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{5.742651in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{5.927737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{6.188042in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.925636in}}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{6.093733in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.105371in}}%
\pgfpathlineto{\pgfqpoint{6.443565in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.293445in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.093733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.289187in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.293445in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.318998in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{6.308959in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.508724in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.584272in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.546832in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.551551in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.954297in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.920098in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.996400in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.961265in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{6.226810in}}%
\pgfpathlineto{\pgfqpoint{6.402043in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.226810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.820728in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{5.807952in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.692966in}{6.449890in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.484560in}}%
\pgfpathlineto{\pgfqpoint{5.683384in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{6.449890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{6.445804in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.445804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{6.481755in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.425465in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.432730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395654in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{6.374361in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{6.574912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.620438in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.641918in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.665264in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{6.044310in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.620438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.279508in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.291848in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.291848in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{6.246599in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.249641in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.648455in}}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.856217in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.856217in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.742589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{6.033664in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.331476in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{6.209336in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.115562in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.331476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.396893in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.186977in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.514918in}}%
\pgfpathlineto{\pgfqpoint{6.103628in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{6.037922in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{6.104997in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{6.052295in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.396893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{5.465889in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.458698in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{6.255117in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{5.465889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{6.023985in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{6.002542in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{5.560024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{5.818240in}}%
\pgfpathlineto{\pgfqpoint{5.957615in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.968145in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{5.911986in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{5.942682in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{5.818240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{6.157553in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{6.122709in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.805166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{5.877074in}}%
\pgfpathlineto{\pgfqpoint{6.108191in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{6.068266in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.069863in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{5.877074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.331774in}{5.871845in}}%
\pgfpathlineto{\pgfqpoint{6.340900in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{6.323789in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{5.871845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.033965in}}%
\pgfpathlineto{\pgfqpoint{6.111095in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{6.089027in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.064639in}}%
\pgfpathlineto{\pgfqpoint{6.065604in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.051709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.115271in}}%
\pgfpathlineto{\pgfqpoint{5.959136in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.122870in}}%
\pgfpathlineto{\pgfqpoint{5.943926in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.115271in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.012370in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{6.025146in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{6.003244in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{6.228211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{6.328136in}}%
\pgfpathlineto{\pgfqpoint{5.921112in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{5.842021in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{6.328136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.140131in}{6.318984in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.315061in}}%
\pgfpathlineto{\pgfqpoint{6.235953in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{6.116176in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.318984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{6.281582in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.304396in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.552181in}}%
\pgfpathlineto{\pgfqpoint{6.231390in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{6.436652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459535in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{6.465090in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{6.451018in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{6.462147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.547596in}}%
\pgfpathlineto{\pgfqpoint{5.977526in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.547596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.076251in}{6.637248in}}%
\pgfpathlineto{\pgfqpoint{6.104642in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.669849in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{6.637248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948489in}{6.754356in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.916549in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{6.754356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488088in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.488088in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.072596in}}%
\pgfpathlineto{\pgfqpoint{6.528653in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.474642in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.345735in}}%
\pgfpathlineto{\pgfqpoint{6.505057in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.362543in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.483606in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.466732in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.496057in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.652491in}}%
\pgfpathlineto{\pgfqpoint{6.547318in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.716923in}}%
\pgfpathlineto{\pgfqpoint{6.578232in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{6.489209in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.489702in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.918906in}}%
\pgfpathlineto{\pgfqpoint{6.515622in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.516706in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.540979in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.152544in}}%
\pgfpathlineto{\pgfqpoint{6.490970in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.223981in}}%
\pgfpathlineto{\pgfqpoint{6.440852in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.432060in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.343551in}}%
\pgfpathlineto{\pgfqpoint{6.464556in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.455862in}}%
\pgfpathlineto{\pgfqpoint{6.444834in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.493968in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{6.520499in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{6.483926in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.493318in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.663104in}}%
\pgfpathlineto{\pgfqpoint{6.528429in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.860570in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{5.850005in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.825352in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{5.832396in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.751003in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.733786in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.754916in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.284721in}}%
\pgfpathlineto{\pgfqpoint{5.779710in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.183640in}}%
\pgfpathlineto{\pgfqpoint{5.757851in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.169353in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.185111in}}%
\pgfpathlineto{\pgfqpoint{5.912956in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{5.880292in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{5.882981in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.033357in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.040488in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{5.750582in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{5.947786in}}%
\pgfpathlineto{\pgfqpoint{5.708173in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{5.937090in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{5.920377in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{5.906235in}}%
\pgfpathlineto{\pgfqpoint{5.833676in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.817428in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.787341in}}%
\pgfpathlineto{\pgfqpoint{5.882483in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.671820in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{5.850709in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.839439in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{5.934527in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.328926in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.886520in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{5.079600in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.804221in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.477682in}}%
\pgfpathlineto{\pgfqpoint{5.961528in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.452189in}}%
\pgfpathmoveto{\pgfqpoint{6.550840in}{5.454496in}}%
\pgfpathlineto{\pgfqpoint{6.563166in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.526188in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{5.454496in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{5.584556in}}%
\pgfpathlineto{\pgfqpoint{6.150237in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{6.160193in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.584556in}}%
\pgfpathmoveto{\pgfqpoint{6.057790in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{6.046833in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.599798in}}%
\pgfpathlineto{\pgfqpoint{6.066007in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.581162in}}%
\pgfpathmoveto{\pgfqpoint{5.959180in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{5.942745in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{5.965754in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.636630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434621in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.461475in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.195298in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.160346in}}%
\pgfpathlineto{\pgfqpoint{6.389950in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.226098in}}%
\pgfpathlineto{\pgfqpoint{6.337185in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.350333in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.299511in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.346785in}}%
\pgfpathlineto{\pgfqpoint{6.411143in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.362543in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.378273in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{6.409969in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.537982in}}%
\pgfpathlineto{\pgfqpoint{6.381354in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.390599in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.669299in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.429221in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.856456in}}%
\pgfpathlineto{\pgfqpoint{6.464063in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.475433in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.487221in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.055195in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.433741in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.352517in}}%
\pgfpathlineto{\pgfqpoint{6.301028in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.285141in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.438815in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.522893in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.538090in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.339119in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.620260in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.641043in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.643494in}}%
\pgfpathlineto{\pgfqpoint{6.193379in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.651198in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.658201in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.679212in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.660162in}}%
\pgfpathlineto{\pgfqpoint{6.388424in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.723568in}}%
\pgfpathlineto{\pgfqpoint{6.436660in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.436660in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.926310in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.747955in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.633049in}}%
\pgfpathlineto{\pgfqpoint{6.092714in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.543810in}}%
\pgfpathlineto{\pgfqpoint{6.111577in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.523815in}}%
\pgfpathlineto{\pgfqpoint{6.099510in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.553848in}}%
\pgfpathlineto{\pgfqpoint{6.025887in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{5.981591in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{5.928364in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{5.872896in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.445166in}}%
\pgfpathlineto{\pgfqpoint{5.835917in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.362651in}}%
\pgfpathlineto{\pgfqpoint{5.806334in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.792091in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.805348in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{6.218938in}}%
\pgfpathlineto{\pgfqpoint{5.827700in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.254236in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{6.024920in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.030398in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.085836in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.079707in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{6.055572in}}%
\pgfpathlineto{\pgfqpoint{5.864363in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.996365in}}%
\pgfpathlineto{\pgfqpoint{5.826673in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{5.906486in}}%
\pgfpathlineto{\pgfqpoint{5.898918in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{5.952136in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.938049in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{5.996159in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.673501in}}%
\pgfpathlineto{\pgfqpoint{6.018346in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.597863in}}%
\pgfpathlineto{\pgfqpoint{6.090660in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.582537in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{5.978902in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.444345in}}%
\pgfpathlineto{\pgfqpoint{6.031687in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.034781in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.028207in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.193694in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.215087in}}%
\pgfpathlineto{\pgfqpoint{5.923322in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{5.901174in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.211266in}}%
\pgfpathlineto{\pgfqpoint{5.920832in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.164576in}}%
\pgfpathlineto{\pgfqpoint{5.884309in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{5.912223in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.912223in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.156400in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{6.119421in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{6.178587in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.442384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.562718in}}%
\pgfpathlineto{\pgfqpoint{5.882981in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.508567in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{5.524746in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{6.258297in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.524746in}}%
\pgfpathmoveto{\pgfqpoint{6.156400in}{5.552690in}}%
\pgfpathlineto{\pgfqpoint{6.110177in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.137911in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.680377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.682606in}}%
\pgfpathlineto{\pgfqpoint{6.248847in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.625410in}}%
\pgfpathlineto{\pgfqpoint{6.184845in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.552690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{6.163050in}}%
\pgfpathlineto{\pgfqpoint{5.975615in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{5.953017in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.163050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{6.403664in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.066755in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.403664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{6.453805in}}%
\pgfpathlineto{\pgfqpoint{6.412786in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.488715in}}%
\pgfpathlineto{\pgfqpoint{6.384996in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.453805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{6.581162in}}%
\pgfpathlineto{\pgfqpoint{6.011224in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{6.000267in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.581162in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348142in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.069795in}}%
\pgfpathlineto{\pgfqpoint{6.384436in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.167844in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.172301in}}%
\pgfpathlineto{\pgfqpoint{6.298837in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{6.211183in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.256942in}}%
\pgfpathlineto{\pgfqpoint{6.301234in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.368846in}}%
\pgfpathlineto{\pgfqpoint{6.364577in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.433732in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.427676in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.439710in}}%
\pgfpathlineto{\pgfqpoint{6.234466in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.220876in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.337330in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.227429in}}%
\pgfpathlineto{\pgfqpoint{6.073198in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.140881in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.142351in}}%
\pgfpathlineto{\pgfqpoint{5.975615in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{5.947441in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{5.947441in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.107095in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{6.114139in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.417494in}}%
\pgfpathlineto{\pgfqpoint{6.100051in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{5.670350in}}%
\pgfpathlineto{\pgfqpoint{6.082442in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.723460in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{6.381794in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.344138in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.894502in}}%
\pgfpathlineto{\pgfqpoint{6.394708in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{5.876254in}}%
\pgfpathlineto{\pgfqpoint{6.407856in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.434065in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{6.463364in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{6.018426in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{6.035427in}}%
\pgfpathlineto{\pgfqpoint{6.373790in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.108231in}}%
\pgfpathlineto{\pgfqpoint{6.344656in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{6.356907in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{6.181434in}}%
\pgfpathlineto{\pgfqpoint{6.316641in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.326562in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.351151in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.235288in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.183792in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.606869in}}%
\pgfpathlineto{\pgfqpoint{6.137437in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{6.145194in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.503996in}}%
\pgfpathlineto{\pgfqpoint{6.189270in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{6.100372in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.368366in}}%
\pgfpathlineto{\pgfqpoint{6.010950in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.417602in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{5.967397in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.283161in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{6.069529in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.245876in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{6.163444in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.201289in}}%
\pgfpathlineto{\pgfqpoint{6.098878in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{6.123530in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{6.094769in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.042449in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.017312in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{6.009672in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{5.934594in}}%
\pgfpathlineto{\pgfqpoint{5.929905in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.849736in}}%
\pgfpathlineto{\pgfqpoint{5.995510in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{5.988763in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{5.745185in}}%
\pgfpathlineto{\pgfqpoint{6.042382in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.670350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.156400in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.693219in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{6.192009in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.192009in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{5.983832in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{6.741166in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{6.740843in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.751349in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.687616in}}%
\pgfpathmoveto{\pgfqpoint{6.255010in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.728237in}}%
\pgfpathlineto{\pgfqpoint{6.326502in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.326502in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{6.230358in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.736641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060690in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{6.060690in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.063086in}}%
\pgfpathlineto{\pgfqpoint{6.052312in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{6.052312in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{6.255010in}{5.074697in}}%
\pgfpathlineto{\pgfqpoint{6.265575in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.129850in}}%
\pgfpathlineto{\pgfqpoint{6.245765in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.074697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{5.169805in}}%
\pgfpathlineto{\pgfqpoint{6.212279in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.182998in}}%
\pgfpathlineto{\pgfqpoint{6.199904in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.169805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{5.788263in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{5.819430in}}%
\pgfpathlineto{\pgfqpoint{6.271445in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.940259in}}%
\pgfpathlineto{\pgfqpoint{6.358551in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{6.333898in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{6.272619in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{6.080688in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{6.068922in}}%
\pgfpathlineto{\pgfqpoint{6.149677in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{6.018699in}}%
\pgfpathlineto{\pgfqpoint{6.080799in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.035877in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{5.844388in}}%
\pgfpathlineto{\pgfqpoint{6.063268in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{5.785558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.959180in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.945379in}}%
\pgfpathlineto{\pgfqpoint{5.956715in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{5.922828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.205705in}{5.937912in}}%
\pgfpathlineto{\pgfqpoint{6.200775in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.949792in}}%
\pgfpathlineto{\pgfqpoint{6.213923in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{5.937912in}}%
\pgfpathmoveto{\pgfqpoint{6.255010in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{6.258532in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.183105in}}%
\pgfpathlineto{\pgfqpoint{6.250080in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{6.118927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230000in}{5.020062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.919746in}{4.984506in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{4.968836in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.958416in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.961421in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{4.961421in}}%
\pgfpathlineto{\pgfqpoint{9.217813in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.217813in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.213776in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.214768in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.213067in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.213427in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.212698in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.211925in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.219375in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.213776in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.215973in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.206691in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.214768in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.211925in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.216800in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.214446in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.216531in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.210233in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.212317in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.212317in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.213067in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.210233in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.213067in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.213776in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.212317in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.213067in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.213776in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.211925in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{6.858831in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.858831in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.867951in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.855388in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{6.845481in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.851490in}}%
\pgfpathlineto{\pgfqpoint{8.810148in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{8.810148in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.717795in}}%
\pgfpathlineto{\pgfqpoint{8.872760in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{8.848478in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{8.872760in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.885987in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{8.884320in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{8.916203in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.906993in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.905575in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.014354in}}%
\pgfpathlineto{\pgfqpoint{8.846871in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.849268in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{8.870150in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{8.881486in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{8.879168in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{8.900125in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{8.878753in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{8.848009in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{8.865427in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.873088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.428628in}}%
\pgfpathlineto{\pgfqpoint{8.843834in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.253246in}}%
\pgfpathlineto{\pgfqpoint{8.923389in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{8.896972in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.863065in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{4.984506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855980in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.863065in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.896972in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{8.923389in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.253246in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.843834in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.428628in}}%
\pgfpathlineto{\pgfqpoint{8.873088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{8.865427in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{8.848009in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{8.878753in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{8.900125in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{8.879168in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{8.881486in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{8.870150in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{8.849268in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.846871in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.014354in}}%
\pgfpathlineto{\pgfqpoint{8.905575in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.906993in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.916203in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.884320in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.885987in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{8.872760in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{8.848478in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{8.872760in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.717795in}}%
\pgfpathlineto{\pgfqpoint{8.810148in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{8.810148in}{6.805540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.919746in}{4.984506in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{4.968836in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.958416in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.961421in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{4.961421in}}%
\pgfpathlineto{\pgfqpoint{9.217813in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.217813in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.213776in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.214768in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.213067in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.213427in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.212698in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.211925in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.219375in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.213776in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.215973in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.206691in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.214768in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.211925in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.216800in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.214446in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.216531in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.210233in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.212317in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.212317in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.213067in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.210233in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.213067in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.213776in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.212317in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.213067in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.213776in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.211925in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{6.858831in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.858831in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.867951in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.855388in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{6.845481in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.851490in}}%
\pgfpathlineto{\pgfqpoint{8.810148in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{8.810148in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.717795in}}%
\pgfpathlineto{\pgfqpoint{8.872760in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{8.848478in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{8.872760in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.885987in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{8.884320in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{8.916203in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.906993in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.905575in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.014354in}}%
\pgfpathlineto{\pgfqpoint{8.846871in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.849268in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{8.870150in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{8.881486in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{8.879168in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{8.900125in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{8.878753in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{8.848009in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{8.865427in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.873088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.428628in}}%
\pgfpathlineto{\pgfqpoint{8.843834in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.253246in}}%
\pgfpathlineto{\pgfqpoint{8.923389in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{8.896972in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.863065in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{4.984506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.966877in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{8.966877in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.936750in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.958341in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.974402in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.993008in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.391544in}}%
\pgfpathlineto{\pgfqpoint{8.971365in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.465580in}}%
\pgfpathlineto{\pgfqpoint{8.916635in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.488582in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{8.989584in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.562698in}}%
\pgfpathlineto{\pgfqpoint{8.970227in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.613955in}}%
\pgfpathlineto{\pgfqpoint{8.997037in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{8.996264in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.800551in}}%
\pgfpathlineto{\pgfqpoint{8.964104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{8.960324in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.959220in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.961193in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.970318in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{8.953015in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{8.933916in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.980475in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.958828in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{8.960324in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.577854in}}%
\pgfpathlineto{\pgfqpoint{8.988416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.601387in}}%
\pgfpathlineto{\pgfqpoint{8.966507in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.975009in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{8.975009in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.826986in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.852111in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.833871in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{6.833871in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.188978in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.188978in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.194489in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.190319in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.195026in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.190962in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.193373in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.188978in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.200177in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.186822in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.188280in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.190962in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.188978in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.197052in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.197052in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{4.980576in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.980576in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.974567in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{4.995406in}}%
\pgfpathlineto{\pgfqpoint{8.966877in}{5.001100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983511in}{4.995406in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.974567in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.980576in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{4.980576in}}%
\pgfpathlineto{\pgfqpoint{9.197052in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.197052in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.188978in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.190962in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.188280in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.186822in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.200177in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.188978in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.193373in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.190962in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.195026in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.190319in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.194489in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.188978in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.187561in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.188978in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.185277in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.184470in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{6.833871in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.833871in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.852111in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.826986in}}%
\pgfpathlineto{\pgfqpoint{8.975009in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{8.975009in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.966507in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.601387in}}%
\pgfpathlineto{\pgfqpoint{8.988416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.577854in}}%
\pgfpathlineto{\pgfqpoint{8.960324in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.958828in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{8.980475in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.933916in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.953015in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{8.970318in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.961193in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.959220in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.960324in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{8.964104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.800551in}}%
\pgfpathlineto{\pgfqpoint{8.996264in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{8.997037in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.613955in}}%
\pgfpathlineto{\pgfqpoint{8.970227in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.562698in}}%
\pgfpathlineto{\pgfqpoint{8.989584in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.488582in}}%
\pgfpathlineto{\pgfqpoint{8.916635in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.465580in}}%
\pgfpathlineto{\pgfqpoint{8.971365in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.391544in}}%
\pgfpathlineto{\pgfqpoint{8.993008in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.974402in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.958341in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.936750in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.966877in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.966877in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{4.995406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.999453in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{8.999453in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.989763in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.988416in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.006892in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.013519in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.014716in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.000515in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{8.998694in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.005779in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.002995in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.027954in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.011086in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.016669in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.001445in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{8.988324in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{8.994319in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.995375in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.007803in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.018692in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.002266in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{8.989105in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{8.986168in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.001558in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.988825in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{8.996936in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.027657in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.997681in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.083714in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.107057in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.105729in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.108386in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.101634in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.106137in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.096039in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.102540in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.095101in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.101711in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.176531in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.182584in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{9.100048in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.729172in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.729172in}}%
\pgfpathlineto{\pgfqpoint{9.177359in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.697819in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.697819in}}%
\pgfpathlineto{\pgfqpoint{9.071802in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.607347in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.607347in}}%
\pgfpathlineto{\pgfqpoint{9.180458in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.189207in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.424253in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.424253in}}%
\pgfpathlineto{\pgfqpoint{9.102652in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.103957in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.107686in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.104970in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{9.177359in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.185189in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.185189in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{4.991522in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.991522in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.983796in}}%
\pgfpathlineto{\pgfqpoint{8.999453in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.002918in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.002918in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.843060in}}%
\pgfpathlineto{\pgfqpoint{9.100974in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.100974in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.002918in}{6.766123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{4.983796in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.991522in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{4.991522in}}%
\pgfpathlineto{\pgfqpoint{9.185189in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.185189in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.177359in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{9.104970in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.107686in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.103957in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.102652in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.424253in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.424253in}}%
\pgfpathlineto{\pgfqpoint{9.189207in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.180458in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.607347in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.607347in}}%
\pgfpathlineto{\pgfqpoint{9.071802in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.697819in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.697819in}}%
\pgfpathlineto{\pgfqpoint{9.177359in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.729172in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.729172in}}%
\pgfpathlineto{\pgfqpoint{9.100048in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{9.182584in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.176531in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.181893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{9.101711in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.095101in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.102540in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.096039in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.106137in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.101634in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.108386in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.105729in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.107057in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.083714in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.997681in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.027657in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.996936in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.988825in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.001558in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.986168in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.989105in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.002266in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.018692in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.007803in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.995375in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.994319in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.988324in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.001445in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.016669in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.011086in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.027954in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.002995in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.005779in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.998694in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.000515in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.014716in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.013519in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.006892in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.988416in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.989763in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.999453in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.999453in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.983796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.033523in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.137803in}}%
\pgfpathlineto{\pgfqpoint{9.062525in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.078320in}}%
\pgfpathlineto{\pgfqpoint{9.033523in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.041204in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{9.056608in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{9.041204in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.030433in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.032146in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.069595in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.066271in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.851931in}}%
\pgfpathlineto{\pgfqpoint{9.030433in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.028259in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.032664in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.043667in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.035321in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.509774in}}%
\pgfpathlineto{\pgfqpoint{9.059233in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.052311in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.061890in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.065048in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.259729in}}%
\pgfpathlineto{\pgfqpoint{9.028259in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.100974in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.100974in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.843060in}}%
\pgfpathlineto{\pgfqpoint{9.002918in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.002918in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.707289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{5.078320in}}%
\pgfpathlineto{\pgfqpoint{9.062525in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.137803in}}%
\pgfpathlineto{\pgfqpoint{9.033523in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.078320in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{9.056608in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{9.041204in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.491384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{5.851931in}}%
\pgfpathlineto{\pgfqpoint{9.066271in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.069595in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.032146in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.030433in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.851931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{6.259729in}}%
\pgfpathlineto{\pgfqpoint{9.065048in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.061890in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.052311in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.059233in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.509774in}}%
\pgfpathlineto{\pgfqpoint{9.035321in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.043667in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.032664in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.028259in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.259729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.029702in}{4.974130in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{4.981550in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{4.976936in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{4.958672in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{4.955119in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.953536in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.951743in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.954096in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{4.969071in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.121315in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.121799in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.116821in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.117553in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.399896in}}%
\pgfpathlineto{\pgfqpoint{9.112673in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{9.116821in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{9.123593in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{9.119544in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.122638in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.121266in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.119544in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.996742in}}%
\pgfpathlineto{\pgfqpoint{9.123535in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{6.006170in}}%
\pgfpathlineto{\pgfqpoint{9.115146in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.116303in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.117953in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.119155in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.118131in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.348364in}}%
\pgfpathlineto{\pgfqpoint{9.113399in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{9.117910in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.118018in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.120498in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.695460in}}%
\pgfpathlineto{\pgfqpoint{9.113399in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.711148in}}%
\pgfpathlineto{\pgfqpoint{9.119650in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.119650in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.849110in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.864738in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.870345in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.871199in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.870642in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.868435in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.855018in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.851916in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.856975in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.840138in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.855018in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.834691in}}%
\pgfpathlineto{\pgfqpoint{9.007639in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.007639in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.659093in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.653999in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.701343in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.044637in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.624330in}}%
\pgfpathlineto{\pgfqpoint{9.030369in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.579761in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.564354in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{9.025459in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{9.030369in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.430726in}}%
\pgfpathlineto{\pgfqpoint{9.018720in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{9.021612in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.024646in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.027213in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{9.007144in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.143440in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.122849in}}%
\pgfpathlineto{\pgfqpoint{8.991816in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{8.990929in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{8.976808in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{5.913023in}}%
\pgfpathlineto{\pgfqpoint{8.972141in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.886166in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.995759in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{8.994699in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{9.008700in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.770150in}}%
\pgfpathlineto{\pgfqpoint{9.011967in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.012589in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.674435in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.022701in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.377671in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.435030in}}%
\pgfpathlineto{\pgfqpoint{9.024676in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.028768in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.030420in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.115551in}}%
\pgfpathlineto{\pgfqpoint{9.022146in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.022146in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{4.974130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{8.995476in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.086244in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.001699in}{6.440531in}}%
\pgfpathlineto{\pgfqpoint{9.005629in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.518971in}}%
\pgfpathlineto{\pgfqpoint{9.000366in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.604274in}}%
\pgfpathlineto{\pgfqpoint{8.990718in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{8.983749in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.440531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.852352in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.022146in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.022146in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.115551in}}%
\pgfpathlineto{\pgfqpoint{9.030420in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.028768in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.024676in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.435030in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.377671in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{9.022701in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.674435in}}%
\pgfpathlineto{\pgfqpoint{9.012589in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.011967in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.770150in}}%
\pgfpathlineto{\pgfqpoint{9.008700in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{8.994699in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{8.995759in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.886166in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{8.972141in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{5.913023in}}%
\pgfpathlineto{\pgfqpoint{8.976808in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{8.990929in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{8.991816in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.122849in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.143440in}}%
\pgfpathlineto{\pgfqpoint{9.007144in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{9.027213in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.024646in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.021612in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{9.018720in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.430726in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{9.030369in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{9.025459in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.564354in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.579761in}}%
\pgfpathlineto{\pgfqpoint{9.030369in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.624330in}}%
\pgfpathlineto{\pgfqpoint{9.044637in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.701343in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.653999in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.659093in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.007639in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.007639in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.119650in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.119650in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.711148in}}%
\pgfpathlineto{\pgfqpoint{9.113399in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.695460in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.120498in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.118018in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.117910in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{9.113399in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.348364in}}%
\pgfpathlineto{\pgfqpoint{9.118131in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.119155in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.117953in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.116303in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.115146in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{6.006170in}}%
\pgfpathlineto{\pgfqpoint{9.123535in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.996742in}}%
\pgfpathlineto{\pgfqpoint{9.119544in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.121266in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.122638in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.119544in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{9.123593in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{9.116821in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{9.112673in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.399896in}}%
\pgfpathlineto{\pgfqpoint{9.117553in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.116821in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.121799in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.121315in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{8.983749in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{8.990718in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.604274in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.000366in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.518971in}}%
\pgfpathlineto{\pgfqpoint{9.005629in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.440531in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.086244in}}%
\pgfpathlineto{\pgfqpoint{8.995476in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.029702in}{4.974130in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{4.981550in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{4.976936in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{4.958672in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{4.955119in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.953536in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.951743in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.954096in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{4.969071in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.121315in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.121799in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.116821in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.117553in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.399896in}}%
\pgfpathlineto{\pgfqpoint{9.112673in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{9.116821in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{9.123593in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{9.119544in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.122638in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.121266in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.119544in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.996742in}}%
\pgfpathlineto{\pgfqpoint{9.123535in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{6.006170in}}%
\pgfpathlineto{\pgfqpoint{9.115146in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.116303in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.117953in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.119155in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.118131in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.348364in}}%
\pgfpathlineto{\pgfqpoint{9.113399in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{9.117910in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.118018in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.120498in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.695460in}}%
\pgfpathlineto{\pgfqpoint{9.113399in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.711148in}}%
\pgfpathlineto{\pgfqpoint{9.119650in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.119650in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.849110in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.864738in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.870345in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.871199in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.870642in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.868435in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.855018in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.851916in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.856975in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.840138in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.855018in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.834691in}}%
\pgfpathlineto{\pgfqpoint{9.007639in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.007639in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.659093in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.653999in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.701343in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.044637in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.624330in}}%
\pgfpathlineto{\pgfqpoint{9.030369in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.579761in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.564354in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{9.025459in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{9.030369in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.430726in}}%
\pgfpathlineto{\pgfqpoint{9.018720in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{9.021612in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.024646in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.027213in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{9.007144in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.143440in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.122849in}}%
\pgfpathlineto{\pgfqpoint{8.991816in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{8.990929in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{8.976808in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{5.913023in}}%
\pgfpathlineto{\pgfqpoint{8.972141in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.886166in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.995759in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{8.994699in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{9.008700in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.770150in}}%
\pgfpathlineto{\pgfqpoint{9.011967in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.012589in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.674435in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.022701in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.377671in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.435030in}}%
\pgfpathlineto{\pgfqpoint{9.024676in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.028768in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.030420in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.115551in}}%
\pgfpathlineto{\pgfqpoint{9.022146in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.022146in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{4.974130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.049107in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.049107in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.076034in}}%
\pgfpathlineto{\pgfqpoint{9.042626in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.046249in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.044222in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.359042in}}%
\pgfpathlineto{\pgfqpoint{9.061371in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.069880in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.580170in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.585256in}}%
\pgfpathlineto{\pgfqpoint{9.086374in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.594361in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.607107in}}%
\pgfpathlineto{\pgfqpoint{9.069839in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{9.059141in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.718884in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.751241in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.749607in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.807969in}}%
\pgfpathlineto{\pgfqpoint{9.041370in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.040592in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.895374in}}%
\pgfpathlineto{\pgfqpoint{9.030550in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.950842in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.055572in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.044870in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.041370in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.262734in}}%
\pgfpathlineto{\pgfqpoint{9.033850in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{9.041703in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.041110in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.520355in}}%
\pgfpathlineto{\pgfqpoint{9.050120in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.570989in}}%
\pgfpathlineto{\pgfqpoint{9.062013in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{9.052834in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.054718in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.830625in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.855447in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.859530in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.860559in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.858980in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.848608in}}%
\pgfpathlineto{\pgfqpoint{9.112710in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.112710in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.106968in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.108459in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.109891in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.476109in}}%
\pgfpathlineto{\pgfqpoint{9.104042in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.464553in}}%
\pgfpathlineto{\pgfqpoint{9.108731in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.110463in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.109561in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.107814in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.110793in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.023329in}}%
\pgfpathlineto{\pgfqpoint{9.117070in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.114585in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.115110in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.861547in}}%
\pgfpathlineto{\pgfqpoint{9.111765in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.115739in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.606267in}}%
\pgfpathlineto{\pgfqpoint{9.111043in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.112835in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.107622in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.419506in}}%
\pgfpathlineto{\pgfqpoint{9.103598in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.404565in}}%
\pgfpathlineto{\pgfqpoint{9.107876in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.108591in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.108882in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.112578in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.151503in}}%
\pgfpathlineto{\pgfqpoint{9.115438in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{4.991800in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{4.979859in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.964097in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.959744in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.963060in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{4.965990in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{4.972562in}}%
\pgfpathlineto{\pgfqpoint{9.049107in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.990031in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.957919in}}%
\pgfpathlineto{\pgfqpoint{8.996254in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.929649in}}%
\pgfpathlineto{\pgfqpoint{8.990031in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{8.995476in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.086244in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.027835in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{9.030739in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.701623in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.018171in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.018171in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.830625in}}%
\pgfpathlineto{\pgfqpoint{9.023035in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.023035in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.746446in}}%
\pgfpathlineto{\pgfqpoint{9.018171in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.035193in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.834245in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.748151in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.001699in}{6.440531in}}%
\pgfpathlineto{\pgfqpoint{9.005629in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.518971in}}%
\pgfpathlineto{\pgfqpoint{9.000366in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.604274in}}%
\pgfpathlineto{\pgfqpoint{8.990718in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{8.983749in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.440531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057704in}{4.972562in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{4.965990in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.963060in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.959744in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.964097in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{4.979859in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{4.991800in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.115438in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.151503in}}%
\pgfpathlineto{\pgfqpoint{9.112578in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.108882in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.108591in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.107876in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.404565in}}%
\pgfpathlineto{\pgfqpoint{9.103598in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.419506in}}%
\pgfpathlineto{\pgfqpoint{9.107622in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.112835in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.111043in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.606267in}}%
\pgfpathlineto{\pgfqpoint{9.115739in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.111765in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.861547in}}%
\pgfpathlineto{\pgfqpoint{9.115110in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.114585in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.117070in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.023329in}}%
\pgfpathlineto{\pgfqpoint{9.110793in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.107814in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.109561in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.110463in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.108731in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.464553in}}%
\pgfpathlineto{\pgfqpoint{9.104042in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.476109in}}%
\pgfpathlineto{\pgfqpoint{9.109891in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.108459in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.106968in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.112710in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.112710in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.848608in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.858980in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.860559in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.859530in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.855447in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.830625in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.054718in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.052834in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{9.062013in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.570989in}}%
\pgfpathlineto{\pgfqpoint{9.050120in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.520355in}}%
\pgfpathlineto{\pgfqpoint{9.041110in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.041703in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{9.033850in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.262734in}}%
\pgfpathlineto{\pgfqpoint{9.041370in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.044870in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.055572in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.950842in}}%
\pgfpathlineto{\pgfqpoint{9.030550in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.895374in}}%
\pgfpathlineto{\pgfqpoint{9.040592in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.041370in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.807969in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.749607in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.751241in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.718884in}}%
\pgfpathlineto{\pgfqpoint{9.059141in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{9.069839in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.607107in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.594361in}}%
\pgfpathlineto{\pgfqpoint{9.086374in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.585256in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.580170in}}%
\pgfpathlineto{\pgfqpoint{9.069880in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.061371in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.359042in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.044222in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.046249in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.042626in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.076034in}}%
\pgfpathlineto{\pgfqpoint{9.049107in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.049107in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{4.972562in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.056231in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.056231in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{9.065705in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.217570in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.221459in}}%
\pgfpathlineto{\pgfqpoint{9.092708in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.097006in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.106921in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.087674in}}%
\pgfpathlineto{\pgfqpoint{9.102598in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.102598in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.981158in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.973392in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.979309in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{4.984534in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{4.996257in}}%
\pgfpathlineto{\pgfqpoint{9.056231in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.073039in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.071706in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.070333in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.457598in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.459543in}}%
\pgfpathlineto{\pgfqpoint{9.090500in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.371570in}}%
\pgfpathlineto{\pgfqpoint{9.080729in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.274298in}}%
\pgfpathlineto{\pgfqpoint{9.073039in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.079173in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.719725in}}%
\pgfpathlineto{\pgfqpoint{9.071239in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.781076in}}%
\pgfpathlineto{\pgfqpoint{9.060816in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.856644in}}%
\pgfpathlineto{\pgfqpoint{9.050859in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{9.046673in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.933387in}}%
\pgfpathlineto{\pgfqpoint{9.059038in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.058288in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.062185in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.062705in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.169913in}}%
\pgfpathlineto{\pgfqpoint{9.067588in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.070706in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.258902in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.269270in}}%
\pgfpathlineto{\pgfqpoint{9.052613in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.409155in}}%
\pgfpathlineto{\pgfqpoint{9.058038in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{9.083840in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.077540in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.604274in}}%
\pgfpathlineto{\pgfqpoint{9.074039in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.686215in}}%
\pgfpathlineto{\pgfqpoint{9.064028in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.064187in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.064187in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.833290in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.840574in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.842410in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.839593in}}%
\pgfpathlineto{\pgfqpoint{9.102939in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.102939in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.719833in}}%
\pgfpathlineto{\pgfqpoint{9.092967in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.672909in}}%
\pgfpathlineto{\pgfqpoint{9.079040in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.617967in}}%
\pgfpathlineto{\pgfqpoint{9.090934in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.088818in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.094295in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.463502in}}%
\pgfpathlineto{\pgfqpoint{9.098336in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.097163in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.099708in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.097450in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.099869in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.098671in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{9.105153in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.110881in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.109131in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.109665in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.838148in}}%
\pgfpathlineto{\pgfqpoint{9.101042in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.099613in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{9.092241in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.690646in}}%
\pgfpathlineto{\pgfqpoint{9.079173in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.992365in}{5.929649in}}%
\pgfpathlineto{\pgfqpoint{8.996254in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.957919in}}%
\pgfpathlineto{\pgfqpoint{8.990031in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.929649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.029702in}{6.701623in}}%
\pgfpathlineto{\pgfqpoint{9.030739in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.701623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{6.746446in}}%
\pgfpathlineto{\pgfqpoint{9.023035in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.023035in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.830625in}}%
\pgfpathlineto{\pgfqpoint{9.018171in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.018171in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.746446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.039036in}{6.748151in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.834245in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.748151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057704in}{4.996257in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{4.984534in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.979309in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.973392in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.981158in}}%
\pgfpathlineto{\pgfqpoint{9.102598in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.102598in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.087674in}}%
\pgfpathlineto{\pgfqpoint{9.106921in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.097006in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.092708in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.221459in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.217570in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.065705in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{9.056231in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.056231in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{4.996257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.071347in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.071347in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.074096in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.144398in}}%
\pgfpathlineto{\pgfqpoint{9.083957in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.181404in}}%
\pgfpathlineto{\pgfqpoint{9.086707in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.142632in}}%
\pgfpathlineto{\pgfqpoint{9.099008in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.095486in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.095486in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.999983in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.988453in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.997238in}}%
\pgfpathlineto{\pgfqpoint{9.071347in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{5.274298in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.080729in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.371570in}}%
\pgfpathlineto{\pgfqpoint{9.090500in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.459543in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.457598in}}%
\pgfpathlineto{\pgfqpoint{9.070333in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.071706in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.073039in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.274298in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.085707in}{5.690646in}}%
\pgfpathlineto{\pgfqpoint{9.092241in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{9.099613in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.101042in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.838148in}}%
\pgfpathlineto{\pgfqpoint{9.109665in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.109131in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.110881in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.105153in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{9.098671in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.099869in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.097450in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.099708in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.097163in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.098336in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.463502in}}%
\pgfpathlineto{\pgfqpoint{9.094295in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.088818in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.090934in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.617967in}}%
\pgfpathlineto{\pgfqpoint{9.079040in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.672909in}}%
\pgfpathlineto{\pgfqpoint{9.092967in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.719833in}}%
\pgfpathlineto{\pgfqpoint{9.102939in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.102939in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.839593in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.842410in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.840574in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.833290in}}%
\pgfpathlineto{\pgfqpoint{9.064187in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.064187in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.064028in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.686215in}}%
\pgfpathlineto{\pgfqpoint{9.074039in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.604274in}}%
\pgfpathlineto{\pgfqpoint{9.077540in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.083840in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.058038in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.409155in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.052613in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.269270in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.258902in}}%
\pgfpathlineto{\pgfqpoint{9.070706in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.067588in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.169913in}}%
\pgfpathlineto{\pgfqpoint{9.062705in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.062185in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.058288in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.059038in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.933387in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{9.046673in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{9.050859in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.856644in}}%
\pgfpathlineto{\pgfqpoint{9.060816in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.781076in}}%
\pgfpathlineto{\pgfqpoint{9.071239in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.719725in}}%
\pgfpathlineto{\pgfqpoint{9.079173in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.690646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.088974in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.895374in}}%
\pgfpathlineto{\pgfqpoint{9.076695in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.077847in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.029791in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.053176in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{9.106355in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.957919in}}%
\pgfpathlineto{\pgfqpoint{9.102870in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.900416in}}%
\pgfpathlineto{\pgfqpoint{9.104687in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.880934in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.855282in}}%
\pgfpathlineto{\pgfqpoint{9.088974in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.071879in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.073013in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.086641in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.088041in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.268103in}}%
\pgfpathlineto{\pgfqpoint{9.071879in}{6.295417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{4.997238in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.988453in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.999983in}}%
\pgfpathlineto{\pgfqpoint{9.095486in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.095486in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.099008in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.142632in}}%
\pgfpathlineto{\pgfqpoint{9.086707in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.181404in}}%
\pgfpathlineto{\pgfqpoint{9.083957in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.144398in}}%
\pgfpathlineto{\pgfqpoint{9.074096in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.071347in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.071347in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.997238in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.095041in}{5.855282in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.880934in}}%
\pgfpathlineto{\pgfqpoint{9.104687in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.900416in}}%
\pgfpathlineto{\pgfqpoint{9.102870in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.957919in}}%
\pgfpathlineto{\pgfqpoint{9.106355in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.053176in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.029791in}}%
\pgfpathlineto{\pgfqpoint{9.077847in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.076695in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.895374in}}%
\pgfpathlineto{\pgfqpoint{9.088974in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.855282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{6.268103in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.088041in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.086641in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.073013in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.071879in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.268103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636120in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106075in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576030in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045984in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{5.451918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{5.873391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{6.294864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{6.716336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810148in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{8.810148in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.717795in}}%
\pgfpathlineto{\pgfqpoint{8.872760in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{8.848478in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{8.872760in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.885987in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{8.884320in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{8.916203in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.906993in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.905575in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{6.014354in}}%
\pgfpathlineto{\pgfqpoint{8.846871in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.849268in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{8.870150in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{8.881486in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{8.879168in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{8.900125in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{8.878753in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{8.848009in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{8.865427in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.873088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.428628in}}%
\pgfpathlineto{\pgfqpoint{8.843834in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.253246in}}%
\pgfpathlineto{\pgfqpoint{8.923389in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{8.896972in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.863065in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{5.020517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{5.648275in}}%
\pgfpathmoveto{\pgfqpoint{8.975009in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{8.975009in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.966507in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.601387in}}%
\pgfpathlineto{\pgfqpoint{8.988416in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.577854in}}%
\pgfpathlineto{\pgfqpoint{8.960324in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.958828in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{8.980475in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.933916in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.953015in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{8.970318in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.961193in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.959220in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.960324in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{8.964104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.800551in}}%
\pgfpathlineto{\pgfqpoint{8.996264in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{8.997037in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.613955in}}%
\pgfpathlineto{\pgfqpoint{8.970227in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.562698in}}%
\pgfpathlineto{\pgfqpoint{8.989584in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.488582in}}%
\pgfpathlineto{\pgfqpoint{8.916635in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{5.465580in}}%
\pgfpathlineto{\pgfqpoint{8.971365in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.391544in}}%
\pgfpathlineto{\pgfqpoint{8.993008in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{8.974402in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.958341in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.936750in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.966877in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.966877in}{5.020517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{5.118768in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{9.104970in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.107686in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.103957in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.102652in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.424253in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{5.424253in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{5.530607in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{5.607347in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.607347in}}%
\pgfpathlineto{\pgfqpoint{9.071802in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.697819in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{5.697819in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{5.729172in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.729172in}}%
\pgfpathlineto{\pgfqpoint{9.100048in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{5.785555in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{9.101711in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.095101in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.102540in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.096039in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.106137in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.101634in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.108386in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.105729in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.107057in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.083714in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{8.997681in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.027657in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{8.996936in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{8.988825in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.001558in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{8.986168in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{8.989105in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.002266in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.018692in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.007803in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{8.987909in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{8.995375in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{8.994319in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{8.988324in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.001445in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.016669in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.011086in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.027954in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.002995in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.005779in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{8.998694in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.000515in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.014716in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.013519in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.006892in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{8.988416in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{8.989763in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{8.999453in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{8.999453in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.100974in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.100974in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.002918in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.002918in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.707289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{5.078320in}}%
\pgfpathlineto{\pgfqpoint{9.062525in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.137803in}}%
\pgfpathlineto{\pgfqpoint{9.033523in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.078320in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{9.056608in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{9.041204in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.491384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{5.851931in}}%
\pgfpathlineto{\pgfqpoint{9.066271in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.069595in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.032146in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.030433in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{5.851931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.047277in}{6.259729in}}%
\pgfpathlineto{\pgfqpoint{9.065048in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.061890in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.052311in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.059233in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.509774in}}%
\pgfpathlineto{\pgfqpoint{9.035321in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.043667in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.032664in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.028259in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{6.259729in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.121710in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.121315in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.121799in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.116821in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.117553in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.399896in}}%
\pgfpathlineto{\pgfqpoint{9.112673in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{9.116821in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{9.123593in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.536512in}}%
\pgfpathlineto{\pgfqpoint{9.119544in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.122638in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.121266in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.121710in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.119544in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{5.996742in}}%
\pgfpathlineto{\pgfqpoint{9.123535in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{6.006170in}}%
\pgfpathlineto{\pgfqpoint{9.115146in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.116303in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.117953in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.119155in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.118131in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.348364in}}%
\pgfpathlineto{\pgfqpoint{9.113399in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{9.117910in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.118018in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.120498in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.695460in}}%
\pgfpathlineto{\pgfqpoint{9.113399in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.711148in}}%
\pgfpathlineto{\pgfqpoint{9.119650in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.119650in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.007639in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.007639in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.659093in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.653999in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.701343in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.044637in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.624330in}}%
\pgfpathlineto{\pgfqpoint{9.030369in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.579761in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.564354in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{9.025459in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.481712in}}%
\pgfpathlineto{\pgfqpoint{9.030369in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.430726in}}%
\pgfpathlineto{\pgfqpoint{9.018720in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{9.021612in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.024646in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.027213in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{6.192465in}}%
\pgfpathlineto{\pgfqpoint{9.007144in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.143440in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.122849in}}%
\pgfpathlineto{\pgfqpoint{8.991816in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{8.990929in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{8.987698in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{8.976808in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{5.913023in}}%
\pgfpathlineto{\pgfqpoint{8.972141in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.886166in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{8.995759in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{8.994699in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{5.746338in}}%
\pgfpathlineto{\pgfqpoint{9.008700in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.770150in}}%
\pgfpathlineto{\pgfqpoint{9.011967in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.012589in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.674435in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.022701in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{5.377671in}}%
\pgfpathlineto{\pgfqpoint{9.015701in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{5.435030in}}%
\pgfpathlineto{\pgfqpoint{9.024676in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.028768in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.030420in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.115551in}}%
\pgfpathlineto{\pgfqpoint{9.022146in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.022146in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{8.995476in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.086244in}}%
\pgfpathlineto{\pgfqpoint{9.004033in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.001268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.001699in}{6.440531in}}%
\pgfpathlineto{\pgfqpoint{9.005629in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.518971in}}%
\pgfpathlineto{\pgfqpoint{9.000366in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.604274in}}%
\pgfpathlineto{\pgfqpoint{8.990718in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{8.983749in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{6.440531in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.116043in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.116043in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.115438in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.151503in}}%
\pgfpathlineto{\pgfqpoint{9.112578in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.108882in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.108591in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.107876in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.404565in}}%
\pgfpathlineto{\pgfqpoint{9.103598in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.419506in}}%
\pgfpathlineto{\pgfqpoint{9.107622in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.112835in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.111043in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.606267in}}%
\pgfpathlineto{\pgfqpoint{9.115739in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.108524in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.111765in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{5.861547in}}%
\pgfpathlineto{\pgfqpoint{9.115110in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.114585in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.117070in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{6.023329in}}%
\pgfpathlineto{\pgfqpoint{9.110793in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.107814in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.109561in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.110598in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.110463in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.108731in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.464553in}}%
\pgfpathlineto{\pgfqpoint{9.104042in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.476109in}}%
\pgfpathlineto{\pgfqpoint{9.109891in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.108459in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.106968in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.112710in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.112710in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.048370in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.054718in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.052834in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{9.062013in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.570989in}}%
\pgfpathlineto{\pgfqpoint{9.050120in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.520355in}}%
\pgfpathlineto{\pgfqpoint{9.041110in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.041703in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.322158in}}%
\pgfpathlineto{\pgfqpoint{9.033850in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.262734in}}%
\pgfpathlineto{\pgfqpoint{9.041370in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.044870in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.055572in}}%
\pgfpathlineto{\pgfqpoint{9.025035in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{5.950842in}}%
\pgfpathlineto{\pgfqpoint{9.030550in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.895374in}}%
\pgfpathlineto{\pgfqpoint{9.040592in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.041370in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.807969in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{5.749607in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.751241in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.718884in}}%
\pgfpathlineto{\pgfqpoint{9.059141in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{9.069839in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.607107in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.594361in}}%
\pgfpathlineto{\pgfqpoint{9.086374in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.585256in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.580170in}}%
\pgfpathlineto{\pgfqpoint{9.069880in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.061371in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.359042in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.044222in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.046249in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.042626in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.076034in}}%
\pgfpathlineto{\pgfqpoint{9.049107in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.049107in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{8.992365in}{5.929649in}}%
\pgfpathlineto{\pgfqpoint{8.996254in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.957919in}}%
\pgfpathlineto{\pgfqpoint{8.990031in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{5.929649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.029702in}{6.701623in}}%
\pgfpathlineto{\pgfqpoint{9.030739in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{9.027835in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{6.701623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.020368in}{6.746446in}}%
\pgfpathlineto{\pgfqpoint{9.023035in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.023035in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.018171in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.018171in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{6.746446in}}%
\pgfpathmoveto{\pgfqpoint{9.039036in}{6.748151in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.035193in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.035193in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{6.748151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.102598in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.102598in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.087674in}}%
\pgfpathlineto{\pgfqpoint{9.106921in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.097006in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.092708in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.221459in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.217570in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.065705in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{9.056231in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.056231in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{5.274298in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.080729in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.371570in}}%
\pgfpathlineto{\pgfqpoint{9.090500in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.459543in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.457598in}}%
\pgfpathlineto{\pgfqpoint{9.070333in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.071706in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.073039in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.274298in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.085707in}{5.690646in}}%
\pgfpathlineto{\pgfqpoint{9.092241in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{9.099613in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.101042in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.838148in}}%
\pgfpathlineto{\pgfqpoint{9.109665in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.109131in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.110881in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.105153in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{9.098671in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.099869in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.097450in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.099708in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.097163in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.098336in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.463502in}}%
\pgfpathlineto{\pgfqpoint{9.094295in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.088818in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.090934in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.617967in}}%
\pgfpathlineto{\pgfqpoint{9.079040in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.672909in}}%
\pgfpathlineto{\pgfqpoint{9.092967in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.719833in}}%
\pgfpathlineto{\pgfqpoint{9.102939in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.102939in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.064187in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.064187in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.064028in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.686215in}}%
\pgfpathlineto{\pgfqpoint{9.074039in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.604274in}}%
\pgfpathlineto{\pgfqpoint{9.077540in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.083840in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.058038in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.409155in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.052613in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{6.269270in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.258902in}}%
\pgfpathlineto{\pgfqpoint{9.070706in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.067588in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{6.169913in}}%
\pgfpathlineto{\pgfqpoint{9.062705in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.062185in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.058288in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.059038in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.933387in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{9.046673in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{9.050859in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{5.856644in}}%
\pgfpathlineto{\pgfqpoint{9.060816in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{5.781076in}}%
\pgfpathlineto{\pgfqpoint{9.071239in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.719725in}}%
\pgfpathlineto{\pgfqpoint{9.079173in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.690646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.095486in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.095486in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.099008in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.142632in}}%
\pgfpathlineto{\pgfqpoint{9.086707in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.181404in}}%
\pgfpathlineto{\pgfqpoint{9.083957in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{5.144398in}}%
\pgfpathlineto{\pgfqpoint{9.074096in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.071347in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.071347in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.095041in}{5.855282in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.880934in}}%
\pgfpathlineto{\pgfqpoint{9.104687in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.900416in}}%
\pgfpathlineto{\pgfqpoint{9.102870in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{5.957919in}}%
\pgfpathlineto{\pgfqpoint{9.106355in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{6.053176in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.029791in}}%
\pgfpathlineto{\pgfqpoint{9.077847in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.076695in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{5.895374in}}%
\pgfpathlineto{\pgfqpoint{9.088974in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{5.855282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076373in}{6.268103in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.088041in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.086641in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.073013in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.071879in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{6.268103in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146379in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.370000in}{5.020062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533517in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{4.989333in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{4.973644in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{4.989333in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.975885in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.973644in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{4.985054in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.968414in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.968414in}}%
\pgfpathlineto{\pgfqpoint{10.736604in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.736604in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.079545in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.975885in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{4.975885in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.967038in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{11.182438in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{11.218986in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.208612in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{11.180727in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.694035in}}%
\pgfpathlineto{\pgfqpoint{11.118921in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{11.202401in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{11.176164in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.900421in}}%
\pgfpathlineto{\pgfqpoint{11.221033in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.211838in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.183769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{11.211838in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{11.208612in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.724099in}}%
\pgfpathlineto{\pgfqpoint{11.176671in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.176671in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.861378in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.867561in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.850172in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.859019in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.856104in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.847586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.841003in}}%
\pgfpathlineto{\pgfqpoint{10.208827in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.208827in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.692580in}}%
\pgfpathlineto{\pgfqpoint{10.053688in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.573575in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.614835in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.975768in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.860257in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.841003in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.841003in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.856104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.857643in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.836724in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.661529in}}%
\pgfpathlineto{\pgfqpoint{9.547712in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.448342in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.504480in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.203930in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.540615in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{9.455440in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{9.541502in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.524723in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.450472in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.170248in}}%
\pgfpathlineto{\pgfqpoint{9.477621in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.971683in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.087150in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{10.159548in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{10.223429in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.330571in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.151454in}}%
\pgfpathlineto{\pgfqpoint{10.318874in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.012622in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.057339in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.652152in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{9.677248in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{9.652152in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.763487in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{9.763487in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.608843in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{10.625877in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.735636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.284573in}}%
\pgfpathlineto{\pgfqpoint{10.735636in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.645308in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.643026in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.439087in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.908816in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{9.908816in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.718859in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.505392in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.450378in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.030367in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.520801in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.353320in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.524070in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.757099in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.801816in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.697303in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.274533in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.632586in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{10.227079in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.572631in}}%
\pgfpathlineto{\pgfqpoint{10.274533in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.676272in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{10.691355in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.579635in}}%
\pgfpathlineto{\pgfqpoint{10.676272in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.385260in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.681894in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.345715in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.648502in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.902605in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.942353in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.726720in}}%
\pgfpathlineto{\pgfqpoint{9.902605in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.948742in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.835474in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.562706in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.076503in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{10.119090in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.905186in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.248383in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.166517in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.180309in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.185100in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.261757in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.062814in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{9.905186in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.406554in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.534315in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.287309in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.418721in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.576104in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.601390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.290102in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.948742in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{9.991329in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.285890in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{10.356869in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.396309in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.315061in}}%
\pgfpathlineto{\pgfqpoint{10.285890in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.565457in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{9.616562in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.100458in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.117569in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.100458in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.731281in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.476478in}}%
\pgfpathlineto{\pgfqpoint{10.756377in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.506139in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{9.557472in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.709189in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{9.742581in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.516078in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.523668in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.447011in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.729352in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{10.598196in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868891in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{9.868891in}{6.707289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.469636in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.477621in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.170248in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.450472in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.524723in}}%
\pgfpathlineto{\pgfqpoint{9.541502in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.455440in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.540615in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.203930in}}%
\pgfpathlineto{\pgfqpoint{9.504480in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{9.448342in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{9.547712in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.661529in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.035437in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{9.975768in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.614835in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.573575in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{10.053688in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.692580in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.208827in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.208827in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{11.176671in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{11.176671in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.724099in}}%
\pgfpathlineto{\pgfqpoint{11.208612in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{11.211838in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{11.183769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.211838in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.221033in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.900421in}}%
\pgfpathlineto{\pgfqpoint{11.176164in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{11.202401in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{11.118921in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.694035in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.180727in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{11.208612in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.218986in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{11.182438in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{11.130535in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.763221in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.079545in}}%
\pgfpathlineto{\pgfqpoint{10.736604in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.736604in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{10.318874in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.151454in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.330571in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.223429in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{10.159548in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.057339in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.157991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{9.677248in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{9.652152in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.224669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{9.763487in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.207019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{10.625877in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.265853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.284573in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{10.735636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.284573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.439087in}}%
\pgfpathlineto{\pgfqpoint{9.643026in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.334493in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.908816in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.345700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.450378in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.505392in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.450378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.520801in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{10.030367in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.524070in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.524070in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.697303in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{9.801816in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.574732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{5.572631in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.227079in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.632586in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{10.274533in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.572631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{5.579635in}}%
\pgfpathlineto{\pgfqpoint{10.691355in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{10.676272in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.579635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.681894in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.609052in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{10.345715in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.736526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{5.726720in}}%
\pgfpathlineto{\pgfqpoint{9.942353in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.902605in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.726720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.835474in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.801244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{10.562706in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{10.119090in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.854194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{10.062814in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.261757in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.185100in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.180309in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.166517in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.248383in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{9.905186in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.020891in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.030697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.104239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.163073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.166015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{6.290102in}}%
\pgfpathlineto{\pgfqpoint{9.601390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.290102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{9.991329in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.342517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{6.315061in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.396309in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{10.356869in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{10.285890in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.315061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{9.616562in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.452341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{10.117569in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.100458in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.462147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{10.756377in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.476478in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.463548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{9.557472in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.501369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.516078in}}%
\pgfpathlineto{\pgfqpoint{9.742581in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.516078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{10.598196in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.729352in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{10.447011in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.519020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{9.868891in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.695522in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533517in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{4.989333in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{4.973644in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{4.989333in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.975885in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.973644in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{4.985054in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.968414in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.968414in}}%
\pgfpathlineto{\pgfqpoint{10.736604in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.736604in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.079545in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.975885in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{4.975885in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.967038in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{4.994563in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{11.182438in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{11.218986in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.208612in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{11.180727in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.694035in}}%
\pgfpathlineto{\pgfqpoint{11.118921in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{11.202401in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{11.176164in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.900421in}}%
\pgfpathlineto{\pgfqpoint{11.221033in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.211838in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.183769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{11.211838in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{11.208612in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.724099in}}%
\pgfpathlineto{\pgfqpoint{11.176671in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.176671in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.861378in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.867561in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.850172in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.859019in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.856104in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.847586in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.841003in}}%
\pgfpathlineto{\pgfqpoint{10.208827in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.208827in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.692580in}}%
\pgfpathlineto{\pgfqpoint{10.053688in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.573575in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.614835in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.975768in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.860257in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.841003in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.841003in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.856104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.857643in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.836724in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.661529in}}%
\pgfpathlineto{\pgfqpoint{9.547712in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.448342in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.504480in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.203930in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.540615in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{9.455440in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{9.541502in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.524723in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.450472in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.170248in}}%
\pgfpathlineto{\pgfqpoint{9.477621in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.971683in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.493591in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.982714in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.982714in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.865697in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{4.985411in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.325638in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.330147in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{10.382218in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.389519in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.429748in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.505392in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.626212in}}%
\pgfpathlineto{\pgfqpoint{10.646867in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.683575in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.840823in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.832132in}}%
\pgfpathlineto{\pgfqpoint{10.672723in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.861549in}}%
\pgfpathlineto{\pgfqpoint{10.638654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.065997in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.169377in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.371094in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{10.783754in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.490055in}}%
\pgfpathlineto{\pgfqpoint{10.689758in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.601387in}}%
\pgfpathlineto{\pgfqpoint{10.632266in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.659415in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.764673in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.764673in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.849729in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.837564in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.861475in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.852973in}}%
\pgfpathlineto{\pgfqpoint{11.166025in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.166025in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.710385in}}%
\pgfpathlineto{\pgfqpoint{11.062092in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.167799in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.212668in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.205063in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{11.148787in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.774348in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.101499in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.674423in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.429748in}}%
\pgfpathlineto{\pgfqpoint{11.120708in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.170461in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.073511in}}%
\pgfpathlineto{\pgfqpoint{11.113113in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.113113in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.976328in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.969231in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{4.988493in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.988493in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.978220in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.978220in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.985411in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.988493in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.087150in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{10.159548in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{10.223429in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.330571in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.151454in}}%
\pgfpathlineto{\pgfqpoint{10.318874in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.012622in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.057339in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.095667in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.165835in}}%
\pgfpathlineto{\pgfqpoint{10.095667in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.287309in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.187408in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.171065in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.559069in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.253246in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.485606in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.577674in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.573442in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.561908in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{9.482412in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.525532in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{9.560894in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{9.887764in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.026494in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.851520in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.881312in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.718876in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.555821in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.320485in}}%
\pgfpathlineto{\pgfqpoint{9.940756in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.801816in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.360642in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.737935in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.426013in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.458698in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.559069in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.652152in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{9.677248in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{9.652152in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.763487in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{9.763487in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.140384in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.248203in}}%
\pgfpathlineto{\pgfqpoint{10.185100in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.168864in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{11.204244in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.645308in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.643026in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.439087in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.908816in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{9.908816in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.493835in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.436472in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.448239in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.030367in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.520801in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.353320in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.524070in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.757099in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.801816in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.697303in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.121220in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.620819in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.537144in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.274533in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.632586in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{10.227079in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.572631in}}%
\pgfpathlineto{\pgfqpoint{10.274533in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.385260in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.681894in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{10.199702in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.689459in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.345715in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.902605in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.942353in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.726720in}}%
\pgfpathlineto{\pgfqpoint{9.902605in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.281834in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.802715in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.318337in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.281834in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.777710in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.948742in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.835474in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.395907in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.562706in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.076503in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{10.119090in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.312862in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.048347in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{10.530056in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.312862in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.204265in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.026494in}}%
\pgfpathlineto{\pgfqpoint{10.274533in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.534315in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.905186in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.248383in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.166517in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.180309in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.185100in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.261757in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.062814in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{9.905186in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.090192in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{10.090192in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.406554in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.900831in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{9.927448in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.109142in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.395907in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.534315in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.624775in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.195432in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.223542in}}%
\pgfpathlineto{\pgfqpoint{9.521902in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.274056in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.516078in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.569006in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.681140in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.843343in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.847837in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{9.760003in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.557529in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.905186in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{10.082891in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.124414in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.149095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.254266in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{9.761662in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.223429in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.167976in}}%
\pgfpathlineto{\pgfqpoint{10.223429in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.287309in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.336589in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{10.336589in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.418721in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.470434in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.576104in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.601390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.290102in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.204265in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.199702in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.455143in}}%
\pgfpathlineto{\pgfqpoint{10.335575in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{10.264596in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.948742in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{9.991329in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.285890in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{10.356869in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.396309in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.315061in}}%
\pgfpathlineto{\pgfqpoint{10.285890in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.565457in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{9.616562in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.938095in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.100458in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.117569in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.100458in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.342673in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.466176in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{10.528231in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{10.478952in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.460186in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.731281in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.476478in}}%
\pgfpathlineto{\pgfqpoint{10.756377in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.464312in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{9.478762in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.522382in}}%
\pgfpathlineto{\pgfqpoint{9.464312in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.506139in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{9.557472in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.709189in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{9.742581in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.516078in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.156354in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.536670in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.523668in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.447011in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.729352in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{10.598196in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.757099in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.683755in}}%
\pgfpathlineto{\pgfqpoint{9.961026in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.604329in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.081066in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.670518in}}%
\pgfpathlineto{\pgfqpoint{10.146772in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{10.081066in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868891in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{9.868891in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.928416in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.928416in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.851432in}}%
\pgfpathlineto{\pgfqpoint{10.021748in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.021748in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{9.928416in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.406554in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.834008in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{10.421459in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.107001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.133477in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.339396in}}%
\pgfpathlineto{\pgfqpoint{10.718214in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.268528in}}%
\pgfpathlineto{\pgfqpoint{10.800485in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.363910in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.608843in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{10.625877in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.735636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.284573in}}%
\pgfpathlineto{\pgfqpoint{10.735636in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.434333in}}%
\pgfpathlineto{\pgfqpoint{10.784515in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.697566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.434333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.718859in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.505392in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.450378in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{10.654979in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.550218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.676272in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{10.691355in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.579635in}}%
\pgfpathlineto{\pgfqpoint{10.676272in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{10.882110in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.574732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{11.079431in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.633566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.700572in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.700572in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.648502in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.726720in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.726720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.590300in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.854194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{5.871845in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.871845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{5.866802in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.866802in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.893417in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{10.994789in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.866802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{10.821778in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.073188in}}%
\pgfpathlineto{\pgfqpoint{10.785579in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.040502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.829383in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{9.800654in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{9.697781in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.395468in}}%
\pgfpathlineto{\pgfqpoint{9.774844in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.330751in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.652980in}}%
\pgfpathlineto{\pgfqpoint{10.930908in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533517in}{4.982714in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.982714in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.982714in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.517546in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.525532in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.126122in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.993746in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.993746in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.693219in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.096705in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{4.985411in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{4.985411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.904025in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.925927in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.925927in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{4.997178in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{4.988493in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.985411in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.978220in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.978220in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.988493in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{4.988493in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.969231in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.976328in}}%
\pgfpathlineto{\pgfqpoint{11.113113in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.113113in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.073511in}}%
\pgfpathlineto{\pgfqpoint{11.170461in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.120708in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.429748in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.674423in}}%
\pgfpathlineto{\pgfqpoint{11.101499in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.774348in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.148787in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{11.205063in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.212668in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.167799in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{11.062092in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.710385in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.166025in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.166025in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.852973in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.861475in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.837564in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.849729in}}%
\pgfpathlineto{\pgfqpoint{10.764673in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.764673in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.659415in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.632266in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.601387in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.689758in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.490055in}}%
\pgfpathlineto{\pgfqpoint{10.783754in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.371094in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.169377in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.065997in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{10.638654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.861549in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{10.672723in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.832132in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.840823in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.683575in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.646867in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.626212in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.505392in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.429748in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.389519in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.382218in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{10.330147in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.988493in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.341420in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.150859in}}%
\pgfpathlineto{\pgfqpoint{10.402295in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{10.443817in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.443817in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.997178in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568385in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{10.504504in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.165835in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.285465in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.015550in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.009872in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.419476in}}%
\pgfpathlineto{\pgfqpoint{10.993648in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.896306in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.438153in}}%
\pgfpathlineto{\pgfqpoint{10.836684in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.401172in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.418287in}}%
\pgfpathlineto{\pgfqpoint{10.800485in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.903404in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{10.896306in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.856869in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{10.701622in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.984470in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{10.837749in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.092799in}}%
\pgfpathlineto{\pgfqpoint{10.760027in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{11.198979in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.908126in}}%
\pgfpathlineto{\pgfqpoint{11.016970in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.982811in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{11.154491in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.799563in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.084077in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.681894in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.117759in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.654812in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.153350in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{11.114565in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{11.105966in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.075780in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{11.042699in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.158483in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.087088in}}%
\pgfpathlineto{\pgfqpoint{11.095691in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.095691in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.985617in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.976586in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.421459in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{10.421459in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.409595in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.409595in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.363910in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{10.800485in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.268528in}}%
\pgfpathlineto{\pgfqpoint{10.718214in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.339396in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.133477in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.723296in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.252482in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.723296in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.664206in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.317333in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.273208in}}%
\pgfpathlineto{\pgfqpoint{10.664206in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.484847in}}%
\pgfpathlineto{\pgfqpoint{10.389519in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.475758in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.573860in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{10.633685in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.672723in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{10.573860in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.697566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.784515in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.434333in}}%
\pgfpathlineto{\pgfqpoint{10.697566in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.654979in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{10.654979in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.739266in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{10.739266in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.862236in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.882110in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.674244in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{10.674244in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.056008in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{11.079431in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.605294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.810069in}}%
\pgfpathlineto{\pgfqpoint{10.605294in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.994789in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.893417in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.866802in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.866802in}}%
\pgfpathlineto{\pgfqpoint{10.994789in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.785579in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.073188in}}%
\pgfpathlineto{\pgfqpoint{10.821778in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{10.785579in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.662077in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.832425in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.328136in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.503632in}}%
\pgfpathlineto{\pgfqpoint{10.708922in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{10.765503in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.755426in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.855388in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{11.155378in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.155378in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.724939in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.719675in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.685895in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.403313in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.387904in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{11.114565in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.258679in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{10.829383in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.587549in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.455143in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{10.598196in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.364090in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.659415in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.659415in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.835340in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.659415in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.782095in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.782095in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.840440in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.724099in}}%
\pgfpathlineto{\pgfqpoint{10.782095in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{5.165835in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{10.095667in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.165835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{5.171065in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.187408in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.171065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.458698in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.426013in}}%
\pgfpathlineto{\pgfqpoint{9.737935in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.360642in}}%
\pgfpathlineto{\pgfqpoint{9.801816in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.940756in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.320485in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.555821in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.718876in}}%
\pgfpathlineto{\pgfqpoint{9.881312in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.851520in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.026494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{9.887764in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{9.560894in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{9.525532in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.482412in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.561908in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.573442in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.577674in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.485606in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.253246in}}%
\pgfpathlineto{\pgfqpoint{9.559069in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.517546in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.509561in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.489423in}}%
\pgfpathlineto{\pgfqpoint{9.589412in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.680961in}}%
\pgfpathlineto{\pgfqpoint{9.701204in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.860905in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.339396in}}%
\pgfpathlineto{\pgfqpoint{9.840144in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.380253in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.445624in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.379319in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.810333in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.964712in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{9.987780in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.645308in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.700572in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.583202in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.610174in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.583202in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.746452in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.726720in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.842274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.860018in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.712383in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.501576in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{9.569006in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.590300in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{9.590300in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.633901in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{9.688656in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.858397in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.716033in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.871845in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.948742in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{10.004637in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.867566in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.703865in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.930679in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.588272in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{9.588272in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.693219in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{9.870342in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{10.185100in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.248203in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.224669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.216825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.194416in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{11.204244in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.280562in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{5.448239in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.436472in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.493835in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.448239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.465236in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{11.059557in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.465236in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.537144in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.620819in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.537144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.140384in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.212250in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.689459in}}%
\pgfpathlineto{\pgfqpoint{10.199702in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.689459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.318337in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.802715in}}%
\pgfpathlineto{\pgfqpoint{10.281834in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.736526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.777710in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.736526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.801244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.530056in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.048347in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.312862in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.351190in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{10.351190in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{10.274533in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.026494in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.957154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.981668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{10.880820in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.008634in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.986571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{10.090192in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.040502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.109142in}}%
\pgfpathlineto{\pgfqpoint{9.927448in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.109142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.107181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.761662in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.254266in}}%
\pgfpathlineto{\pgfqpoint{10.149095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.124414in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{10.082891in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{9.905186in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.557529in}}%
\pgfpathlineto{\pgfqpoint{9.760003in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.847837in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.843343in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.681140in}}%
\pgfpathlineto{\pgfqpoint{9.569006in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.516078in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.274056in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.521902in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.223542in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.195432in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.144162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.652152in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{9.699607in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.251325in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.213082in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.258010in}}%
\pgfpathlineto{\pgfqpoint{9.625345in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.611593in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.654890in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.540592in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.590300in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.700752in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.832311in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.838031in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.835340in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{9.655955in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.677248in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{9.670404in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{9.753550in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.718771in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{9.734285in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.169377in}}%
\pgfpathlineto{\pgfqpoint{9.652152in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.884861in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.303855in}}%
\pgfpathlineto{\pgfqpoint{9.818076in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.828965in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{9.863567in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.887764in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.012622in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{10.131673in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.271916in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.278640in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.774844in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.395468in}}%
\pgfpathlineto{\pgfqpoint{9.697781in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.800654in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{9.774844in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.777425in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.541484in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{9.777425in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.167976in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{10.223429in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.167976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{10.336589in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.133656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.138559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.264596in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{10.335575in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.455143in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.199702in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.261831in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.228220in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.227079in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.243303in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.287045in}}%
\pgfpathlineto{\pgfqpoint{10.228220in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.225558in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.480357in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.225558in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.432730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.970035in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.480357in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{10.052548in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{9.970035in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{6.460186in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{10.478952in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.528231in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{10.466176in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.460186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.418721in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{10.440623in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.485340in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.656860in}}%
\pgfpathlineto{\pgfqpoint{10.500854in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{10.485340in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.442535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.469636in}{6.522382in}}%
\pgfpathlineto{\pgfqpoint{9.478762in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{9.464312in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.522382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.536670in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.511175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.583083in}}%
\pgfpathlineto{\pgfqpoint{11.015550in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.010759in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.653803in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.666558in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.554320in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.930908in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.652980in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.604329in}}%
\pgfpathlineto{\pgfqpoint{9.961026in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.683755in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.640050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.862046in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{9.946285in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{9.862046in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{10.146772in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.670518in}}%
\pgfpathlineto{\pgfqpoint{10.081066in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.613154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.746512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{10.021748in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.021748in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.851432in}}%
\pgfpathlineto{\pgfqpoint{9.928416in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.928416in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.713172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.945838in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.945838in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{9.945838in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.834008in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.751414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533517in}{4.993746in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.993746in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.126122in}}%
\pgfpathlineto{\pgfqpoint{9.525532in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.993746in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{4.997178in}}%
\pgfpathlineto{\pgfqpoint{9.925927in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.925927in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{4.997178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{4.997178in}}%
\pgfpathlineto{\pgfqpoint{10.443817in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.443817in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{10.402295in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.150859in}}%
\pgfpathlineto{\pgfqpoint{10.341420in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.997178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.360209in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.124117in}}%
\pgfpathlineto{\pgfqpoint{10.370354in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{10.360209in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.165835in}}%
\pgfpathlineto{\pgfqpoint{10.504504in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.988026in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{4.976586in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.985617in}}%
\pgfpathlineto{\pgfqpoint{11.095691in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.095691in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.087088in}}%
\pgfpathlineto{\pgfqpoint{11.158483in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.042699in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{11.075780in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.105966in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{11.114565in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{11.153350in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.654812in}}%
\pgfpathlineto{\pgfqpoint{11.117759in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.681894in}}%
\pgfpathlineto{\pgfqpoint{11.084077in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.799563in}}%
\pgfpathlineto{\pgfqpoint{11.154491in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{10.982811in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{11.016970in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.908126in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{11.198979in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{10.760027in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.092799in}}%
\pgfpathlineto{\pgfqpoint{10.837749in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.984470in}}%
\pgfpathlineto{\pgfqpoint{10.701622in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.856869in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.896306in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{10.903404in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{10.800485in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.418287in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.401172in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.836684in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.438153in}}%
\pgfpathlineto{\pgfqpoint{10.896306in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.993648in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.419476in}}%
\pgfpathlineto{\pgfqpoint{11.009872in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.015550in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.285465in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.976586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.970833in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.109717in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.988843in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.922923in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.931795in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{10.948019in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{10.931795in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.045361in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{11.081396in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.368813in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.975396in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{10.975396in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.059557in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.465236in}}%
\pgfpathlineto{\pgfqpoint{11.059557in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.931795in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{10.951669in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.698704in}}%
\pgfpathlineto{\pgfqpoint{10.931795in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.867027in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.915703in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.802715in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.818240in}}%
\pgfpathlineto{\pgfqpoint{10.867027in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.975131in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.846621in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.859097in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.052459in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.117759in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.092207in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.932640in}}%
\pgfpathlineto{\pgfqpoint{11.052459in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.843072in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.008634in}}%
\pgfpathlineto{\pgfqpoint{10.880820in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.909856in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{10.984522in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.909856in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.864366in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{10.893264in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{5.096705in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.096705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{10.409595in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.157991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.252482in}}%
\pgfpathlineto{\pgfqpoint{10.723296in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.216825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.379319in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.445624in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.380253in}}%
\pgfpathlineto{\pgfqpoint{9.840144in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.339396in}}%
\pgfpathlineto{\pgfqpoint{9.860905in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{9.701204in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.680961in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.589412in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.489423in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.509561in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.278461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.526419in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.648502in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.537144in}}%
\pgfpathlineto{\pgfqpoint{9.670404in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.522202in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{5.273208in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.317333in}}%
\pgfpathlineto{\pgfqpoint{10.664206in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.273208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{10.389519in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.484847in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.454963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.460006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{10.672723in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.633685in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.573860in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.435001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.495306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.845823in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.536490in}}%
\pgfpathlineto{\pgfqpoint{9.860905in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.524723in}}%
\pgfpathlineto{\pgfqpoint{9.845823in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{9.987780in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.581036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{10.212250in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.556755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.739266in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.574732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{10.674244in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.640921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.610174in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.583202in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{9.860018in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.754176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.805166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.810069in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{10.605294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.810069in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{9.569006in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.854194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.858397in}}%
\pgfpathlineto{\pgfqpoint{9.688656in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.858397in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.867566in}}%
\pgfpathlineto{\pgfqpoint{10.004637in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.867566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{5.930679in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.930679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.351190in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.927737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{9.588272in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.986571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{9.870342in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.030697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.083647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.679821in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.125485in}}%
\pgfpathlineto{\pgfqpoint{10.692496in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{10.679821in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.169377in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{9.734285in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.718771in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.753550in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{9.670404in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{9.677248in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.655955in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.835340in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.838031in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.832311in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.700752in}}%
\pgfpathlineto{\pgfqpoint{9.590300in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.540592in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.654890in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.611593in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.625345in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.258010in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.213082in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.251325in}}%
\pgfpathlineto{\pgfqpoint{9.699607in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{9.652152in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.169377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.645308in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.647082in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.559069in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.757718in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{9.559069in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.258679in}}%
\pgfpathlineto{\pgfqpoint{11.114565in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.387904in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.403313in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.685895in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.719675in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.724939in}}%
\pgfpathlineto{\pgfqpoint{11.155378in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.155378in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.855388in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.755426in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{10.765503in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{10.708922in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.503632in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.328136in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.217005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.902390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.379499in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.902390in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.013421in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.013421in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.922923in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.740863in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.526261in}}%
\pgfpathlineto{\pgfqpoint{10.740863in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.970833in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.550398in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.890983in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.666558in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.653803in}}%
\pgfpathlineto{\pgfqpoint{11.010759in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.015550in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.583083in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.050684in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.659152in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.917600in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.728683in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.845245in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{11.137633in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.137633in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.754356in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{11.025588in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.689186in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{9.887764in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.863567in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.828965in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.818076in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.303855in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.285644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.847113in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{9.858728in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{9.847113in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{6.278640in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.271916in}}%
\pgfpathlineto{\pgfqpoint{10.131673in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.278640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.287045in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.243303in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.227079in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.228220in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.287045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.401351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{6.364090in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.598196in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.455143in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.364090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{10.052548in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.480357in}}%
\pgfpathlineto{\pgfqpoint{9.970035in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.462147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.480357in}}%
\pgfpathlineto{\pgfqpoint{10.225558in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.541484in}}%
\pgfpathlineto{\pgfqpoint{9.777425in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.507253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{10.440623in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.519020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{9.946285in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{9.862046in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.619038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.907675in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.652377in}}%
\pgfpathlineto{\pgfqpoint{9.921715in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.643552in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{10.500854in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.656860in}}%
\pgfpathlineto{\pgfqpoint{10.485340in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.628843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{9.945838in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.945838in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.730822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.974875in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.974875in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.827899in}}%
\pgfpathlineto{\pgfqpoint{9.985245in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.985245in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.760240in}}%
\pgfpathlineto{\pgfqpoint{9.974875in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.835340in}}%
\pgfpathlineto{\pgfqpoint{10.659415in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.659415in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{6.724099in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.840440in}}%
\pgfpathlineto{\pgfqpoint{10.782095in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{10.782095in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.724099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{4.988843in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.109717in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.988843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{10.370354in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.124117in}}%
\pgfpathlineto{\pgfqpoint{10.360209in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.108962in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.393327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{10.948019in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{10.931795in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.403133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.368813in}}%
\pgfpathlineto{\pgfqpoint{11.081396in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.368813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.975396in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.452161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.522202in}}%
\pgfpathlineto{\pgfqpoint{9.670404in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.537144in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.522202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{5.524723in}}%
\pgfpathlineto{\pgfqpoint{9.860905in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.536490in}}%
\pgfpathlineto{\pgfqpoint{9.845823in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.524723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.698704in}}%
\pgfpathlineto{\pgfqpoint{10.951669in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{10.931795in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.698704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.818240in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.802715in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.915703in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{10.867027in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.818240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{5.859097in}}%
\pgfpathlineto{\pgfqpoint{10.846621in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.975131in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.859097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.932640in}}%
\pgfpathlineto{\pgfqpoint{11.092207in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.117759in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.052459in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.932640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.984522in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{10.909856in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.971863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{10.893264in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.045405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{10.692496in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.125485in}}%
\pgfpathlineto{\pgfqpoint{10.679821in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.113064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{9.647082in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.275839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.379499in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.902390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.266033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{9.858728in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{9.847113in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.345879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{11.013421in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.526261in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{10.740863in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.526261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.550398in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.495486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.643552in}}%
\pgfpathlineto{\pgfqpoint{9.921715in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.652377in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.643552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.659152in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.609232in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.757718in}}%
\pgfpathlineto{\pgfqpoint{9.559069in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.671988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.689186in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{11.025588in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.754356in}}%
\pgfpathlineto{\pgfqpoint{11.137633in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.137633in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.845245in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.728683in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.689186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.760240in}}%
\pgfpathlineto{\pgfqpoint{9.985245in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.985245in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.827899in}}%
\pgfpathlineto{\pgfqpoint{9.974875in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{9.974875in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.760240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{4.977984in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{4.969693in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{4.969071in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{4.974130in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{4.967908in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{4.974130in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{4.964957in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{4.969071in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{4.970344in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{4.969693in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{4.975947in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{4.980285in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{4.991355in}}%
\pgfpathlineto{\pgfqpoint{10.874270in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.874270in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.083522in}}%
\pgfpathlineto{\pgfqpoint{10.839957in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.161961in}}%
\pgfpathlineto{\pgfqpoint{10.755546in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.181326in}}%
\pgfpathlineto{\pgfqpoint{10.695269in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.828727in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.339432in}}%
\pgfpathlineto{\pgfqpoint{10.868322in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{10.933461in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.493860in}}%
\pgfpathlineto{\pgfqpoint{10.904989in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.892952in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.613971in}}%
\pgfpathlineto{\pgfqpoint{10.819712in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.669963in}}%
\pgfpathlineto{\pgfqpoint{10.911586in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.636522in}}%
\pgfpathlineto{\pgfqpoint{10.924711in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.956377in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.943439in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.863998in}}%
\pgfpathlineto{\pgfqpoint{10.897666in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.907940in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.986560in}}%
\pgfpathlineto{\pgfqpoint{10.924711in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.922766in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.931559in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.141554in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.170404in}}%
\pgfpathlineto{\pgfqpoint{10.857767in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.187562in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.273356in}}%
\pgfpathlineto{\pgfqpoint{10.851334in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.320630in}}%
\pgfpathlineto{\pgfqpoint{10.881757in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.393467in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{10.788879in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.756379in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.571182in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.638591in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{10.764712in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.689125in}}%
\pgfpathlineto{\pgfqpoint{10.930544in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.905152in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.905152in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.848061in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.846947in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.841694in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.841694in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.840138in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.848061in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.852753in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.858138in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.860184in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.855702in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.844496in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.855018in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.860645in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.850099in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.844496in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.846947in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.851916in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.830234in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{9.878610in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.702701in}}%
\pgfpathlineto{\pgfqpoint{9.815042in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.644194in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.615713in}}%
\pgfpathlineto{\pgfqpoint{9.739260in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.708473in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{9.678334in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{6.456219in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.454258in}}%
\pgfpathlineto{\pgfqpoint{9.776242in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.339539in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.370291in}}%
\pgfpathlineto{\pgfqpoint{9.903888in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.315027in}}%
\pgfpathlineto{\pgfqpoint{9.932082in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.283651in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.870555in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{9.860555in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.197367in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.136230in}}%
\pgfpathlineto{\pgfqpoint{9.719815in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.709240in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.992863in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.955044in}}%
\pgfpathlineto{\pgfqpoint{9.627224in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.898315in}}%
\pgfpathlineto{\pgfqpoint{9.638988in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{9.620974in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.616997in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.743070in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.742416in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.731342in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.721826in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.662996in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.576385in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{9.935554in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.614671in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{10.081007in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.695352in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.711644in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.733265in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{10.338620in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.370550in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.622142in}}%
\pgfpathlineto{\pgfqpoint{10.418188in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.569849in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{10.285551in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.594807in}}%
\pgfpathlineto{\pgfqpoint{10.269926in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.562005in}}%
\pgfpathlineto{\pgfqpoint{10.184857in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.613971in}}%
\pgfpathlineto{\pgfqpoint{10.128145in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.555841in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.552690in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.207218in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.458223in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.402273in}}%
\pgfpathlineto{\pgfqpoint{9.893888in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.432579in}}%
\pgfpathlineto{\pgfqpoint{9.843888in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.816389in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{9.793889in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{9.827222in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{9.884443in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{4.977984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.907776in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.186700in}}%
\pgfpathlineto{\pgfqpoint{9.934083in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.168599in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.331661in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.305114in}}%
\pgfpathlineto{\pgfqpoint{10.340037in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.292368in}}%
\pgfpathlineto{\pgfqpoint{10.331661in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.615547in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.357235in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{10.694757in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.343108in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.431687in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.378651in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.670963in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.661865in}}%
\pgfpathlineto{\pgfqpoint{10.701455in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.563578in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.827579in}}%
\pgfpathlineto{\pgfqpoint{10.575362in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{10.563578in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.773046in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.768879in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{10.823424in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.810545in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.128469in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.172855in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.201385in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.254236in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.238329in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{10.203329in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{10.128469in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.027977in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{10.054180in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.519706in}}%
\pgfpathlineto{\pgfqpoint{10.027977in}{6.530737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.385550in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{10.323883in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.666045in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.670457in}}%
\pgfpathlineto{\pgfqpoint{10.420132in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.399716in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.584664in}}%
\pgfpathlineto{\pgfqpoint{10.385550in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.689577in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.629678in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.094927in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.090552in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.710903in}}%
\pgfpathlineto{\pgfqpoint{10.107522in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.108700in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{10.094927in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{5.563312in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.607560in}}%
\pgfpathlineto{\pgfqpoint{9.718889in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.563312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.402226in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.868888in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.884443in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.827222in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{9.793889in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{9.816389in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.843888in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.432579in}}%
\pgfpathlineto{\pgfqpoint{9.893888in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.402273in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.458223in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{10.207218in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.552690in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.555841in}}%
\pgfpathlineto{\pgfqpoint{10.128145in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.613971in}}%
\pgfpathlineto{\pgfqpoint{10.184857in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.562005in}}%
\pgfpathlineto{\pgfqpoint{10.269926in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.594807in}}%
\pgfpathlineto{\pgfqpoint{10.285551in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.569849in}}%
\pgfpathlineto{\pgfqpoint{10.418188in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.622142in}}%
\pgfpathlineto{\pgfqpoint{10.370550in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.338620in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.733265in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.711644in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.695352in}}%
\pgfpathlineto{\pgfqpoint{10.081007in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.614671in}}%
\pgfpathlineto{\pgfqpoint{9.935554in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.576385in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.662996in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.721826in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.731342in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.742416in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.743070in}}%
\pgfpathlineto{\pgfqpoint{9.616997in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.620974in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{9.638988in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.898315in}}%
\pgfpathlineto{\pgfqpoint{9.627224in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.955044in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.992863in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.709240in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.719815in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.136230in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.197367in}}%
\pgfpathlineto{\pgfqpoint{9.860555in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{9.870555in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.283651in}}%
\pgfpathlineto{\pgfqpoint{9.932082in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.315027in}}%
\pgfpathlineto{\pgfqpoint{9.903888in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.370291in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.339539in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.776242in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.454258in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{6.456219in}}%
\pgfpathlineto{\pgfqpoint{9.678334in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{9.708473in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.739260in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.615713in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.644194in}}%
\pgfpathlineto{\pgfqpoint{9.815042in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.702701in}}%
\pgfpathlineto{\pgfqpoint{9.878610in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.905152in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.905152in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.930544in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.689125in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{10.764712in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.638591in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.571182in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{10.756379in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.788879in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.393467in}}%
\pgfpathlineto{\pgfqpoint{10.881757in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.320630in}}%
\pgfpathlineto{\pgfqpoint{10.851334in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.273356in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.187562in}}%
\pgfpathlineto{\pgfqpoint{10.857767in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.170404in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.141554in}}%
\pgfpathlineto{\pgfqpoint{10.931559in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.922766in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.924711in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.986560in}}%
\pgfpathlineto{\pgfqpoint{10.907940in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.897666in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.863998in}}%
\pgfpathlineto{\pgfqpoint{10.943439in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.956377in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.924711in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.636522in}}%
\pgfpathlineto{\pgfqpoint{10.911586in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.669963in}}%
\pgfpathlineto{\pgfqpoint{10.819712in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.613971in}}%
\pgfpathlineto{\pgfqpoint{10.892952in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.904989in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.493860in}}%
\pgfpathlineto{\pgfqpoint{10.933461in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.868322in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.339432in}}%
\pgfpathlineto{\pgfqpoint{10.828727in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{10.695269in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.181326in}}%
\pgfpathlineto{\pgfqpoint{10.755546in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.161961in}}%
\pgfpathlineto{\pgfqpoint{10.839957in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.083522in}}%
\pgfpathlineto{\pgfqpoint{10.874270in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.874270in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.802212in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.718889in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.607560in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.563312in}}%
\pgfpathlineto{\pgfqpoint{9.718889in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{5.168599in}}%
\pgfpathlineto{\pgfqpoint{9.934083in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.186700in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.168599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.292368in}}%
\pgfpathlineto{\pgfqpoint{10.340037in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.305114in}}%
\pgfpathlineto{\pgfqpoint{10.331661in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.292368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.343108in}}%
\pgfpathlineto{\pgfqpoint{10.694757in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.357235in}}%
\pgfpathlineto{\pgfqpoint{10.615547in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.378651in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.431687in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{10.701455in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.661865in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.628678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{10.575362in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.827579in}}%
\pgfpathlineto{\pgfqpoint{10.563578in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.817424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{10.810545in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.823424in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{10.768879in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.815727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{10.203329in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{10.238329in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.254236in}}%
\pgfpathlineto{\pgfqpoint{10.201385in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.172855in}}%
\pgfpathlineto{\pgfqpoint{10.128469in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.089512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{6.519706in}}%
\pgfpathlineto{\pgfqpoint{10.054180in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{10.027977in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.519706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{6.584664in}}%
\pgfpathlineto{\pgfqpoint{10.399716in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.420132in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.670457in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.666045in}}%
\pgfpathlineto{\pgfqpoint{10.323883in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{10.385550in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.584664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.629678in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.689577in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{10.108700in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.107522in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.710903in}}%
\pgfpathlineto{\pgfqpoint{10.090552in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.094927in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.636630in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{4.977984in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{4.969693in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{4.969071in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{4.974130in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{4.967908in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{4.974130in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{4.964957in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{4.969071in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{4.970344in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{4.969693in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{4.975947in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{4.980285in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{4.991355in}}%
\pgfpathlineto{\pgfqpoint{10.874270in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.874270in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.083522in}}%
\pgfpathlineto{\pgfqpoint{10.839957in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.161961in}}%
\pgfpathlineto{\pgfqpoint{10.755546in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.181326in}}%
\pgfpathlineto{\pgfqpoint{10.695269in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.828727in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.339432in}}%
\pgfpathlineto{\pgfqpoint{10.868322in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{10.933461in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.493860in}}%
\pgfpathlineto{\pgfqpoint{10.904989in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.892952in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.613971in}}%
\pgfpathlineto{\pgfqpoint{10.819712in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.669963in}}%
\pgfpathlineto{\pgfqpoint{10.911586in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.636522in}}%
\pgfpathlineto{\pgfqpoint{10.924711in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.956377in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.943439in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.863998in}}%
\pgfpathlineto{\pgfqpoint{10.897666in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.907940in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.986560in}}%
\pgfpathlineto{\pgfqpoint{10.924711in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.922766in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.931559in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.141554in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.170404in}}%
\pgfpathlineto{\pgfqpoint{10.857767in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.187562in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.273356in}}%
\pgfpathlineto{\pgfqpoint{10.851334in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.320630in}}%
\pgfpathlineto{\pgfqpoint{10.881757in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.393467in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{10.788879in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.756379in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.571182in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.638591in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{10.764712in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.689125in}}%
\pgfpathlineto{\pgfqpoint{10.930544in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.905152in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.905152in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.848061in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.846947in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.841694in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.841694in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.840138in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.848061in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.852753in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.858138in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.860184in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.855702in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.844496in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.855018in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.860645in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.850099in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.844496in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.846947in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.851916in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.830234in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{9.878610in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.702701in}}%
\pgfpathlineto{\pgfqpoint{9.815042in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.644194in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.615713in}}%
\pgfpathlineto{\pgfqpoint{9.739260in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.708473in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{9.678334in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{6.456219in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.454258in}}%
\pgfpathlineto{\pgfqpoint{9.776242in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.339539in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.370291in}}%
\pgfpathlineto{\pgfqpoint{9.903888in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.315027in}}%
\pgfpathlineto{\pgfqpoint{9.932082in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.283651in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.870555in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{9.860555in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.197367in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.136230in}}%
\pgfpathlineto{\pgfqpoint{9.719815in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.709240in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.992863in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.955044in}}%
\pgfpathlineto{\pgfqpoint{9.627224in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.898315in}}%
\pgfpathlineto{\pgfqpoint{9.638988in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{9.620974in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.616997in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.743070in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.742416in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.731342in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.721826in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.662996in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.576385in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{9.935554in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.614671in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{10.081007in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.695352in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.711644in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.733265in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{10.338620in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.370550in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.622142in}}%
\pgfpathlineto{\pgfqpoint{10.418188in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.569849in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{10.285551in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.594807in}}%
\pgfpathlineto{\pgfqpoint{10.269926in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.562005in}}%
\pgfpathlineto{\pgfqpoint{10.184857in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.613971in}}%
\pgfpathlineto{\pgfqpoint{10.128145in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.555841in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.552690in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.207218in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.458223in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.402273in}}%
\pgfpathlineto{\pgfqpoint{9.893888in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.432579in}}%
\pgfpathlineto{\pgfqpoint{9.843888in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.816389in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{9.793889in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{9.827222in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{9.884443in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{4.977984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.900298in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.911665in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.136921in}}%
\pgfpathlineto{\pgfqpoint{9.958103in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.218378in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.859166in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.857221in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.409701in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.081803in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.204301in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.386228in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.426545in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.431353in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.304439in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.271777in}}%
\pgfpathlineto{\pgfqpoint{10.371447in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.347217in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.385515in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.426290in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.246284in}}%
\pgfpathlineto{\pgfqpoint{10.537063in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{10.595804in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.260992in}}%
\pgfpathlineto{\pgfqpoint{10.659621in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.222637in}}%
\pgfpathlineto{\pgfqpoint{10.725458in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.134507in}}%
\pgfpathlineto{\pgfqpoint{10.815937in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.097427in}}%
\pgfpathlineto{\pgfqpoint{10.765091in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.765091in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{4.993569in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{4.987713in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{4.979270in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{4.980149in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{4.972300in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{4.978430in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{4.972876in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{4.985260in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{4.976860in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{4.985260in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{4.972300in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.969716in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{4.978430in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{4.979270in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{4.990463in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.907776in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.186700in}}%
\pgfpathlineto{\pgfqpoint{9.934083in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.168599in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.331661in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.305114in}}%
\pgfpathlineto{\pgfqpoint{10.340037in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.292368in}}%
\pgfpathlineto{\pgfqpoint{10.331661in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.615547in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.357235in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{10.694757in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.343108in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.658624in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.317370in}}%
\pgfpathlineto{\pgfqpoint{10.716248in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.396160in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.378909in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.367715in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.344334in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.537471in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.497012in}}%
\pgfpathlineto{\pgfqpoint{10.485549in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.450406in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.505416in}}%
\pgfpathlineto{\pgfqpoint{10.368883in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.542395in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.405549in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{10.360111in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.759411in}}%
\pgfpathlineto{\pgfqpoint{10.328258in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.807129in}}%
\pgfpathlineto{\pgfqpoint{10.236384in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.743321in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.725696in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.644086in}}%
\pgfpathlineto{\pgfqpoint{9.977220in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{9.902221in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.719504in}}%
\pgfpathlineto{\pgfqpoint{9.822836in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.780656in}}%
\pgfpathlineto{\pgfqpoint{9.777222in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.755566in}}%
\pgfpathlineto{\pgfqpoint{9.723056in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{9.664723in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.663008in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.661483in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.963448in}}%
\pgfpathlineto{\pgfqpoint{9.726702in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.730731in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.105854in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{9.833888in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.093715in}}%
\pgfpathlineto{\pgfqpoint{9.878610in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.882221in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.230704in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.232062in}}%
\pgfpathlineto{\pgfqpoint{9.992035in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.248353in}}%
\pgfpathlineto{\pgfqpoint{9.966109in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.316810in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.405723in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.407729in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.387864in}}%
\pgfpathlineto{\pgfqpoint{9.800261in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.435138in}}%
\pgfpathlineto{\pgfqpoint{9.852221in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.547545in}}%
\pgfpathlineto{\pgfqpoint{9.949656in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.610959in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.067219in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.579761in}}%
\pgfpathlineto{\pgfqpoint{9.990856in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.493968in}}%
\pgfpathlineto{\pgfqpoint{10.078200in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{10.115680in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.154070in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.144643in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.733373in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.840786in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.834078in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.830769in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.838333in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.852571in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.844974in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.830769in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.845897in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.851948in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.849185in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.841916in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.835582in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.583464in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{10.777212in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.789531in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{10.825545in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.829843in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.851570in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.838323in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.882420in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.953134in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.887068in}}%
\pgfpathlineto{\pgfqpoint{10.681380in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{10.692838in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.724767in}}%
\pgfpathlineto{\pgfqpoint{10.765754in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.755546in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{10.738576in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.693542in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.726728in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.620732in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.847189in}}%
\pgfpathlineto{\pgfqpoint{10.526457in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.749140in}}%
\pgfpathlineto{\pgfqpoint{10.496660in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.690777in}}%
\pgfpathlineto{\pgfqpoint{10.561103in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.568695in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{10.636936in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.666102in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.640177in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.677769in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.424735in}}%
\pgfpathlineto{\pgfqpoint{10.763324in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.747120in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.785546in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.609068in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.578762in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.418317in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.791606in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.290407in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.260011in}}%
\pgfpathlineto{\pgfqpoint{10.658624in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.431687in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.378651in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.253884in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.522224in}}%
\pgfpathlineto{\pgfqpoint{10.213582in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.534551in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.564246in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.432579in}}%
\pgfpathlineto{\pgfqpoint{10.253884in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.670963in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.661865in}}%
\pgfpathlineto{\pgfqpoint{10.701455in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.831378in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.739802in}}%
\pgfpathlineto{\pgfqpoint{10.781000in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.784050in}}%
\pgfpathlineto{\pgfqpoint{10.839712in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.829681in}}%
\pgfpathlineto{\pgfqpoint{10.921948in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.927211in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.751241in}}%
\pgfpathlineto{\pgfqpoint{10.887060in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.691637in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.563578in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.827579in}}%
\pgfpathlineto{\pgfqpoint{10.575362in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{10.563578in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.773046in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.768879in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{10.823424in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.810545in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.027977in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{10.054180in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.519706in}}%
\pgfpathlineto{\pgfqpoint{10.027977in}{6.530737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.771667in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.614779in}}%
\pgfpathlineto{\pgfqpoint{9.845555in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.846452in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.671023in}}%
\pgfpathlineto{\pgfqpoint{9.893193in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.615713in}}%
\pgfpathlineto{\pgfqpoint{9.846452in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.689577in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.629678in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.094927in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.090552in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.710903in}}%
\pgfpathlineto{\pgfqpoint{10.107522in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.108700in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{10.094927in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.652214in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.826987in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.826987in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.834078in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.835582in}}%
\pgfpathlineto{\pgfqpoint{10.881133in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.881133in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.700689in}}%
\pgfpathlineto{\pgfqpoint{10.787629in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.757652in}}%
\pgfpathlineto{\pgfqpoint{10.708880in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.683694in}}%
\pgfpathlineto{\pgfqpoint{10.652214in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{5.233383in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.217901in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{10.210551in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.233383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{5.563312in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.607560in}}%
\pgfpathlineto{\pgfqpoint{9.718889in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.563312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{5.761046in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.959246in}}%
\pgfpathlineto{\pgfqpoint{10.418883in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.420398in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.434716in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.773302in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.761046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.037471in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.050293in}}%
\pgfpathlineto{\pgfqpoint{10.461938in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.074805in}}%
\pgfpathlineto{\pgfqpoint{10.425293in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.143151in}}%
\pgfpathlineto{\pgfqpoint{10.371198in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.075785in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.041996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{6.097917in}}%
\pgfpathlineto{\pgfqpoint{10.085553in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.139938in}}%
\pgfpathlineto{\pgfqpoint{10.002220in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.097917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{6.070794in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.096866in}}%
\pgfpathlineto{\pgfqpoint{10.232346in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.164181in}}%
\pgfpathlineto{\pgfqpoint{10.299092in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.318050in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.268265in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{10.091613in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{10.108052in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.070794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.128469in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.172855in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.201385in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.254236in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.238329in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{10.203329in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{10.128469in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{6.154225in}}%
\pgfpathlineto{\pgfqpoint{10.467771in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.193445in}}%
\pgfpathlineto{\pgfqpoint{10.435549in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.154225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{6.398369in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.408551in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.451143in}}%
\pgfpathlineto{\pgfqpoint{10.537471in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{10.493882in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{10.374439in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.398369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{10.267495in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.442492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{6.518130in}}%
\pgfpathlineto{\pgfqpoint{10.195551in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.544313in}}%
\pgfpathlineto{\pgfqpoint{10.143052in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.518130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{10.347217in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.325828in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.511127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.385550in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{10.323883in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.666045in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.670457in}}%
\pgfpathlineto{\pgfqpoint{10.420132in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.399716in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.584664in}}%
\pgfpathlineto{\pgfqpoint{10.385550in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{10.240759in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.659093in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.205423in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.554268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{4.990463in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{4.979270in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{4.978430in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.969716in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{4.972300in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{4.985260in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{4.976860in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{4.985260in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{4.972876in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{4.978430in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{4.972300in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{4.980149in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{4.979270in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{4.987713in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{4.993569in}}%
\pgfpathlineto{\pgfqpoint{10.765091in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.765091in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.097427in}}%
\pgfpathlineto{\pgfqpoint{10.815937in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.134507in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.725458in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.222637in}}%
\pgfpathlineto{\pgfqpoint{10.659621in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.260992in}}%
\pgfpathlineto{\pgfqpoint{10.595804in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{10.537063in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.246284in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{10.426290in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.385515in}}%
\pgfpathlineto{\pgfqpoint{10.347217in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.371447in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.271777in}}%
\pgfpathlineto{\pgfqpoint{10.304439in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.431353in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.426545in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.386228in}}%
\pgfpathlineto{\pgfqpoint{10.204301in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{10.081803in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.409701in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{9.857221in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.859166in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.218378in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{9.958103in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.136921in}}%
\pgfpathlineto{\pgfqpoint{9.911665in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{4.990463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.950554in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.085202in}}%
\pgfpathlineto{\pgfqpoint{10.007776in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.004998in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.194458in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.189415in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.220791in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.202420in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.186938in}}%
\pgfpathlineto{\pgfqpoint{10.290679in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.323050in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{4.989650in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{4.983400in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.979859in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{4.991800in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{4.992951in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.360550in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.140212in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.144966in}}%
\pgfpathlineto{\pgfqpoint{10.484623in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.195751in}}%
\pgfpathlineto{\pgfqpoint{10.528497in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.596512in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.188031in}}%
\pgfpathlineto{\pgfqpoint{10.694757in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.670329in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{4.992951in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{4.994156in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{4.983400in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{4.991800in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{4.984190in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.729296in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.125356in}}%
\pgfpathlineto{\pgfqpoint{10.758462in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{5.118820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.210551in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.217901in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.233383in}}%
\pgfpathlineto{\pgfqpoint{10.210551in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.329069in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.242362in}}%
\pgfpathlineto{\pgfqpoint{10.346156in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.226674in}}%
\pgfpathlineto{\pgfqpoint{10.329069in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.029303in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.308885in}}%
\pgfpathlineto{\pgfqpoint{10.052636in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.281733in}}%
\pgfpathlineto{\pgfqpoint{10.029303in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.920739in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.356813in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.377017in}}%
\pgfpathlineto{\pgfqpoint{10.009573in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.328401in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.920739in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{5.260011in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.290407in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.791606in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.418317in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.578762in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.609068in}}%
\pgfpathlineto{\pgfqpoint{10.785546in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.747120in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.763324in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.424735in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{10.677769in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.640177in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.666102in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.636936in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.568695in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.561103in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.690777in}}%
\pgfpathlineto{\pgfqpoint{10.496660in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.749140in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.526457in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.847189in}}%
\pgfpathlineto{\pgfqpoint{10.620732in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.726728in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.693542in}}%
\pgfpathlineto{\pgfqpoint{10.738576in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{10.755546in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.765754in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.724767in}}%
\pgfpathlineto{\pgfqpoint{10.692838in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.681380in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.887068in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.953134in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.882420in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.838323in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.851570in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.829843in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.825545in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{10.789531in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.777212in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{10.583464in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.835582in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.841916in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.849185in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.851948in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.845897in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.830769in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.844974in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.852571in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.838333in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.830769in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.834078in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.840786in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.733373in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.144643in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.154070in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.115680in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{10.078200in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.493968in}}%
\pgfpathlineto{\pgfqpoint{9.990856in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.579761in}}%
\pgfpathlineto{\pgfqpoint{10.067219in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.610959in}}%
\pgfpathlineto{\pgfqpoint{9.949656in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.547545in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.852221in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.435138in}}%
\pgfpathlineto{\pgfqpoint{9.800261in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.387864in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.407729in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.405723in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.316810in}}%
\pgfpathlineto{\pgfqpoint{9.966109in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.248353in}}%
\pgfpathlineto{\pgfqpoint{9.992035in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.232062in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.230704in}}%
\pgfpathlineto{\pgfqpoint{9.882221in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.878610in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.093715in}}%
\pgfpathlineto{\pgfqpoint{9.833888in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.105854in}}%
\pgfpathlineto{\pgfqpoint{9.730731in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.726702in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.963448in}}%
\pgfpathlineto{\pgfqpoint{9.661483in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.663008in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.664723in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{9.723056in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.755566in}}%
\pgfpathlineto{\pgfqpoint{9.777222in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.780656in}}%
\pgfpathlineto{\pgfqpoint{9.822836in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.719504in}}%
\pgfpathlineto{\pgfqpoint{9.902221in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{9.977220in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.644086in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.725696in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.743321in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{10.236384in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.807129in}}%
\pgfpathlineto{\pgfqpoint{10.328258in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.759411in}}%
\pgfpathlineto{\pgfqpoint{10.360111in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{10.405549in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.542395in}}%
\pgfpathlineto{\pgfqpoint{10.368883in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.505416in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.450406in}}%
\pgfpathlineto{\pgfqpoint{10.485549in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.497012in}}%
\pgfpathlineto{\pgfqpoint{10.537471in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.344334in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.367715in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.378909in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.396160in}}%
\pgfpathlineto{\pgfqpoint{10.716248in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.317370in}}%
\pgfpathlineto{\pgfqpoint{10.658624in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.260011in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.487843in}}%
\pgfpathlineto{\pgfqpoint{10.638880in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.635547in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.409873in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.549437in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.534089in}}%
\pgfpathlineto{\pgfqpoint{10.575362in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.515921in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.779527in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.558083in}}%
\pgfpathlineto{\pgfqpoint{10.853253in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.484872in}}%
\pgfpathlineto{\pgfqpoint{10.779527in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.444438in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.702916in}}%
\pgfpathlineto{\pgfqpoint{10.390813in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.712021in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{10.468882in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.658093in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{10.444438in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.964342in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.750467in}}%
\pgfpathlineto{\pgfqpoint{9.853537in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{9.723056in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.699193in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.705108in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.995665in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.034359in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.057646in}}%
\pgfpathlineto{\pgfqpoint{10.049720in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.091243in}}%
\pgfpathlineto{\pgfqpoint{10.137219in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.045978in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.040488in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.053905in}}%
\pgfpathlineto{\pgfqpoint{10.332309in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.995385in}}%
\pgfpathlineto{\pgfqpoint{10.368362in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.357425in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{10.236384in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.807129in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.783251in}}%
\pgfpathlineto{\pgfqpoint{10.124094in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.756659in}}%
\pgfpathlineto{\pgfqpoint{10.050368in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.697313in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.689017in}}%
\pgfpathlineto{\pgfqpoint{9.964342in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.364716in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.773302in}}%
\pgfpathlineto{\pgfqpoint{10.434716in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.420398in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.418883in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.959246in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.761046in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.543881in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.525766in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.506659in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.187562in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.261100in}}%
\pgfpathlineto{\pgfqpoint{10.461938in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.232665in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.359569in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.259465in}}%
\pgfpathlineto{\pgfqpoint{10.292773in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.331369in}}%
\pgfpathlineto{\pgfqpoint{10.380920in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.361601in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.363298in}}%
\pgfpathlineto{\pgfqpoint{10.505687in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.416537in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{10.576490in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.496419in}}%
\pgfpathlineto{\pgfqpoint{10.760546in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.764169in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.778879in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.800201in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{10.806699in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.810545in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.818879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.092781in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.798566in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{10.707421in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.921674in}}%
\pgfpathlineto{\pgfqpoint{10.639714in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.875204in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.316106in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.075785in}}%
\pgfpathlineto{\pgfqpoint{10.371198in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.143151in}}%
\pgfpathlineto{\pgfqpoint{10.425293in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.074805in}}%
\pgfpathlineto{\pgfqpoint{10.461938in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.050293in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.037471in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{6.060098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.831378in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.079707in}}%
\pgfpathlineto{\pgfqpoint{10.874434in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.035585in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.060098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.911017in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.898888in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.211094in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{10.024442in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{9.949656in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.086244in}}%
\pgfpathlineto{\pgfqpoint{9.911017in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.002220in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.139938in}}%
\pgfpathlineto{\pgfqpoint{10.085553in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.097917in}}%
\pgfpathlineto{\pgfqpoint{10.002220in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108052in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{10.091613in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.268265in}}%
\pgfpathlineto{\pgfqpoint{10.318050in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.299092in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.164181in}}%
\pgfpathlineto{\pgfqpoint{10.232346in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.096866in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.070794in}}%
\pgfpathlineto{\pgfqpoint{10.108052in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.128732in}}%
\pgfpathlineto{\pgfqpoint{10.338791in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.115005in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.435549in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.193445in}}%
\pgfpathlineto{\pgfqpoint{10.467771in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.154225in}}%
\pgfpathlineto{\pgfqpoint{10.435549in}{6.177757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.074997in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{10.141108in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.154718in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.476109in}}%
\pgfpathlineto{\pgfqpoint{10.170274in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.168885in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.275807in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.267963in}}%
\pgfpathlineto{\pgfqpoint{10.074997in}{6.295417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.374439in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.493882in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.537471in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.451143in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.408551in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.398369in}}%
\pgfpathlineto{\pgfqpoint{10.374439in}{6.413077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.267495in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{10.267495in}{6.471907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.143052in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.544313in}}%
\pgfpathlineto{\pgfqpoint{10.195551in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.518130in}}%
\pgfpathlineto{\pgfqpoint{10.143052in}{6.530737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.316106in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.325828in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{10.347217in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{6.530737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.205423in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.659093in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.240759in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{10.205423in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491104in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.669160in}}%
\pgfpathlineto{\pgfqpoint{10.402857in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.715070in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.746446in}}%
\pgfpathlineto{\pgfqpoint{10.311245in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.311245in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.831889in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.840182in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.836396in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.826434in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.566450in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.623183in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.109511in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.109511in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.841035in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.830625in}}%
\pgfpathlineto{\pgfqpoint{10.240096in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.240096in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.718992in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{10.109511in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{5.432579in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.564246in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.534551in}}%
\pgfpathlineto{\pgfqpoint{10.213582in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.522224in}}%
\pgfpathlineto{\pgfqpoint{10.253884in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.432579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{5.691637in}}%
\pgfpathlineto{\pgfqpoint{10.887060in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.751241in}}%
\pgfpathlineto{\pgfqpoint{10.927211in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.921948in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.829681in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.839712in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.784050in}}%
\pgfpathlineto{\pgfqpoint{10.781000in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.739802in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.691637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.837212in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.792095in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.739802in}}%
\pgfpathlineto{\pgfqpoint{10.837212in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{10.004998in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.768622in}}%
\pgfpathlineto{\pgfqpoint{9.978262in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.754182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{5.791161in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.837163in}}%
\pgfpathlineto{\pgfqpoint{10.094173in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.791161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{5.929364in}}%
\pgfpathlineto{\pgfqpoint{10.287823in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{10.273454in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.929364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.700130in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{10.673880in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.110523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.810555in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{9.845555in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.614779in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.545444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{6.615713in}}%
\pgfpathlineto{\pgfqpoint{9.893193in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.671023in}}%
\pgfpathlineto{\pgfqpoint{9.846452in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.615713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{6.683694in}}%
\pgfpathlineto{\pgfqpoint{10.708880in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.757652in}}%
\pgfpathlineto{\pgfqpoint{10.787629in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.700689in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{10.881133in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.881133in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.835582in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.834078in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.826987in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.826987in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.652214in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.683694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985554in}{4.992951in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{4.991800in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.979859in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{4.983400in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{4.989650in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.323050in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.290679in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.186938in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.202420in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.220791in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.189415in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.194458in}}%
\pgfpathlineto{\pgfqpoint{10.004998in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.007776in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.085202in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{4.992951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.077219in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.122742in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.164198in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.164198in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.000050in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.995074in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{4.984190in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{4.991800in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{4.983400in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{4.994156in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{4.992951in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.670329in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.694757in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.188031in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{10.596512in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.528497in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.195751in}}%
\pgfpathlineto{\pgfqpoint{10.484623in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.144966in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.140212in}}%
\pgfpathlineto{\pgfqpoint{10.360550in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{4.984190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.504067in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.504067in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.066526in}}%
\pgfpathlineto{\pgfqpoint{10.515851in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.515851in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.000050in}}%
\pgfpathlineto{\pgfqpoint{10.504067in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.552972in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.125356in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.135628in}}%
\pgfpathlineto{\pgfqpoint{10.632286in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.108123in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.105243in}}%
\pgfpathlineto{\pgfqpoint{10.552972in}{5.118820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{10.758462in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.125356in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.104112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.226674in}}%
\pgfpathlineto{\pgfqpoint{10.346156in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.242362in}}%
\pgfpathlineto{\pgfqpoint{10.329069in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.226674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{5.281733in}}%
\pgfpathlineto{\pgfqpoint{10.052636in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.308885in}}%
\pgfpathlineto{\pgfqpoint{10.029303in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.281733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.328401in}}%
\pgfpathlineto{\pgfqpoint{10.009573in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.377017in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.356813in}}%
\pgfpathlineto{\pgfqpoint{9.920739in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{5.409873in}}%
\pgfpathlineto{\pgfqpoint{10.635547in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.638880in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.487843in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.409873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.515921in}}%
\pgfpathlineto{\pgfqpoint{10.575362in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.534089in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.515921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{5.484872in}}%
\pgfpathlineto{\pgfqpoint{10.853253in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.558083in}}%
\pgfpathlineto{\pgfqpoint{10.779527in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.484872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.658093in}}%
\pgfpathlineto{\pgfqpoint{10.468882in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.712021in}}%
\pgfpathlineto{\pgfqpoint{10.390813in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.702916in}}%
\pgfpathlineto{\pgfqpoint{10.444438in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.638483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{5.689017in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.697313in}}%
\pgfpathlineto{\pgfqpoint{10.050368in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.756659in}}%
\pgfpathlineto{\pgfqpoint{10.124094in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.783251in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.807129in}}%
\pgfpathlineto{\pgfqpoint{10.236384in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{10.357425in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.368362in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.995385in}}%
\pgfpathlineto{\pgfqpoint{10.332309in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.053905in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.040488in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.045978in}}%
\pgfpathlineto{\pgfqpoint{10.137219in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.091243in}}%
\pgfpathlineto{\pgfqpoint{10.049720in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.057646in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.034359in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.995665in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{9.705108in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.699193in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.723056in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{9.853537in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.750467in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{9.964342in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.689017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.978262in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.768622in}}%
\pgfpathlineto{\pgfqpoint{10.004998in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{9.978262in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.850467in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.851731in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.910349in}}%
\pgfpathlineto{\pgfqpoint{9.738761in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.953643in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.978774in}}%
\pgfpathlineto{\pgfqpoint{9.914258in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.932056in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{10.010553in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{10.086310in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.983619in}}%
\pgfpathlineto{\pgfqpoint{10.127219in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.010680in}}%
\pgfpathlineto{\pgfqpoint{10.186477in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.985786in}}%
\pgfpathlineto{\pgfqpoint{10.245228in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.887530in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.064001in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.799200in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.808734in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.835160in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{9.850467in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.094173in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.837163in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.791161in}}%
\pgfpathlineto{\pgfqpoint{10.094173in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.273454in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{10.287823in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.929364in}}%
\pgfpathlineto{\pgfqpoint{10.273454in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.260551in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.007460in}}%
\pgfpathlineto{\pgfqpoint{10.283699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.995075in}}%
\pgfpathlineto{\pgfqpoint{10.260551in}{6.001268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{5.739802in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.792095in}}%
\pgfpathlineto{\pgfqpoint{10.837212in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.739802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.875204in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{10.639714in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.921674in}}%
\pgfpathlineto{\pgfqpoint{10.707421in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{10.798566in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.092781in}}%
\pgfpathlineto{\pgfqpoint{10.818879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.810545in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.806699in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{10.800201in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.778879in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.764169in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.760546in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.496419in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{10.576490in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.416537in}}%
\pgfpathlineto{\pgfqpoint{10.505687in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.363298in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.361601in}}%
\pgfpathlineto{\pgfqpoint{10.380920in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.331369in}}%
\pgfpathlineto{\pgfqpoint{10.292773in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.259465in}}%
\pgfpathlineto{\pgfqpoint{10.359569in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.232665in}}%
\pgfpathlineto{\pgfqpoint{10.461938in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.261100in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.187562in}}%
\pgfpathlineto{\pgfqpoint{10.506659in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{10.525766in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.875204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.563809in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.011073in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.039087in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.934034in}}%
\pgfpathlineto{\pgfqpoint{10.563809in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.670963in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.673880in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{10.700130in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.739713in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.707769in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.326793in}}%
\pgfpathlineto{\pgfqpoint{10.658325in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.674941in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.422128in}}%
\pgfpathlineto{\pgfqpoint{10.698509in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.726379in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.343216in}}%
\pgfpathlineto{\pgfqpoint{10.770028in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.747768in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.230704in}}%
\pgfpathlineto{\pgfqpoint{10.739713in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.546055in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.432687in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.375258in}}%
\pgfpathlineto{\pgfqpoint{10.546055in}{6.413077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.614533in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.484163in}}%
\pgfpathlineto{\pgfqpoint{10.645443in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.450896in}}%
\pgfpathlineto{\pgfqpoint{10.614533in}{6.471907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{6.035585in}}%
\pgfpathlineto{\pgfqpoint{10.874434in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.079707in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.035585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{6.086244in}}%
\pgfpathlineto{\pgfqpoint{9.949656in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{10.024442in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.211094in}}%
\pgfpathlineto{\pgfqpoint{9.898888in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.911017in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.086244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.923887in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.181679in}}%
\pgfpathlineto{\pgfqpoint{9.934998in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.167952in}}%
\pgfpathlineto{\pgfqpoint{9.923887in}{6.177757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{6.115005in}}%
\pgfpathlineto{\pgfqpoint{10.338791in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.128732in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.115005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{6.267963in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.275807in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.168885in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.170274in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.476109in}}%
\pgfpathlineto{\pgfqpoint{10.154718in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.141108in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.074997in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.267963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{6.623183in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.566450in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.826434in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.836396in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.840182in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.831889in}}%
\pgfpathlineto{\pgfqpoint{10.311245in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.311245in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.746446in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.715070in}}%
\pgfpathlineto{\pgfqpoint{10.402857in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.669160in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.623183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.471660in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.728619in}}%
\pgfpathlineto{\pgfqpoint{10.529993in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.683694in}}%
\pgfpathlineto{\pgfqpoint{10.471660in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.718992in}}%
\pgfpathlineto{\pgfqpoint{10.240096in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.240096in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.830625in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.841035in}}%
\pgfpathlineto{\pgfqpoint{10.109511in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.109511in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.726836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102219in}{4.995074in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.000050in}}%
\pgfpathlineto{\pgfqpoint{10.164198in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.164198in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.122742in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.995074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{5.000050in}}%
\pgfpathlineto{\pgfqpoint{10.515851in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.515851in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.066526in}}%
\pgfpathlineto{\pgfqpoint{10.504067in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.504067in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.000050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.105243in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.108123in}}%
\pgfpathlineto{\pgfqpoint{10.632286in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.135628in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.125356in}}%
\pgfpathlineto{\pgfqpoint{10.552972in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.105243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.835160in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.808734in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.799200in}}%
\pgfpathlineto{\pgfqpoint{10.064001in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.887530in}}%
\pgfpathlineto{\pgfqpoint{10.245228in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.985786in}}%
\pgfpathlineto{\pgfqpoint{10.186477in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.010680in}}%
\pgfpathlineto{\pgfqpoint{10.127219in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.983619in}}%
\pgfpathlineto{\pgfqpoint{10.086310in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{10.010553in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.932056in}}%
\pgfpathlineto{\pgfqpoint{9.914258in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.978774in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.953643in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{9.738761in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.910349in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{9.851731in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.850467in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.802717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.934034in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.039087in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.011073in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{10.563809in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.934034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{5.995075in}}%
\pgfpathlineto{\pgfqpoint{10.283699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.007460in}}%
\pgfpathlineto{\pgfqpoint{10.260551in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.995075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{6.167952in}}%
\pgfpathlineto{\pgfqpoint{9.934998in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.181679in}}%
\pgfpathlineto{\pgfqpoint{9.923887in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.167952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{6.230704in}}%
\pgfpathlineto{\pgfqpoint{10.747768in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.770028in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.343216in}}%
\pgfpathlineto{\pgfqpoint{10.726379in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.698509in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.422128in}}%
\pgfpathlineto{\pgfqpoint{10.674941in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.658325in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.326793in}}%
\pgfpathlineto{\pgfqpoint{10.707769in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.739713in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.230704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{6.375258in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.432687in}}%
\pgfpathlineto{\pgfqpoint{10.546055in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.375258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{6.450896in}}%
\pgfpathlineto{\pgfqpoint{10.645443in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.484163in}}%
\pgfpathlineto{\pgfqpoint{10.614533in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.450896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{6.683694in}}%
\pgfpathlineto{\pgfqpoint{10.529993in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.728619in}}%
\pgfpathlineto{\pgfqpoint{10.471660in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.683694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.754695in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150570in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.546445in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.942321in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{5.451918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{5.873391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{6.294864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{6.716336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.736604in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.736604in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.079545in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.763221in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{11.130535in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{11.207192in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{11.182438in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{11.218986in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.208612in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{11.213580in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{11.180727in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.694035in}}%
\pgfpathlineto{\pgfqpoint{11.118921in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{11.202401in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{11.176164in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.900421in}}%
\pgfpathlineto{\pgfqpoint{11.221033in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.226356in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.211838in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.183769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{11.207192in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{11.211838in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.556001in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.174761in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{11.208612in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.724099in}}%
\pgfpathlineto{\pgfqpoint{11.176671in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.176671in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.208827in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.208827in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.692580in}}%
\pgfpathlineto{\pgfqpoint{10.053688in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.573575in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.614835in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.975768in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.456860in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{9.488800in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.661529in}}%
\pgfpathlineto{\pgfqpoint{9.547712in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.448342in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.504480in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.203930in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.540615in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{9.455440in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{9.541502in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.524723in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.450472in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.456860in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{9.549487in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.170248in}}%
\pgfpathlineto{\pgfqpoint{9.477621in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{10.159548in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{10.223429in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.330571in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.151454in}}%
\pgfpathlineto{\pgfqpoint{10.318874in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.283504in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.057339in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.157991in}}%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{9.652152in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{9.677248in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.224669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{9.763487in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.207019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{10.625877in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.265853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.284573in}}%
\pgfpathlineto{\pgfqpoint{10.735636in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.284573in}}%
\pgfpathmoveto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.643026in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.439087in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.671925in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.334493in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{9.908816in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.345700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.450378in}}%
\pgfpathlineto{\pgfqpoint{10.718859in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.505392in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.450378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.030367in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.520801in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.524070in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.524070in}}%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.801816in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.697303in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.574732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{5.572631in}}%
\pgfpathlineto{\pgfqpoint{10.274533in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.632586in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{10.227079in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{10.254457in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.572631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{5.579635in}}%
\pgfpathlineto{\pgfqpoint{10.676272in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{10.691355in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.579635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.681894in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.609052in}}%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.345715in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.736526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{5.726720in}}%
\pgfpathlineto{\pgfqpoint{9.902605in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.942353in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.726720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.835474in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.801244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.539638in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.562706in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{10.119090in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.854194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{9.905186in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.248383in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.166517in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.180309in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.185100in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.261757in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.062814in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.020891in}}%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.030697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.320665in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.104239in}}%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.163073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.260150in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.438494in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.166015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{6.290102in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.601390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.290102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{9.991329in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.342517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{6.315061in}}%
\pgfpathlineto{\pgfqpoint{10.285890in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{10.356869in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.396309in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.315061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{9.616562in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.452341in}}%
\pgfpathmoveto{\pgfqpoint{10.108443in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.100458in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.117569in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{10.220235in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.462147in}}%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.476478in}}%
\pgfpathlineto{\pgfqpoint{10.756377in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.463548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{9.557472in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.501369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.516078in}}%
\pgfpathlineto{\pgfqpoint{9.709189in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{9.742581in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.516078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.447011in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{10.332026in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.729352in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{10.598196in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.519020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.695522in}}%
\pgfpathlineto{\pgfqpoint{9.868891in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{9.955130in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.695522in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.693219in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.831627in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.953304in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.953304in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.720634in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.720634in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{11.113113in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{11.113113in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.073511in}}%
\pgfpathlineto{\pgfqpoint{11.170461in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.120708in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.429748in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.674423in}}%
\pgfpathlineto{\pgfqpoint{11.101499in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.774348in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.148787in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{11.205063in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.212668in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.167799in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.160019in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{11.062092in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.710385in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.166025in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.166025in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.764673in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.764673in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.635460in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.659415in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.632266in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.601387in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.689758in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.490055in}}%
\pgfpathlineto{\pgfqpoint{10.783754in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.371094in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.169377in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.065997in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{10.638654in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.861549in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{10.672723in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.832132in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.840823in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.683575in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.646867in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.626212in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.505392in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.252175in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.429748in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.389519in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.382218in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{10.330147in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{10.421459in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.107001in}}%
\pgfpathmoveto{\pgfqpoint{10.108443in}{5.165835in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{10.095667in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.165835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{5.171065in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.187408in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.171065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{10.523668in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.365871in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.363910in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{10.800485in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.268528in}}%
\pgfpathlineto{\pgfqpoint{10.718214in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.339396in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{10.645042in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.699340in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.133477in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.458698in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.426013in}}%
\pgfpathlineto{\pgfqpoint{9.737935in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.360642in}}%
\pgfpathlineto{\pgfqpoint{9.801816in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.940756in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.320485in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.555821in}}%
\pgfpathlineto{\pgfqpoint{10.009073in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.718876in}}%
\pgfpathlineto{\pgfqpoint{9.881312in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.851520in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.001975in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{9.750711in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.026494in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{9.887764in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.099336in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{9.560894in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{9.525532in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.482412in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{9.576104in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.561908in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.573442in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.577674in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.485606in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.493591in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.253246in}}%
\pgfpathlineto{\pgfqpoint{9.559069in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.224669in}}%
\pgfpathlineto{\pgfqpoint{10.185100in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.248203in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.224669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.194416in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{11.204244in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{11.168864in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.280562in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{5.448239in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.436472in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.493835in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{5.448239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.434333in}}%
\pgfpathlineto{\pgfqpoint{10.697566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.784515in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.434333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.537144in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.620819in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.537144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{5.550218in}}%
\pgfpathlineto{\pgfqpoint{10.654979in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.550218in}}%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.882110in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.574732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{11.079431in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.633566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.700572in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.714512in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.700572in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.689459in}}%
\pgfpathlineto{\pgfqpoint{10.199702in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.689459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{5.726720in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.726720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.318337in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.802715in}}%
\pgfpathlineto{\pgfqpoint{10.281834in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.736526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.571579in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.777710in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.736526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.848311in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.801244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{9.590300in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.606523in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.854194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{5.871845in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.871845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{5.866802in}}%
\pgfpathlineto{\pgfqpoint{10.994789in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.893417in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.866802in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.866802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.530056in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.048347in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.312862in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{10.274533in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.026494in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{5.957154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{10.576902in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.981668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{10.090192in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.040502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{10.785579in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.073188in}}%
\pgfpathlineto{\pgfqpoint{10.821778in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.040502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.109142in}}%
\pgfpathlineto{\pgfqpoint{9.927448in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.109142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{10.459788in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.107181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{9.761662in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.283683in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.254266in}}%
\pgfpathlineto{\pgfqpoint{10.149095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.124414in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.151031in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{10.082891in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{10.023269in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{9.905186in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.895508in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.557529in}}%
\pgfpathlineto{\pgfqpoint{9.760003in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.480283in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.480283in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.507964in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.681140in}}%
\pgfpathlineto{\pgfqpoint{9.569006in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.516078in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.274056in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.521902in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.223542in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.195432in}}%
\pgfpathlineto{\pgfqpoint{9.624775in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.144162in}}%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.167976in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{10.223429in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.167976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.221907in}}%
\pgfpathlineto{\pgfqpoint{10.336589in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.133656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{10.517280in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.138559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.264596in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{10.335575in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.455143in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{10.193618in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.199702in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.261831in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.308524in}}%
\pgfpathlineto{\pgfqpoint{10.829383in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{9.774844in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.395468in}}%
\pgfpathlineto{\pgfqpoint{9.697781in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.800654in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.330751in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.438333in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.505572in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.432730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{6.460186in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{10.478952in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{10.502375in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.528231in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{10.466176in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.391344in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.460186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.469636in}{6.522382in}}%
\pgfpathlineto{\pgfqpoint{9.478762in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{9.464312in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{6.522382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{6.511175in}}%
\pgfpathlineto{\pgfqpoint{10.188294in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.536670in}}%
\pgfpathlineto{\pgfqpoint{10.156354in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{6.511175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.930908in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.652980in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.604329in}}%
\pgfpathlineto{\pgfqpoint{9.961026in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.683755in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.640050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{10.146772in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.670518in}}%
\pgfpathlineto{\pgfqpoint{10.081066in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.613154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.746512in}}%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{10.021748in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.021748in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.928416in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.928416in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.713172in}}%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.406554in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.751414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639985in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.639985in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.126122in}}%
\pgfpathlineto{\pgfqpoint{9.525532in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.925927in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{9.925927in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.443817in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.443817in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{10.402295in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.150859in}}%
\pgfpathlineto{\pgfqpoint{10.341420in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.704664in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.165835in}}%
\pgfpathlineto{\pgfqpoint{10.504504in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{11.095691in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{11.095691in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.087088in}}%
\pgfpathlineto{\pgfqpoint{11.158483in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.042699in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{11.075780in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.105966in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{11.114565in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{11.153350in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.654812in}}%
\pgfpathlineto{\pgfqpoint{11.117759in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.681894in}}%
\pgfpathlineto{\pgfqpoint{11.084077in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.799563in}}%
\pgfpathlineto{\pgfqpoint{11.154491in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.868903in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{10.982811in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.965979in}}%
\pgfpathlineto{\pgfqpoint{11.016970in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.908126in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{11.173123in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{11.198979in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{10.760027in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.092799in}}%
\pgfpathlineto{\pgfqpoint{10.837749in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.984470in}}%
\pgfpathlineto{\pgfqpoint{10.701622in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{10.657818in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.856869in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{10.795161in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.827102in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{10.896306in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.656680in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{10.903404in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{10.800485in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.418287in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.401172in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{10.836684in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.438153in}}%
\pgfpathlineto{\pgfqpoint{10.896306in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.993648in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.419476in}}%
\pgfpathlineto{\pgfqpoint{11.009872in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.015550in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.285465in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.074642in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.725159in}{5.096705in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.096705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{5.157991in}}%
\pgfpathlineto{\pgfqpoint{10.453399in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{10.409595in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{5.157991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.252482in}}%
\pgfpathlineto{\pgfqpoint{10.723296in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.216825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.251145in}}%
\pgfpathlineto{\pgfqpoint{10.949540in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.216825in}}%
\pgfpathmoveto{\pgfqpoint{9.533517in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.379319in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.445624in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.380253in}}%
\pgfpathlineto{\pgfqpoint{9.840144in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.339396in}}%
\pgfpathlineto{\pgfqpoint{9.860905in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{9.767746in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{9.716033in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.611504in}}%
\pgfpathlineto{\pgfqpoint{9.701204in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.680961in}}%
\pgfpathlineto{\pgfqpoint{9.615649in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.628664in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.589412in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.489423in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{9.490929in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.509561in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{9.517546in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.278461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{5.273208in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.317333in}}%
\pgfpathlineto{\pgfqpoint{10.664206in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.273208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{10.389519in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.484847in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.454963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{5.460006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{10.672723in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.633685in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.573860in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.435001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.465236in}}%
\pgfpathlineto{\pgfqpoint{11.059557in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.465236in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{9.900831in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.565907in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.495306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{9.987780in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.596795in}}%
\pgfpathlineto{\pgfqpoint{9.964712in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.581036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.172324in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{10.212250in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{5.556755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{5.574732in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.739266in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.574732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{10.674244in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{5.640921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{9.610174in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{9.583202in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{9.860018in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.831627in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.754176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{9.712383in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.805166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{5.810069in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.839486in}}%
\pgfpathlineto{\pgfqpoint{10.605294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{5.810069in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{9.569006in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.925636in}}%
\pgfpathlineto{\pgfqpoint{9.501576in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.854194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.858397in}}%
\pgfpathlineto{\pgfqpoint{9.688656in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.858397in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{5.867566in}}%
\pgfpathlineto{\pgfqpoint{10.004637in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.918912in}}%
\pgfpathlineto{\pgfqpoint{9.948742in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{5.867566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{5.930679in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{5.930679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.927737in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.374613in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.351190in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.927737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.009684in}}%
\pgfpathlineto{\pgfqpoint{9.588272in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{5.986571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.986571in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.008634in}}%
\pgfpathlineto{\pgfqpoint{10.880820in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.986571in}}%
\pgfpathmoveto{\pgfqpoint{9.725159in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.034899in}}%
\pgfpathlineto{\pgfqpoint{9.870342in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.030697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.083647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.169377in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.163073in}}%
\pgfpathlineto{\pgfqpoint{9.734285in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.718771in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.753550in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{9.670404in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{9.677248in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.674054in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.655955in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.693219in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.512223in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.512223in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{6.700752in}}%
\pgfpathlineto{\pgfqpoint{9.590300in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.540592in}}%
\pgfpathlineto{\pgfqpoint{9.613368in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.654890in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.611593in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.625345in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.258010in}}%
\pgfpathlineto{\pgfqpoint{9.546293in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.213082in}}%
\pgfpathlineto{\pgfqpoint{9.633901in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.251325in}}%
\pgfpathlineto{\pgfqpoint{9.699607in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{9.652152in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.169377in}}%
\pgfpathmoveto{\pgfqpoint{10.875012in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.258679in}}%
\pgfpathlineto{\pgfqpoint{11.114565in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.151829in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.387904in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.403313in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{11.156088in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.145277in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.685895in}}%
\pgfpathlineto{\pgfqpoint{11.048403in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.719675in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.724939in}}%
\pgfpathlineto{\pgfqpoint{11.155378in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.155378in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.755426in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{10.823908in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{10.779191in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.670594in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{10.765503in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{10.708922in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.503632in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.328136in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.217005in}}%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.285644in}}%
\pgfpathlineto{\pgfqpoint{9.938095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{9.887764in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.863567in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{9.836950in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.828965in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.818076in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.303855in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.285644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.044563in}{6.278640in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.271916in}}%
\pgfpathlineto{\pgfqpoint{10.131673in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.278640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.287045in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.243303in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.227079in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.228220in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.287045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.300086in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{6.401351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{6.364090in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.598196in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{10.534315in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{6.455143in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{6.364090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.463548in}}%
\pgfpathlineto{\pgfqpoint{10.052548in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.480357in}}%
\pgfpathlineto{\pgfqpoint{9.970035in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.462147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{10.246852in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.480357in}}%
\pgfpathlineto{\pgfqpoint{10.225558in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{10.954863in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.442535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.541484in}}%
\pgfpathlineto{\pgfqpoint{9.777425in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{6.507253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.427847in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{10.440623in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.545495in}}%
\pgfpathlineto{\pgfqpoint{10.418721in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{6.519020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{10.890983in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{10.906953in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.666558in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.653803in}}%
\pgfpathlineto{\pgfqpoint{11.010759in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.015550in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.583083in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.554320in}}%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.619038in}}%
\pgfpathlineto{\pgfqpoint{9.946285in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{9.862046in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.619038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{10.500854in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.656860in}}%
\pgfpathlineto{\pgfqpoint{10.485340in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{6.628843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.008059in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.945838in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.945838in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.730822in}}%
\pgfpathmoveto{\pgfqpoint{10.683370in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.704664in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.659415in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.659415in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.707289in}}%
\pgfpathmoveto{\pgfqpoint{10.811132in}{6.724099in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.782095in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.782095in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{6.724099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.109717in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.128574in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.363966in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{10.370354in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.124117in}}%
\pgfpathlineto{\pgfqpoint{10.360209in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{5.108962in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.533517in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{9.565457in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{9.526419in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{5.393327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{10.948019in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{10.931795in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.403133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.368813in}}%
\pgfpathlineto{\pgfqpoint{11.081396in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.432550in}}%
\pgfpathlineto{\pgfqpoint{11.045361in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.368813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.507073in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.556755in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{10.975396in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{5.452161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{5.522202in}}%
\pgfpathlineto{\pgfqpoint{9.670404in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.537144in}}%
\pgfpathlineto{\pgfqpoint{9.648502in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{5.522202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{5.524723in}}%
\pgfpathlineto{\pgfqpoint{9.860905in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.536490in}}%
\pgfpathlineto{\pgfqpoint{9.845823in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{5.524723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.698704in}}%
\pgfpathlineto{\pgfqpoint{10.951669in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{10.931795in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.698704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{5.818240in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.802715in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.962848in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.915703in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{10.867027in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{5.818240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{5.859097in}}%
\pgfpathlineto{\pgfqpoint{10.846621in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.856761in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.975131in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{5.859097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{5.932640in}}%
\pgfpathlineto{\pgfqpoint{11.092207in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.117759in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{11.052459in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{5.932640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{10.984522in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{10.909856in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{5.971863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{10.893264in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{6.045405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{10.692496in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.125485in}}%
\pgfpathlineto{\pgfqpoint{10.679821in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{6.113064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.661278in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.703865in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{9.647082in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{6.275839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.986804in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.379499in}}%
\pgfpathlineto{\pgfqpoint{10.900565in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{10.902390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.266033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{9.858728in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{9.847113in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{6.345879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{11.119889in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.378798in}}%
\pgfpathlineto{\pgfqpoint{11.013421in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{6.526261in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{10.740863in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{6.526261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.002774in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.550398in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.495486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916801in}{6.643552in}}%
\pgfpathlineto{\pgfqpoint{9.921715in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.652377in}}%
\pgfpathlineto{\pgfqpoint{9.907675in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{6.643552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.066655in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{11.098595in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.659152in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.609232in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{9.629338in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.757718in}}%
\pgfpathlineto{\pgfqpoint{9.559069in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{6.671988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{6.689186in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{11.025588in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{6.754356in}}%
\pgfpathlineto{\pgfqpoint{11.137633in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.137633in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{11.024067in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{6.736706in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.728683in}}%
\pgfpathlineto{\pgfqpoint{10.917600in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{6.689186in}}%
\pgfpathmoveto{\pgfqpoint{9.980682in}{6.760240in}}%
\pgfpathlineto{\pgfqpoint{9.985245in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.985245in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.974875in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.974875in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{6.760240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.802212in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.874270in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.874270in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.083522in}}%
\pgfpathlineto{\pgfqpoint{10.839957in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.161961in}}%
\pgfpathlineto{\pgfqpoint{10.755546in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.181326in}}%
\pgfpathlineto{\pgfqpoint{10.695269in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.828727in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.339432in}}%
\pgfpathlineto{\pgfqpoint{10.868322in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.889711in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{10.933461in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.493860in}}%
\pgfpathlineto{\pgfqpoint{10.904989in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.892952in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.613971in}}%
\pgfpathlineto{\pgfqpoint{10.819712in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.669963in}}%
\pgfpathlineto{\pgfqpoint{10.911586in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.636522in}}%
\pgfpathlineto{\pgfqpoint{10.924711in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.956377in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.943439in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.863998in}}%
\pgfpathlineto{\pgfqpoint{10.897666in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.907940in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.986560in}}%
\pgfpathlineto{\pgfqpoint{10.924711in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.922766in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.931559in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.141554in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.170404in}}%
\pgfpathlineto{\pgfqpoint{10.857767in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.187562in}}%
\pgfpathlineto{\pgfqpoint{10.875128in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.273356in}}%
\pgfpathlineto{\pgfqpoint{10.851334in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.320630in}}%
\pgfpathlineto{\pgfqpoint{10.881757in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.393467in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{10.788879in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.756379in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.571182in}}%
\pgfpathlineto{\pgfqpoint{10.669343in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.638591in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{10.764712in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.689125in}}%
\pgfpathlineto{\pgfqpoint{10.930544in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.905152in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.905152in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.810555in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{9.878610in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.702701in}}%
\pgfpathlineto{\pgfqpoint{9.815042in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.644194in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.615713in}}%
\pgfpathlineto{\pgfqpoint{9.739260in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.708473in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{9.678334in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{6.456219in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.454258in}}%
\pgfpathlineto{\pgfqpoint{9.776242in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.339539in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.370291in}}%
\pgfpathlineto{\pgfqpoint{9.903888in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.315027in}}%
\pgfpathlineto{\pgfqpoint{9.932082in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.283651in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.870555in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{9.860555in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.197367in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.136230in}}%
\pgfpathlineto{\pgfqpoint{9.719815in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.709240in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.992863in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.955044in}}%
\pgfpathlineto{\pgfqpoint{9.627224in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.898315in}}%
\pgfpathlineto{\pgfqpoint{9.638988in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{9.620974in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.616997in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{5.743070in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.742416in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.731342in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.721826in}}%
\pgfpathlineto{\pgfqpoint{9.825138in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.662996in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.576385in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{9.935554in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.614671in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{10.081007in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.695352in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.711644in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.733265in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.713655in}}%
\pgfpathlineto{\pgfqpoint{10.338620in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.370550in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.622142in}}%
\pgfpathlineto{\pgfqpoint{10.418188in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.569849in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{10.285551in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.594807in}}%
\pgfpathlineto{\pgfqpoint{10.269926in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.562005in}}%
\pgfpathlineto{\pgfqpoint{10.184857in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.613971in}}%
\pgfpathlineto{\pgfqpoint{10.128145in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.555841in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.552690in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.207218in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.458223in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.402273in}}%
\pgfpathlineto{\pgfqpoint{9.893888in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.432579in}}%
\pgfpathlineto{\pgfqpoint{9.843888in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{9.816389in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{9.793889in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{9.827222in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{9.884443in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{5.168599in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.186700in}}%
\pgfpathlineto{\pgfqpoint{9.934083in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.168599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.292368in}}%
\pgfpathlineto{\pgfqpoint{10.331661in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.305114in}}%
\pgfpathlineto{\pgfqpoint{10.340037in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.292368in}}%
\pgfpathmoveto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.615547in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.357235in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{10.694757in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.343108in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.431687in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.378651in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{5.563312in}}%
\pgfpathlineto{\pgfqpoint{9.791111in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.607560in}}%
\pgfpathlineto{\pgfqpoint{9.718889in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.563312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.661865in}}%
\pgfpathlineto{\pgfqpoint{10.701455in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.628678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{10.563578in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.827579in}}%
\pgfpathlineto{\pgfqpoint{10.575362in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.817424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.768879in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{10.823424in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.810545in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.815727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{10.128469in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.172855in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.201385in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.254236in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.238329in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{10.203329in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.089512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{6.519706in}}%
\pgfpathlineto{\pgfqpoint{10.027977in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{10.054180in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.519706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{6.584664in}}%
\pgfpathlineto{\pgfqpoint{10.385550in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{10.323883in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.666045in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.670457in}}%
\pgfpathlineto{\pgfqpoint{10.420132in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.399716in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.584664in}}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.689577in}}%
\pgfpathlineto{\pgfqpoint{10.014720in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.629678in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{10.094927in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.090552in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.710903in}}%
\pgfpathlineto{\pgfqpoint{10.107522in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.108700in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.636630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.765091in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.765091in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.097427in}}%
\pgfpathlineto{\pgfqpoint{10.815937in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.134507in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.725458in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.222637in}}%
\pgfpathlineto{\pgfqpoint{10.659621in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.260992in}}%
\pgfpathlineto{\pgfqpoint{10.595804in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{10.537063in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.246284in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{10.426290in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.385515in}}%
\pgfpathlineto{\pgfqpoint{10.347217in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.371447in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.271777in}}%
\pgfpathlineto{\pgfqpoint{10.304439in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.431353in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.426545in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.386228in}}%
\pgfpathlineto{\pgfqpoint{10.204301in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.189718in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{10.081803in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.409701in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.373749in}}%
\pgfpathlineto{\pgfqpoint{9.857221in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.859166in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.275699in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.218378in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{9.958103in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.136921in}}%
\pgfpathlineto{\pgfqpoint{9.911665in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.900298in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.177649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{5.233383in}}%
\pgfpathlineto{\pgfqpoint{10.210551in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.217901in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.233383in}}%
\pgfpathmoveto{\pgfqpoint{10.685547in}{5.260011in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.290407in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.791606in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.418317in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.578762in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.609068in}}%
\pgfpathlineto{\pgfqpoint{10.785546in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.747120in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.763324in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.424735in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{10.677769in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.640177in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.666102in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.636936in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.568695in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.561103in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.690777in}}%
\pgfpathlineto{\pgfqpoint{10.496660in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.749140in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.526457in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.847189in}}%
\pgfpathlineto{\pgfqpoint{10.620732in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.726728in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.693542in}}%
\pgfpathlineto{\pgfqpoint{10.738576in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{10.755546in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.765754in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.724767in}}%
\pgfpathlineto{\pgfqpoint{10.692838in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.681380in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.887068in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.953134in}}%
\pgfpathlineto{\pgfqpoint{10.816795in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.882420in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.838323in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.851570in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.829843in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.825545in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{10.789531in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.777212in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{10.714713in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{10.646658in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{10.583464in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{9.888332in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{9.888332in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.733373in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{10.144643in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.154070in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.115680in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{10.078200in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.493968in}}%
\pgfpathlineto{\pgfqpoint{9.990856in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.579761in}}%
\pgfpathlineto{\pgfqpoint{10.067219in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.610959in}}%
\pgfpathlineto{\pgfqpoint{9.949656in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.547545in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{9.852221in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.435138in}}%
\pgfpathlineto{\pgfqpoint{9.800261in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.387864in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.407729in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.405723in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.316810in}}%
\pgfpathlineto{\pgfqpoint{9.966109in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.248353in}}%
\pgfpathlineto{\pgfqpoint{9.992035in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.232062in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.230704in}}%
\pgfpathlineto{\pgfqpoint{9.882221in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.878610in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.093715in}}%
\pgfpathlineto{\pgfqpoint{9.833888in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{6.105854in}}%
\pgfpathlineto{\pgfqpoint{9.730731in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{9.726702in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.963448in}}%
\pgfpathlineto{\pgfqpoint{9.661483in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.663008in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.664723in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{9.723056in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.755566in}}%
\pgfpathlineto{\pgfqpoint{9.777222in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.780656in}}%
\pgfpathlineto{\pgfqpoint{9.822836in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.719504in}}%
\pgfpathlineto{\pgfqpoint{9.902221in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{9.977220in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.644086in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.725696in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.743321in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{10.236384in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.807129in}}%
\pgfpathlineto{\pgfqpoint{10.328258in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.759411in}}%
\pgfpathlineto{\pgfqpoint{10.360111in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.660895in}}%
\pgfpathlineto{\pgfqpoint{10.405549in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.542395in}}%
\pgfpathlineto{\pgfqpoint{10.368883in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.505416in}}%
\pgfpathlineto{\pgfqpoint{10.413327in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.450406in}}%
\pgfpathlineto{\pgfqpoint{10.485549in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.497012in}}%
\pgfpathlineto{\pgfqpoint{10.537471in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.344334in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.367715in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.378909in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.396160in}}%
\pgfpathlineto{\pgfqpoint{10.716248in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.317370in}}%
\pgfpathlineto{\pgfqpoint{10.658624in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.260011in}}%
\pgfpathmoveto{\pgfqpoint{10.277217in}{5.432579in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.564246in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.534551in}}%
\pgfpathlineto{\pgfqpoint{10.213582in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.522224in}}%
\pgfpathlineto{\pgfqpoint{10.253884in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.432579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{5.691637in}}%
\pgfpathlineto{\pgfqpoint{10.887060in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.751241in}}%
\pgfpathlineto{\pgfqpoint{10.927211in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.921948in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{5.829681in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.839712in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.784050in}}%
\pgfpathlineto{\pgfqpoint{10.781000in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.739802in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.691637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{5.761046in}}%
\pgfpathlineto{\pgfqpoint{10.364716in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.773302in}}%
\pgfpathlineto{\pgfqpoint{10.434716in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.420398in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.418883in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.959246in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.761046in}}%
\pgfpathmoveto{\pgfqpoint{10.335550in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.075785in}}%
\pgfpathlineto{\pgfqpoint{10.371198in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.143151in}}%
\pgfpathlineto{\pgfqpoint{10.425293in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.074805in}}%
\pgfpathlineto{\pgfqpoint{10.461938in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.050293in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.037471in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.041996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{6.097917in}}%
\pgfpathlineto{\pgfqpoint{10.002220in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.139938in}}%
\pgfpathlineto{\pgfqpoint{10.085553in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.097917in}}%
\pgfpathmoveto{\pgfqpoint{10.160552in}{6.070794in}}%
\pgfpathlineto{\pgfqpoint{10.108052in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{10.091613in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.268265in}}%
\pgfpathlineto{\pgfqpoint{10.318050in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.299092in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.164181in}}%
\pgfpathlineto{\pgfqpoint{10.232346in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.096866in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.070794in}}%
\pgfpathmoveto{\pgfqpoint{10.452216in}{6.154225in}}%
\pgfpathlineto{\pgfqpoint{10.435549in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.193445in}}%
\pgfpathlineto{\pgfqpoint{10.467771in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.154225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.393883in}{6.398369in}}%
\pgfpathlineto{\pgfqpoint{10.374439in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.493882in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.537471in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.451143in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.408551in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.398369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{10.267495in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.442492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{6.518130in}}%
\pgfpathlineto{\pgfqpoint{10.143052in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.544313in}}%
\pgfpathlineto{\pgfqpoint{10.195551in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.518130in}}%
\pgfpathmoveto{\pgfqpoint{10.335550in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{10.316106in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.325828in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.296662in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.440549in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{10.347217in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.511127in}}%
\pgfpathmoveto{\pgfqpoint{9.810555in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{9.845555in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.614779in}}%
\pgfpathlineto{\pgfqpoint{9.771667in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{6.545444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.218885in}{6.554268in}}%
\pgfpathlineto{\pgfqpoint{10.205423in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.659093in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.240759in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.554268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{6.615713in}}%
\pgfpathlineto{\pgfqpoint{9.893193in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.671023in}}%
\pgfpathlineto{\pgfqpoint{9.846452in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.615713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{6.683694in}}%
\pgfpathlineto{\pgfqpoint{10.708880in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.757652in}}%
\pgfpathlineto{\pgfqpoint{10.787629in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.700689in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{10.881133in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.881133in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.627214in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.652214in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.683694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.218885in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.323050in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.290679in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.186938in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.202420in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.220791in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.189415in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.194458in}}%
\pgfpathlineto{\pgfqpoint{10.004998in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.007776in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.085202in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{9.950554in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.670963in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.670329in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.694757in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.188031in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.216869in}}%
\pgfpathlineto{\pgfqpoint{10.596512in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{10.528497in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.195751in}}%
\pgfpathlineto{\pgfqpoint{10.484623in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.144966in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.140212in}}%
\pgfpathlineto{\pgfqpoint{10.360550in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.743879in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{10.758462in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.125356in}}%
\pgfpathlineto{\pgfqpoint{10.729296in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.104112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{5.226674in}}%
\pgfpathlineto{\pgfqpoint{10.346156in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.242362in}}%
\pgfpathlineto{\pgfqpoint{10.329069in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.226674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{5.281733in}}%
\pgfpathlineto{\pgfqpoint{10.052636in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.308885in}}%
\pgfpathlineto{\pgfqpoint{10.029303in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.281733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.328401in}}%
\pgfpathlineto{\pgfqpoint{10.009573in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.377017in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.356813in}}%
\pgfpathlineto{\pgfqpoint{9.920739in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{5.409873in}}%
\pgfpathlineto{\pgfqpoint{10.635547in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.638880in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.487843in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.409873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.515921in}}%
\pgfpathlineto{\pgfqpoint{10.575362in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.534089in}}%
\pgfpathlineto{\pgfqpoint{10.549437in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.515921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.802212in}{5.484872in}}%
\pgfpathlineto{\pgfqpoint{10.853253in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.558083in}}%
\pgfpathlineto{\pgfqpoint{10.779527in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{5.484872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.658093in}}%
\pgfpathlineto{\pgfqpoint{10.468882in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.712021in}}%
\pgfpathlineto{\pgfqpoint{10.390813in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{5.702916in}}%
\pgfpathlineto{\pgfqpoint{10.444438in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{5.638483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{5.689017in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.697313in}}%
\pgfpathlineto{\pgfqpoint{10.050368in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.756659in}}%
\pgfpathlineto{\pgfqpoint{10.124094in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.783251in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.807129in}}%
\pgfpathlineto{\pgfqpoint{10.236384in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{10.357425in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.368362in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{5.995385in}}%
\pgfpathlineto{\pgfqpoint{10.332309in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.053905in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.040488in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.045978in}}%
\pgfpathlineto{\pgfqpoint{10.137219in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.091243in}}%
\pgfpathlineto{\pgfqpoint{10.049720in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.057646in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.034359in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{6.015975in}}%
\pgfpathlineto{\pgfqpoint{9.839722in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.995665in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{9.705108in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.699193in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.723056in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{9.853537in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.750467in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{9.964342in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.689017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{9.978262in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.768622in}}%
\pgfpathlineto{\pgfqpoint{10.004998in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.754182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{5.739802in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.792095in}}%
\pgfpathlineto{\pgfqpoint{10.837212in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{5.739802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{5.791161in}}%
\pgfpathlineto{\pgfqpoint{10.094173in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.837163in}}%
\pgfpathlineto{\pgfqpoint{10.116802in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.791161in}}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.875204in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.868900in}}%
\pgfpathlineto{\pgfqpoint{10.639714in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{5.921674in}}%
\pgfpathlineto{\pgfqpoint{10.707421in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{5.965970in}}%
\pgfpathlineto{\pgfqpoint{10.798566in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.773046in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.092781in}}%
\pgfpathlineto{\pgfqpoint{10.818879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.810545in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.806699in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{6.266002in}}%
\pgfpathlineto{\pgfqpoint{10.800201in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.778879in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.764169in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.760546in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.496419in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.495439in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{10.576490in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.416537in}}%
\pgfpathlineto{\pgfqpoint{10.505687in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.363298in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.361601in}}%
\pgfpathlineto{\pgfqpoint{10.380920in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.331369in}}%
\pgfpathlineto{\pgfqpoint{10.292773in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.259465in}}%
\pgfpathlineto{\pgfqpoint{10.359569in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.232665in}}%
\pgfpathlineto{\pgfqpoint{10.461938in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.261100in}}%
\pgfpathlineto{\pgfqpoint{10.559159in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.187562in}}%
\pgfpathlineto{\pgfqpoint{10.506659in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{10.525766in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.543881in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.875204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{5.929364in}}%
\pgfpathlineto{\pgfqpoint{10.273454in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.948630in}}%
\pgfpathlineto{\pgfqpoint{10.287823in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.929364in}}%
\pgfpathmoveto{\pgfqpoint{10.860545in}{6.035585in}}%
\pgfpathlineto{\pgfqpoint{10.874434in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.079707in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{6.035585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{6.086244in}}%
\pgfpathlineto{\pgfqpoint{9.949656in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{10.024442in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.211094in}}%
\pgfpathlineto{\pgfqpoint{9.898888in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.911017in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.086244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{6.115005in}}%
\pgfpathlineto{\pgfqpoint{10.338791in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.128732in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.115005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{10.670963in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.673880in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{10.700130in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.110523in}}%
\pgfpathmoveto{\pgfqpoint{10.102219in}{6.267963in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.275807in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.168885in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.176461in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.170274in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.476109in}}%
\pgfpathlineto{\pgfqpoint{10.154718in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.141108in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.074997in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{6.267963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{6.623183in}}%
\pgfpathlineto{\pgfqpoint{10.525131in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.566450in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.522215in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.311245in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.311245in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{6.746446in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{6.715070in}}%
\pgfpathlineto{\pgfqpoint{10.402857in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{6.669160in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.623183in}}%
\pgfpathmoveto{\pgfqpoint{10.160552in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{6.718992in}}%
\pgfpathlineto{\pgfqpoint{10.240096in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.240096in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{10.109511in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{10.109511in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.726836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.164198in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.164198in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.122742in}}%
\pgfpathlineto{\pgfqpoint{10.082775in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.515851in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{10.515851in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.066526in}}%
\pgfpathlineto{\pgfqpoint{10.504067in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{10.504067in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.105243in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.108123in}}%
\pgfpathlineto{\pgfqpoint{10.632286in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.135628in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.125356in}}%
\pgfpathlineto{\pgfqpoint{10.552972in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.105243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{9.898054in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.835160in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.808734in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{5.799200in}}%
\pgfpathlineto{\pgfqpoint{10.064001in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.887530in}}%
\pgfpathlineto{\pgfqpoint{10.245228in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{5.985786in}}%
\pgfpathlineto{\pgfqpoint{10.186477in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{6.010680in}}%
\pgfpathlineto{\pgfqpoint{10.127219in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{5.983619in}}%
\pgfpathlineto{\pgfqpoint{10.086310in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{6.020878in}}%
\pgfpathlineto{\pgfqpoint{10.010553in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{9.956387in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{5.932056in}}%
\pgfpathlineto{\pgfqpoint{9.914258in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.978774in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.953643in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{9.738761in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{5.910349in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{9.851731in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{9.850467in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{5.802717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{5.934034in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.612631in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.039087in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.011073in}}%
\pgfpathlineto{\pgfqpoint{10.500826in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{5.993914in}}%
\pgfpathlineto{\pgfqpoint{10.563809in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{5.934034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.277217in}{5.995075in}}%
\pgfpathlineto{\pgfqpoint{10.283699in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{6.007460in}}%
\pgfpathlineto{\pgfqpoint{10.260551in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{5.995075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{6.167952in}}%
\pgfpathlineto{\pgfqpoint{9.934998in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.181679in}}%
\pgfpathlineto{\pgfqpoint{9.923887in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{6.167952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{6.230704in}}%
\pgfpathlineto{\pgfqpoint{10.747768in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.770028in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.343216in}}%
\pgfpathlineto{\pgfqpoint{10.726379in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.698509in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.422128in}}%
\pgfpathlineto{\pgfqpoint{10.674941in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.658325in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{6.326793in}}%
\pgfpathlineto{\pgfqpoint{10.707769in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{10.739713in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{6.230704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.568881in}{6.375258in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.432687in}}%
\pgfpathlineto{\pgfqpoint{10.546055in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{6.375258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.627214in}{6.450896in}}%
\pgfpathlineto{\pgfqpoint{10.645443in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.484163in}}%
\pgfpathlineto{\pgfqpoint{10.614533in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{6.450896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{6.683694in}}%
\pgfpathlineto{\pgfqpoint{10.529993in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.728619in}}%
\pgfpathlineto{\pgfqpoint{10.471660in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{6.683694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290237in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520000in}{5.020062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.699466in}{4.990068in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{4.990068in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{4.972859in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.965443in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.962393in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.966938in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.963511in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.963511in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.980508in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{4.984757in}}%
\pgfpathlineto{\pgfqpoint{13.362843in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.362843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.384733in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.379796in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.378199in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.372344in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.376602in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.367757in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.378620in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.348921in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.367311in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.377819in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.993435in}}%
\pgfpathlineto{\pgfqpoint{13.325498in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.327627in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.361089in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.378620in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.351963in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.367311in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{13.470598in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{6.658260in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{6.658260in}}%
\pgfpathlineto{\pgfqpoint{13.356526in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.371895in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.371895in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.850537in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.853197in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.861296in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.862545in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.866408in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.861296in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.860614in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.847370in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.853197in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.845549in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.829159in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.734443in}}%
\pgfpathlineto{\pgfqpoint{12.792831in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.781599in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.479307in}}%
\pgfpathlineto{\pgfqpoint{12.683496in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{12.723422in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.680302in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.302804in}}%
\pgfpathlineto{\pgfqpoint{12.771332in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{12.801676in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{12.835213in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.076923in}}%
\pgfpathlineto{\pgfqpoint{12.745096in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.807968in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{12.859168in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.743880in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{12.749151in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.610835in}}%
\pgfpathlineto{\pgfqpoint{12.679811in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{5.498515in}}%
\pgfpathlineto{\pgfqpoint{12.600096in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{5.450761in}}%
\pgfpathlineto{\pgfqpoint{12.688820in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{12.704029in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.420783in}}%
\pgfpathlineto{\pgfqpoint{12.777543in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.783003in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.808976in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.262585in}}%
\pgfpathlineto{\pgfqpoint{12.740118in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.716888in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.740118in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.077584in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{4.990068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651556in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.077584in}}%
\pgfpathlineto{\pgfqpoint{12.740118in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.716888in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.740118in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.262585in}}%
\pgfpathlineto{\pgfqpoint{12.808976in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.783003in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.777543in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.420783in}}%
\pgfpathlineto{\pgfqpoint{12.704029in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{12.688820in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{5.450761in}}%
\pgfpathlineto{\pgfqpoint{12.600096in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{5.498515in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.679811in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.610835in}}%
\pgfpathlineto{\pgfqpoint{12.749151in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.743880in}}%
\pgfpathlineto{\pgfqpoint{12.859168in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.807968in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{12.745096in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.076923in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{12.835213in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{12.801676in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{12.771332in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.302804in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{12.680302in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{12.723422in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{12.683496in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.479307in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.781599in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{12.792831in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.734443in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.371895in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.371895in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.356526in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{6.658260in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{6.658260in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.367311in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.351963in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.378620in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.361089in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.327627in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.325498in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.993435in}}%
\pgfpathlineto{\pgfqpoint{13.377819in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.367311in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.348921in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.378620in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.367757in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.376602in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.372344in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.378199in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.379796in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.384733in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.362843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.362843in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.699466in}{4.990068in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{4.990068in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{4.972859in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.965443in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.962393in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.966938in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.963511in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.963511in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.980508in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{4.984757in}}%
\pgfpathlineto{\pgfqpoint{13.362843in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.362843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.384733in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.379796in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.378199in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.372344in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.376602in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.367757in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.378620in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.348921in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.367311in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.377819in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.993435in}}%
\pgfpathlineto{\pgfqpoint{13.325498in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.327627in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.361089in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.378620in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.351963in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.367311in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{13.470598in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{6.658260in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{6.658260in}}%
\pgfpathlineto{\pgfqpoint{13.356526in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.371895in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.371895in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.850537in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.853197in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.861296in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.862545in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.866408in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.861296in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.860614in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.847370in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.853197in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.845549in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.829159in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.734443in}}%
\pgfpathlineto{\pgfqpoint{12.792831in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.781599in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.479307in}}%
\pgfpathlineto{\pgfqpoint{12.683496in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{12.723422in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.680302in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.302804in}}%
\pgfpathlineto{\pgfqpoint{12.771332in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{12.801676in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{12.835213in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.076923in}}%
\pgfpathlineto{\pgfqpoint{12.745096in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.807968in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{12.859168in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.743880in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{12.749151in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.610835in}}%
\pgfpathlineto{\pgfqpoint{12.679811in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{5.498515in}}%
\pgfpathlineto{\pgfqpoint{12.600096in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{5.450761in}}%
\pgfpathlineto{\pgfqpoint{12.688820in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{12.704029in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.420783in}}%
\pgfpathlineto{\pgfqpoint{12.777543in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.783003in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.808976in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.262585in}}%
\pgfpathlineto{\pgfqpoint{12.740118in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.716888in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.740118in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.077584in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{4.990068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.827228in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.852780in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.878333in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.872320in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{12.964572in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.320485in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.406401in}}%
\pgfpathlineto{\pgfqpoint{12.880462in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.497921in}}%
\pgfpathlineto{\pgfqpoint{12.802658in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.621532in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.654812in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.818894in}}%
\pgfpathlineto{\pgfqpoint{12.885301in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.833035in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.836354in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{12.897497in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.172433in}}%
\pgfpathlineto{\pgfqpoint{12.960797in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{12.903086in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.865556in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{12.857039in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.886195in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{12.915678in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.839220in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.840531in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.850363in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.842934in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.840531in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{13.325498in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.269070in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.306334in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.309237in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.215604in}}%
\pgfpathlineto{\pgfqpoint{13.245647in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.137051in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.261617in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.263284in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.946368in}}%
\pgfpathlineto{\pgfqpoint{13.341316in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.935091in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{13.256142in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{13.301290in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.304945in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.283519in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.664749in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.616595in}}%
\pgfpathlineto{\pgfqpoint{13.265267in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{13.283519in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.299946in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{13.257358in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.279225in}}%
\pgfpathlineto{\pgfqpoint{13.304455in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.193648in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.254430in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.254430in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.983123in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.979980in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.983123in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.989713in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.980972in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.986837in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.322304in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.302625in}}%
\pgfpathlineto{\pgfqpoint{13.341468in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{13.322304in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.758784in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.478310in}}%
\pgfpathlineto{\pgfqpoint{12.776123in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.467850in}}%
\pgfpathlineto{\pgfqpoint{12.758784in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{5.174334in}}%
\pgfpathlineto{\pgfqpoint{12.960313in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.183486in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.174334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{5.508544in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{13.186557in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.508544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.993925in}}%
\pgfpathlineto{\pgfqpoint{13.149826in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.008634in}}%
\pgfpathlineto{\pgfqpoint{13.143970in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.993925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.891109in}{4.986837in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.980972in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.989713in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.983123in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.979980in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.983123in}}%
\pgfpathlineto{\pgfqpoint{13.254430in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.254430in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.193648in}}%
\pgfpathlineto{\pgfqpoint{13.304455in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.279225in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.257358in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{13.299946in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.283519in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{13.265267in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.616595in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.664749in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{13.283519in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.304945in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.301290in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{13.256142in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.935091in}}%
\pgfpathlineto{\pgfqpoint{13.341316in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.946368in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{13.263284in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.261617in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.137051in}}%
\pgfpathlineto{\pgfqpoint{13.245647in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.215604in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.309237in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.306334in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.269070in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.325498in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.840531in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.842934in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.850363in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.840531in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.839220in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.915678in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{12.886195in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.857039in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.865556in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{12.903086in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{12.960797in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.172433in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.897497in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{12.836354in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.833035in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.885301in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.818894in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.654812in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.621532in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.802658in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.497921in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.880462in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.406401in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.320485in}}%
\pgfpathlineto{\pgfqpoint{12.964572in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.872320in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.878333in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.852780in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.986837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.903885in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.918486in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{13.008223in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.993318in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.990479in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.978524in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.435819in}}%
\pgfpathlineto{\pgfqpoint{12.919855in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.514918in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.579635in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.048932in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.033901in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{12.999215in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.877074in}}%
\pgfpathlineto{\pgfqpoint{12.885301in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.939019in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.950731in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.124296in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{13.098721in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.124831in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{13.013063in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{12.983381in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{12.939019in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.935825in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.065329in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.336634in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{13.166594in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.263120in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.246998in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.201316in}}%
\pgfpathlineto{\pgfqpoint{13.216901in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.256649in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.064316in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{13.125338in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.120015in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.936562in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.890966in}}%
\pgfpathlineto{\pgfqpoint{13.215075in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.269479in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{13.279948in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{13.195482in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.747840in}}%
\pgfpathlineto{\pgfqpoint{13.244332in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.685929in}}%
\pgfpathlineto{\pgfqpoint{13.172184in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.725688in}}%
\pgfpathlineto{\pgfqpoint{13.126459in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.675018in}}%
\pgfpathlineto{\pgfqpoint{13.161841in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.627263in}}%
\pgfpathlineto{\pgfqpoint{13.102407in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.536490in}}%
\pgfpathlineto{\pgfqpoint{13.150624in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.482979in}}%
\pgfpathlineto{\pgfqpoint{13.068555in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.475450in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.219030in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{13.142373in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.344299in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{13.157279in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.218498in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.218498in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.997831in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.993557in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.997831in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{12.991493in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.991493in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.994907in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.923049in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.183486in}}%
\pgfpathlineto{\pgfqpoint{12.960313in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.174334in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.186557in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.508544in}}%
\pgfpathlineto{\pgfqpoint{13.186557in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.875139in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.597464in}}%
\pgfpathlineto{\pgfqpoint{12.929437in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{12.875139in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.143970in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.008634in}}%
\pgfpathlineto{\pgfqpoint{13.149826in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.993925in}}%
\pgfpathlineto{\pgfqpoint{13.143970in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.178572in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.054765in}}%
\pgfpathlineto{\pgfqpoint{13.238287in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.966671in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.057199in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{12.900235in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.581216in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.566992in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{13.098721in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.610633in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.675609in}}%
\pgfpathlineto{\pgfqpoint{12.937791in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.758769in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.838328in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.828226in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.222490in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.236065in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.338274in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{13.341468in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.302625in}}%
\pgfpathlineto{\pgfqpoint{13.322304in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.289387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.763347in}{5.467850in}}%
\pgfpathlineto{\pgfqpoint{12.776123in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.478310in}}%
\pgfpathlineto{\pgfqpoint{12.758784in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.467850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.761741in}}%
\pgfpathlineto{\pgfqpoint{13.087314in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.772480in}}%
\pgfpathlineto{\pgfqpoint{13.069975in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.761741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{6.154248in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{13.135017in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.154248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{4.994907in}}%
\pgfpathlineto{\pgfqpoint{12.991493in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{12.991493in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.997831in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.993557in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.997831in}}%
\pgfpathlineto{\pgfqpoint{13.218498in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.218498in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.157279in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.344299in}}%
\pgfpathlineto{\pgfqpoint{13.142373in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{13.219030in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.475450in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{13.068555in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.482979in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.150624in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.536490in}}%
\pgfpathlineto{\pgfqpoint{13.102407in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.627263in}}%
\pgfpathlineto{\pgfqpoint{13.161841in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.675018in}}%
\pgfpathlineto{\pgfqpoint{13.126459in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.725688in}}%
\pgfpathlineto{\pgfqpoint{13.172184in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.685929in}}%
\pgfpathlineto{\pgfqpoint{13.244332in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.747840in}}%
\pgfpathlineto{\pgfqpoint{13.195482in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{13.279948in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{13.269479in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.215075in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.890966in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.936562in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.120015in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.125338in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.064316in}}%
\pgfpathlineto{\pgfqpoint{13.256649in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.216901in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.201316in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.246998in}}%
\pgfpathlineto{\pgfqpoint{13.263120in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.166594in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.336634in}}%
\pgfpathlineto{\pgfqpoint{13.065329in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{12.935825in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.939019in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{12.983381in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.013063in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.124831in}}%
\pgfpathlineto{\pgfqpoint{13.098721in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.124296in}}%
\pgfpathlineto{\pgfqpoint{12.950731in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.939019in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{12.885301in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.877074in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.999215in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{13.033901in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.048932in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.579635in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.514918in}}%
\pgfpathlineto{\pgfqpoint{12.919855in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.435819in}}%
\pgfpathlineto{\pgfqpoint{12.978524in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.990479in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.993318in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.008223in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{12.918486in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.994907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.986930in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.110924in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.040164in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.372207in}}%
\pgfpathlineto{\pgfqpoint{13.099786in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.111142in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.012146in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.468504in}}%
\pgfpathlineto{\pgfqpoint{12.951795in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.475695in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.033066in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.030485in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.398230in}}%
\pgfpathlineto{\pgfqpoint{13.012146in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.562287in}}%
\pgfpathlineto{\pgfqpoint{13.110699in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.071478in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.719716in}}%
\pgfpathlineto{\pgfqpoint{13.092837in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{13.071478in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.069975in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.772480in}}%
\pgfpathlineto{\pgfqpoint{13.087314in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.761741in}}%
\pgfpathlineto{\pgfqpoint{13.069975in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.132943in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.157905in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.756654in}}%
\pgfpathlineto{\pgfqpoint{13.132943in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.194542in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.835474in}}%
\pgfpathlineto{\pgfqpoint{13.220340in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.817423in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.112562in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{13.176693in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{13.112562in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.054360in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.024813in}}%
\pgfpathlineto{\pgfqpoint{13.093398in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.054360in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.191348in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.134993in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.106340in}}%
\pgfpathlineto{\pgfqpoint{13.191348in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.135017in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.154248in}}%
\pgfpathlineto{\pgfqpoint{13.135017in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.182121in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.206520in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.359633in}}%
\pgfpathlineto{\pgfqpoint{13.216320in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.225543in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.281607in}}%
\pgfpathlineto{\pgfqpoint{13.182121in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.948601in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.367358in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{12.948601in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{12.929437in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.597464in}}%
\pgfpathlineto{\pgfqpoint{12.875139in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.569830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{5.966671in}}%
\pgfpathlineto{\pgfqpoint{13.238287in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.054765in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.966671in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.236065in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.222490in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.828226in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.838328in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.758769in}}%
\pgfpathlineto{\pgfqpoint{12.937791in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.675609in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.610633in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.098721in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.566992in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.581216in}}%
\pgfpathlineto{\pgfqpoint{12.900235in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.442535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.117595in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.138647in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.153730in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.457944in}}%
\pgfpathlineto{\pgfqpoint{13.117595in}{6.471952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{5.110924in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.110924in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{13.111142in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.099786in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.372207in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.278461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{5.398230in}}%
\pgfpathlineto{\pgfqpoint{13.030485in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.033066in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.475695in}}%
\pgfpathlineto{\pgfqpoint{12.951795in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.468504in}}%
\pgfpathlineto{\pgfqpoint{13.012146in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.398230in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{13.110699in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.562287in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.510995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{13.092837in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.719716in}}%
\pgfpathlineto{\pgfqpoint{13.071478in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.662984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.756654in}}%
\pgfpathlineto{\pgfqpoint{13.157905in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.132943in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.756654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{5.817423in}}%
\pgfpathlineto{\pgfqpoint{13.220340in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.835474in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.817423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{13.176693in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{13.112562in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.849992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.093398in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.024813in}}%
\pgfpathlineto{\pgfqpoint{13.054360in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{6.106340in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.134993in}}%
\pgfpathlineto{\pgfqpoint{13.191348in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.106340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{6.281607in}}%
\pgfpathlineto{\pgfqpoint{13.225543in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.216320in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.359633in}}%
\pgfpathlineto{\pgfqpoint{13.206520in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.182121in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.281607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.367358in}}%
\pgfpathlineto{\pgfqpoint{12.948601in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.339576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{6.457944in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.153730in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{13.138647in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.117595in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.457944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.901021in}{4.984818in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{4.973546in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{4.965862in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{4.966230in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{4.963873in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{4.965159in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{4.966609in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{4.963283in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{4.964824in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{4.971745in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{4.982582in}}%
\pgfpathlineto{\pgfqpoint{13.310198in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.310198in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{13.350010in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.346140in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{5.258540in}}%
\pgfpathlineto{\pgfqpoint{13.383086in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.384846in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.385620in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.407086in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.380880in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.361493in}}%
\pgfpathlineto{\pgfqpoint{13.235480in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.243845in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{13.254213in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.273028in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.284210in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.652814in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{13.332521in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.725220in}}%
\pgfpathlineto{\pgfqpoint{13.313388in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.319045in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{13.330012in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.337845in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.347899in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.057001in}}%
\pgfpathlineto{\pgfqpoint{13.320336in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{13.334850in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.337845in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.195406in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.223011in}}%
\pgfpathlineto{\pgfqpoint{13.266968in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.263739in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.304853in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.298832in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.308922in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.302341in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.311304in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.299692in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.299692in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.830972in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.861865in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.864354in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.862763in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.856881in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.850464in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.860540in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.854301in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.856402in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.846409in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.835917in}}%
\pgfpathlineto{\pgfqpoint{12.886507in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{12.886507in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.676081in}}%
\pgfpathlineto{\pgfqpoint{12.990819in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{12.987035in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{12.966524in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.630295in}}%
\pgfpathlineto{\pgfqpoint{12.919236in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{12.891345in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.489210in}}%
\pgfpathlineto{\pgfqpoint{12.846188in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.825886in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{6.401311in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{12.775227in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{6.339539in}}%
\pgfpathlineto{\pgfqpoint{12.798838in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{12.842962in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.210441in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{12.880378in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.073171in}}%
\pgfpathlineto{\pgfqpoint{12.852639in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.854574in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.986560in}}%
\pgfpathlineto{\pgfqpoint{12.865454in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.888378in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.915908in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.925904in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.733265in}}%
\pgfpathlineto{\pgfqpoint{12.955210in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.690310in}}%
\pgfpathlineto{\pgfqpoint{12.922899in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.610049in}}%
\pgfpathlineto{\pgfqpoint{12.887474in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.878150in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.433559in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.416646in}}%
\pgfpathlineto{\pgfqpoint{12.940773in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{12.934198in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.341066in}}%
\pgfpathlineto{\pgfqpoint{12.966821in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.269571in}}%
\pgfpathlineto{\pgfqpoint{12.921393in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.140212in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.133527in}}%
\pgfpathlineto{\pgfqpoint{12.856361in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.099210in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{4.984818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.284210in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{13.295822in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.230596in}}%
\pgfpathlineto{\pgfqpoint{13.284210in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.204314in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{12.873374in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.099210in}}%
\pgfpathlineto{\pgfqpoint{12.856361in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.133527in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.140212in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{12.921393in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.269571in}}%
\pgfpathlineto{\pgfqpoint{12.966821in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.341066in}}%
\pgfpathlineto{\pgfqpoint{12.934198in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{12.940773in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.416646in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.433559in}}%
\pgfpathlineto{\pgfqpoint{12.878150in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.887474in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.610049in}}%
\pgfpathlineto{\pgfqpoint{12.922899in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.690310in}}%
\pgfpathlineto{\pgfqpoint{12.955210in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.733265in}}%
\pgfpathlineto{\pgfqpoint{12.925904in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.915908in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.888378in}}%
\pgfpathlineto{\pgfqpoint{12.865454in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.986560in}}%
\pgfpathlineto{\pgfqpoint{12.854574in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.852639in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.073171in}}%
\pgfpathlineto{\pgfqpoint{12.880378in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.210441in}}%
\pgfpathlineto{\pgfqpoint{12.842962in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{12.798838in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{6.339539in}}%
\pgfpathlineto{\pgfqpoint{12.775227in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{6.401311in}}%
\pgfpathlineto{\pgfqpoint{12.825886in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.846188in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.489210in}}%
\pgfpathlineto{\pgfqpoint{12.891345in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{12.919236in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.630295in}}%
\pgfpathlineto{\pgfqpoint{12.966524in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{12.987035in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.990819in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.676081in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.886507in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{12.886507in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.299692in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.299692in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.311304in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.302341in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.308922in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.298832in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.304853in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.263739in}}%
\pgfpathlineto{\pgfqpoint{13.266968in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.223011in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.195406in}}%
\pgfpathlineto{\pgfqpoint{13.337845in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.334850in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{13.320336in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.057001in}}%
\pgfpathlineto{\pgfqpoint{13.347899in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.337845in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.330012in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{13.319045in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.313388in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.725220in}}%
\pgfpathlineto{\pgfqpoint{13.332521in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.652814in}}%
\pgfpathlineto{\pgfqpoint{13.284210in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.273028in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.254213in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{13.243845in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.235480in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.361493in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.380880in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.407086in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{13.385620in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.384846in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.383086in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{5.258540in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.346140in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.350010in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{13.310198in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.310198in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.288081in}{5.230596in}}%
\pgfpathlineto{\pgfqpoint{13.295822in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{13.284210in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.230596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.901021in}{4.984818in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{4.973546in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{4.965862in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{4.966230in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{4.963873in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{4.965159in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{4.966609in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{4.963283in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{4.964824in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{4.971745in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{4.982582in}}%
\pgfpathlineto{\pgfqpoint{13.310198in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.310198in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{13.350010in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.346140in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{5.258540in}}%
\pgfpathlineto{\pgfqpoint{13.383086in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.384846in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.385620in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.407086in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.380880in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.361493in}}%
\pgfpathlineto{\pgfqpoint{13.235480in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.243845in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{13.254213in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.273028in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.284210in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.652814in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{13.332521in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.725220in}}%
\pgfpathlineto{\pgfqpoint{13.313388in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.319045in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{13.330012in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.337845in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.347899in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.057001in}}%
\pgfpathlineto{\pgfqpoint{13.320336in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{13.334850in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.337845in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.195406in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.223011in}}%
\pgfpathlineto{\pgfqpoint{13.266968in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.263739in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.304853in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.298832in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.308922in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.302341in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.311304in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.299692in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.299692in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.830972in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.861865in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.864354in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.862763in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.856881in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.850464in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.860540in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.854301in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.856402in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.846409in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.835917in}}%
\pgfpathlineto{\pgfqpoint{12.886507in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{12.886507in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.676081in}}%
\pgfpathlineto{\pgfqpoint{12.990819in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{12.987035in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{12.966524in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.630295in}}%
\pgfpathlineto{\pgfqpoint{12.919236in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{12.891345in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.489210in}}%
\pgfpathlineto{\pgfqpoint{12.846188in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.825886in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{6.401311in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{12.775227in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{6.339539in}}%
\pgfpathlineto{\pgfqpoint{12.798838in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{12.842962in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.210441in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{12.880378in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.073171in}}%
\pgfpathlineto{\pgfqpoint{12.852639in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.854574in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.986560in}}%
\pgfpathlineto{\pgfqpoint{12.865454in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.888378in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.915908in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.925904in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.733265in}}%
\pgfpathlineto{\pgfqpoint{12.955210in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.690310in}}%
\pgfpathlineto{\pgfqpoint{12.922899in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.610049in}}%
\pgfpathlineto{\pgfqpoint{12.887474in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.878150in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.433559in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.416646in}}%
\pgfpathlineto{\pgfqpoint{12.940773in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{12.934198in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.341066in}}%
\pgfpathlineto{\pgfqpoint{12.966821in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.269571in}}%
\pgfpathlineto{\pgfqpoint{12.921393in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.140212in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.133527in}}%
\pgfpathlineto{\pgfqpoint{12.856361in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.099210in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{4.984818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.918886in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{12.918886in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.917319in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.151176in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{13.023094in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.213601in}}%
\pgfpathlineto{\pgfqpoint{13.080476in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.245195in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{12.960569in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.255057in}}%
\pgfpathlineto{\pgfqpoint{12.992410in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.346295in}}%
\pgfpathlineto{\pgfqpoint{12.973595in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{12.957511in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.461994in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{13.041585in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.503476in}}%
\pgfpathlineto{\pgfqpoint{13.064777in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.586657in}}%
\pgfpathlineto{\pgfqpoint{13.096310in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.593381in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.612337in}}%
\pgfpathlineto{\pgfqpoint{13.032191in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.674026in}}%
\pgfpathlineto{\pgfqpoint{12.998805in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.728129in}}%
\pgfpathlineto{\pgfqpoint{12.954409in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.963546in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.913818in}}%
\pgfpathlineto{\pgfqpoint{12.882191in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.888706in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.021858in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.034885in}}%
\pgfpathlineto{\pgfqpoint{12.972904in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.071864in}}%
\pgfpathlineto{\pgfqpoint{12.992508in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{12.959080in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{12.982734in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.240048in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.286128in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.896183in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.368954in}}%
\pgfpathlineto{\pgfqpoint{12.909623in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.913337in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.513928in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{13.038427in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.024177in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{13.015591in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.012301in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{12.942308in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{12.942308in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.839593in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.836199in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.846279in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.830002in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.840367in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.849868in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.852439in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.848418in}}%
\pgfpathlineto{\pgfqpoint{13.275808in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.275808in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.284562in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.264120in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.259051in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.567505in}}%
\pgfpathlineto{\pgfqpoint{13.241311in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.226151in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.449845in}}%
\pgfpathlineto{\pgfqpoint{13.193840in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.188090in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.206368in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.270204in}}%
\pgfpathlineto{\pgfqpoint{13.220990in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.227871in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.135736in}}%
\pgfpathlineto{\pgfqpoint{13.256412in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.257669in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.029282in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.007460in}}%
\pgfpathlineto{\pgfqpoint{13.329132in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.989502in}}%
\pgfpathlineto{\pgfqpoint{13.312041in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.305945in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.848310in}}%
\pgfpathlineto{\pgfqpoint{13.264262in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.772485in}}%
\pgfpathlineto{\pgfqpoint{13.289569in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{13.283896in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.658584in}}%
\pgfpathlineto{\pgfqpoint{13.219270in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.221728in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{13.203631in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.202928in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.453697in}}%
\pgfpathlineto{\pgfqpoint{13.219601in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.217499in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.233437in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.231312in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.214805in}}%
\pgfpathlineto{\pgfqpoint{13.273821in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.142351in}}%
\pgfpathlineto{\pgfqpoint{13.241226in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{13.277022in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.277022in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{4.989846in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{4.978666in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{4.976177in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{4.981550in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{4.979208in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{4.977131in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{4.980937in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{4.980343in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{12.918886in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.280339in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.131893in}}%
\pgfpathlineto{\pgfqpoint{13.296682in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.099210in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.118820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.284210in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{13.295822in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.230596in}}%
\pgfpathlineto{\pgfqpoint{13.284210in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.887087in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{12.932690in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.486506in}}%
\pgfpathlineto{\pgfqpoint{12.887087in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.965531in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{12.991335in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{13.025740in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.039257in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.507097in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{12.965531in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.972904in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.653637in}}%
\pgfpathlineto{\pgfqpoint{12.983271in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{12.972904in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.270878in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.159656in}}%
\pgfpathlineto{\pgfqpoint{13.270878in}{6.177757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{5.280602in}}%
\pgfpathlineto{\pgfqpoint{13.147772in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.307075in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.280602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.171963in}{5.635903in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.656693in}}%
\pgfpathlineto{\pgfqpoint{13.166624in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.635903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.171963in}{6.632915in}}%
\pgfpathlineto{\pgfqpoint{13.193466in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.679359in}}%
\pgfpathlineto{\pgfqpoint{13.154369in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.632915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.939727in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{4.980343in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{4.980937in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{4.977131in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{4.979208in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{4.981550in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{4.976177in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{4.978666in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{4.989846in}}%
\pgfpathlineto{\pgfqpoint{13.277022in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.277022in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{13.241226in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.142351in}}%
\pgfpathlineto{\pgfqpoint{13.273821in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.214805in}}%
\pgfpathlineto{\pgfqpoint{13.231312in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.233437in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.217499in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.219601in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.453697in}}%
\pgfpathlineto{\pgfqpoint{13.202928in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.203631in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{13.221728in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.219270in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.658584in}}%
\pgfpathlineto{\pgfqpoint{13.283896in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{13.289569in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.772485in}}%
\pgfpathlineto{\pgfqpoint{13.264262in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.848310in}}%
\pgfpathlineto{\pgfqpoint{13.305945in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.312041in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.989502in}}%
\pgfpathlineto{\pgfqpoint{13.329132in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.007460in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.029282in}}%
\pgfpathlineto{\pgfqpoint{13.257669in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.256412in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.135736in}}%
\pgfpathlineto{\pgfqpoint{13.227871in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.220990in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.270204in}}%
\pgfpathlineto{\pgfqpoint{13.206368in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.188090in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.193840in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.449845in}}%
\pgfpathlineto{\pgfqpoint{13.226151in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.241311in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.567505in}}%
\pgfpathlineto{\pgfqpoint{13.259051in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.264120in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.284562in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.275808in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.275808in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.848418in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.852439in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.849868in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.840367in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.830002in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.846279in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.836199in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.839593in}}%
\pgfpathlineto{\pgfqpoint{12.942308in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{12.942308in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{13.012301in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.015591in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{13.024177in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.038427in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.513928in}}%
\pgfpathlineto{\pgfqpoint{12.913337in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.909623in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.368954in}}%
\pgfpathlineto{\pgfqpoint{12.896183in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.286128in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.240048in}}%
\pgfpathlineto{\pgfqpoint{12.982734in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{12.959080in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{12.992508in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.071864in}}%
\pgfpathlineto{\pgfqpoint{12.972904in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.034885in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.021858in}}%
\pgfpathlineto{\pgfqpoint{12.888706in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.882191in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.913818in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.963546in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.954409in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.728129in}}%
\pgfpathlineto{\pgfqpoint{12.998805in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.674026in}}%
\pgfpathlineto{\pgfqpoint{13.032191in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.612337in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.593381in}}%
\pgfpathlineto{\pgfqpoint{13.096310in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.586657in}}%
\pgfpathlineto{\pgfqpoint{13.064777in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.503476in}}%
\pgfpathlineto{\pgfqpoint{13.041585in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.461994in}}%
\pgfpathlineto{\pgfqpoint{12.957511in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.973595in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.346295in}}%
\pgfpathlineto{\pgfqpoint{12.992410in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.255057in}}%
\pgfpathlineto{\pgfqpoint{12.960569in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.245195in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{13.080476in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.213601in}}%
\pgfpathlineto{\pgfqpoint{13.023094in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.151176in}}%
\pgfpathlineto{\pgfqpoint{12.917319in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{12.918886in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.918886in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{4.992756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.966338in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{12.966338in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.076331in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.076798in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.086953in}}%
\pgfpathlineto{\pgfqpoint{13.074481in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.162168in}}%
\pgfpathlineto{\pgfqpoint{13.116054in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.195751in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.221132in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.208465in}}%
\pgfpathlineto{\pgfqpoint{13.235714in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.222892in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{4.994239in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{4.990683in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{4.998358in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{4.995013in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{4.992045in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{4.997483in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{4.996634in}}%
\pgfpathlineto{\pgfqpoint{12.966338in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.011763in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.310791in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.314919in}}%
\pgfpathlineto{\pgfqpoint{13.068747in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.289006in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.284415in}}%
\pgfpathlineto{\pgfqpoint{13.011763in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.125516in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.307075in}}%
\pgfpathlineto{\pgfqpoint{13.147772in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.280602in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.081649in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.107453in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{13.081649in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.976341in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.417871in}}%
\pgfpathlineto{\pgfqpoint{12.988110in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.406432in}}%
\pgfpathlineto{\pgfqpoint{12.976341in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.091574in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.536231in}}%
\pgfpathlineto{\pgfqpoint{13.127979in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.108626in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{13.088596in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.728689in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.731185in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.991675in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.855370in}}%
\pgfpathlineto{\pgfqpoint{12.962951in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{12.987035in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.956014in}}%
\pgfpathlineto{\pgfqpoint{12.957321in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.929649in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.962048in}}%
\pgfpathlineto{\pgfqpoint{12.952629in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.033068in}}%
\pgfpathlineto{\pgfqpoint{12.998996in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.094038in}}%
\pgfpathlineto{\pgfqpoint{13.037414in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.165151in}}%
\pgfpathlineto{\pgfqpoint{13.011333in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.191333in}}%
\pgfpathlineto{\pgfqpoint{13.039907in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.285612in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.998708in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.447683in}}%
\pgfpathlineto{\pgfqpoint{13.046913in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.042943in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.341640in}}%
\pgfpathlineto{\pgfqpoint{13.065522in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.380720in}}%
\pgfpathlineto{\pgfqpoint{13.121161in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.109066in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.498380in}}%
\pgfpathlineto{\pgfqpoint{13.073263in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.561552in}}%
\pgfpathlineto{\pgfqpoint{13.124963in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{13.156480in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.139708in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.605048in}}%
\pgfpathlineto{\pgfqpoint{13.199610in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.542503in}}%
\pgfpathlineto{\pgfqpoint{13.212282in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.526211in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{13.169544in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.148144in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.320630in}}%
\pgfpathlineto{\pgfqpoint{13.180564in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.276839in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.240789in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.330180in}}%
\pgfpathlineto{\pgfqpoint{13.073585in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.082939in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.229233in}}%
\pgfpathlineto{\pgfqpoint{13.155835in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.140320in}}%
\pgfpathlineto{\pgfqpoint{13.223571in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.224132in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.036248in}}%
\pgfpathlineto{\pgfqpoint{13.277759in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.845448in}}%
\pgfpathlineto{\pgfqpoint{13.236473in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.776979in}}%
\pgfpathlineto{\pgfqpoint{13.255181in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.265066in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.685057in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.685940in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.694512in}}%
\pgfpathlineto{\pgfqpoint{13.142600in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{13.182519in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.482495in}}%
\pgfpathlineto{\pgfqpoint{13.162286in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.471799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.166624in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.656693in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.635903in}}%
\pgfpathlineto{\pgfqpoint{13.166624in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.935427in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{12.948021in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{6.413077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.154369in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.679359in}}%
\pgfpathlineto{\pgfqpoint{13.193466in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.632915in}}%
\pgfpathlineto{\pgfqpoint{13.154369in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.188551in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.731293in}}%
\pgfpathlineto{\pgfqpoint{13.140514in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.140514in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.835362in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.839035in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.833290in}}%
\pgfpathlineto{\pgfqpoint{13.258815in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.258815in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.733373in}}%
\pgfpathlineto{\pgfqpoint{13.233892in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.675137in}}%
\pgfpathlineto{\pgfqpoint{13.188551in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.039257in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.039257in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.830234in}}%
\pgfpathlineto{\pgfqpoint{13.067457in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.067457in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.039257in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.288081in}{5.099210in}}%
\pgfpathlineto{\pgfqpoint{13.296682in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.131893in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.099210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.901021in}{5.486506in}}%
\pgfpathlineto{\pgfqpoint{12.932690in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{12.887087in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.486506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.978433in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.507097in}}%
\pgfpathlineto{\pgfqpoint{13.039257in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.025740in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{12.991335in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{12.965531in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.518863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.978433in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{12.983271in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.653637in}}%
\pgfpathlineto{\pgfqpoint{12.972904in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.618873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.288081in}{6.159656in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{13.270878in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.159656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.978433in}{4.996634in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{4.997483in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{4.992045in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{4.995013in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{4.998358in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{4.990683in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{4.994239in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.222892in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.235714in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.208465in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.221132in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.195751in}}%
\pgfpathlineto{\pgfqpoint{13.116054in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.162168in}}%
\pgfpathlineto{\pgfqpoint{13.074481in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.086953in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.076798in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.076331in}}%
\pgfpathlineto{\pgfqpoint{12.966338in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.966338in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{4.996634in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.147332in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.164576in}}%
\pgfpathlineto{\pgfqpoint{13.197364in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.078967in}}%
\pgfpathlineto{\pgfqpoint{13.147332in}{5.118820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.017139in}{5.284415in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.289006in}}%
\pgfpathlineto{\pgfqpoint{13.068747in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.314919in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.310791in}}%
\pgfpathlineto{\pgfqpoint{13.011763in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.284415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{13.107453in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.081649in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.334529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.978433in}{5.406432in}}%
\pgfpathlineto{\pgfqpoint{12.988110in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.417871in}}%
\pgfpathlineto{\pgfqpoint{12.976341in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.406432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{13.162286in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.482495in}}%
\pgfpathlineto{\pgfqpoint{13.182519in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.142600in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.694512in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.685940in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.685057in}}%
\pgfpathlineto{\pgfqpoint{13.265066in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.255181in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.776979in}}%
\pgfpathlineto{\pgfqpoint{13.236473in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.845448in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.277759in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.036248in}}%
\pgfpathlineto{\pgfqpoint{13.224132in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.223571in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.140320in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{13.155835in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.229233in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.082939in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.073585in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.330180in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.240789in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.276839in}}%
\pgfpathlineto{\pgfqpoint{13.180564in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.320630in}}%
\pgfpathlineto{\pgfqpoint{13.148144in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.169544in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.526211in}}%
\pgfpathlineto{\pgfqpoint{13.212282in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.542503in}}%
\pgfpathlineto{\pgfqpoint{13.199610in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.605048in}}%
\pgfpathlineto{\pgfqpoint{13.139708in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.156480in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{13.124963in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.561552in}}%
\pgfpathlineto{\pgfqpoint{13.073263in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.498380in}}%
\pgfpathlineto{\pgfqpoint{13.109066in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.121161in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.380720in}}%
\pgfpathlineto{\pgfqpoint{13.065522in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.341640in}}%
\pgfpathlineto{\pgfqpoint{13.042943in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.046913in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.447683in}}%
\pgfpathlineto{\pgfqpoint{12.998708in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.285612in}}%
\pgfpathlineto{\pgfqpoint{13.039907in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.191333in}}%
\pgfpathlineto{\pgfqpoint{13.011333in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.165151in}}%
\pgfpathlineto{\pgfqpoint{13.037414in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.094038in}}%
\pgfpathlineto{\pgfqpoint{12.998996in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.033068in}}%
\pgfpathlineto{\pgfqpoint{12.952629in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.962048in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.929649in}}%
\pgfpathlineto{\pgfqpoint{12.957321in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.956014in}}%
\pgfpathlineto{\pgfqpoint{12.987035in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{12.962951in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.855370in}}%
\pgfpathlineto{\pgfqpoint{12.991675in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.731185in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.728689in}}%
\pgfpathlineto{\pgfqpoint{13.088596in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{13.108626in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.127979in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.536231in}}%
\pgfpathlineto{\pgfqpoint{13.091574in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.452189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.075198in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.784050in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.814973in}}%
\pgfpathlineto{\pgfqpoint{13.015102in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.996173in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.934594in}}%
\pgfpathlineto{\pgfqpoint{13.021440in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.030963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.024288in}}%
\pgfpathlineto{\pgfqpoint{13.076336in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{13.115194in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.022942in}}%
\pgfpathlineto{\pgfqpoint{13.166433in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.067942in}}%
\pgfpathlineto{\pgfqpoint{13.176517in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.241081in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.920867in}}%
\pgfpathlineto{\pgfqpoint{13.195022in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.832800in}}%
\pgfpathlineto{\pgfqpoint{13.213646in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.225917in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.737623in}}%
\pgfpathlineto{\pgfqpoint{13.187797in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.788009in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.769625in}}%
\pgfpathlineto{\pgfqpoint{13.120355in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.756535in}}%
\pgfpathlineto{\pgfqpoint{13.075198in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.247439in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.898315in}}%
\pgfpathlineto{\pgfqpoint{13.250665in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.882018in}}%
\pgfpathlineto{\pgfqpoint{13.247439in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{5.860076in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.899652in}}%
\pgfpathlineto{\pgfqpoint{13.043622in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.860076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.939727in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{12.948021in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.377779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210669in}{6.675137in}}%
\pgfpathlineto{\pgfqpoint{13.233892in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.733373in}}%
\pgfpathlineto{\pgfqpoint{13.258815in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.258815in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.833290in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.839035in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.835362in}}%
\pgfpathlineto{\pgfqpoint{13.140514in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.140514in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.731293in}}%
\pgfpathlineto{\pgfqpoint{13.188551in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.675137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.067457in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.067457in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.830234in}}%
\pgfpathlineto{\pgfqpoint{13.039257in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.039257in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.707226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171963in}{5.078967in}}%
\pgfpathlineto{\pgfqpoint{13.197364in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.164576in}}%
\pgfpathlineto{\pgfqpoint{13.147332in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.078967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{5.756535in}}%
\pgfpathlineto{\pgfqpoint{13.120355in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.769625in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.788009in}}%
\pgfpathlineto{\pgfqpoint{13.187797in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.737623in}}%
\pgfpathlineto{\pgfqpoint{13.225917in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.213646in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.832800in}}%
\pgfpathlineto{\pgfqpoint{13.195022in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.920867in}}%
\pgfpathlineto{\pgfqpoint{13.241081in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.176517in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.067942in}}%
\pgfpathlineto{\pgfqpoint{13.166433in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.022942in}}%
\pgfpathlineto{\pgfqpoint{13.115194in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{13.076336in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.024288in}}%
\pgfpathlineto{\pgfqpoint{13.030963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.021440in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.934594in}}%
\pgfpathlineto{\pgfqpoint{12.996173in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.015102in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.814973in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.784050in}}%
\pgfpathlineto{\pgfqpoint{13.075198in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.756535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.043622in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.899652in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.860076in}}%
\pgfpathlineto{\pgfqpoint{13.043622in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.249375in}{5.882018in}}%
\pgfpathlineto{\pgfqpoint{13.250665in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.898315in}}%
\pgfpathlineto{\pgfqpoint{13.247439in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.882018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.001682in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.492018in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.982354in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{5.451918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{5.873391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{6.294864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{6.716336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.362843in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.362843in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.384733in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.379796in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.378199in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.372344in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.376602in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.367757in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.378620in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.348921in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.367311in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.377819in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.993435in}}%
\pgfpathlineto{\pgfqpoint{13.325498in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.327627in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.361089in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.378620in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.370214in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.351963in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.359568in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.367311in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{6.642571in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{6.658260in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{6.658260in}}%
\pgfpathlineto{\pgfqpoint{13.356526in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.371895in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.371895in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{12.667526in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{12.667526in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.734443in}}%
\pgfpathlineto{\pgfqpoint{12.792831in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.781599in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.479307in}}%
\pgfpathlineto{\pgfqpoint{12.683496in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{12.723422in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.680302in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.302804in}}%
\pgfpathlineto{\pgfqpoint{12.771332in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.784641in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{12.801676in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{12.835213in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.114422in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{6.076923in}}%
\pgfpathlineto{\pgfqpoint{12.745096in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{6.011085in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.807968in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.801244in}}%
\pgfpathlineto{\pgfqpoint{12.859168in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.743880in}}%
\pgfpathlineto{\pgfqpoint{12.791739in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{12.749151in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.610835in}}%
\pgfpathlineto{\pgfqpoint{12.679811in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{5.498515in}}%
\pgfpathlineto{\pgfqpoint{12.600096in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{5.450761in}}%
\pgfpathlineto{\pgfqpoint{12.688820in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{12.704029in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.420783in}}%
\pgfpathlineto{\pgfqpoint{12.777543in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.783003in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.808976in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.262585in}}%
\pgfpathlineto{\pgfqpoint{12.740118in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.716888in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.740118in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{5.077584in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.651556in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.236436in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.254430in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.254430in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.193648in}}%
\pgfpathlineto{\pgfqpoint{13.304455in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.279225in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.257358in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{13.299946in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.283519in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{13.265267in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.616595in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.664749in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{13.283519in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.304945in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.301290in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{13.256142in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.935091in}}%
\pgfpathlineto{\pgfqpoint{13.341316in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.946368in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{13.263284in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.261617in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.137051in}}%
\pgfpathlineto{\pgfqpoint{13.245647in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.215604in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.309237in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.306334in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.287169in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.269070in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.325498in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{12.912402in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.915678in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{12.886195in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{12.857039in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.865556in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{12.903086in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.187588in}}%
\pgfpathlineto{\pgfqpoint{12.960797in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.172433in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.897497in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{12.836354in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.833035in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.885301in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.818894in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{12.912402in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.654812in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.621532in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.802658in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.497921in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.880462in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.406401in}}%
\pgfpathlineto{\pgfqpoint{12.933696in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.320485in}}%
\pgfpathlineto{\pgfqpoint{12.964572in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.872320in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{12.878333in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.852780in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{5.174334in}}%
\pgfpathlineto{\pgfqpoint{12.923049in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.183486in}}%
\pgfpathlineto{\pgfqpoint{12.960313in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.174334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.338274in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{13.341468in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.302625in}}%
\pgfpathlineto{\pgfqpoint{13.322304in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{5.289387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.763347in}{5.467850in}}%
\pgfpathlineto{\pgfqpoint{12.776123in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.478310in}}%
\pgfpathlineto{\pgfqpoint{12.758784in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{5.467850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{5.508544in}}%
\pgfpathlineto{\pgfqpoint{13.186557in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.560024in}}%
\pgfpathlineto{\pgfqpoint{13.258423in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.508544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.993925in}}%
\pgfpathlineto{\pgfqpoint{13.143970in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.008634in}}%
\pgfpathlineto{\pgfqpoint{13.149826in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.993925in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.991493in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{12.991493in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.218498in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.218498in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.157279in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.344299in}}%
\pgfpathlineto{\pgfqpoint{13.142373in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{13.219030in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.475450in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{13.068555in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.482979in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.150624in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.536490in}}%
\pgfpathlineto{\pgfqpoint{13.102407in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.627263in}}%
\pgfpathlineto{\pgfqpoint{13.161841in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.675018in}}%
\pgfpathlineto{\pgfqpoint{13.126459in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.725688in}}%
\pgfpathlineto{\pgfqpoint{13.172184in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.685929in}}%
\pgfpathlineto{\pgfqpoint{13.244332in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.747840in}}%
\pgfpathlineto{\pgfqpoint{13.195482in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.780652in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{13.279948in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{13.269479in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.215075in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.890966in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.936562in}}%
\pgfpathlineto{\pgfqpoint{13.135985in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.120015in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.125338in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.064316in}}%
\pgfpathlineto{\pgfqpoint{13.256649in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.216901in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.201316in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.246998in}}%
\pgfpathlineto{\pgfqpoint{13.263120in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.166594in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.336634in}}%
\pgfpathlineto{\pgfqpoint{13.065329in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{12.935825in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.939019in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{12.983381in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{13.013063in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.124831in}}%
\pgfpathlineto{\pgfqpoint{13.098721in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{12.976283in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.124296in}}%
\pgfpathlineto{\pgfqpoint{12.950731in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{12.939019in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{12.916661in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{12.885301in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.877074in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{12.999215in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{13.033901in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.048932in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.579635in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.514918in}}%
\pgfpathlineto{\pgfqpoint{12.919855in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.435819in}}%
\pgfpathlineto{\pgfqpoint{12.978524in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{12.990479in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{12.993318in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.008223in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{12.918486in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{12.903885in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{12.891109in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{12.929437in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.597464in}}%
\pgfpathlineto{\pgfqpoint{12.875139in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{5.569830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.761741in}}%
\pgfpathlineto{\pgfqpoint{13.069975in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.772480in}}%
\pgfpathlineto{\pgfqpoint{13.087314in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.761741in}}%
\pgfpathmoveto{\pgfqpoint{13.210512in}{5.966671in}}%
\pgfpathlineto{\pgfqpoint{13.238287in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.054765in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.966671in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{6.154248in}}%
\pgfpathlineto{\pgfqpoint{13.135017in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.192490in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.154248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.236065in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.222490in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.758769in}}%
\pgfpathlineto{\pgfqpoint{12.937791in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.675609in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.610633in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{13.178572in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.687677in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.098721in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.566992in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.581216in}}%
\pgfpathlineto{\pgfqpoint{12.900235in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.442535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{5.110924in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.130535in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.110924in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.278461in}}%
\pgfpathlineto{\pgfqpoint{13.111142in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.099786in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.372207in}}%
\pgfpathlineto{\pgfqpoint{13.057199in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{13.040164in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.278461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{5.398230in}}%
\pgfpathlineto{\pgfqpoint{13.030485in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.033066in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.475695in}}%
\pgfpathlineto{\pgfqpoint{12.951795in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{5.468504in}}%
\pgfpathlineto{\pgfqpoint{13.012146in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.398230in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.510995in}}%
\pgfpathlineto{\pgfqpoint{13.110699in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.562287in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.510995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{13.092837in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.719716in}}%
\pgfpathlineto{\pgfqpoint{13.071478in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.662984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.756654in}}%
\pgfpathlineto{\pgfqpoint{13.157905in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.132943in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.756654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{5.817423in}}%
\pgfpathlineto{\pgfqpoint{13.220340in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.835474in}}%
\pgfpathlineto{\pgfqpoint{13.194542in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{5.817423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{13.176693in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{13.112562in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{5.849992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.093398in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.024813in}}%
\pgfpathlineto{\pgfqpoint{13.054360in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{6.106340in}}%
\pgfpathlineto{\pgfqpoint{13.221159in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.134993in}}%
\pgfpathlineto{\pgfqpoint{13.191348in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.106340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{6.281607in}}%
\pgfpathlineto{\pgfqpoint{13.225543in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.216320in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.359633in}}%
\pgfpathlineto{\pgfqpoint{13.206520in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.182121in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{6.281607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.954989in}{6.339576in}}%
\pgfpathlineto{\pgfqpoint{12.986930in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.367358in}}%
\pgfpathlineto{\pgfqpoint{12.948601in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{6.339576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{6.457944in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.153730in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.167925in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{13.138647in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.117595in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{6.457944in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.310198in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.310198in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{13.350010in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.346140in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{5.258540in}}%
\pgfpathlineto{\pgfqpoint{13.383086in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.384846in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.385620in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{13.329551in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.407086in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.380880in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.361493in}}%
\pgfpathlineto{\pgfqpoint{13.235480in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.243845in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{13.254213in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.273028in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.284210in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.652814in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{13.332521in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.725220in}}%
\pgfpathlineto{\pgfqpoint{13.313388in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.319045in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.854193in}}%
\pgfpathlineto{\pgfqpoint{13.330012in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.337845in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.347899in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.057001in}}%
\pgfpathlineto{\pgfqpoint{13.320336in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.069903in}}%
\pgfpathlineto{\pgfqpoint{13.334850in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.337845in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.195406in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.223011in}}%
\pgfpathlineto{\pgfqpoint{13.266968in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.263739in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.304853in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.298832in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.308922in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.302341in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.297757in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.311304in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.299692in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.299692in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{12.886507in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{12.886507in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.676081in}}%
\pgfpathlineto{\pgfqpoint{12.990819in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{12.987035in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{12.966524in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.630295in}}%
\pgfpathlineto{\pgfqpoint{12.919236in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{12.891345in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.489210in}}%
\pgfpathlineto{\pgfqpoint{12.846188in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.825886in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{6.401311in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{12.775227in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{6.339539in}}%
\pgfpathlineto{\pgfqpoint{12.798838in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{12.842962in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.210441in}}%
\pgfpathlineto{\pgfqpoint{12.881668in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{12.880378in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{6.073171in}}%
\pgfpathlineto{\pgfqpoint{12.852639in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.854574in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.986560in}}%
\pgfpathlineto{\pgfqpoint{12.865454in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.888378in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.915908in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.925904in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.733265in}}%
\pgfpathlineto{\pgfqpoint{12.955210in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.690310in}}%
\pgfpathlineto{\pgfqpoint{12.922899in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.610049in}}%
\pgfpathlineto{\pgfqpoint{12.887474in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.878150in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.433559in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.416646in}}%
\pgfpathlineto{\pgfqpoint{12.940773in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{12.934198in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.341066in}}%
\pgfpathlineto{\pgfqpoint{12.966821in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.269571in}}%
\pgfpathlineto{\pgfqpoint{12.921393in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.926825in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.140212in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.133527in}}%
\pgfpathlineto{\pgfqpoint{12.856361in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{5.099210in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.873374in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.288081in}{5.230596in}}%
\pgfpathlineto{\pgfqpoint{13.284210in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.243833in}}%
\pgfpathlineto{\pgfqpoint{13.295822in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.230596in}}%
\pgfpathmoveto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.236587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277022in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.277022in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{13.241226in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.142351in}}%
\pgfpathlineto{\pgfqpoint{13.273821in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.214805in}}%
\pgfpathlineto{\pgfqpoint{13.231312in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.233437in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.217499in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.219601in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.453697in}}%
\pgfpathlineto{\pgfqpoint{13.202928in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.203631in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{13.221728in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.219270in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.658584in}}%
\pgfpathlineto{\pgfqpoint{13.283896in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.754182in}}%
\pgfpathlineto{\pgfqpoint{13.289569in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.772485in}}%
\pgfpathlineto{\pgfqpoint{13.264262in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.848310in}}%
\pgfpathlineto{\pgfqpoint{13.305945in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.312041in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{5.989502in}}%
\pgfpathlineto{\pgfqpoint{13.329132in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{6.007460in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.029282in}}%
\pgfpathlineto{\pgfqpoint{13.257669in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.256412in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.135736in}}%
\pgfpathlineto{\pgfqpoint{13.227871in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.220990in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.270204in}}%
\pgfpathlineto{\pgfqpoint{13.206368in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.188090in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.193840in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.449845in}}%
\pgfpathlineto{\pgfqpoint{13.226151in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.241311in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.567505in}}%
\pgfpathlineto{\pgfqpoint{13.259051in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.264120in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.284562in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.275808in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.275808in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{12.942308in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{12.942308in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.726836in}}%
\pgfpathlineto{\pgfqpoint{13.012301in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.015591in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{13.024177in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.038427in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.513928in}}%
\pgfpathlineto{\pgfqpoint{12.913337in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{12.909623in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.368954in}}%
\pgfpathlineto{\pgfqpoint{12.896183in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.286128in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.240048in}}%
\pgfpathlineto{\pgfqpoint{12.982734in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{12.959080in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{12.992508in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.071864in}}%
\pgfpathlineto{\pgfqpoint{12.972904in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.034885in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{6.021858in}}%
\pgfpathlineto{\pgfqpoint{12.888706in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.882191in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.913818in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.963546in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.954409in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.728129in}}%
\pgfpathlineto{\pgfqpoint{12.998805in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.674026in}}%
\pgfpathlineto{\pgfqpoint{13.032191in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.612337in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.593381in}}%
\pgfpathlineto{\pgfqpoint{13.096310in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.586657in}}%
\pgfpathlineto{\pgfqpoint{13.064777in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.503476in}}%
\pgfpathlineto{\pgfqpoint{13.041585in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.461994in}}%
\pgfpathlineto{\pgfqpoint{12.957511in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.973595in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.346295in}}%
\pgfpathlineto{\pgfqpoint{12.992410in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.255057in}}%
\pgfpathlineto{\pgfqpoint{12.960569in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.245195in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.251187in}}%
\pgfpathlineto{\pgfqpoint{13.080476in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.213601in}}%
\pgfpathlineto{\pgfqpoint{13.023094in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.151176in}}%
\pgfpathlineto{\pgfqpoint{12.917319in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{12.918886in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.918886in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.288081in}{5.099210in}}%
\pgfpathlineto{\pgfqpoint{13.296682in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.131893in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{5.099210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{5.280602in}}%
\pgfpathlineto{\pgfqpoint{13.125516in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.307075in}}%
\pgfpathlineto{\pgfqpoint{13.147772in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.280602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.901021in}{5.486506in}}%
\pgfpathlineto{\pgfqpoint{12.932690in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{12.887087in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.486506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.978433in}{5.518863in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.507097in}}%
\pgfpathlineto{\pgfqpoint{13.039257in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.025740in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.602532in}}%
\pgfpathlineto{\pgfqpoint{12.991335in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{12.965531in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.518863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.978433in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{12.983271in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.653637in}}%
\pgfpathlineto{\pgfqpoint{12.972904in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.618873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.171963in}{5.635903in}}%
\pgfpathlineto{\pgfqpoint{13.166624in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.656693in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.635903in}}%
\pgfpathmoveto{\pgfqpoint{13.288081in}{6.159656in}}%
\pgfpathlineto{\pgfqpoint{13.299140in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{13.270878in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{6.159656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.171963in}{6.632915in}}%
\pgfpathlineto{\pgfqpoint{13.154369in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.679359in}}%
\pgfpathlineto{\pgfqpoint{13.193466in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.632915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.230022in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.230022in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.222892in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.235714in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.208465in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.221132in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.195751in}}%
\pgfpathlineto{\pgfqpoint{13.116054in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.162168in}}%
\pgfpathlineto{\pgfqpoint{13.074481in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.086953in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.076798in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.076331in}}%
\pgfpathlineto{\pgfqpoint{12.966338in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{12.966338in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{5.284415in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.289006in}}%
\pgfpathlineto{\pgfqpoint{13.068747in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.314919in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.310791in}}%
\pgfpathlineto{\pgfqpoint{13.011763in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.284415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{5.334529in}}%
\pgfpathlineto{\pgfqpoint{13.107453in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{13.081649in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.334529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.978433in}{5.406432in}}%
\pgfpathlineto{\pgfqpoint{12.988110in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.417871in}}%
\pgfpathlineto{\pgfqpoint{12.976341in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.406432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.133257in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{13.162286in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.482495in}}%
\pgfpathlineto{\pgfqpoint{13.182519in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.574751in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.142600in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.694512in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.685940in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.685057in}}%
\pgfpathlineto{\pgfqpoint{13.265066in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.255181in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.776979in}}%
\pgfpathlineto{\pgfqpoint{13.236473in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.845448in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.280339in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.277759in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.036248in}}%
\pgfpathlineto{\pgfqpoint{13.224132in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.223571in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.140320in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.158147in}}%
\pgfpathlineto{\pgfqpoint{13.155835in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.229233in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.082939in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.073585in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.330180in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.240789in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.276839in}}%
\pgfpathlineto{\pgfqpoint{13.180564in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.320630in}}%
\pgfpathlineto{\pgfqpoint{13.148144in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.169544in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.526211in}}%
\pgfpathlineto{\pgfqpoint{13.212282in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.542503in}}%
\pgfpathlineto{\pgfqpoint{13.199610in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.605048in}}%
\pgfpathlineto{\pgfqpoint{13.139708in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.156480in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.520932in}}%
\pgfpathlineto{\pgfqpoint{13.124963in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.561552in}}%
\pgfpathlineto{\pgfqpoint{13.073263in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.498380in}}%
\pgfpathlineto{\pgfqpoint{13.109066in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.121161in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{6.380720in}}%
\pgfpathlineto{\pgfqpoint{13.065522in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.341640in}}%
\pgfpathlineto{\pgfqpoint{13.042943in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{13.046913in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.447683in}}%
\pgfpathlineto{\pgfqpoint{12.998708in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{12.997786in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.285612in}}%
\pgfpathlineto{\pgfqpoint{13.039907in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.191333in}}%
\pgfpathlineto{\pgfqpoint{13.011333in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.165151in}}%
\pgfpathlineto{\pgfqpoint{13.037414in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{6.094038in}}%
\pgfpathlineto{\pgfqpoint{12.998996in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{6.033068in}}%
\pgfpathlineto{\pgfqpoint{12.952629in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.962048in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{5.929649in}}%
\pgfpathlineto{\pgfqpoint{12.957321in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.956014in}}%
\pgfpathlineto{\pgfqpoint{12.987035in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{12.962951in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.855370in}}%
\pgfpathlineto{\pgfqpoint{12.991675in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.731185in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.728689in}}%
\pgfpathlineto{\pgfqpoint{13.088596in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{13.108626in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.127979in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.536231in}}%
\pgfpathlineto{\pgfqpoint{13.091574in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.452189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.939727in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{12.948021in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{12.935427in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{6.377779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210669in}{6.675137in}}%
\pgfpathlineto{\pgfqpoint{13.233892in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{6.733373in}}%
\pgfpathlineto{\pgfqpoint{13.258815in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.258815in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.140514in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.140514in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.731293in}}%
\pgfpathlineto{\pgfqpoint{13.188551in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.675137in}}%
\pgfpathmoveto{\pgfqpoint{13.055845in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.067457in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.067457in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.039257in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.039257in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.707226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171963in}{5.078967in}}%
\pgfpathlineto{\pgfqpoint{13.197364in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.164576in}}%
\pgfpathlineto{\pgfqpoint{13.147332in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.078967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.094551in}{5.756535in}}%
\pgfpathlineto{\pgfqpoint{13.120355in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{5.769625in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{5.788009in}}%
\pgfpathlineto{\pgfqpoint{13.187797in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.737623in}}%
\pgfpathlineto{\pgfqpoint{13.225917in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.213646in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.832800in}}%
\pgfpathlineto{\pgfqpoint{13.195022in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{5.920867in}}%
\pgfpathlineto{\pgfqpoint{13.241081in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.176517in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{6.067942in}}%
\pgfpathlineto{\pgfqpoint{13.166433in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{6.022942in}}%
\pgfpathlineto{\pgfqpoint{13.115194in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.954204in}}%
\pgfpathlineto{\pgfqpoint{13.076336in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{6.024288in}}%
\pgfpathlineto{\pgfqpoint{13.030963in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.021440in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.934594in}}%
\pgfpathlineto{\pgfqpoint{12.996173in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.015102in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{5.814973in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.784050in}}%
\pgfpathlineto{\pgfqpoint{13.075198in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.756535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.055845in}{5.860076in}}%
\pgfpathlineto{\pgfqpoint{13.043622in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.899652in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{5.860076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.249375in}{5.882018in}}%
\pgfpathlineto{\pgfqpoint{13.250665in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.898315in}}%
\pgfpathlineto{\pgfqpoint{13.247439in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{5.882018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.434095in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.660000in}{5.020062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.964329in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.966334in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{4.980088in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.966334in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.961177in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{4.980088in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.970135in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{4.986391in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.695642in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.133477in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.164528in}}%
\pgfpathlineto{\pgfqpoint{14.932427in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.282196in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.285465in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{15.497616in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.539127in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{15.620988in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.625343in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.644502in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.639430in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.647114in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.655823in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.634922in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.625343in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.615763in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.007163in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.007163in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.518144in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{15.460363in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.855925in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{15.306027in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.752869in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.774348in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.694035in}}%
\pgfpathlineto{\pgfqpoint{14.864306in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{14.835036in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.797402in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{14.574793in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{14.316147in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.390876in}}%
\pgfpathlineto{\pgfqpoint{14.232770in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{14.161811in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.377638in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.287426in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{13.927646in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.215042in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{13.795662in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{13.594493in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.594493in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{4.968741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.264702in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.242973in}}%
\pgfpathlineto{\pgfqpoint{14.278894in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.231088in}}%
\pgfpathlineto{\pgfqpoint{14.264702in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.516607in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{14.530089in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.348756in}}%
\pgfpathlineto{\pgfqpoint{14.516607in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.336507in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{15.375212in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.377638in}}%
\pgfpathlineto{\pgfqpoint{15.336507in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629618in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{13.895715in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.897843in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.829680in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.872914in}}%
\pgfpathlineto{\pgfqpoint{14.608854in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.643446in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{14.742662in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.018089in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.017325in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{14.831407in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.142481in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.140342in}}%
\pgfpathlineto{\pgfqpoint{14.996290in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{15.077184in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.210468in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.214553in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.229262in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.441010in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.329770in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{15.615763in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.634922in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.637317in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.645870in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.634922in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.649291in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.629027in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.839666in}}%
\pgfpathlineto{\pgfqpoint{15.433753in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.433753in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.839666in}}%
\pgfpathlineto{\pgfqpoint{15.329975in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.329975in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.295383in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{15.279417in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.674603in}}%
\pgfpathlineto{\pgfqpoint{15.119759in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.631645in}}%
\pgfpathlineto{\pgfqpoint{15.077184in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.669849in}}%
\pgfpathlineto{\pgfqpoint{15.006225in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.517712in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.488762in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{14.638656in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.385662in}}%
\pgfpathlineto{\pgfqpoint{14.466935in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{14.417264in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{14.374689in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.292199in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.218966in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.226810in}}%
\pgfpathlineto{\pgfqpoint{14.164472in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.155719in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.172879in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.145096in}}%
\pgfpathlineto{\pgfqpoint{13.912441in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.837173in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.126302in}}%
\pgfpathlineto{\pgfqpoint{13.808435in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.741379in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{13.618007in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.606810in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.613652in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.589704in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.604073in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.613652in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.609968in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.618007in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.515898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.327856in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{14.341236in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{14.327856in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{15.439075in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.954212in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.913028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629618in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{13.700577in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.733396in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.435181in}}%
\pgfpathlineto{\pgfqpoint{13.861122in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.936161in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{13.955320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.523432in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.553415in}}%
\pgfpathlineto{\pgfqpoint{14.179824in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{14.434294in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.848491in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.848491in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.857316in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.850697in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.866141in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{13.591881in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.591881in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.596006in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.596006in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.613652in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.599565in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.606810in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.596006in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.345879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{13.795662in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.215042in}}%
\pgfpathlineto{\pgfqpoint{13.927646in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.287426in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.377638in}}%
\pgfpathlineto{\pgfqpoint{14.161811in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{14.232770in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.390876in}}%
\pgfpathlineto{\pgfqpoint{14.316147in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{14.574793in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{14.797402in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.835036in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{14.864306in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.694035in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.774348in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.752869in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{15.306027in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.855925in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{15.460363in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{15.518144in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.007163in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{6.007163in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{15.539127in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.497616in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.285465in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.282196in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{14.932427in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.164528in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.133477in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{14.695642in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{13.741379in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.808435in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.126302in}}%
\pgfpathlineto{\pgfqpoint{13.837173in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.912441in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.145096in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.172879in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.155719in}}%
\pgfpathlineto{\pgfqpoint{14.164472in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.226810in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.218966in}}%
\pgfpathlineto{\pgfqpoint{14.292199in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.374689in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{14.417264in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{14.466935in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.385662in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{14.638656in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.488762in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.517712in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.006225in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.669849in}}%
\pgfpathlineto{\pgfqpoint{15.077184in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.631645in}}%
\pgfpathlineto{\pgfqpoint{15.119759in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.674603in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.279417in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{15.295383in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.329975in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.329975in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.401821in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{15.433753in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.433753in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.545514in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{6.766123in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.329770in}}%
\pgfpathlineto{\pgfqpoint{15.441010in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.229262in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.214553in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.210468in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{15.077184in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{14.996290in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.140342in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.142481in}}%
\pgfpathlineto{\pgfqpoint{14.831407in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.017325in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.018089in}}%
\pgfpathlineto{\pgfqpoint{14.742662in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{14.643446in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.608854in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.872914in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.829680in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{13.897843in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.895715in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.515898in}}%
\pgfpathmoveto{\pgfqpoint{15.401821in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.954212in}}%
\pgfpathlineto{\pgfqpoint{15.439075in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.566278in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{14.434294in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{14.179824in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.553415in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.523432in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.955320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{13.936161in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{13.861122in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.435181in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.733396in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.700577in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{6.345879in}}%
\pgfpathmoveto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{5.231088in}}%
\pgfpathlineto{\pgfqpoint{14.278894in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.242973in}}%
\pgfpathlineto{\pgfqpoint{14.264702in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.231088in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.348756in}}%
\pgfpathlineto{\pgfqpoint{14.530089in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{14.516607in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.348756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.353924in}{5.377638in}}%
\pgfpathlineto{\pgfqpoint{15.375212in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{15.336507in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.377638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332113in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{14.341236in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{14.327856in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.113064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{4.973413in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.964329in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.966334in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{4.980088in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.968741in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.966334in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.961177in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{4.980088in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.970135in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{4.986391in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.695642in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.133477in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.164528in}}%
\pgfpathlineto{\pgfqpoint{14.932427in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.282196in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.285465in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{15.497616in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.539127in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{15.620988in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.625343in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.644502in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.639430in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.647114in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.655823in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.634922in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.625343in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.615763in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.007163in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.007163in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.518144in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{15.460363in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.855925in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{15.306027in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.752869in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.774348in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.694035in}}%
\pgfpathlineto{\pgfqpoint{14.864306in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{14.835036in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.797402in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{14.574793in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{14.316147in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.390876in}}%
\pgfpathlineto{\pgfqpoint{14.232770in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{14.161811in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.377638in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.287426in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{13.927646in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.215042in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{13.795662in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{13.594493in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.594493in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{4.968741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.610459in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.610459in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.771029in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.164995in}}%
\pgfpathlineto{\pgfqpoint{13.859525in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.188299in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.267814in}}%
\pgfpathlineto{\pgfqpoint{14.127751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{14.149647in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.172455in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.309979in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.204345in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{14.421522in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{14.481127in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.322013in}}%
\pgfpathlineto{\pgfqpoint{14.562021in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.380253in}}%
\pgfpathlineto{\pgfqpoint{14.638656in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{14.657235in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{14.640785in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.612129in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{14.738100in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.743676in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.613955in}}%
\pgfpathlineto{\pgfqpoint{14.832375in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{14.849405in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.661349in}}%
\pgfpathlineto{\pgfqpoint{14.925128in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{15.016362in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.627263in}}%
\pgfpathlineto{\pgfqpoint{15.191363in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.720183in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.714463in}}%
\pgfpathlineto{\pgfqpoint{15.302834in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.335677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.635201in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{15.379469in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{15.345941in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.838621in}}%
\pgfpathlineto{\pgfqpoint{15.405015in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{15.532741in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.613634in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.646147in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.632600in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.620647in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.628536in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{15.502938in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.528096in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.507196in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{15.430560in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.444317in}}%
\pgfpathlineto{\pgfqpoint{15.307478in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.390876in}}%
\pgfpathlineto{\pgfqpoint{15.250146in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.336454in}}%
\pgfpathlineto{\pgfqpoint{15.187880in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.330571in}}%
\pgfpathlineto{\pgfqpoint{15.074523in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.171719in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.262585in}}%
\pgfpathlineto{\pgfqpoint{14.472612in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{14.387993in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.171065in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.160792in}}%
\pgfpathlineto{\pgfqpoint{14.478086in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.210288in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{14.671079in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.985617in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.979706in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.979706in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.976586in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{13.610459in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.264702in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.242973in}}%
\pgfpathlineto{\pgfqpoint{14.278894in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.231088in}}%
\pgfpathlineto{\pgfqpoint{14.264702in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.516607in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{14.530089in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.348756in}}%
\pgfpathlineto{\pgfqpoint{14.516607in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.502415in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.534347in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.404534in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.336507in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{15.375212in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.377638in}}%
\pgfpathlineto{\pgfqpoint{15.336507in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{14.747224in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.265853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{5.337295in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.370914in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.337295in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629618in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{13.895715in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.897843in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.829680in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.872914in}}%
\pgfpathlineto{\pgfqpoint{14.608854in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.643446in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{14.742662in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.018089in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.017325in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{14.831407in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.142481in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.140342in}}%
\pgfpathlineto{\pgfqpoint{14.996290in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{15.077184in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.210468in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.214553in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.229262in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.441010in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.329770in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{15.615763in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.634922in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.637317in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.645870in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.634922in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.649291in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.629027in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.839666in}}%
\pgfpathlineto{\pgfqpoint{15.433753in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.433753in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.839666in}}%
\pgfpathlineto{\pgfqpoint{15.329975in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.329975in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.295383in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{15.279417in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.674603in}}%
\pgfpathlineto{\pgfqpoint{15.119759in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.631645in}}%
\pgfpathlineto{\pgfqpoint{15.077184in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.669849in}}%
\pgfpathlineto{\pgfqpoint{15.006225in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.517712in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.488762in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{14.638656in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.385662in}}%
\pgfpathlineto{\pgfqpoint{14.466935in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{14.417264in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{14.374689in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.292199in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.218966in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.226810in}}%
\pgfpathlineto{\pgfqpoint{14.164472in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.155719in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.172879in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.145096in}}%
\pgfpathlineto{\pgfqpoint{13.912441in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.837173in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.126302in}}%
\pgfpathlineto{\pgfqpoint{13.808435in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.741379in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{13.618007in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.606810in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.613652in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.589704in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.604073in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.613652in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.609968in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.618007in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.515898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.706254in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.707673in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{13.625360in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.603008in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{13.709447in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.992875in}}%
\pgfpathlineto{\pgfqpoint{13.830331in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.024813in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.085328in}}%
\pgfpathlineto{\pgfqpoint{13.845156in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.042810in}}%
\pgfpathlineto{\pgfqpoint{13.924985in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.112411in}}%
\pgfpathlineto{\pgfqpoint{14.021920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.051062in}}%
\pgfpathlineto{\pgfqpoint{14.151167in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.306568in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{14.386853in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{14.414223in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.243153in}}%
\pgfpathlineto{\pgfqpoint{14.452744in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.303855in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.544990in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{14.603532in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.379499in}}%
\pgfpathlineto{\pgfqpoint{14.702520in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.485027in}}%
\pgfpathlineto{\pgfqpoint{14.835036in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.879512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{14.930830in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.564406in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.393839in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{15.456105in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.696592in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{15.635986in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.613634in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.630665in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.617360in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.613634in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.245021in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.248383in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.263359in}}%
\pgfpathlineto{\pgfqpoint{15.139526in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.199845in}}%
\pgfpathlineto{\pgfqpoint{14.996290in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.167085in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{14.828827in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.802378in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.077764in}}%
\pgfpathlineto{\pgfqpoint{14.866967in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.044068in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.039102in}}%
\pgfpathlineto{\pgfqpoint{14.743676in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{14.608854in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.544990in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{14.513059in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{14.411942in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{14.603532in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.611515in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{14.498157in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.808732in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.792686in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.799563in}}%
\pgfpathlineto{\pgfqpoint{14.104030in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.730643in}}%
\pgfpathlineto{\pgfqpoint{13.961707in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{13.833980in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{13.773310in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.813225in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.799920in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.706254in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.327856in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{14.341236in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{14.327856in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.028222in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{15.041704in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.112411in}}%
\pgfpathlineto{\pgfqpoint{15.028222in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.325017in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.300353in}}%
\pgfpathlineto{\pgfqpoint{14.339209in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.325017in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{5.816372in}}%
\pgfpathlineto{\pgfqpoint{14.028763in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.831314in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.816372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{15.439075in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.954212in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.913028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{5.991474in}}%
\pgfpathlineto{\pgfqpoint{14.279861in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.991474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651429in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{14.729484in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.194592in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.630141in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.166015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629618in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{13.700577in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.733396in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.435181in}}%
\pgfpathlineto{\pgfqpoint{13.861122in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.936161in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{13.955320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.523432in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.553415in}}%
\pgfpathlineto{\pgfqpoint{14.179824in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{14.434294in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.848491in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.848491in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.854374in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.857316in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.850697in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.866141in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.858577in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.859723in}}%
\pgfpathlineto{\pgfqpoint{13.591881in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.591881in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.596006in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.596006in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.613652in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.599565in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.606810in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.596006in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.345879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.612812in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.713438in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.380433in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.380433in}}%
\pgfpathlineto{\pgfqpoint{13.612812in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.618348in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{13.612812in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.612812in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.606395in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.606395in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.846351in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.846351in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.856335in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.832311in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.846351in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.838031in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.846351in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{14.475805in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.475805in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.758769in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.713826in}}%
\pgfpathlineto{\pgfqpoint{14.327201in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.674603in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{14.126332in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{14.155261in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.576044in}}%
\pgfpathlineto{\pgfqpoint{14.113154in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.611015in}}%
\pgfpathlineto{\pgfqpoint{14.044729in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{13.987252in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{13.869105in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.869105in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.564406in}}%
\pgfpathlineto{\pgfqpoint{13.801557in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.467050in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{15.453267in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.513977in}}%
\pgfpathlineto{\pgfqpoint{15.388759in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.429928in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.353924in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.550398in}}%
\pgfpathlineto{\pgfqpoint{15.524226in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.600318in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{15.326554in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.574912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{13.773310in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{13.746701in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.636688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948934in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{13.932968in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.677872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{6.694215in}}%
\pgfpathlineto{\pgfqpoint{14.092626in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{14.034085in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.694215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.976586in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.979706in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.979706in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.971683in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.985617in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.671079in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.210288in}}%
\pgfpathlineto{\pgfqpoint{14.478086in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.160792in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.171065in}}%
\pgfpathlineto{\pgfqpoint{14.387993in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{14.472612in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.262585in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.171719in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{15.074523in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.330571in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{15.187880in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.336454in}}%
\pgfpathlineto{\pgfqpoint{15.250146in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.390876in}}%
\pgfpathlineto{\pgfqpoint{15.307478in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.444317in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{15.430560in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{15.507196in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.528096in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.502938in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{15.628536in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.620647in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.632600in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.646147in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.613634in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.532741in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{15.405015in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.838621in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.345941in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{15.379469in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.635201in}}%
\pgfpathlineto{\pgfqpoint{15.335677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.302834in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.714463in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.720183in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.191363in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.627263in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{15.016362in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{14.925128in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.661349in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.849405in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{14.832375in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.613955in}}%
\pgfpathlineto{\pgfqpoint{14.743676in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.738100in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{14.612129in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.640785in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{14.657235in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{14.638656in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.380253in}}%
\pgfpathlineto{\pgfqpoint{14.562021in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.322013in}}%
\pgfpathlineto{\pgfqpoint{14.481127in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{14.421522in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.204345in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.309979in}}%
\pgfpathlineto{\pgfqpoint{14.172455in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.149647in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{14.127751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.267814in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.188299in}}%
\pgfpathlineto{\pgfqpoint{13.859525in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.164995in}}%
\pgfpathlineto{\pgfqpoint{13.771029in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.610459in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.610459in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{4.983450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.623232in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{13.736057in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.736057in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.766468in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.766468in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.190676in}}%
\pgfpathlineto{\pgfqpoint{13.974479in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.159952in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.186007in}}%
\pgfpathlineto{\pgfqpoint{14.167893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{14.232770in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.182951in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.202817in}}%
\pgfpathlineto{\pgfqpoint{14.356062in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.127173in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.998003in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.980088in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.990403in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.990403in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.986391in}}%
\pgfpathlineto{\pgfqpoint{13.766468in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.514579in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.184139in}}%
\pgfpathlineto{\pgfqpoint{14.530089in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{14.514579in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.025570in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.252125in}}%
\pgfpathlineto{\pgfqpoint{14.102206in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{14.025570in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.510930in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.300619in}}%
\pgfpathlineto{\pgfqpoint{14.536475in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{14.510930in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.747224in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{14.747224in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.970745in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.303675in}}%
\pgfpathlineto{\pgfqpoint{15.042591in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.680458in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.689747in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.438153in}}%
\pgfpathlineto{\pgfqpoint{14.631779in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{14.788980in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.488582in}}%
\pgfpathlineto{\pgfqpoint{14.756347in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.772059in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.594344in}}%
\pgfpathlineto{\pgfqpoint{14.789799in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.631465in}}%
\pgfpathlineto{\pgfqpoint{14.952498in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.052855in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.622126in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.610453in}}%
\pgfpathlineto{\pgfqpoint{15.202249in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{15.247485in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{15.214586in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{15.299184in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{15.443333in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.564226in}}%
\pgfpathlineto{\pgfqpoint{15.504873in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.421343in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.368813in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{15.235321in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.404534in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{14.757868in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.680458in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.002677in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.370914in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.337295in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.513582in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{15.405015in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{15.509020in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.492294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{15.638406in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.620988in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.718876in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.718876in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{15.615763in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{14.262444in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.107001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.404534in}}%
\pgfpathlineto{\pgfqpoint{14.534347in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.404534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.906882in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{14.881336in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.393327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.799920in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.813225in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.773310in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.833980in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{13.961707in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.730643in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{14.104030in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.799563in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.792686in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.808732in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{14.498157in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{14.611515in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.603532in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.411942in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{14.513059in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{14.544990in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.608854in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{14.743676in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.039102in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.044068in}}%
\pgfpathlineto{\pgfqpoint{14.866967in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.077764in}}%
\pgfpathlineto{\pgfqpoint{14.802378in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.828827in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.167085in}}%
\pgfpathlineto{\pgfqpoint{14.996290in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.199845in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.139526in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.263359in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.248383in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.245021in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{15.613634in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.617360in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.630665in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.613634in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.635986in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.696592in}}%
\pgfpathlineto{\pgfqpoint{15.456105in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{15.393839in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.564406in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.930830in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{14.879512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{14.835036in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.485027in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{14.702520in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.379499in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.603532in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{14.544990in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.303855in}}%
\pgfpathlineto{\pgfqpoint{14.452744in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.243153in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{14.414223in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{14.386853in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{14.306568in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.151167in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.051062in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.021920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.112411in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{13.924985in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.042810in}}%
\pgfpathlineto{\pgfqpoint{13.845156in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.085328in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.024813in}}%
\pgfpathlineto{\pgfqpoint{13.830331in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.992875in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.709447in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{13.603008in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.625360in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{13.707673in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.706254in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.736057in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{13.781293in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.736057in}{5.707109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.917002in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.782753in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.732324in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.765943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.613652in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{13.741379in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.976065in}}%
\pgfpathlineto{\pgfqpoint{13.848578in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.028966in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{13.961707in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.086262in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.032959in}}%
\pgfpathlineto{\pgfqpoint{14.172455in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.191614in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.160972in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.086262in}}%
\pgfpathlineto{\pgfqpoint{14.242705in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.220352in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{14.156489in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{14.225674in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{14.303084in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.093733in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.359483in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.385332in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.830126in}}%
\pgfpathlineto{\pgfqpoint{14.310825in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.814080in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.857463in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.817423in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.791158in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.613652in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.991509in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.831314in}}%
\pgfpathlineto{\pgfqpoint{14.028763in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.816372in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.427908in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.896686in}}%
\pgfpathlineto{\pgfqpoint{14.472612in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.252284in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.279861in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.991474in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.427908in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.988205in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.772059in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.055911in}}%
\pgfpathlineto{\pgfqpoint{14.772059in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.058414in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.128753in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{14.058414in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.450716in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{14.470483in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{14.450716in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.630141in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.194592in}}%
\pgfpathlineto{\pgfqpoint{14.729484in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{14.630141in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.757868in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{14.702520in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.800443in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.757868in}{6.177782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.013320in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.258010in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.280742in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{14.635463in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{14.656342in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.830246in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.853662in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.426193in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{14.977131in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{14.962762in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.541484in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{15.258129in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{15.308308in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.555301in}}%
\pgfpathlineto{\pgfqpoint{15.399541in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.365536in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.419655in}}%
\pgfpathlineto{\pgfqpoint{15.279417in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.405764in}}%
\pgfpathlineto{\pgfqpoint{15.334765in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.329070in}}%
\pgfpathlineto{\pgfqpoint{15.382308in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.284753in}}%
\pgfpathlineto{\pgfqpoint{15.121280in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.203930in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.229262in}}%
\pgfpathlineto{\pgfqpoint{15.013320in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.388759in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.513977in}}%
\pgfpathlineto{\pgfqpoint{15.453267in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{15.388759in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.513582in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.618500in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.149562in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.599426in}}%
\pgfpathlineto{\pgfqpoint{15.178300in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.570009in}}%
\pgfpathlineto{\pgfqpoint{15.149562in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.326554in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.600318in}}%
\pgfpathlineto{\pgfqpoint{15.524226in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.550398in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{15.326554in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.343280in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.659152in}}%
\pgfpathlineto{\pgfqpoint{15.379469in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.635380in}}%
\pgfpathlineto{\pgfqpoint{15.343280in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.441736in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.675197in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.625343in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.621712in}}%
\pgfpathlineto{\pgfqpoint{15.441736in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.112411in}}%
\pgfpathlineto{\pgfqpoint{15.041704in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{15.028222in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.112411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332113in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.339209in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.300353in}}%
\pgfpathlineto{\pgfqpoint{14.325017in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629618in}{6.380433in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.380433in}}%
\pgfpathlineto{\pgfqpoint{13.713438in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.612812in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.380433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.626257in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{13.697473in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{13.626257in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{6.467050in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.801557in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.564406in}}%
\pgfpathlineto{\pgfqpoint{13.869105in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.869105in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.987252in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{14.044729in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.611015in}}%
\pgfpathlineto{\pgfqpoint{14.113154in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.576044in}}%
\pgfpathlineto{\pgfqpoint{14.155261in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{14.126332in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.674603in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{14.327201in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.713826in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.758769in}}%
\pgfpathlineto{\pgfqpoint{14.475805in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.475805in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.846351in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.838031in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.846351in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.832311in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.856335in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.844568in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.846351in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.846351in}}%
\pgfpathlineto{\pgfqpoint{13.606395in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.606395in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.612812in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.612812in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{13.618348in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.467050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.704125in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.781907in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.626257in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.626257in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.618007in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.618007in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.833362in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.848491in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.833362in}}%
\pgfpathlineto{\pgfqpoint{13.923389in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.923389in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.626257in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.746701in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{13.773310in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{13.746701in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.980866in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.632409in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.648455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.932968in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{13.932968in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.034085in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{14.092626in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.694215in}}%
\pgfpathlineto{\pgfqpoint{14.034085in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.124558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.830840in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.833362in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.833362in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{14.368606in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.368606in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.739974in}}%
\pgfpathlineto{\pgfqpoint{14.307550in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.700752in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.692580in}}%
\pgfpathlineto{\pgfqpoint{14.124558in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{13.736057in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.736057in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{4.995216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{4.986391in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.990403in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.990403in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.980088in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.998003in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.127173in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{14.356062in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.202817in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.182951in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.232770in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{14.167893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.186007in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.159952in}}%
\pgfpathlineto{\pgfqpoint{13.974479in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.190676in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.766468in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.766468in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.986391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.289538in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.086082in}}%
\pgfpathlineto{\pgfqpoint{14.350360in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.350360in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.992695in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.816646in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.122971in}}%
\pgfpathlineto{\pgfqpoint{13.833980in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.816646in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.002153in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.124651in}}%
\pgfpathlineto{\pgfqpoint{14.044729in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{14.002153in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.176003in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{14.227610in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.176003in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.262444in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{14.262444in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.195263in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.249511in}}%
\pgfpathlineto{\pgfqpoint{14.211483in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.221728in}}%
\pgfpathlineto{\pgfqpoint{14.195263in}{5.236436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{14.530089in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.184139in}}%
\pgfpathlineto{\pgfqpoint{14.514579in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.148185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{14.102206in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.252125in}}%
\pgfpathlineto{\pgfqpoint{14.025570in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.189369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{14.536475in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.300619in}}%
\pgfpathlineto{\pgfqpoint{14.510930in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.288733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{15.042591in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.303675in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.289387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715292in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.757868in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.404534in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{15.235321in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.368813in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.421343in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.504873in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.564226in}}%
\pgfpathlineto{\pgfqpoint{15.443333in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{15.299184in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{15.214586in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{15.247485in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{15.202249in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.610453in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.622126in}}%
\pgfpathlineto{\pgfqpoint{15.052855in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.952498in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.631465in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{14.789799in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.594344in}}%
\pgfpathlineto{\pgfqpoint{14.772059in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.756347in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.488582in}}%
\pgfpathlineto{\pgfqpoint{14.788980in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{14.631779in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.438153in}}%
\pgfpathlineto{\pgfqpoint{14.689747in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.680458in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.881336in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{14.881336in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.818456in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{14.818456in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.952498in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{14.952498in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.385856in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.496987in}}%
\pgfpathlineto{\pgfqpoint{15.439075in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{15.615763in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.718876in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.718876in}}%
\pgfpathlineto{\pgfqpoint{15.620988in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.638406in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{15.492294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.509020in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{15.405015in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.633566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.513582in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{15.626794in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.781293in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{13.736057in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948934in}{5.732324in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.782753in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.732324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629618in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.791158in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.817423in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.857463in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.814080in}}%
\pgfpathlineto{\pgfqpoint{14.310825in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.830126in}}%
\pgfpathlineto{\pgfqpoint{14.385332in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.359483in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.093733in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.303084in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{14.225674in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{14.156489in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{14.220352in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.242705in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.086262in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.160972in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{14.191614in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.172455in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.032959in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.086262in}}%
\pgfpathlineto{\pgfqpoint{13.961707in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.028966in}}%
\pgfpathlineto{\pgfqpoint{13.848578in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.976065in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.741379in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{13.613652in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{5.785555in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.808435in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{13.842495in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{13.808435in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.917231in}}%
\pgfpathlineto{\pgfqpoint{14.353401in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.862217in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948934in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.942445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.875947in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.008201in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{13.875947in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.005805in}}%
\pgfpathlineto{\pgfqpoint{14.153296in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.991474in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{14.472612in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.896686in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.873806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{5.988205in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.988205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{6.055911in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.772059in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.055911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.128753in}}%
\pgfpathlineto{\pgfqpoint{14.058414in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.089531in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{14.470483in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{14.450716in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.170428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.800443in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.702520in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{14.757868in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.229262in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.203930in}}%
\pgfpathlineto{\pgfqpoint{15.121280in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.284753in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.382308in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.329070in}}%
\pgfpathlineto{\pgfqpoint{15.334765in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.405764in}}%
\pgfpathlineto{\pgfqpoint{15.279417in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.419655in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{15.365536in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.399541in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.555301in}}%
\pgfpathlineto{\pgfqpoint{15.308308in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{15.258129in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.541484in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.962762in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{14.977131in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.426193in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.853662in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.830246in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{14.656342in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{14.635463in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.280742in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.258010in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.013320in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.229262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.896238in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.917526in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.290102in}}%
\pgfpathlineto{\pgfqpoint{14.896238in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.274095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{15.189704in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.361638in}}%
\pgfpathlineto{\pgfqpoint{15.296447in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.287045in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.685817in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.685817in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.015449in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.999774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.072926in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{15.015449in}{6.413118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.274095in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{15.311349in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.458878in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629618in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{13.697473in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{13.626257in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.406581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{13.781907in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.494015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{15.618500in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.495486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162335in}{6.570009in}}%
\pgfpathlineto{\pgfqpoint{15.178300in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.599426in}}%
\pgfpathlineto{\pgfqpoint{15.149562in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.570009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629618in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{13.923389in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.923389in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.833362in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.848491in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.833362in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{13.618007in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.618007in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.626257in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.626257in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{6.640050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.778632in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.836724in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{6.766123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.632409in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.353924in}{6.635380in}}%
\pgfpathlineto{\pgfqpoint{15.379469in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.659152in}}%
\pgfpathlineto{\pgfqpoint{15.343280in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.635380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.481650in}{6.621712in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{15.625343in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.675197in}}%
\pgfpathlineto{\pgfqpoint{15.441736in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.621712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140524in}{6.692580in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.700752in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{14.307550in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.739974in}}%
\pgfpathlineto{\pgfqpoint{14.368606in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.368606in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.833362in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.833362in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.835654in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.830840in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.124558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.692580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.250003in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{14.278075in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.699935in}}%
\pgfpathlineto{\pgfqpoint{14.250003in}{6.707289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.332113in}{4.992695in}}%
\pgfpathlineto{\pgfqpoint{14.350360in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.350360in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.086082in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.992695in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.833980in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.122971in}}%
\pgfpathlineto{\pgfqpoint{13.816646in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.059934in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{14.044729in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.124651in}}%
\pgfpathlineto{\pgfqpoint{14.002153in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.107001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204387in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.227610in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{14.176003in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204387in}{5.221728in}}%
\pgfpathlineto{\pgfqpoint{14.211483in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.249511in}}%
\pgfpathlineto{\pgfqpoint{14.195263in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.221728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{14.818456in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.435001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.970745in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{14.952498in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.454963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{15.439075in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.496987in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.457064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{15.626794in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.776640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.842495in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.808435in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.873806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332113in}{5.862217in}}%
\pgfpathlineto{\pgfqpoint{14.353401in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.917231in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.862217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.903223in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885071in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.008201in}}%
\pgfpathlineto{\pgfqpoint{13.875947in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.981668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140524in}{5.991474in}}%
\pgfpathlineto{\pgfqpoint{14.153296in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.005805in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.991474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.906882in}{6.290102in}}%
\pgfpathlineto{\pgfqpoint{14.917526in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.896238in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.290102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{6.287045in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.296447in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.361638in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{15.189704in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.287045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715292in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{14.685817in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.324867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{15.072926in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{14.999774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.015449in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.393507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{6.458878in}}%
\pgfpathlineto{\pgfqpoint{15.311349in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.458878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{6.699935in}}%
\pgfpathlineto{\pgfqpoint{14.278075in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{14.250003in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.699935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.836724in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.730822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757352in}{4.982902in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{4.973293in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{4.976936in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{4.972499in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{4.961618in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.956011in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{4.963341in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{4.961307in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{4.980285in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{4.998358in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{4.998358in}}%
\pgfpathlineto{\pgfqpoint{14.664458in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.664458in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.086136in}}%
\pgfpathlineto{\pgfqpoint{14.738377in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.151911in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.159548in}}%
\pgfpathlineto{\pgfqpoint{14.885911in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.184571in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{15.005688in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.247176in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{15.238586in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.331728in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.331261in}}%
\pgfpathlineto{\pgfqpoint{15.382318in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.391958in}}%
\pgfpathlineto{\pgfqpoint{15.442821in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.445652in}}%
\pgfpathlineto{\pgfqpoint{15.407141in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.405475in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.541659in}}%
\pgfpathlineto{\pgfqpoint{15.430229in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.526427in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.526427in}}%
\pgfpathlineto{\pgfqpoint{15.612935in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.618226in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.629718in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.640153in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.648222in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.638285in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.860076in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.380987in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.809296in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.796642in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.757926in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.711644in}}%
\pgfpathlineto{\pgfqpoint{15.024320in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.644366in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.575616in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{14.634260in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.507097in}}%
\pgfpathlineto{\pgfqpoint{14.554472in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{14.484375in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.385284in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.361493in}}%
\pgfpathlineto{\pgfqpoint{14.389771in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.321047in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.317370in}}%
\pgfpathlineto{\pgfqpoint{14.244442in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.246284in}}%
\pgfpathlineto{\pgfqpoint{14.194689in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.209738in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.173447in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.161177in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.100718in}}%
\pgfpathlineto{\pgfqpoint{13.705086in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.705086in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{4.982902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629590in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.831879in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.672801in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.673501in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.699096in}}%
\pgfpathlineto{\pgfqpoint{14.040252in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.712348in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.719374in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.714039in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.734271in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{14.345054in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.793100in}}%
\pgfpathlineto{\pgfqpoint{14.452055in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.830126in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.871223in}}%
\pgfpathlineto{\pgfqpoint{14.539891in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.902186in}}%
\pgfpathlineto{\pgfqpoint{14.641379in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.965065in}}%
\pgfpathlineto{\pgfqpoint{14.688185in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.016615in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.032644in}}%
\pgfpathlineto{\pgfqpoint{14.820095in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.081490in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.090689in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.115659in}}%
\pgfpathlineto{\pgfqpoint{14.977474in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.140106in}}%
\pgfpathlineto{\pgfqpoint{15.095090in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.183105in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{15.213833in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.240383in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.248353in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.290892in}}%
\pgfpathlineto{\pgfqpoint{15.358128in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.334637in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.536887in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{15.620540in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.629718in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.647157in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.624635in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{15.631187in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{15.622669in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{15.622669in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{6.836652in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.836652in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.838462in}}%
\pgfpathlineto{\pgfqpoint{15.458177in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{15.458177in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{15.445629in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.602640in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{15.215962in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.178059in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.512159in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.507716in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.504263in}}%
\pgfpathlineto{\pgfqpoint{14.940827in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.565342in}}%
\pgfpathlineto{\pgfqpoint{14.869628in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.468810in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.437301in}}%
\pgfpathlineto{\pgfqpoint{14.690720in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.668493in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.344758in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.319929in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.330715in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.268944in}}%
\pgfpathlineto{\pgfqpoint{14.416122in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.212075in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.215194in}}%
\pgfpathlineto{\pgfqpoint{14.278618in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.165372in}}%
\pgfpathlineto{\pgfqpoint{14.208509in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.116665in}}%
\pgfpathlineto{\pgfqpoint{14.201323in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.158848in}}%
\pgfpathlineto{\pgfqpoint{14.092087in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.101278in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.104220in}}%
\pgfpathlineto{\pgfqpoint{13.961770in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.053038in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.048332in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.985580in}}%
\pgfpathlineto{\pgfqpoint{13.771040in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.920377in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{13.618943in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.598469in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.598469in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.613028in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.616814in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.626548in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{5.560044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.818329in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.709471in}}%
\pgfpathlineto{\pgfqpoint{13.829217in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{13.818329in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629590in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.487951in}}%
\pgfpathlineto{\pgfqpoint{13.848610in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.458833in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.931572in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.546781in}}%
\pgfpathlineto{\pgfqpoint{13.980934in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.453081in}}%
\pgfpathlineto{\pgfqpoint{14.063979in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.484980in}}%
\pgfpathlineto{\pgfqpoint{14.121472in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{14.146443in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.596920in}}%
\pgfpathlineto{\pgfqpoint{14.115794in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.692519in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{14.292353in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.625769in}}%
\pgfpathlineto{\pgfqpoint{14.350023in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.688648in}}%
\pgfpathlineto{\pgfqpoint{14.450914in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.710494in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.851916in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.855702in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.862323in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.856353in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.851033in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.858682in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.864106in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.867144in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.860184in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.843143in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.848061in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.848061in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.849110in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{6.849110in}}%
\pgfpathlineto{\pgfqpoint{13.603286in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.603286in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.596871in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.601199in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.594746in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.594746in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.616814in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{6.442492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.055462in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{14.124666in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{14.055462in}{6.589566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705086in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.705086in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.100718in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.161177in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.173447in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.209738in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.194689in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.246284in}}%
\pgfpathlineto{\pgfqpoint{14.244442in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.317370in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.321047in}}%
\pgfpathlineto{\pgfqpoint{14.389771in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.361493in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.385284in}}%
\pgfpathlineto{\pgfqpoint{14.484375in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{14.554472in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.507097in}}%
\pgfpathlineto{\pgfqpoint{14.634260in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.575616in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.644366in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.024320in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.711644in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.757926in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.796642in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.809296in}}%
\pgfpathlineto{\pgfqpoint{15.380987in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.860076in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.883608in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.526427in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.526427in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.430229in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.541659in}}%
\pgfpathlineto{\pgfqpoint{15.405475in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.407141in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.445652in}}%
\pgfpathlineto{\pgfqpoint{15.442821in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.391958in}}%
\pgfpathlineto{\pgfqpoint{15.382318in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.331261in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.331728in}}%
\pgfpathlineto{\pgfqpoint{15.238586in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.247176in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{15.005688in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.184571in}}%
\pgfpathlineto{\pgfqpoint{14.885911in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.159548in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.151911in}}%
\pgfpathlineto{\pgfqpoint{14.738377in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.086136in}}%
\pgfpathlineto{\pgfqpoint{14.664458in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.664458in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.920377in}}%
\pgfpathlineto{\pgfqpoint{13.771040in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.985580in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.048332in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.053038in}}%
\pgfpathlineto{\pgfqpoint{13.961770in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.104220in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.101278in}}%
\pgfpathlineto{\pgfqpoint{14.092087in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.158848in}}%
\pgfpathlineto{\pgfqpoint{14.201323in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.116665in}}%
\pgfpathlineto{\pgfqpoint{14.208509in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.165372in}}%
\pgfpathlineto{\pgfqpoint{14.278618in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.215194in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.212075in}}%
\pgfpathlineto{\pgfqpoint{14.416122in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.268944in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.330715in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.319929in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.344758in}}%
\pgfpathlineto{\pgfqpoint{14.668493in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.690720in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.437301in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.468810in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{14.869628in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.565342in}}%
\pgfpathlineto{\pgfqpoint{14.940827in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.504263in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.507716in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.512159in}}%
\pgfpathlineto{\pgfqpoint{15.178059in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.215962in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.602640in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{15.445629in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{15.458177in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{15.458177in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{15.536887in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.334637in}}%
\pgfpathlineto{\pgfqpoint{15.358128in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.290892in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.248353in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.240383in}}%
\pgfpathlineto{\pgfqpoint{15.213833in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.183105in}}%
\pgfpathlineto{\pgfqpoint{15.095090in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.140106in}}%
\pgfpathlineto{\pgfqpoint{14.977474in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.115659in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.090689in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.081490in}}%
\pgfpathlineto{\pgfqpoint{14.820095in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.032644in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.016615in}}%
\pgfpathlineto{\pgfqpoint{14.688185in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.965065in}}%
\pgfpathlineto{\pgfqpoint{14.641379in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.902186in}}%
\pgfpathlineto{\pgfqpoint{14.539891in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.871223in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.830126in}}%
\pgfpathlineto{\pgfqpoint{14.452055in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.793100in}}%
\pgfpathlineto{\pgfqpoint{14.345054in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.734271in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.714039in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.719374in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.712348in}}%
\pgfpathlineto{\pgfqpoint{14.040252in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.699096in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.673501in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.672801in}}%
\pgfpathlineto{\pgfqpoint{13.831879in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.560044in}}%
\pgfpathmoveto{\pgfqpoint{14.523921in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.710494in}}%
\pgfpathlineto{\pgfqpoint{14.450914in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.688648in}}%
\pgfpathlineto{\pgfqpoint{14.350023in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.625769in}}%
\pgfpathlineto{\pgfqpoint{14.292353in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.692519in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{14.115794in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.596920in}}%
\pgfpathlineto{\pgfqpoint{14.146443in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{14.121472in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.484980in}}%
\pgfpathlineto{\pgfqpoint{14.063979in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.453081in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.980934in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.546781in}}%
\pgfpathlineto{\pgfqpoint{13.931572in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.458833in}}%
\pgfpathlineto{\pgfqpoint{13.848610in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.487951in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{6.442492in}}%
\pgfpathmoveto{\pgfqpoint{13.821232in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{13.829217in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.709471in}}%
\pgfpathlineto{\pgfqpoint{13.818329in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.677703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{14.124666in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{14.055462in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.571917in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757352in}{4.982902in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{4.973293in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{4.976936in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{4.972499in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{4.961618in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.956011in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{4.964530in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{4.963341in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{4.961307in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{4.962616in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{4.980285in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{4.998358in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{4.998358in}}%
\pgfpathlineto{\pgfqpoint{14.664458in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.664458in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.086136in}}%
\pgfpathlineto{\pgfqpoint{14.738377in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.151911in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.159548in}}%
\pgfpathlineto{\pgfqpoint{14.885911in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.184571in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{15.005688in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.247176in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{15.238586in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.331728in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.331261in}}%
\pgfpathlineto{\pgfqpoint{15.382318in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.391958in}}%
\pgfpathlineto{\pgfqpoint{15.442821in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.445652in}}%
\pgfpathlineto{\pgfqpoint{15.407141in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.405475in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.541659in}}%
\pgfpathlineto{\pgfqpoint{15.430229in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.526427in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.526427in}}%
\pgfpathlineto{\pgfqpoint{15.612935in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.618226in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.629718in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.640153in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.648222in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.638285in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.860076in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.380987in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.809296in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.796642in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.757926in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.711644in}}%
\pgfpathlineto{\pgfqpoint{15.024320in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.644366in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.575616in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{14.634260in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.507097in}}%
\pgfpathlineto{\pgfqpoint{14.554472in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{14.484375in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.385284in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.361493in}}%
\pgfpathlineto{\pgfqpoint{14.389771in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.321047in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.317370in}}%
\pgfpathlineto{\pgfqpoint{14.244442in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.246284in}}%
\pgfpathlineto{\pgfqpoint{14.194689in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.209738in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.173447in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.161177in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.100718in}}%
\pgfpathlineto{\pgfqpoint{13.705086in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.705086in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{4.982902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.778645in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.079600in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.068394in}}%
\pgfpathlineto{\pgfqpoint{13.927700in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.132939in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.176281in}}%
\pgfpathlineto{\pgfqpoint{14.145959in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.208465in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.274298in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.279265in}}%
\pgfpathlineto{\pgfqpoint{14.418705in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.341533in}}%
\pgfpathlineto{\pgfqpoint{14.483995in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.520879in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.415420in}}%
\pgfpathlineto{\pgfqpoint{14.530309in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.577155in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.563846in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.279265in}}%
\pgfpathlineto{\pgfqpoint{14.627113in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.704916in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.591794in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.398261in}}%
\pgfpathlineto{\pgfqpoint{14.680719in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.445058in}}%
\pgfpathlineto{\pgfqpoint{14.738377in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{14.709175in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.534089in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.561220in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.563312in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.597303in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.593984in}}%
\pgfpathlineto{\pgfqpoint{15.045613in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.564946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.567397in}}%
\pgfpathlineto{\pgfqpoint{15.261453in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.608036in}}%
\pgfpathlineto{\pgfqpoint{15.167291in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.702916in}}%
\pgfpathlineto{\pgfqpoint{15.230601in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.762271in}}%
\pgfpathlineto{\pgfqpoint{15.311783in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.772141in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.798037in}}%
\pgfpathlineto{\pgfqpoint{15.442206in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.723927in}}%
\pgfpathlineto{\pgfqpoint{15.504946in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.509509in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{15.616991in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.632890in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.619980in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.655642in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.540434in}}%
\pgfpathlineto{\pgfqpoint{15.284682in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.373812in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.446061in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{15.184022in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.408066in}}%
\pgfpathlineto{\pgfqpoint{15.154743in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.479153in}}%
\pgfpathlineto{\pgfqpoint{15.093040in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.061584in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{15.021658in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.305540in}}%
\pgfpathlineto{\pgfqpoint{14.942694in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{14.973748in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.234217in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.226098in}}%
\pgfpathlineto{\pgfqpoint{14.875265in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.249086in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.750407in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.150497in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{14.632240in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.083957in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.062791in}}%
\pgfpathlineto{\pgfqpoint{14.521555in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.521555in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{4.974788in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{4.972694in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{4.975947in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{4.977850in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{4.977850in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{4.974788in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.964220in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{4.973191in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{4.990601in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{4.997699in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{4.991871in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.478139in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.585782in}}%
\pgfpathlineto{\pgfqpoint{15.407604in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.635215in}}%
\pgfpathlineto{\pgfqpoint{15.521016in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.487455in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.526103in}}%
\pgfpathlineto{\pgfqpoint{15.478139in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.073295in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.074005in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.725837in}}%
\pgfpathlineto{\pgfqpoint{15.148532in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.155630in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.612085in}}%
\pgfpathlineto{\pgfqpoint{15.073295in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{5.386822in}}%
\pgfpathlineto{\pgfqpoint{14.926861in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.951430in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.509618in}}%
\pgfpathlineto{\pgfqpoint{14.888041in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.898962in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.386822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629590in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.831879in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.672801in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.673501in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.699096in}}%
\pgfpathlineto{\pgfqpoint{14.040252in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.712348in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.719374in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.714039in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.734271in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{14.345054in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.793100in}}%
\pgfpathlineto{\pgfqpoint{14.452055in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.830126in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.871223in}}%
\pgfpathlineto{\pgfqpoint{14.539891in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.902186in}}%
\pgfpathlineto{\pgfqpoint{14.641379in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.965065in}}%
\pgfpathlineto{\pgfqpoint{14.688185in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.016615in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.032644in}}%
\pgfpathlineto{\pgfqpoint{14.820095in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.081490in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.090689in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.115659in}}%
\pgfpathlineto{\pgfqpoint{14.977474in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.140106in}}%
\pgfpathlineto{\pgfqpoint{15.095090in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.183105in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{15.213833in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.240383in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.248353in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.290892in}}%
\pgfpathlineto{\pgfqpoint{15.358128in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.334637in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.536887in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{15.620540in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.629718in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.647157in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.624635in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{15.631187in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{15.622669in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{15.622669in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{6.836652in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.836652in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.838462in}}%
\pgfpathlineto{\pgfqpoint{15.458177in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{15.458177in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{15.445629in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.602640in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{15.215962in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.178059in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.512159in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.507716in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.504263in}}%
\pgfpathlineto{\pgfqpoint{14.940827in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.565342in}}%
\pgfpathlineto{\pgfqpoint{14.869628in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.468810in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.437301in}}%
\pgfpathlineto{\pgfqpoint{14.690720in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.668493in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.344758in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.319929in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.330715in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.268944in}}%
\pgfpathlineto{\pgfqpoint{14.416122in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.212075in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.215194in}}%
\pgfpathlineto{\pgfqpoint{14.278618in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.165372in}}%
\pgfpathlineto{\pgfqpoint{14.208509in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.116665in}}%
\pgfpathlineto{\pgfqpoint{14.201323in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.158848in}}%
\pgfpathlineto{\pgfqpoint{14.092087in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.101278in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.104220in}}%
\pgfpathlineto{\pgfqpoint{13.961770in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.053038in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.048332in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.985580in}}%
\pgfpathlineto{\pgfqpoint{13.771040in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.920377in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{13.618943in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.598469in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.598469in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.613028in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.616814in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.626548in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{5.560044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.716285in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{13.618124in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.618124in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{5.852232in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.852232in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.849290in}}%
\pgfpathlineto{\pgfqpoint{13.787163in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.935901in}}%
\pgfpathlineto{\pgfqpoint{13.826556in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.065981in}}%
\pgfpathlineto{\pgfqpoint{14.122749in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{14.162994in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{14.256420in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.128216in}}%
\pgfpathlineto{\pgfqpoint{14.309281in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.193802in}}%
\pgfpathlineto{\pgfqpoint{14.373345in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.167252in}}%
\pgfpathlineto{\pgfqpoint{14.412129in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.232910in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.251295in}}%
\pgfpathlineto{\pgfqpoint{14.531018in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.569013in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.164968in}}%
\pgfpathlineto{\pgfqpoint{14.601688in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.610021in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.609095in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.321985in}}%
\pgfpathlineto{\pgfqpoint{14.708839in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{14.744600in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.431655in}}%
\pgfpathlineto{\pgfqpoint{14.803399in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.896558in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.459118in}}%
\pgfpathlineto{\pgfqpoint{15.080596in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.477022in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.475003in}}%
\pgfpathlineto{\pgfqpoint{15.208722in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.554961in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.568556in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{15.427833in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.642204in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.632352in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{6.632352in}}%
\pgfpathlineto{\pgfqpoint{15.631187in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{6.540025in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.540025in}}%
\pgfpathlineto{\pgfqpoint{15.528591in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.520460in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.432687in}}%
\pgfpathlineto{\pgfqpoint{15.464710in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.366013in}}%
\pgfpathlineto{\pgfqpoint{15.401216in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{15.317387in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.276591in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.263155in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.242947in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.241935in}}%
\pgfpathlineto{\pgfqpoint{15.091332in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{15.049997in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.168344in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.128732in}}%
\pgfpathlineto{\pgfqpoint{14.825580in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.076439in}}%
\pgfpathlineto{\pgfqpoint{14.747503in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.047308in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{14.626130in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.616651in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.920764in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.908378in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.862215in}}%
\pgfpathlineto{\pgfqpoint{14.404144in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.820253in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.778555in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.788575in}}%
\pgfpathlineto{\pgfqpoint{14.228472in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.755566in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.748789in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.728036in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.733859in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.737710in}}%
\pgfpathlineto{\pgfqpoint{13.783485in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.681905in}}%
\pgfpathlineto{\pgfqpoint{13.716285in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.818329in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.709471in}}%
\pgfpathlineto{\pgfqpoint{13.829217in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{13.818329in}{5.707118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629590in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.487951in}}%
\pgfpathlineto{\pgfqpoint{13.848610in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.458833in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.931572in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.546781in}}%
\pgfpathlineto{\pgfqpoint{13.980934in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.453081in}}%
\pgfpathlineto{\pgfqpoint{14.063979in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.484980in}}%
\pgfpathlineto{\pgfqpoint{14.121472in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{14.146443in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.596920in}}%
\pgfpathlineto{\pgfqpoint{14.115794in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.692519in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{14.292353in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.625769in}}%
\pgfpathlineto{\pgfqpoint{14.350023in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.688648in}}%
\pgfpathlineto{\pgfqpoint{14.450914in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.710494in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.851916in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.855702in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.862323in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.856353in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.851033in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.858682in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.864106in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.867144in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.860184in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.843143in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.848061in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.848061in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.849110in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{6.849110in}}%
\pgfpathlineto{\pgfqpoint{13.603286in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.603286in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.596871in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.601199in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.594746in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.594746in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.616814in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{6.442492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.612168in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.612168in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.622492in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.615567in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.625832in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.625832in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{6.828346in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.828346in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.826669in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.826669in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.759519in}}%
\pgfpathlineto{\pgfqpoint{13.894239in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.894239in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.846065in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.857201in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.852340in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.843661in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.831423in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.839935in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.849487in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.838893in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.832836in}}%
\pgfpathlineto{\pgfqpoint{14.478828in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.478828in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.749714in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.729287in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.714014in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.733700in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.747955in}}%
\pgfpathlineto{\pgfqpoint{14.152251in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.701623in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.656801in}}%
\pgfpathlineto{\pgfqpoint{14.044815in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.639992in}}%
\pgfpathlineto{\pgfqpoint{14.002228in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.664738in}}%
\pgfpathlineto{\pgfqpoint{13.933784in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.927700in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{13.792841in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.517366in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.493581in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{6.493581in}}%
\pgfpathlineto{\pgfqpoint{13.612168in}{6.530737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.055462in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{14.124666in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{14.055462in}{6.589566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.821232in}{4.991871in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{4.997699in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{4.990601in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{4.973191in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.964220in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{4.974788in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{4.977850in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{4.977850in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{4.975947in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{4.972694in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{4.974788in}}%
\pgfpathlineto{\pgfqpoint{14.521555in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.521555in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.062791in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.083957in}}%
\pgfpathlineto{\pgfqpoint{14.632240in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.150497in}}%
\pgfpathlineto{\pgfqpoint{14.750407in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.249086in}}%
\pgfpathlineto{\pgfqpoint{14.875265in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.226098in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.234217in}}%
\pgfpathlineto{\pgfqpoint{14.973748in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{14.942694in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.305540in}}%
\pgfpathlineto{\pgfqpoint{15.021658in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{15.061584in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.093040in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.479153in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.154743in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.408066in}}%
\pgfpathlineto{\pgfqpoint{15.184022in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.446061in}}%
\pgfpathlineto{\pgfqpoint{15.373812in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{15.284682in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.540434in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.655642in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{15.619980in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.632890in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.616991in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{15.509509in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.504946in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.723927in}}%
\pgfpathlineto{\pgfqpoint{15.442206in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.798037in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.772141in}}%
\pgfpathlineto{\pgfqpoint{15.311783in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.762271in}}%
\pgfpathlineto{\pgfqpoint{15.230601in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.702916in}}%
\pgfpathlineto{\pgfqpoint{15.167291in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.608036in}}%
\pgfpathlineto{\pgfqpoint{15.261453in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.567397in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.564946in}}%
\pgfpathlineto{\pgfqpoint{15.045613in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.593984in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.597303in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.563312in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.561220in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.534089in}}%
\pgfpathlineto{\pgfqpoint{14.709175in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{14.738377in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.445058in}}%
\pgfpathlineto{\pgfqpoint{14.680719in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.398261in}}%
\pgfpathlineto{\pgfqpoint{14.591794in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.704916in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.627113in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.279265in}}%
\pgfpathlineto{\pgfqpoint{14.563846in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.577155in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.530309in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.415420in}}%
\pgfpathlineto{\pgfqpoint{14.520879in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.483995in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.341533in}}%
\pgfpathlineto{\pgfqpoint{14.418705in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.279265in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.274298in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.208465in}}%
\pgfpathlineto{\pgfqpoint{14.145959in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.176281in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.132939in}}%
\pgfpathlineto{\pgfqpoint{13.927700in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.068394in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.079600in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{4.991871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.975127in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{13.975127in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.110976in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.144032in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.154391in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{14.233554in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.310985in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.168360in}}%
\pgfpathlineto{\pgfqpoint{14.349700in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.570379in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.107614in}}%
\pgfpathlineto{\pgfqpoint{14.483699in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.483699in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{4.991017in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{4.987876in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{4.995610in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{4.995610in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{4.991017in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.975165in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{4.988622in}}%
\pgfpathlineto{\pgfqpoint{13.975127in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.838761in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.394391in}}%
\pgfpathlineto{\pgfqpoint{14.755488in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.440121in}}%
\pgfpathlineto{\pgfqpoint{14.816707in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{14.853971in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.865992in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.848648in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.344334in}}%
\pgfpathlineto{\pgfqpoint{14.838761in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.957397in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.371788in}}%
\pgfpathlineto{\pgfqpoint{14.979071in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.346466in}}%
\pgfpathlineto{\pgfqpoint{14.957397in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.898962in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.888041in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.509618in}}%
\pgfpathlineto{\pgfqpoint{14.951430in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.926861in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.386822in}}%
\pgfpathlineto{\pgfqpoint{14.898962in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.146758in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.539918in}}%
\pgfpathlineto{\pgfqpoint{15.184022in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{15.146758in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.274519in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{15.294482in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.643386in}}%
\pgfpathlineto{\pgfqpoint{15.274519in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.541450in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.774352in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.774352in}}%
\pgfpathlineto{\pgfqpoint{15.612449in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{15.541450in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{5.526103in}}%
\pgfpathlineto{\pgfqpoint{15.487455in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.521016in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.635215in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{15.407604in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.585782in}}%
\pgfpathlineto{\pgfqpoint{15.478139in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.526103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.098847in}{5.612085in}}%
\pgfpathlineto{\pgfqpoint{15.155630in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.148532in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.725837in}}%
\pgfpathlineto{\pgfqpoint{15.074005in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.073295in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.612085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{5.681905in}}%
\pgfpathlineto{\pgfqpoint{13.783485in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.737710in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.733859in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.728036in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.748789in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.755566in}}%
\pgfpathlineto{\pgfqpoint{14.228472in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.788575in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.778555in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.820253in}}%
\pgfpathlineto{\pgfqpoint{14.404144in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.862215in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.908378in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.920764in}}%
\pgfpathlineto{\pgfqpoint{14.616651in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.626130in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.047308in}}%
\pgfpathlineto{\pgfqpoint{14.747503in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.076439in}}%
\pgfpathlineto{\pgfqpoint{14.825580in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.128732in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.168344in}}%
\pgfpathlineto{\pgfqpoint{15.049997in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{15.091332in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.241935in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.242947in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.263155in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.276591in}}%
\pgfpathlineto{\pgfqpoint{15.317387in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{15.401216in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.366013in}}%
\pgfpathlineto{\pgfqpoint{15.464710in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.432687in}}%
\pgfpathlineto{\pgfqpoint{15.520460in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.528591in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.540025in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{6.540025in}}%
\pgfpathlineto{\pgfqpoint{15.631187in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{6.632352in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.632352in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.642204in}}%
\pgfpathlineto{\pgfqpoint{15.427833in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.568556in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.554961in}}%
\pgfpathlineto{\pgfqpoint{15.208722in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.475003in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.477022in}}%
\pgfpathlineto{\pgfqpoint{15.080596in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.459118in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{14.896558in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.803399in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.431655in}}%
\pgfpathlineto{\pgfqpoint{14.744600in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{14.708839in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.321985in}}%
\pgfpathlineto{\pgfqpoint{14.609095in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.610021in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.601688in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.164968in}}%
\pgfpathlineto{\pgfqpoint{14.569013in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.531018in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.251295in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.232910in}}%
\pgfpathlineto{\pgfqpoint{14.412129in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.167252in}}%
\pgfpathlineto{\pgfqpoint{14.373345in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.193802in}}%
\pgfpathlineto{\pgfqpoint{14.309281in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.128216in}}%
\pgfpathlineto{\pgfqpoint{14.256420in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{14.162994in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{14.122749in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.065981in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.826556in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.935901in}}%
\pgfpathlineto{\pgfqpoint{13.787163in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.849290in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.852232in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{5.852232in}}%
\pgfpathlineto{\pgfqpoint{13.618124in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.618124in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{13.716285in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.681905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.737696in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.781636in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.744555in}}%
\pgfpathlineto{\pgfqpoint{13.737696in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.017437in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.767909in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.779524in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.807969in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.805168in}}%
\pgfpathlineto{\pgfqpoint{13.811405in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.919811in}}%
\pgfpathlineto{\pgfqpoint{13.900323in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.985223in}}%
\pgfpathlineto{\pgfqpoint{13.972949in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.023895in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.031697in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.039635in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.056768in}}%
\pgfpathlineto{\pgfqpoint{14.212502in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.096434in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{14.430556in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.074805in}}%
\pgfpathlineto{\pgfqpoint{14.476704in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.166552in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.124043in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.661510in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.054749in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.025780in}}%
\pgfpathlineto{\pgfqpoint{14.562249in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{14.517778in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.892165in}}%
\pgfpathlineto{\pgfqpoint{14.429978in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.860588in}}%
\pgfpathlineto{\pgfqpoint{14.367310in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.800966in}}%
\pgfpathlineto{\pgfqpoint{14.288839in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.834191in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.802367in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.787127in}}%
\pgfpathlineto{\pgfqpoint{14.114503in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.748953in}}%
\pgfpathlineto{\pgfqpoint{14.017437in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.646127in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.216977in}}%
\pgfpathlineto{\pgfqpoint{14.656245in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.677234in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.305799in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.336145in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{14.873386in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.387339in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.418192in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.157405in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.350979in}}%
\pgfpathlineto{\pgfqpoint{15.173375in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.192672in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.510372in}}%
\pgfpathlineto{\pgfqpoint{15.278875in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{15.396957in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.366503in}}%
\pgfpathlineto{\pgfqpoint{15.341594in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.312226in}}%
\pgfpathlineto{\pgfqpoint{15.233707in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.293519in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.268387in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.284721in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.259214in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.247283in}}%
\pgfpathlineto{\pgfqpoint{14.883976in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.197367in}}%
\pgfpathlineto{\pgfqpoint{14.925457in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.171221in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.160108in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.134972in}}%
\pgfpathlineto{\pgfqpoint{14.762022in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.094157in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.478938in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.592663in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.583030in}}%
\pgfpathlineto{\pgfqpoint{15.478938in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.629590in}{6.493581in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.493581in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.517366in}}%
\pgfpathlineto{\pgfqpoint{13.792841in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{13.927700in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.933784in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.664738in}}%
\pgfpathlineto{\pgfqpoint{14.002228in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.639992in}}%
\pgfpathlineto{\pgfqpoint{14.044815in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.656801in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.701623in}}%
\pgfpathlineto{\pgfqpoint{14.152251in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.747955in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.733700in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.714014in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.729287in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.749714in}}%
\pgfpathlineto{\pgfqpoint{14.478828in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.478828in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.832836in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.838893in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.849487in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.839935in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.831423in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.843661in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.852340in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.857201in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.846065in}}%
\pgfpathlineto{\pgfqpoint{13.894239in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.894239in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.759519in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.826669in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.826669in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.828346in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{6.828346in}}%
\pgfpathlineto{\pgfqpoint{13.625832in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.625832in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.615567in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.622492in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.612168in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.612168in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{6.493581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.725411in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.573878in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.743156in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.714147in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.710903in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.724657in}}%
\pgfpathlineto{\pgfqpoint{13.931572in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.702701in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{13.743156in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.942910in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.942910in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.827239in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.843943in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.836652in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.733967in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.742524in}}%
\pgfpathlineto{\pgfqpoint{13.942910in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.295015in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.295015in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.832373in}}%
\pgfpathlineto{\pgfqpoint{14.366676in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.366676in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.750217in}}%
\pgfpathlineto{\pgfqpoint{14.295015in}{6.766056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{4.988622in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.975165in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{4.991017in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{4.995610in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{4.995610in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{4.987876in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{4.991017in}}%
\pgfpathlineto{\pgfqpoint{14.483699in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.483699in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.107614in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.570379in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.349700in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.168360in}}%
\pgfpathlineto{\pgfqpoint{14.310985in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.233554in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.154391in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.144032in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.110976in}}%
\pgfpathlineto{\pgfqpoint{13.975127in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.975127in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{4.988622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.028206in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.028206in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.102981in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.128396in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.093081in}}%
\pgfpathlineto{\pgfqpoint{14.120103in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.120103in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.988162in}}%
\pgfpathlineto{\pgfqpoint{14.028206in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843324in}{5.344334in}}%
\pgfpathlineto{\pgfqpoint{14.848648in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.865992in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.853971in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{14.816707in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.440121in}}%
\pgfpathlineto{\pgfqpoint{14.755488in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.394391in}}%
\pgfpathlineto{\pgfqpoint{14.838761in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.344334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.971086in}{5.346466in}}%
\pgfpathlineto{\pgfqpoint{14.979071in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.371788in}}%
\pgfpathlineto{\pgfqpoint{14.957397in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.346466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{15.184022in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.539918in}}%
\pgfpathlineto{\pgfqpoint{15.146758in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.520824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{5.643386in}}%
\pgfpathlineto{\pgfqpoint{15.294482in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{15.274519in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.643386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{5.744555in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.781636in}}%
\pgfpathlineto{\pgfqpoint{13.737696in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.744555in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{5.748953in}}%
\pgfpathlineto{\pgfqpoint{14.114503in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.787127in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.802367in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.834191in}}%
\pgfpathlineto{\pgfqpoint{14.288839in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.800966in}}%
\pgfpathlineto{\pgfqpoint{14.367310in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.860588in}}%
\pgfpathlineto{\pgfqpoint{14.429978in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.892165in}}%
\pgfpathlineto{\pgfqpoint{14.517778in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{14.562249in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.025780in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.054749in}}%
\pgfpathlineto{\pgfqpoint{14.661510in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.124043in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.166552in}}%
\pgfpathlineto{\pgfqpoint{14.476704in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.074805in}}%
\pgfpathlineto{\pgfqpoint{14.430556in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.096434in}}%
\pgfpathlineto{\pgfqpoint{14.212502in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.056768in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.039635in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.031697in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.023895in}}%
\pgfpathlineto{\pgfqpoint{13.972949in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.985223in}}%
\pgfpathlineto{\pgfqpoint{13.900323in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.919811in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{13.811405in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.805168in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.807969in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.779524in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.767909in}}%
\pgfpathlineto{\pgfqpoint{14.017437in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.748953in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.945001in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.924151in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.924789in}}%
\pgfpathlineto{\pgfqpoint{13.963736in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.973401in}}%
\pgfpathlineto{\pgfqpoint{14.052800in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.043294in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.805168in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.822515in}}%
\pgfpathlineto{\pgfqpoint{13.945001in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.099301in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.985580in}}%
\pgfpathlineto{\pgfqpoint{14.147937in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.035678in}}%
\pgfpathlineto{\pgfqpoint{14.263074in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.063558in}}%
\pgfpathlineto{\pgfqpoint{14.300338in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.057361in}}%
\pgfpathlineto{\pgfqpoint{14.343893in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.085310in}}%
\pgfpathlineto{\pgfqpoint{14.418272in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.028844in}}%
\pgfpathlineto{\pgfqpoint{14.510472in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.494437in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.912488in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.903218in}}%
\pgfpathlineto{\pgfqpoint{14.367122in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.856546in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.860730in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.831566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.546013in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{15.612449in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{5.774352in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.774352in}}%
\pgfpathlineto{\pgfqpoint{15.541450in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.756143in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715563in}{6.094157in}}%
\pgfpathlineto{\pgfqpoint{14.762022in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.134972in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.160108in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.171221in}}%
\pgfpathlineto{\pgfqpoint{14.925457in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.197367in}}%
\pgfpathlineto{\pgfqpoint{14.883976in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.247283in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.259214in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.284721in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.268387in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.293519in}}%
\pgfpathlineto{\pgfqpoint{15.233707in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.312226in}}%
\pgfpathlineto{\pgfqpoint{15.341594in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.366503in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.396957in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{15.278875in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.510372in}}%
\pgfpathlineto{\pgfqpoint{15.192672in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.173375in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.350979in}}%
\pgfpathlineto{\pgfqpoint{15.157405in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.418192in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.387339in}}%
\pgfpathlineto{\pgfqpoint{14.873386in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.336145in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.305799in}}%
\pgfpathlineto{\pgfqpoint{14.677234in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.656245in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.216977in}}%
\pgfpathlineto{\pgfqpoint{14.646127in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.094157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.286231in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.366013in}}%
\pgfpathlineto{\pgfqpoint{15.293045in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.352146in}}%
\pgfpathlineto{\pgfqpoint{15.286231in}{6.354247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{6.573878in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.573878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{6.583030in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.592663in}}%
\pgfpathlineto{\pgfqpoint{15.478938in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.583030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.702701in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.931572in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.724657in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.710903in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.714147in}}%
\pgfpathlineto{\pgfqpoint{13.743156in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.687616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948994in}{6.742524in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.733967in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.836652in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.843943in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.827239in}}%
\pgfpathlineto{\pgfqpoint{13.942910in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{13.942910in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.742524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.000707in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.000707in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.828200in}}%
\pgfpathlineto{\pgfqpoint{14.036104in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.036104in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.755825in}}%
\pgfpathlineto{\pgfqpoint{14.000707in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{6.750217in}}%
\pgfpathlineto{\pgfqpoint{14.366676in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.366676in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.832373in}}%
\pgfpathlineto{\pgfqpoint{14.295015in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.295015in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.750217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.076755in}{4.988162in}}%
\pgfpathlineto{\pgfqpoint{14.120103in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.120103in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.093081in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.128396in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.102981in}}%
\pgfpathlineto{\pgfqpoint{14.028206in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.028206in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.988162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948994in}{5.822515in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.805168in}}%
\pgfpathlineto{\pgfqpoint{14.043294in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.052800in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.973401in}}%
\pgfpathlineto{\pgfqpoint{13.963736in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.924789in}}%
\pgfpathlineto{\pgfqpoint{13.924151in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.945001in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.822515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140636in}{5.831566in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.860730in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.856546in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{14.367122in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.903218in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.912488in}}%
\pgfpathlineto{\pgfqpoint{14.494437in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.510472in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.028844in}}%
\pgfpathlineto{\pgfqpoint{14.418272in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.085310in}}%
\pgfpathlineto{\pgfqpoint{14.343893in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.057361in}}%
\pgfpathlineto{\pgfqpoint{14.300338in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.063558in}}%
\pgfpathlineto{\pgfqpoint{14.263074in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.035678in}}%
\pgfpathlineto{\pgfqpoint{14.147937in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.985580in}}%
\pgfpathlineto{\pgfqpoint{14.099301in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.831566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{6.352146in}}%
\pgfpathlineto{\pgfqpoint{15.293045in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.366013in}}%
\pgfpathlineto{\pgfqpoint{15.286231in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.352146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{6.755825in}}%
\pgfpathlineto{\pgfqpoint{14.036104in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.036104in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.828200in}}%
\pgfpathlineto{\pgfqpoint{14.000707in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{14.000707in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.755825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.149550in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.637577in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.125604in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{5.451918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{5.873391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{6.294864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{6.716336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.667395in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.695642in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.133477in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.164528in}}%
\pgfpathlineto{\pgfqpoint{14.932427in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.282196in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.285465in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.324687in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{15.497616in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.539127in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.491384in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{6.007163in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.007163in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.518144in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{15.460363in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.855925in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{15.306027in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.751235in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.752869in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.774348in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.749133in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.742410in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.694035in}}%
\pgfpathlineto{\pgfqpoint{14.864306in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.716915in}}%
\pgfpathlineto{\pgfqpoint{14.835036in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.797402in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.638469in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.542374in}}%
\pgfpathlineto{\pgfqpoint{14.574793in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.491384in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{14.316147in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.390876in}}%
\pgfpathlineto{\pgfqpoint{14.232770in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{14.161811in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.377638in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.287426in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{13.927646in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.215042in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{13.795662in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.113865in}}%
\pgfpathmoveto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{5.231088in}}%
\pgfpathlineto{\pgfqpoint{14.264702in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.242973in}}%
\pgfpathlineto{\pgfqpoint{14.278894in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.231088in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.348756in}}%
\pgfpathlineto{\pgfqpoint{14.516607in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.362509in}}%
\pgfpathlineto{\pgfqpoint{14.530089in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.348756in}}%
\pgfpathmoveto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.353924in}{5.377638in}}%
\pgfpathlineto{\pgfqpoint{15.336507in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.424705in}}%
\pgfpathlineto{\pgfqpoint{15.375212in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.377638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.651530in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.569830in}}%
\pgfpathlineto{\pgfqpoint{13.895715in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.897843in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.829680in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.872914in}}%
\pgfpathlineto{\pgfqpoint{14.608854in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.643446in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.013046in}}%
\pgfpathlineto{\pgfqpoint{14.667395in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{14.742662in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.018089in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.017325in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.107181in}}%
\pgfpathlineto{\pgfqpoint{14.831407in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.142481in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.140342in}}%
\pgfpathlineto{\pgfqpoint{14.996290in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{15.077184in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.210468in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.214553in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.229262in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.441010in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.329770in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.342517in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{6.342517in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.433753in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.433753in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.329975in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.329975in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.295383in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{15.279417in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.674603in}}%
\pgfpathlineto{\pgfqpoint{15.119759in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.631645in}}%
\pgfpathlineto{\pgfqpoint{15.077184in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.669849in}}%
\pgfpathlineto{\pgfqpoint{15.006225in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.572811in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.517712in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.488762in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{14.638656in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.385662in}}%
\pgfpathlineto{\pgfqpoint{14.466935in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{14.417264in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{14.374689in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.292199in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.218966in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.226810in}}%
\pgfpathlineto{\pgfqpoint{14.164472in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.155719in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.172879in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.145096in}}%
\pgfpathlineto{\pgfqpoint{13.912441in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.837173in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.126302in}}%
\pgfpathlineto{\pgfqpoint{13.808435in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{13.741379in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.015988in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{6.015988in}}%
\pgfpathmoveto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{15.439075in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.954212in}}%
\pgfpathlineto{\pgfqpoint{15.401821in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.913028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332113in}{6.113064in}}%
\pgfpathlineto{\pgfqpoint{14.327856in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{14.341236in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.113064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{13.700577in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{13.733396in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.435181in}}%
\pgfpathlineto{\pgfqpoint{13.861122in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.936161in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.598025in}}%
\pgfpathlineto{\pgfqpoint{13.955320in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.523432in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.553415in}}%
\pgfpathlineto{\pgfqpoint{14.179824in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.671988in}}%
\pgfpathlineto{\pgfqpoint{14.434294in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.471952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.948934in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{14.395976in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{14.566278in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.671079in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.210288in}}%
\pgfpathlineto{\pgfqpoint{14.478086in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.160792in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.171065in}}%
\pgfpathlineto{\pgfqpoint{14.387993in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{14.472612in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.262585in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.171719in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.197214in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{14.938813in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{15.074523in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.330571in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{15.187880in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.336454in}}%
\pgfpathlineto{\pgfqpoint{15.250146in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.390876in}}%
\pgfpathlineto{\pgfqpoint{15.307478in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.444317in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{15.430560in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.442356in}}%
\pgfpathlineto{\pgfqpoint{15.507196in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.528096in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.502938in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.604149in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.532741in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{15.405015in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.838621in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.345941in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{15.379469in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.635201in}}%
\pgfpathlineto{\pgfqpoint{15.335677in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.302834in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.714463in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.720183in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.191363in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.627263in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{15.016362in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{14.925128in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.661349in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{14.849405in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.581036in}}%
\pgfpathlineto{\pgfqpoint{14.832375in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.613955in}}%
\pgfpathlineto{\pgfqpoint{14.743676in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.738100in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{14.612129in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.640785in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{14.657235in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{14.638656in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.380253in}}%
\pgfpathlineto{\pgfqpoint{14.562021in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.322013in}}%
\pgfpathlineto{\pgfqpoint{14.481127in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{14.421522in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.314882in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.204345in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.275659in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.309979in}}%
\pgfpathlineto{\pgfqpoint{14.172455in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.149647in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{14.127751in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.267814in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.216825in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.188299in}}%
\pgfpathlineto{\pgfqpoint{13.859525in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.164995in}}%
\pgfpathlineto{\pgfqpoint{13.771029in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.089351in}}%
\pgfpathmoveto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{14.747224in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.342338in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.265853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.354104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{5.337295in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.370914in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.337295in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.404534in}}%
\pgfpathlineto{\pgfqpoint{14.534347in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.404534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{13.799920in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.813225in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.773310in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.788006in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.833980in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{13.961707in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.730643in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.721818in}}%
\pgfpathlineto{\pgfqpoint{14.104030in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.799563in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.792686in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.808732in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{14.498157in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.922834in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{14.611515in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.603532in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.030697in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.411942in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{14.513059in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{14.544990in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.608854in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{14.743676in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.039102in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.044068in}}%
\pgfpathlineto{\pgfqpoint{14.866967in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.077764in}}%
\pgfpathlineto{\pgfqpoint{14.802378in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.828827in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.167085in}}%
\pgfpathlineto{\pgfqpoint{14.996290in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.199845in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.139526in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.263359in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.248383in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.245021in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.256227in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.310159in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{6.401351in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.701940in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.696592in}}%
\pgfpathlineto{\pgfqpoint{15.456105in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{15.393839in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.638649in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.564406in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.930830in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.452341in}}%
\pgfpathlineto{\pgfqpoint{14.879512in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{14.835036in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.485027in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.427827in}}%
\pgfpathlineto{\pgfqpoint{14.702520in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.379499in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.603532in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{14.544990in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{6.366051in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.303855in}}%
\pgfpathlineto{\pgfqpoint{14.452744in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.243153in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{14.414223in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.138559in}}%
\pgfpathlineto{\pgfqpoint{14.386853in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.083647in}}%
\pgfpathlineto{\pgfqpoint{14.306568in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.151167in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.051062in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.148365in}}%
\pgfpathlineto{\pgfqpoint{14.021920in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.112411in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.104239in}}%
\pgfpathlineto{\pgfqpoint{13.924985in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.042810in}}%
\pgfpathlineto{\pgfqpoint{13.845156in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.085328in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.024813in}}%
\pgfpathlineto{\pgfqpoint{13.830331in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.992875in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.709447in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.873806in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.746332in}}%
\pgfpathlineto{\pgfqpoint{13.707673in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.706254in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.589441in}}%
\pgfpathmoveto{\pgfqpoint{14.012797in}{5.816372in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.831314in}}%
\pgfpathlineto{\pgfqpoint{14.028763in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.816372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{5.991474in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.279861in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.991474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.112411in}}%
\pgfpathlineto{\pgfqpoint{15.041704in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{15.028222in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.112411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651429in}{6.166015in}}%
\pgfpathlineto{\pgfqpoint{14.630141in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.194592in}}%
\pgfpathlineto{\pgfqpoint{14.729484in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.166015in}}%
\pgfpathmoveto{\pgfqpoint{14.332113in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.339209in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.300353in}}%
\pgfpathlineto{\pgfqpoint{14.325017in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.236616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.380433in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.380433in}}%
\pgfpathlineto{\pgfqpoint{13.713438in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{6.471952in}}%
\pgfpathmoveto{\pgfqpoint{13.757344in}{6.467050in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.801557in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.564406in}}%
\pgfpathlineto{\pgfqpoint{13.869105in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.869105in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.987252in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{14.044729in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.611015in}}%
\pgfpathlineto{\pgfqpoint{14.113154in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.576044in}}%
\pgfpathlineto{\pgfqpoint{14.155261in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.624921in}}%
\pgfpathlineto{\pgfqpoint{14.126332in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.674603in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{14.327201in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.713826in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.746512in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.758769in}}%
\pgfpathlineto{\pgfqpoint{14.475805in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.475805in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.606430in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.566087in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{6.566087in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.467050in}}%
\pgfpathmoveto{\pgfqpoint{15.417787in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{15.388759in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.513977in}}%
\pgfpathlineto{\pgfqpoint{15.453267in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.429928in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.353924in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{15.326554in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.600318in}}%
\pgfpathlineto{\pgfqpoint{15.524226in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.550398in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.574912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{13.746701in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.663163in}}%
\pgfpathlineto{\pgfqpoint{13.773310in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.636688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948934in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{13.932968in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.677872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{6.694215in}}%
\pgfpathlineto{\pgfqpoint{14.034085in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.719056in}}%
\pgfpathlineto{\pgfqpoint{14.092626in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.694215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.736057in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.736057in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.069740in}}%
\pgfpathmoveto{\pgfqpoint{13.917002in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.991509in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{14.140524in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{14.377730in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.447067in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.127173in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{5.144917in}}%
\pgfpathlineto{\pgfqpoint{14.356062in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.202817in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.182951in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.232770in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{14.167893in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.186007in}}%
\pgfpathlineto{\pgfqpoint{14.108592in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.159952in}}%
\pgfpathlineto{\pgfqpoint{13.974479in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.190676in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.766468in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.766468in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{14.268250in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{14.262444in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.107001in}}%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.148185in}}%
\pgfpathlineto{\pgfqpoint{14.530089in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.184139in}}%
\pgfpathlineto{\pgfqpoint{14.514579in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.148185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{5.189369in}}%
\pgfpathlineto{\pgfqpoint{14.102206in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.252125in}}%
\pgfpathlineto{\pgfqpoint{14.025570in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.189369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523703in}{5.288733in}}%
\pgfpathlineto{\pgfqpoint{14.536475in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.300619in}}%
\pgfpathlineto{\pgfqpoint{14.510930in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{5.288733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{5.289387in}}%
\pgfpathlineto{\pgfqpoint{15.042591in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.303675in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.289387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715292in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{14.757868in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.404534in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.501190in}}%
\pgfpathlineto{\pgfqpoint{15.235321in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.368813in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.421343in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.460006in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.504873in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.564226in}}%
\pgfpathlineto{\pgfqpoint{15.443333in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.604149in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{5.609052in}}%
\pgfpathlineto{\pgfqpoint{15.299184in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.662984in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.677692in}}%
\pgfpathlineto{\pgfqpoint{15.214586in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.624741in}}%
\pgfpathlineto{\pgfqpoint{15.247485in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{5.545315in}}%
\pgfpathlineto{\pgfqpoint{15.202249in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{5.610453in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.622126in}}%
\pgfpathlineto{\pgfqpoint{15.052855in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.952498in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.631465in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{14.789799in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.594344in}}%
\pgfpathlineto{\pgfqpoint{14.772059in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{14.756347in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.488582in}}%
\pgfpathlineto{\pgfqpoint{14.788980in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{14.736580in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.477656in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{14.631779in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{5.438153in}}%
\pgfpathlineto{\pgfqpoint{14.689747in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.680458in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.906882in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{14.881336in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.452161in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{5.393327in}}%
\pgfpathmoveto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{5.530607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{5.633566in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.633566in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.687498in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.718876in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.718876in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{15.492294in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.509020in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{15.405015in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.633566in}}%
\pgfpathmoveto{\pgfqpoint{13.757344in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{13.781293in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.736526in}}%
\pgfpathlineto{\pgfqpoint{13.736057in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948934in}{5.732324in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.754176in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.782753in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.732324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.651530in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.785555in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.791158in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.817423in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.805166in}}%
\pgfpathlineto{\pgfqpoint{13.917002in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.857463in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.814080in}}%
\pgfpathlineto{\pgfqpoint{14.310825in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.830126in}}%
\pgfpathlineto{\pgfqpoint{14.385332in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.359483in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{6.093733in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.303084in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{14.225674in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.907145in}}%
\pgfpathlineto{\pgfqpoint{14.156489in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.977746in}}%
\pgfpathlineto{\pgfqpoint{14.220352in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.242705in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.086262in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.160972in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{14.191614in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.172455in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.032959in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.045405in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.086262in}}%
\pgfpathlineto{\pgfqpoint{13.961707in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.028966in}}%
\pgfpathlineto{\pgfqpoint{13.848578in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.976065in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{5.962057in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.741379in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.854194in}}%
\pgfpathmoveto{\pgfqpoint{14.459839in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{14.472612in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.896686in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.873806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{5.988205in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{5.988205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{6.055911in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.772059in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.055911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076660in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.128753in}}%
\pgfpathlineto{\pgfqpoint{14.058414in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.089531in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{6.170428in}}%
\pgfpathlineto{\pgfqpoint{14.470483in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.197393in}}%
\pgfpathlineto{\pgfqpoint{14.450716in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{6.170428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{14.800443in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.702520in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.228211in}}%
\pgfpathlineto{\pgfqpoint{14.757868in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.118948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.229262in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.203930in}}%
\pgfpathlineto{\pgfqpoint{15.121280in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.284753in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.382308in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.329070in}}%
\pgfpathlineto{\pgfqpoint{15.334765in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.405764in}}%
\pgfpathlineto{\pgfqpoint{15.279417in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.419655in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.432730in}}%
\pgfpathlineto{\pgfqpoint{15.365536in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.399541in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.555301in}}%
\pgfpathlineto{\pgfqpoint{15.308308in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{15.258129in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.554320in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.507253in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.541484in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{14.962762in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{14.977131in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.426193in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.853662in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.830246in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.811087in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{14.656342in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{14.635463in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{6.280742in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.258010in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.013320in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.229262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.406581in}}%
\pgfpathlineto{\pgfqpoint{13.697473in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.424885in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{6.424885in}}%
\pgfpathmoveto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.471952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{13.781907in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.494015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{6.495486in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{6.495486in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.495486in}}%
\pgfpathmoveto{\pgfqpoint{15.162335in}{6.570009in}}%
\pgfpathlineto{\pgfqpoint{15.178300in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.599426in}}%
\pgfpathlineto{\pgfqpoint{15.149562in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{6.570009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{6.640050in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{13.923389in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.923389in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{14.012797in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.632409in}}%
\pgfpathlineto{\pgfqpoint{14.097948in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.668066in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.353924in}{6.635380in}}%
\pgfpathlineto{\pgfqpoint{15.379469in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.659152in}}%
\pgfpathlineto{\pgfqpoint{15.343280in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{6.635380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.481650in}{6.621712in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.609232in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{6.609232in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{6.680546in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.675197in}}%
\pgfpathlineto{\pgfqpoint{15.441736in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{6.621712in}}%
\pgfpathmoveto{\pgfqpoint{14.140524in}{6.692580in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{6.700752in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{14.307550in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{6.739974in}}%
\pgfpathlineto{\pgfqpoint{14.368606in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.368606in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{14.268250in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.980866in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.980866in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.742589in}}%
\pgfpathlineto{\pgfqpoint{14.124558in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.692580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.350360in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.350360in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.086082in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.821208in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{13.833980in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.122971in}}%
\pgfpathlineto{\pgfqpoint{13.816646in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.059934in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{5.107001in}}%
\pgfpathlineto{\pgfqpoint{14.044729in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.124651in}}%
\pgfpathlineto{\pgfqpoint{14.002153in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.107001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204387in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{14.227610in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{14.176003in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.089351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204387in}{5.221728in}}%
\pgfpathlineto{\pgfqpoint{14.211483in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.249511in}}%
\pgfpathlineto{\pgfqpoint{14.195263in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{5.221728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.504458in}}%
\pgfpathlineto{\pgfqpoint{14.818456in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{5.435001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.970745in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{14.952498in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{5.454963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.417787in}{5.457064in}}%
\pgfpathlineto{\pgfqpoint{15.439075in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.496987in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{5.457064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.776640in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.854194in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{5.776640in}}%
\pgfpathmoveto{\pgfqpoint{13.821208in}{5.873806in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.842495in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.950850in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{13.808435in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{5.873806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332113in}{5.862217in}}%
\pgfpathlineto{\pgfqpoint{14.353401in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.917231in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{5.862217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{6.020891in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{5.903223in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885071in}{5.981668in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{6.008201in}}%
\pgfpathlineto{\pgfqpoint{13.875947in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{5.981668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140524in}{5.991474in}}%
\pgfpathlineto{\pgfqpoint{14.153296in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{6.005805in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{5.991474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.906882in}{6.290102in}}%
\pgfpathlineto{\pgfqpoint{14.917526in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.896238in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{6.290102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{6.287045in}}%
\pgfpathlineto{\pgfqpoint{15.321992in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.296447in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.361638in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.401351in}}%
\pgfpathlineto{\pgfqpoint{15.189704in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{6.330751in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.287045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715292in}{6.324867in}}%
\pgfpathlineto{\pgfqpoint{14.763190in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.377818in}}%
\pgfpathlineto{\pgfqpoint{14.685817in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{6.324867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{6.393507in}}%
\pgfpathlineto{\pgfqpoint{15.072926in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{14.999774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.015449in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{6.393507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{6.458878in}}%
\pgfpathlineto{\pgfqpoint{15.311349in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.483719in}}%
\pgfpathlineto{\pgfqpoint{15.274095in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{6.458878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{6.699935in}}%
\pgfpathlineto{\pgfqpoint{14.278075in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{14.250003in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{6.699935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{6.730822in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.863783in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.778632in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{6.730822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.664458in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.664458in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.086136in}}%
\pgfpathlineto{\pgfqpoint{14.738377in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.151911in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.159548in}}%
\pgfpathlineto{\pgfqpoint{14.885911in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.184571in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{15.005688in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.265894in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.247176in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{15.238586in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.331728in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.331261in}}%
\pgfpathlineto{\pgfqpoint{15.382318in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.391958in}}%
\pgfpathlineto{\pgfqpoint{15.442821in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.445652in}}%
\pgfpathlineto{\pgfqpoint{15.407141in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.405475in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.541659in}}%
\pgfpathlineto{\pgfqpoint{15.430229in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.526427in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.526427in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.860076in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{15.380987in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.809296in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.815727in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.796642in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.757926in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.711644in}}%
\pgfpathlineto{\pgfqpoint{15.024320in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.644366in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.632244in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.581054in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.575616in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{14.634260in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.507097in}}%
\pgfpathlineto{\pgfqpoint{14.554472in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{14.484375in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.385284in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.361493in}}%
\pgfpathlineto{\pgfqpoint{14.389771in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.321047in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.317370in}}%
\pgfpathlineto{\pgfqpoint{14.244442in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.246284in}}%
\pgfpathlineto{\pgfqpoint{14.194689in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.209738in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.173447in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.161177in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.100718in}}%
\pgfpathlineto{\pgfqpoint{13.705086in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.705086in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{13.831879in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.672801in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.673501in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.699096in}}%
\pgfpathlineto{\pgfqpoint{14.040252in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.712348in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.719374in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.714039in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.734271in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.752372in}}%
\pgfpathlineto{\pgfqpoint{14.345054in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.793100in}}%
\pgfpathlineto{\pgfqpoint{14.452055in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.830126in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.871223in}}%
\pgfpathlineto{\pgfqpoint{14.539891in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.902186in}}%
\pgfpathlineto{\pgfqpoint{14.641379in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.965065in}}%
\pgfpathlineto{\pgfqpoint{14.688185in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.016615in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.032644in}}%
\pgfpathlineto{\pgfqpoint{14.820095in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.081490in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.090689in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.115659in}}%
\pgfpathlineto{\pgfqpoint{14.977474in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.140106in}}%
\pgfpathlineto{\pgfqpoint{15.095090in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.183105in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.207172in}}%
\pgfpathlineto{\pgfqpoint{15.213833in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.240383in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.248353in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.290892in}}%
\pgfpathlineto{\pgfqpoint{15.358128in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.334637in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.536887in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.424843in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{6.424843in}}%
\pgfpathmoveto{\pgfqpoint{15.458177in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.458177in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{15.445629in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.628786in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.602640in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{15.215962in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.178059in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.512159in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.507716in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.504263in}}%
\pgfpathlineto{\pgfqpoint{14.940827in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.565342in}}%
\pgfpathlineto{\pgfqpoint{14.869628in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.468810in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.437301in}}%
\pgfpathlineto{\pgfqpoint{14.690720in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.668493in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.344758in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.319929in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.330715in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.268944in}}%
\pgfpathlineto{\pgfqpoint{14.416122in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.212075in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.215194in}}%
\pgfpathlineto{\pgfqpoint{14.278618in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.165372in}}%
\pgfpathlineto{\pgfqpoint{14.208509in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.116665in}}%
\pgfpathlineto{\pgfqpoint{14.201323in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.158848in}}%
\pgfpathlineto{\pgfqpoint{14.092087in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.101278in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.104220in}}%
\pgfpathlineto{\pgfqpoint{13.961770in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.053038in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.048332in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.985580in}}%
\pgfpathlineto{\pgfqpoint{13.771040in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.920377in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.909755in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.909755in}}%
\pgfpathmoveto{\pgfqpoint{13.821232in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{13.818329in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.709471in}}%
\pgfpathlineto{\pgfqpoint{13.829217in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.677703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.487951in}}%
\pgfpathlineto{\pgfqpoint{13.848610in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.458833in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{13.931572in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.546781in}}%
\pgfpathlineto{\pgfqpoint{13.980934in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.453081in}}%
\pgfpathlineto{\pgfqpoint{14.063979in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.484980in}}%
\pgfpathlineto{\pgfqpoint{14.121472in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{14.146443in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.596920in}}%
\pgfpathlineto{\pgfqpoint{14.115794in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.692519in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{14.292353in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.625769in}}%
\pgfpathlineto{\pgfqpoint{14.350023in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.688648in}}%
\pgfpathlineto{\pgfqpoint{14.450914in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.710494in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{14.076755in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{14.055462in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{14.124666in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.571917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.521555in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.521555in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.062791in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.083957in}}%
\pgfpathlineto{\pgfqpoint{14.632240in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.150497in}}%
\pgfpathlineto{\pgfqpoint{14.750407in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.249086in}}%
\pgfpathlineto{\pgfqpoint{14.875265in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.226098in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.234217in}}%
\pgfpathlineto{\pgfqpoint{14.973748in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{14.942694in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.305540in}}%
\pgfpathlineto{\pgfqpoint{15.021658in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{15.061584in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.093040in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.479153in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.154743in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.408066in}}%
\pgfpathlineto{\pgfqpoint{15.184022in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.452189in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.446061in}}%
\pgfpathlineto{\pgfqpoint{15.373812in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{15.284682in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.540434in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.638483in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.655642in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.667898in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.839485in}}%
\pgfpathlineto{\pgfqpoint{15.509509in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{15.504946in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.723927in}}%
\pgfpathlineto{\pgfqpoint{15.442206in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.798037in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{5.772141in}}%
\pgfpathlineto{\pgfqpoint{15.311783in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.762271in}}%
\pgfpathlineto{\pgfqpoint{15.230601in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.702916in}}%
\pgfpathlineto{\pgfqpoint{15.167291in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.608036in}}%
\pgfpathlineto{\pgfqpoint{15.261453in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{5.567397in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.564946in}}%
\pgfpathlineto{\pgfqpoint{15.045613in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{5.593984in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.597303in}}%
\pgfpathlineto{\pgfqpoint{14.949792in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.563312in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.561220in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.534089in}}%
\pgfpathlineto{\pgfqpoint{14.709175in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{14.738377in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{5.445058in}}%
\pgfpathlineto{\pgfqpoint{14.680719in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.398261in}}%
\pgfpathlineto{\pgfqpoint{14.591794in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.704916in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.627113in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.279265in}}%
\pgfpathlineto{\pgfqpoint{14.563846in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.577155in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.530309in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.415420in}}%
\pgfpathlineto{\pgfqpoint{14.520879in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.483995in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.341533in}}%
\pgfpathlineto{\pgfqpoint{14.418705in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.279265in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.274298in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.208465in}}%
\pgfpathlineto{\pgfqpoint{14.145959in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.176281in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.132939in}}%
\pgfpathlineto{\pgfqpoint{13.927700in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.068394in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.079600in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{5.386822in}}%
\pgfpathlineto{\pgfqpoint{14.898962in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.888041in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.509618in}}%
\pgfpathlineto{\pgfqpoint{14.951430in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.926861in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{5.386822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{5.526103in}}%
\pgfpathlineto{\pgfqpoint{15.487455in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.521016in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.635215in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{15.407604in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{5.585782in}}%
\pgfpathlineto{\pgfqpoint{15.478139in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{5.526103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.098847in}{5.612085in}}%
\pgfpathlineto{\pgfqpoint{15.155630in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.148532in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.725837in}}%
\pgfpathlineto{\pgfqpoint{15.074005in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{15.073295in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{5.612085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{5.681905in}}%
\pgfpathlineto{\pgfqpoint{13.783485in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.737710in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.733859in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.729179in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.728036in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.748789in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.755566in}}%
\pgfpathlineto{\pgfqpoint{14.228472in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.788575in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.778555in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.820253in}}%
\pgfpathlineto{\pgfqpoint{14.404144in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.862215in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.908378in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.920764in}}%
\pgfpathlineto{\pgfqpoint{14.616651in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.626130in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.047308in}}%
\pgfpathlineto{\pgfqpoint{14.747503in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.076439in}}%
\pgfpathlineto{\pgfqpoint{14.825580in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.128732in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.168344in}}%
\pgfpathlineto{\pgfqpoint{15.049997in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{15.091332in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.241935in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.242947in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.263155in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.276591in}}%
\pgfpathlineto{\pgfqpoint{15.317387in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{15.401216in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.366013in}}%
\pgfpathlineto{\pgfqpoint{15.464710in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.432687in}}%
\pgfpathlineto{\pgfqpoint{15.520460in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.528591in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.540025in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{6.540025in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{6.632352in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.632352in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.642204in}}%
\pgfpathlineto{\pgfqpoint{15.427833in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.574859in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.568556in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.554961in}}%
\pgfpathlineto{\pgfqpoint{15.208722in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.475003in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.477022in}}%
\pgfpathlineto{\pgfqpoint{15.080596in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.459118in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{14.896558in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.803399in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.431655in}}%
\pgfpathlineto{\pgfqpoint{14.744600in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.371055in}}%
\pgfpathlineto{\pgfqpoint{14.708839in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.321985in}}%
\pgfpathlineto{\pgfqpoint{14.609095in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.610021in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.601688in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.164968in}}%
\pgfpathlineto{\pgfqpoint{14.569013in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.531018in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.251295in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.232910in}}%
\pgfpathlineto{\pgfqpoint{14.412129in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.167252in}}%
\pgfpathlineto{\pgfqpoint{14.373345in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.193802in}}%
\pgfpathlineto{\pgfqpoint{14.309281in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.128216in}}%
\pgfpathlineto{\pgfqpoint{14.256420in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{14.162994in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{14.122749in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.065981in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.826556in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.935901in}}%
\pgfpathlineto{\pgfqpoint{13.787163in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.849290in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.852232in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{5.852232in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{13.716285in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.681905in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{6.493581in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{6.493581in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.517366in}}%
\pgfpathlineto{\pgfqpoint{13.792841in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.577800in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.550346in}}%
\pgfpathlineto{\pgfqpoint{13.927700in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.933784in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.664738in}}%
\pgfpathlineto{\pgfqpoint{14.002228in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.639992in}}%
\pgfpathlineto{\pgfqpoint{14.044815in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.656801in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.701623in}}%
\pgfpathlineto{\pgfqpoint{14.152251in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.747955in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.733700in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.714014in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.729287in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.749714in}}%
\pgfpathlineto{\pgfqpoint{14.478828in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.478828in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.894239in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.894239in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.759519in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{6.805540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.483699in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.483699in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.107614in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.570379in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{14.349700in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.168360in}}%
\pgfpathlineto{\pgfqpoint{14.310985in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.207064in}}%
\pgfpathlineto{\pgfqpoint{14.233554in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.148234in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.154391in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.144032in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.110976in}}%
\pgfpathlineto{\pgfqpoint{13.975127in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{13.975127in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{14.843324in}{5.344334in}}%
\pgfpathlineto{\pgfqpoint{14.848648in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.865992in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.853971in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.508567in}}%
\pgfpathlineto{\pgfqpoint{14.816707in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.440121in}}%
\pgfpathlineto{\pgfqpoint{14.755488in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{5.394391in}}%
\pgfpathlineto{\pgfqpoint{14.838761in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{5.344334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.971086in}{5.346466in}}%
\pgfpathlineto{\pgfqpoint{14.979071in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.371788in}}%
\pgfpathlineto{\pgfqpoint{14.957397in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{5.346466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{5.520824in}}%
\pgfpathlineto{\pgfqpoint{15.184022in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.539918in}}%
\pgfpathlineto{\pgfqpoint{15.146758in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{5.520824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{5.643386in}}%
\pgfpathlineto{\pgfqpoint{15.294482in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.677703in}}%
\pgfpathlineto{\pgfqpoint{15.274519in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{5.643386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{5.744555in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.781636in}}%
\pgfpathlineto{\pgfqpoint{13.737696in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{5.744555in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{5.748953in}}%
\pgfpathlineto{\pgfqpoint{14.114503in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.787127in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.802367in}}%
\pgfpathlineto{\pgfqpoint{14.236457in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.834191in}}%
\pgfpathlineto{\pgfqpoint{14.288839in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.800966in}}%
\pgfpathlineto{\pgfqpoint{14.367310in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.860588in}}%
\pgfpathlineto{\pgfqpoint{14.429978in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.892165in}}%
\pgfpathlineto{\pgfqpoint{14.517778in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{5.957145in}}%
\pgfpathlineto{\pgfqpoint{14.562249in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.025780in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.054749in}}%
\pgfpathlineto{\pgfqpoint{14.661510in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{6.124043in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{6.166552in}}%
\pgfpathlineto{\pgfqpoint{14.476704in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.074805in}}%
\pgfpathlineto{\pgfqpoint{14.430556in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.133635in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.096434in}}%
\pgfpathlineto{\pgfqpoint{14.212502in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.056768in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{6.039635in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.031697in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.023895in}}%
\pgfpathlineto{\pgfqpoint{13.972949in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.985223in}}%
\pgfpathlineto{\pgfqpoint{13.900323in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.919811in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{13.811405in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{5.805168in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{5.807969in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.779524in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.767909in}}%
\pgfpathlineto{\pgfqpoint{14.017437in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.748953in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.546013in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{5.756143in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{5.774352in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.774352in}}%
\pgfpathlineto{\pgfqpoint{15.541450in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{5.756143in}}%
\pgfpathmoveto{\pgfqpoint{14.715563in}{6.094157in}}%
\pgfpathlineto{\pgfqpoint{14.762022in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.134972in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.160108in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.171221in}}%
\pgfpathlineto{\pgfqpoint{14.925457in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.197367in}}%
\pgfpathlineto{\pgfqpoint{14.883976in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.247283in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.259214in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.246392in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.284721in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.268387in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.293519in}}%
\pgfpathlineto{\pgfqpoint{15.233707in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.312226in}}%
\pgfpathlineto{\pgfqpoint{15.341594in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.366503in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.396957in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{15.278875in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{6.510372in}}%
\pgfpathlineto{\pgfqpoint{15.192672in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.173375in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.350979in}}%
\pgfpathlineto{\pgfqpoint{15.157405in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{6.442492in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{6.418192in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{6.387339in}}%
\pgfpathlineto{\pgfqpoint{14.873386in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{6.324832in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{6.336145in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.305799in}}%
\pgfpathlineto{\pgfqpoint{14.677234in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{14.656245in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.216977in}}%
\pgfpathlineto{\pgfqpoint{14.646127in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{6.094157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{6.573878in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.573878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{6.583030in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.592663in}}%
\pgfpathlineto{\pgfqpoint{15.478938in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{6.583030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.702701in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{13.931572in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{6.724657in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{6.710903in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.714147in}}%
\pgfpathlineto{\pgfqpoint{13.743156in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{6.687616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948994in}{6.742524in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{6.733967in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{13.942910in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{13.942910in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{6.742524in}}%
\pgfpathmoveto{\pgfqpoint{14.332278in}{6.750217in}}%
\pgfpathlineto{\pgfqpoint{14.366676in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.366676in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{14.295015in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{14.295015in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.750217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.120103in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{14.120103in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.093081in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.128396in}}%
\pgfpathlineto{\pgfqpoint{14.108696in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.102981in}}%
\pgfpathlineto{\pgfqpoint{14.028206in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{14.028206in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{13.948994in}{5.822515in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.805168in}}%
\pgfpathlineto{\pgfqpoint{14.043294in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.052800in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{5.973401in}}%
\pgfpathlineto{\pgfqpoint{13.963736in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.924789in}}%
\pgfpathlineto{\pgfqpoint{13.924151in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{13.945001in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{5.822515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140636in}{5.831566in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{5.860730in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{5.856546in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{14.367122in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{5.903218in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{5.912488in}}%
\pgfpathlineto{\pgfqpoint{14.494437in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.510472in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{6.028844in}}%
\pgfpathlineto{\pgfqpoint{14.418272in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{6.085310in}}%
\pgfpathlineto{\pgfqpoint{14.343893in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{6.057361in}}%
\pgfpathlineto{\pgfqpoint{14.300338in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{6.063558in}}%
\pgfpathlineto{\pgfqpoint{14.263074in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{6.035678in}}%
\pgfpathlineto{\pgfqpoint{14.147937in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.985580in}}%
\pgfpathlineto{\pgfqpoint{14.099301in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{5.831566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{6.352146in}}%
\pgfpathlineto{\pgfqpoint{15.293045in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.366013in}}%
\pgfpathlineto{\pgfqpoint{15.286231in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{6.352146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{6.755825in}}%
\pgfpathlineto{\pgfqpoint{14.036104in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.036104in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{14.000707in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{14.000707in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{6.755825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.577953in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.810000in}{5.020062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{4.967226in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.958416in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.957807in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.960986in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.962858in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{4.970668in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{4.969722in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{15.806710in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.806710in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806743in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.249044in}}%
\pgfpathlineto{\pgfqpoint{15.806651in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806748in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806625in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806632in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806658in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{15.806730in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806692in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{15.806647in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.111103in}}%
\pgfpathlineto{\pgfqpoint{15.806545in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.135758in}}%
\pgfpathlineto{\pgfqpoint{15.806637in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{15.806707in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{15.806792in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806681in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806694in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806685in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.806641in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{15.806705in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806786in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806786in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.847979in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.858051in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.860911in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.865885in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.865487in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.866631in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.860257in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805765in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805754in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805787in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805753in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805825in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805768in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805760in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805784in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805790in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805763in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805755in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805767in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805788in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805776in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805786in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{4.967226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806252in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.650538in}}%
\pgfpathlineto{\pgfqpoint{15.806274in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.646314in}}%
\pgfpathlineto{\pgfqpoint{15.806252in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806520in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{15.806625in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.806520in}{6.707289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.808609in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.805235in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{15.805781in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805786in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805776in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805788in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805767in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805755in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805763in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805790in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805784in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805760in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805768in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805825in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805753in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805787in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805754in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805765in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.806786in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.806786in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806705in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{15.806641in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.806685in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806694in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806681in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806792in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{15.806707in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{15.806637in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.135758in}}%
\pgfpathlineto{\pgfqpoint{15.806545in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.111103in}}%
\pgfpathlineto{\pgfqpoint{15.806647in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806692in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806730in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{15.806658in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806632in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806625in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806748in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806651in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.249044in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{15.806743in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806710in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806710in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{5.646314in}}%
\pgfpathlineto{\pgfqpoint{15.806274in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.650538in}}%
\pgfpathlineto{\pgfqpoint{15.806252in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.646314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806564in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.806625in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{15.806520in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.677872in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{4.967226in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.958416in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.957807in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.960986in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.962858in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{4.970668in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{4.969722in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{15.806710in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.806710in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806743in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.249044in}}%
\pgfpathlineto{\pgfqpoint{15.806651in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806748in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806625in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806632in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806658in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{15.806730in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806692in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{15.806647in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.111103in}}%
\pgfpathlineto{\pgfqpoint{15.806545in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.135758in}}%
\pgfpathlineto{\pgfqpoint{15.806637in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{15.806707in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{15.806792in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806681in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806694in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806685in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.806641in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{15.806705in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806786in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806786in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.828879in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.842607in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.847979in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.858051in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.860911in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.865885in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.865487in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.866631in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.860257in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805765in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805754in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805787in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805753in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805825in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805768in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805760in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805784in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805790in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805763in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805755in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805767in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805788in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805776in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805786in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{4.967226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805831in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.805831in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805827in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805813in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805836in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805841in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805824in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.571791in}}%
\pgfpathlineto{\pgfqpoint{15.805868in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{15.805835in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.673490in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805864in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{15.805819in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805829in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805810in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805806in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{15.805852in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805886in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805857in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.302804in}}%
\pgfpathlineto{\pgfqpoint{15.805801in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805844in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805829in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805807in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805830in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.836724in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.849471in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.847183in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.847979in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.838031in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.832311in}}%
\pgfpathlineto{\pgfqpoint{15.806405in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.806405in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.744729in}}%
\pgfpathlineto{\pgfqpoint{15.806322in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806373in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.576546in}}%
\pgfpathlineto{\pgfqpoint{15.806327in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{15.806419in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.547129in}}%
\pgfpathlineto{\pgfqpoint{15.806489in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806485in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{15.806385in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806445in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806446in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.270235in}}%
\pgfpathlineto{\pgfqpoint{15.806489in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{15.806394in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.242809in}}%
\pgfpathlineto{\pgfqpoint{15.806330in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806222in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806245in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.051062in}}%
\pgfpathlineto{\pgfqpoint{15.806298in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806329in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{15.806398in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{15.806513in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.052759in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.042463in}}%
\pgfpathlineto{\pgfqpoint{15.806320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.978400in}}%
\pgfpathlineto{\pgfqpoint{15.806435in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{15.806496in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{15.806411in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.789477in}}%
\pgfpathlineto{\pgfqpoint{15.806308in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806344in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.682218in}}%
\pgfpathlineto{\pgfqpoint{15.806184in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.615181in}}%
\pgfpathlineto{\pgfqpoint{15.806449in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806421in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806415in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{15.806481in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{15.806416in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.321419in}}%
\pgfpathlineto{\pgfqpoint{15.806319in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{15.806382in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806396in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{15.806351in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.079545in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.067288in}}%
\pgfpathlineto{\pgfqpoint{15.806478in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806478in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{4.997178in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{4.999071in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.979706in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.973348in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.974567in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{4.992186in}}%
\pgfpathlineto{\pgfqpoint{15.805831in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806557in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.122690in}}%
\pgfpathlineto{\pgfqpoint{15.806581in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{15.806557in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806508in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{15.806600in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.453193in}}%
\pgfpathlineto{\pgfqpoint{15.806508in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806252in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.650538in}}%
\pgfpathlineto{\pgfqpoint{15.806274in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.646314in}}%
\pgfpathlineto{\pgfqpoint{15.806252in}{5.648275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806520in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{15.806625in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.806520in}{6.707289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{6.341210in}}%
\pgfpathlineto{\pgfqpoint{15.806287in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.368993in}}%
\pgfpathlineto{\pgfqpoint{15.806230in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.341210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{6.569157in}}%
\pgfpathlineto{\pgfqpoint{15.806339in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.615769in}}%
\pgfpathlineto{\pgfqpoint{15.806209in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.569157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{4.992186in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.974567in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.973348in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.979706in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.983450in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{4.999071in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{4.997178in}}%
\pgfpathlineto{\pgfqpoint{15.806478in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.806478in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.067288in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.079545in}}%
\pgfpathlineto{\pgfqpoint{15.806351in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{15.806396in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806382in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{15.806319in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.321419in}}%
\pgfpathlineto{\pgfqpoint{15.806416in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{15.806481in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{15.806415in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806421in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806449in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.615181in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{15.806184in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.682218in}}%
\pgfpathlineto{\pgfqpoint{15.806344in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806308in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.789477in}}%
\pgfpathlineto{\pgfqpoint{15.806411in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{15.806496in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{15.806435in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.978400in}}%
\pgfpathlineto{\pgfqpoint{15.806320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.042463in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.052759in}}%
\pgfpathlineto{\pgfqpoint{15.806513in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{15.806398in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{15.806329in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806298in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.051062in}}%
\pgfpathlineto{\pgfqpoint{15.806245in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806222in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806330in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.242809in}}%
\pgfpathlineto{\pgfqpoint{15.806394in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{15.806489in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.270235in}}%
\pgfpathlineto{\pgfqpoint{15.806446in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806445in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806385in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{15.806485in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806489in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.547129in}}%
\pgfpathlineto{\pgfqpoint{15.806419in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{15.806327in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.576546in}}%
\pgfpathlineto{\pgfqpoint{15.806373in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806322in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.744729in}}%
\pgfpathlineto{\pgfqpoint{15.806405in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806405in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.832311in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.838031in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.847979in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.847183in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.849471in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.836724in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805830in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805807in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805829in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805844in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805801in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.302804in}}%
\pgfpathlineto{\pgfqpoint{15.805857in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805886in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805852in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805806in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805810in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805829in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805819in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{15.805864in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.673490in}}%
\pgfpathlineto{\pgfqpoint{15.805835in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{15.805868in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.571791in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805824in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805841in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805836in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805813in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805827in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805831in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805831in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{4.992186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805882in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805872in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{15.805845in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{15.805923in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805925in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{15.805969in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.419132in}}%
\pgfpathlineto{\pgfqpoint{15.805872in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805889in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805938in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805930in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{15.805989in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805865in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805880in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805855in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805895in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805896in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805923in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805915in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805902in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.343253in}}%
\pgfpathlineto{\pgfqpoint{15.805838in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.367861in}}%
\pgfpathlineto{\pgfqpoint{15.805917in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{15.805959in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.477301in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805929in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805941in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805880in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805880in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.835988in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.832802in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.833910in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.734443in}}%
\pgfpathlineto{\pgfqpoint{15.806067in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.680135in}}%
\pgfpathlineto{\pgfqpoint{15.806243in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{15.806263in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.806245in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.602695in}}%
\pgfpathlineto{\pgfqpoint{15.806132in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806118in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{15.806206in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.541019in}}%
\pgfpathlineto{\pgfqpoint{15.806276in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806291in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806267in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.409441in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806135in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{15.806019in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806005in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.136598in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.142481in}}%
\pgfpathlineto{\pgfqpoint{15.806165in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806179in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806248in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806193in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806218in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.769404in}}%
\pgfpathlineto{\pgfqpoint{15.806138in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806099in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806112in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806124in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.564226in}}%
\pgfpathlineto{\pgfqpoint{15.806201in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.506093in}}%
\pgfpathlineto{\pgfqpoint{15.806317in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.426013in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.421343in}}%
\pgfpathlineto{\pgfqpoint{15.806145in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806073in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.332710in}}%
\pgfpathlineto{\pgfqpoint{15.806215in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{15.806288in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.223829in}}%
\pgfpathlineto{\pgfqpoint{15.806216in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.146784in}}%
\pgfpathlineto{\pgfqpoint{15.806302in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806267in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806267in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.999629in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.994414in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.985559in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.987257in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806199in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.597285in}}%
\pgfpathlineto{\pgfqpoint{15.806308in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.563292in}}%
\pgfpathlineto{\pgfqpoint{15.806199in}{5.589441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806181in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{15.806390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.276871in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.806181in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806230in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.368993in}}%
\pgfpathlineto{\pgfqpoint{15.806287in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.341210in}}%
\pgfpathlineto{\pgfqpoint{15.806230in}{6.354284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806209in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.615769in}}%
\pgfpathlineto{\pgfqpoint{15.806339in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.569157in}}%
\pgfpathlineto{\pgfqpoint{15.806209in}{6.589621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806564in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{15.806581in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.122690in}}%
\pgfpathlineto{\pgfqpoint{15.806557in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.113865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806053in}{5.161557in}}%
\pgfpathlineto{\pgfqpoint{15.806081in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{15.806002in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.161557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806053in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{15.806076in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{15.805985in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.280562in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806564in}{5.453193in}}%
\pgfpathlineto{\pgfqpoint{15.806600in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{15.806508in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.453193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806053in}{5.814972in}}%
\pgfpathlineto{\pgfqpoint{15.806059in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.828046in}}%
\pgfpathlineto{\pgfqpoint{15.806044in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.814972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806053in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{15.806073in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{15.806045in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.051709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805951in}{4.987257in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.985559in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.994414in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.999629in}}%
\pgfpathlineto{\pgfqpoint{15.806267in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.806267in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806302in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.146784in}}%
\pgfpathlineto{\pgfqpoint{15.806216in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.223829in}}%
\pgfpathlineto{\pgfqpoint{15.806288in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{15.806215in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.332710in}}%
\pgfpathlineto{\pgfqpoint{15.806073in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806145in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.421343in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.426013in}}%
\pgfpathlineto{\pgfqpoint{15.806317in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.506093in}}%
\pgfpathlineto{\pgfqpoint{15.806201in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.564226in}}%
\pgfpathlineto{\pgfqpoint{15.806124in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806112in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806099in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806138in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.769404in}}%
\pgfpathlineto{\pgfqpoint{15.806218in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806193in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806248in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806179in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806165in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.142481in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.136598in}}%
\pgfpathlineto{\pgfqpoint{15.806005in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806019in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{15.806135in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.409441in}}%
\pgfpathlineto{\pgfqpoint{15.806267in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806291in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806276in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.541019in}}%
\pgfpathlineto{\pgfqpoint{15.806206in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{15.806118in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806132in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.602695in}}%
\pgfpathlineto{\pgfqpoint{15.806245in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.806263in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{15.806243in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.680135in}}%
\pgfpathlineto{\pgfqpoint{15.806067in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.734443in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.833910in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.832802in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.835988in}}%
\pgfpathlineto{\pgfqpoint{15.805880in}{6.824957in}}%
\pgfpathlineto{\pgfqpoint{15.805880in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805941in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805929in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.477301in}}%
\pgfpathlineto{\pgfqpoint{15.805959in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{15.805917in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.367861in}}%
\pgfpathlineto{\pgfqpoint{15.805838in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.343253in}}%
\pgfpathlineto{\pgfqpoint{15.805902in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805915in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805923in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805896in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805895in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805855in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805880in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805865in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805989in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{15.805930in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805938in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805889in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805872in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.419132in}}%
\pgfpathlineto{\pgfqpoint{15.805969in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{15.805925in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805923in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{15.805845in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{15.805872in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.987257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805939in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805918in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.156208in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.134814in}}%
\pgfpathlineto{\pgfqpoint{15.806100in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806098in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806098in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.996660in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.998793in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.001100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806002in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{15.806081in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.161557in}}%
\pgfpathlineto{\pgfqpoint{15.806002in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806127in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{15.806178in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.150448in}}%
\pgfpathlineto{\pgfqpoint{15.806127in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805985in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{15.806076in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{15.805985in}{5.295270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805918in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.509213in}}%
\pgfpathlineto{\pgfqpoint{15.805995in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.450097in}}%
\pgfpathlineto{\pgfqpoint{15.805918in}{5.471773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806044in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.828046in}}%
\pgfpathlineto{\pgfqpoint{15.806059in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.814972in}}%
\pgfpathlineto{\pgfqpoint{15.806044in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806119in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.851931in}}%
\pgfpathlineto{\pgfqpoint{15.806179in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.804012in}}%
\pgfpathlineto{\pgfqpoint{15.806119in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805944in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806104in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.860731in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805944in}{5.883611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805919in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805941in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805935in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{15.805988in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806007in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.959255in}}%
\pgfpathlineto{\pgfqpoint{15.805919in}{6.001280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806045in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{15.806073in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{15.806045in}{6.060114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805942in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{15.805963in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806007in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806044in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{15.806066in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806084in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806095in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.322604in}}%
\pgfpathlineto{\pgfqpoint{15.805976in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.805942in}{6.295450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{5.563292in}}%
\pgfpathlineto{\pgfqpoint{15.806308in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.597285in}}%
\pgfpathlineto{\pgfqpoint{15.806199in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.563292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.276871in}}%
\pgfpathlineto{\pgfqpoint{15.806390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{15.806181in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.275839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805951in}{4.998793in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.996660in}}%
\pgfpathlineto{\pgfqpoint{15.806098in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.806098in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806100in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.134814in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.156208in}}%
\pgfpathlineto{\pgfqpoint{15.805918in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.001100in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.998793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806155in}{5.150448in}}%
\pgfpathlineto{\pgfqpoint{15.806178in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{15.806127in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.150448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{5.450097in}}%
\pgfpathlineto{\pgfqpoint{15.805995in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.509213in}}%
\pgfpathlineto{\pgfqpoint{15.805918in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.450097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806155in}{5.804012in}}%
\pgfpathlineto{\pgfqpoint{15.806179in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.851931in}}%
\pgfpathlineto{\pgfqpoint{15.806119in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.804012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.860731in}}%
\pgfpathlineto{\pgfqpoint{15.806104in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.805944in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{5.959255in}}%
\pgfpathlineto{\pgfqpoint{15.806007in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805988in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{15.805935in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805941in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805919in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.959255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.805976in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.322604in}}%
\pgfpathlineto{\pgfqpoint{15.806095in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806084in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806066in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{15.806044in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806007in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805963in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{15.805942in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.275839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.937848in}{4.982250in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{4.977260in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{4.961602in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{4.960358in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{4.960654in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.958529in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{4.960959in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{4.961940in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.956846in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{4.960654in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{4.963420in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{4.973379in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{4.985321in}}%
\pgfpathlineto{\pgfqpoint{17.356133in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.356133in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.351514in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{17.331497in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.189415in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.203387in}}%
\pgfpathlineto{\pgfqpoint{17.394625in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.289426in}}%
\pgfpathlineto{\pgfqpoint{17.369941in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.364858in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{17.291465in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.495331in}}%
\pgfpathlineto{\pgfqpoint{17.329829in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.548278in}}%
\pgfpathlineto{\pgfqpoint{17.279789in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.515921in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.596812in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.630639in}}%
\pgfpathlineto{\pgfqpoint{17.319107in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{17.344235in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.738264in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{5.745185in}}%
\pgfpathlineto{\pgfqpoint{17.429910in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.466844in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{5.894639in}}%
\pgfpathlineto{\pgfqpoint{17.480708in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{5.831315in}}%
\pgfpathlineto{\pgfqpoint{17.508677in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.558859in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{5.866799in}}%
\pgfpathlineto{\pgfqpoint{17.582810in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{17.570102in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.980393in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{5.977201in}}%
\pgfpathlineto{\pgfqpoint{17.474946in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.008621in}}%
\pgfpathlineto{\pgfqpoint{17.452150in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.127978in}}%
\pgfpathlineto{\pgfqpoint{17.410022in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.184294in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.211374in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.228914in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{17.351514in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.327506in}}%
\pgfpathlineto{\pgfqpoint{17.330227in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.378759in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.367320in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{17.450760in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.464985in}}%
\pgfpathlineto{\pgfqpoint{17.479950in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.450760in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.606869in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{17.352070in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.681080in}}%
\pgfpathlineto{\pgfqpoint{17.327049in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.719611in}}%
\pgfpathlineto{\pgfqpoint{17.364858in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.699872in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.827827in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.850840in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.842317in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.855772in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.859933in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.863016in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.863393in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.868191in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.863016in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.859416in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.859416in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.853506in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.861360in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.855772in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.892357in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.675850in}}%
\pgfpathlineto{\pgfqpoint{16.930435in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{16.975560in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{16.940414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{16.923022in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.912541in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.915103in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.913871in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.906712in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{16.899722in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.897816in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.897816in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{16.908936in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{16.916402in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.893368in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{16.897340in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{16.916998in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.314919in}}%
\pgfpathlineto{\pgfqpoint{16.946627in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.257872in}}%
\pgfpathlineto{\pgfqpoint{16.982812in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.211709in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.197259in}}%
\pgfpathlineto{\pgfqpoint{16.934815in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{16.913829in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{4.982250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.303054in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.240401in}}%
\pgfpathlineto{\pgfqpoint{17.311481in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.224713in}}%
\pgfpathlineto{\pgfqpoint{17.303054in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.182489in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.669052in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{17.182489in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.262553in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{17.279789in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.632708in}}%
\pgfpathlineto{\pgfqpoint{17.262553in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.605050in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{17.607830in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{17.599490in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{5.795363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.670967in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{16.904488in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.913829in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.934815in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.197259in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.211709in}}%
\pgfpathlineto{\pgfqpoint{16.982812in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.257872in}}%
\pgfpathlineto{\pgfqpoint{16.946627in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.314919in}}%
\pgfpathlineto{\pgfqpoint{16.916998in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{16.897340in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{16.893368in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.916402in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{16.908936in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{16.897816in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.897816in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.899722in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{16.906712in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.913871in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.915103in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.912541in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.923022in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{16.940414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{16.975560in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{16.930435in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.675850in}}%
\pgfpathlineto{\pgfqpoint{16.892357in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{17.388210in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.699872in}}%
\pgfpathlineto{\pgfqpoint{17.364858in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.719611in}}%
\pgfpathlineto{\pgfqpoint{17.327049in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.681080in}}%
\pgfpathlineto{\pgfqpoint{17.352070in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.606869in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{17.450760in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{17.479950in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.464985in}}%
\pgfpathlineto{\pgfqpoint{17.450760in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.367320in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.378759in}}%
\pgfpathlineto{\pgfqpoint{17.330227in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.327506in}}%
\pgfpathlineto{\pgfqpoint{17.351514in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.228914in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.211374in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.184294in}}%
\pgfpathlineto{\pgfqpoint{17.410022in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.127978in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.452150in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.008621in}}%
\pgfpathlineto{\pgfqpoint{17.474946in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{5.977201in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.980393in}}%
\pgfpathlineto{\pgfqpoint{17.570102in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{17.582810in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{5.866799in}}%
\pgfpathlineto{\pgfqpoint{17.558859in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.508677in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{5.831315in}}%
\pgfpathlineto{\pgfqpoint{17.480708in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{5.894639in}}%
\pgfpathlineto{\pgfqpoint{17.466844in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.429910in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{5.745185in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.738264in}}%
\pgfpathlineto{\pgfqpoint{17.344235in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{17.319107in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.630639in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.596812in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.515921in}}%
\pgfpathlineto{\pgfqpoint{17.279789in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.548278in}}%
\pgfpathlineto{\pgfqpoint{17.329829in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.495331in}}%
\pgfpathlineto{\pgfqpoint{17.291465in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{17.364858in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.369941in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.289426in}}%
\pgfpathlineto{\pgfqpoint{17.394625in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.203387in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.189415in}}%
\pgfpathlineto{\pgfqpoint{17.331497in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{17.351514in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.356133in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.356133in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{17.599490in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{17.607830in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{17.599490in}{5.824778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.304809in}{5.224713in}}%
\pgfpathlineto{\pgfqpoint{17.311481in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.240401in}}%
\pgfpathlineto{\pgfqpoint{17.303054in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.224713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.204729in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.669052in}}%
\pgfpathlineto{\pgfqpoint{17.182489in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.604166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{6.632708in}}%
\pgfpathlineto{\pgfqpoint{17.279789in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{17.262553in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.632708in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.937848in}{4.982250in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{4.977260in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{4.961602in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{4.960358in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{4.960654in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.958529in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{4.960959in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{4.961940in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.956846in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{4.960654in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{4.963420in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{4.973379in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{4.985321in}}%
\pgfpathlineto{\pgfqpoint{17.356133in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.356133in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.351514in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{17.331497in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.189415in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.203387in}}%
\pgfpathlineto{\pgfqpoint{17.394625in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.289426in}}%
\pgfpathlineto{\pgfqpoint{17.369941in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.364858in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{17.291465in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.495331in}}%
\pgfpathlineto{\pgfqpoint{17.329829in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.548278in}}%
\pgfpathlineto{\pgfqpoint{17.279789in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.515921in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.596812in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.630639in}}%
\pgfpathlineto{\pgfqpoint{17.319107in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{17.344235in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.738264in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{5.745185in}}%
\pgfpathlineto{\pgfqpoint{17.429910in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.466844in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{5.894639in}}%
\pgfpathlineto{\pgfqpoint{17.480708in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{5.831315in}}%
\pgfpathlineto{\pgfqpoint{17.508677in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.558859in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{5.866799in}}%
\pgfpathlineto{\pgfqpoint{17.582810in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{17.570102in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.980393in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{5.977201in}}%
\pgfpathlineto{\pgfqpoint{17.474946in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.008621in}}%
\pgfpathlineto{\pgfqpoint{17.452150in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.127978in}}%
\pgfpathlineto{\pgfqpoint{17.410022in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.184294in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.211374in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.228914in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{17.351514in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.327506in}}%
\pgfpathlineto{\pgfqpoint{17.330227in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.378759in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.367320in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{17.450760in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.464985in}}%
\pgfpathlineto{\pgfqpoint{17.479950in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.450760in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.606869in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{17.352070in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.681080in}}%
\pgfpathlineto{\pgfqpoint{17.327049in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.719611in}}%
\pgfpathlineto{\pgfqpoint{17.364858in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.699872in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.827827in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.850840in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.842317in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.855772in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.859933in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.863016in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.863393in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.868191in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.863016in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.859416in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.859416in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.853506in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.861360in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.855772in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.892357in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.675850in}}%
\pgfpathlineto{\pgfqpoint{16.930435in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{16.975560in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{16.940414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{16.923022in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.912541in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.915103in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.913871in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.906712in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{16.899722in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.897816in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.897816in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{16.908936in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{16.916402in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.893368in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{16.897340in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{16.916998in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.314919in}}%
\pgfpathlineto{\pgfqpoint{16.946627in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.257872in}}%
\pgfpathlineto{\pgfqpoint{16.982812in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.211709in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.197259in}}%
\pgfpathlineto{\pgfqpoint{16.934815in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{16.913829in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{4.982250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.972491in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{16.972491in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.063258in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{16.932511in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.132662in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.168825in}}%
\pgfpathlineto{\pgfqpoint{16.981216in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.003118in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{16.996870in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.396160in}}%
\pgfpathlineto{\pgfqpoint{16.956382in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.435596in}}%
\pgfpathlineto{\pgfqpoint{16.923022in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.524092in}}%
\pgfpathlineto{\pgfqpoint{16.939365in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.580046in}}%
\pgfpathlineto{\pgfqpoint{17.000398in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{17.014576in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.031257in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.017399in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.681380in}}%
\pgfpathlineto{\pgfqpoint{16.942018in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.726728in}}%
\pgfpathlineto{\pgfqpoint{16.933082in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.773302in}}%
\pgfpathlineto{\pgfqpoint{16.962429in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.873803in}}%
\pgfpathlineto{\pgfqpoint{16.983123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.793633in}}%
\pgfpathlineto{\pgfqpoint{17.029589in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.018305in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.894167in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.890145in}}%
\pgfpathlineto{\pgfqpoint{16.954528in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.978641in}}%
\pgfpathlineto{\pgfqpoint{16.928036in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.919083in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.923551in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.922280in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.928466in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.936332in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.928645in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.387864in}}%
\pgfpathlineto{\pgfqpoint{16.944103in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.467705in}}%
\pgfpathlineto{\pgfqpoint{16.973988in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{16.995866in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.633689in}}%
\pgfpathlineto{\pgfqpoint{17.014100in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.656801in}}%
\pgfpathlineto{\pgfqpoint{16.977880in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.716051in}}%
\pgfpathlineto{\pgfqpoint{16.951192in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.698822in}}%
\pgfpathlineto{\pgfqpoint{16.929508in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.926728in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.926728in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.835181in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.844888in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.831246in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.847764in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.856752in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.848418in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.847764in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.842410in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.835181in}}%
\pgfpathlineto{\pgfqpoint{17.289412in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.289412in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.714580in}}%
\pgfpathlineto{\pgfqpoint{17.215849in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{17.197316in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.546781in}}%
\pgfpathlineto{\pgfqpoint{17.193609in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.518971in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{17.278863in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.281261in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.362651in}}%
\pgfpathlineto{\pgfqpoint{17.307987in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.286461in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.208451in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.193104in}}%
\pgfpathlineto{\pgfqpoint{17.354850in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.154225in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{17.296469in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{17.313149in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.041188in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.042449in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.036566in}}%
\pgfpathlineto{\pgfqpoint{17.412038in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.430551in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.917225in}}%
\pgfpathlineto{\pgfqpoint{17.444604in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{17.418790in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{5.792095in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.798037in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.778737in}}%
\pgfpathlineto{\pgfqpoint{17.326255in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.676424in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.685726in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.718149in}}%
\pgfpathlineto{\pgfqpoint{17.175817in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.771296in}}%
\pgfpathlineto{\pgfqpoint{17.165809in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.163520in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.159532in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.605146in}}%
\pgfpathlineto{\pgfqpoint{17.179709in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.185016in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.497537in}}%
\pgfpathlineto{\pgfqpoint{17.145422in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.149783in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{17.195833in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.458223in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.428657in}}%
\pgfpathlineto{\pgfqpoint{17.282569in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.394867in}}%
\pgfpathlineto{\pgfqpoint{17.251433in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.267743in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{17.278472in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.287251in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.296960in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.085202in}}%
\pgfpathlineto{\pgfqpoint{17.314817in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.314817in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{4.996257in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{4.978960in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{4.974156in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.967543in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{4.976389in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{4.974686in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.970466in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{4.974156in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{4.973643in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{4.975802in}}%
\pgfpathlineto{\pgfqpoint{16.972491in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.303054in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.240401in}}%
\pgfpathlineto{\pgfqpoint{17.311481in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.224713in}}%
\pgfpathlineto{\pgfqpoint{17.303054in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.304809in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.286461in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.388198in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.386228in}}%
\pgfpathlineto{\pgfqpoint{17.353566in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.347701in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.182489in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.669052in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{17.182489in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.509736in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.953824in}}%
\pgfpathlineto{\pgfqpoint{17.547862in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.923860in}}%
\pgfpathlineto{\pgfqpoint{17.509736in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.262553in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{17.279789in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.632708in}}%
\pgfpathlineto{\pgfqpoint{17.262553in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.333404in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.333404in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.826616in}}%
\pgfpathlineto{\pgfqpoint{17.340552in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.340552in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.762960in}}%
\pgfpathlineto{\pgfqpoint{17.333404in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.204729in}{5.230287in}}%
\pgfpathlineto{\pgfqpoint{17.214994in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.254581in}}%
\pgfpathlineto{\pgfqpoint{17.197316in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.230287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.429777in}}%
\pgfpathlineto{\pgfqpoint{17.092875in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.383554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{5.583576in}}%
\pgfpathlineto{\pgfqpoint{17.144681in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.592260in}}%
\pgfpathlineto{\pgfqpoint{17.135785in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.583576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.605050in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{17.607830in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{17.599490in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{5.795363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{6.053561in}}%
\pgfpathlineto{\pgfqpoint{17.146349in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.072704in}}%
\pgfpathlineto{\pgfqpoint{17.132449in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.053561in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.204729in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.246429in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{17.217702in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.251839in}}%
\pgfpathlineto{\pgfqpoint{17.156774in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.161838in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{17.198057in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.110523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.446694in}}%
\pgfpathlineto{\pgfqpoint{17.141460in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.487951in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.475829in}}%
\pgfpathlineto{\pgfqpoint{17.102893in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.465370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{6.587115in}}%
\pgfpathlineto{\pgfqpoint{17.041265in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{17.033163in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.587115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.004568in}{4.975802in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{4.973643in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{4.974156in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.970466in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{4.974686in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{4.976389in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.967543in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{4.974156in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{4.978960in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{4.996257in}}%
\pgfpathlineto{\pgfqpoint{17.314817in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.314817in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.085202in}}%
\pgfpathlineto{\pgfqpoint{17.296960in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.287251in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.278472in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{17.267743in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.251433in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.394867in}}%
\pgfpathlineto{\pgfqpoint{17.282569in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.428657in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.458223in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{17.195833in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{17.149783in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.145422in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.497537in}}%
\pgfpathlineto{\pgfqpoint{17.185016in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.179709in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.605146in}}%
\pgfpathlineto{\pgfqpoint{17.159532in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.163520in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.165809in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.771296in}}%
\pgfpathlineto{\pgfqpoint{17.175817in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.718149in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.685726in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.676424in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.326255in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.778737in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.798037in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{5.792095in}}%
\pgfpathlineto{\pgfqpoint{17.418790in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{17.444604in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.917225in}}%
\pgfpathlineto{\pgfqpoint{17.430551in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.412038in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.036566in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.042449in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.041188in}}%
\pgfpathlineto{\pgfqpoint{17.313149in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{17.296469in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.154225in}}%
\pgfpathlineto{\pgfqpoint{17.354850in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.193104in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.208451in}}%
\pgfpathlineto{\pgfqpoint{17.286461in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.307987in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.362651in}}%
\pgfpathlineto{\pgfqpoint{17.281261in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.278863in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.518971in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{17.193609in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.546781in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{17.197316in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{17.215849in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.714580in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{17.289412in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.289412in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.835181in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.842410in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.847764in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.848418in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.856752in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.847764in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.831246in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.844888in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.835181in}}%
\pgfpathlineto{\pgfqpoint{16.926728in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{16.926728in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.929508in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.698822in}}%
\pgfpathlineto{\pgfqpoint{16.951192in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.716051in}}%
\pgfpathlineto{\pgfqpoint{16.977880in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.656801in}}%
\pgfpathlineto{\pgfqpoint{17.014100in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.633689in}}%
\pgfpathlineto{\pgfqpoint{16.995866in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{16.973988in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.467705in}}%
\pgfpathlineto{\pgfqpoint{16.944103in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.387864in}}%
\pgfpathlineto{\pgfqpoint{16.928645in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.936332in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.928466in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.922280in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.923551in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.919083in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.928036in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.978641in}}%
\pgfpathlineto{\pgfqpoint{16.954528in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.890145in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.894167in}}%
\pgfpathlineto{\pgfqpoint{17.018305in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.029589in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.793633in}}%
\pgfpathlineto{\pgfqpoint{16.983123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.873803in}}%
\pgfpathlineto{\pgfqpoint{16.962429in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.773302in}}%
\pgfpathlineto{\pgfqpoint{16.933082in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.726728in}}%
\pgfpathlineto{\pgfqpoint{16.942018in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.681380in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.017399in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.031257in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.014576in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{17.000398in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.580046in}}%
\pgfpathlineto{\pgfqpoint{16.939365in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.524092in}}%
\pgfpathlineto{\pgfqpoint{16.923022in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.435596in}}%
\pgfpathlineto{\pgfqpoint{16.956382in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.396160in}}%
\pgfpathlineto{\pgfqpoint{16.996870in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.003118in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{16.981216in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.168825in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.132662in}}%
\pgfpathlineto{\pgfqpoint{16.932511in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.063258in}}%
\pgfpathlineto{\pgfqpoint{16.972491in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.972491in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{4.975802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.989171in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.105746in}}%
\pgfpathlineto{\pgfqpoint{16.960944in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.130585in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.145560in}}%
\pgfpathlineto{\pgfqpoint{17.017912in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{17.060754in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{17.083799in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.086686in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.158931in}}%
\pgfpathlineto{\pgfqpoint{17.120217in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.128477in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.250322in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{17.173222in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.210161in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.210333in}}%
\pgfpathlineto{\pgfqpoint{17.256623in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.285186in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.285186in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{4.993390in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{4.986693in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.977475in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{4.989807in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{4.987433in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.981550in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{4.986693in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{4.985978in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{4.988988in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.197316in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.254581in}}%
\pgfpathlineto{\pgfqpoint{17.214994in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.230287in}}%
\pgfpathlineto{\pgfqpoint{17.197316in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.018468in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{17.048354in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.054609in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.551392in}}%
\pgfpathlineto{\pgfqpoint{17.101869in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.594807in}}%
\pgfpathlineto{\pgfqpoint{17.106873in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.131337in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.109781in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.466196in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.422020in}}%
\pgfpathlineto{\pgfqpoint{17.063875in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.392378in}}%
\pgfpathlineto{\pgfqpoint{17.018468in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.092875in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.429777in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{17.092875in}{5.412969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.959077in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.549454in}}%
\pgfpathlineto{\pgfqpoint{16.982328in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.504482in}}%
\pgfpathlineto{\pgfqpoint{16.959077in}{5.530629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.135785in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.592260in}}%
\pgfpathlineto{\pgfqpoint{17.144681in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.583576in}}%
\pgfpathlineto{\pgfqpoint{17.135785in}{5.589459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.124272in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.145542in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{17.124272in}{5.648288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.091305in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.123712in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{17.091305in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.253891in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.793815in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.806059in}}%
\pgfpathlineto{\pgfqpoint{17.153406in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.848310in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.851930in}}%
\pgfpathlineto{\pgfqpoint{17.047937in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.892432in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.913777in}}%
\pgfpathlineto{\pgfqpoint{16.978158in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.953751in}}%
\pgfpathlineto{\pgfqpoint{16.947051in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.945262in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.941773in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{16.936736in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.189523in}}%
\pgfpathlineto{\pgfqpoint{16.944871in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.955253in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.957656in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.440391in}}%
\pgfpathlineto{\pgfqpoint{16.992058in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.504998in}}%
\pgfpathlineto{\pgfqpoint{17.018305in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.555249in}}%
\pgfpathlineto{\pgfqpoint{17.054609in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{17.080068in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.096309in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.386603in}}%
\pgfpathlineto{\pgfqpoint{17.160944in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.329734in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.301954in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.292616in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.280165in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.260119in}}%
\pgfpathlineto{\pgfqpoint{17.124665in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.117993in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.126889in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.108355in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.025235in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.049866in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.045897in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.080688in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.085310in}}%
\pgfpathlineto{\pgfqpoint{17.279148in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.298922in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.990886in}}%
\pgfpathlineto{\pgfqpoint{17.315929in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.013874in}}%
\pgfpathlineto{\pgfqpoint{17.354850in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.974115in}}%
\pgfpathlineto{\pgfqpoint{17.394882in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.382650in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{17.351000in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.811989in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.787341in}}%
\pgfpathlineto{\pgfqpoint{17.295278in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.734985in}}%
\pgfpathlineto{\pgfqpoint{17.253891in}{5.765948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.132449in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.072704in}}%
\pgfpathlineto{\pgfqpoint{17.146349in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.053561in}}%
\pgfpathlineto{\pgfqpoint{17.132449in}{6.060098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.198057in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{17.161838in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.156774in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.251839in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{17.217702in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{17.246429in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{17.198057in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.163029in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.156414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.510146in}}%
\pgfpathlineto{\pgfqpoint{17.196880in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.391016in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{6.413077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.102893in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.475829in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.487951in}}%
\pgfpathlineto{\pgfqpoint{17.141460in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.446694in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{17.102893in}{6.471907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.101616in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.087969in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.617020in}}%
\pgfpathlineto{\pgfqpoint{17.150299in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.555249in}}%
\pgfpathlineto{\pgfqpoint{17.110209in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.526815in}}%
\pgfpathlineto{\pgfqpoint{17.101616in}{6.530737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.033163in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{17.041265in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.587115in}}%
\pgfpathlineto{\pgfqpoint{17.033163in}{6.589566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.045077in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.833601in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.846130in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.834513in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.833601in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.826138in}}%
\pgfpathlineto{\pgfqpoint{17.242855in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.242855in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.762379in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.742524in}}%
\pgfpathlineto{\pgfqpoint{17.183660in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.675549in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.658201in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.680262in}}%
\pgfpathlineto{\pgfqpoint{17.045077in}{6.707226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.957864in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.957864in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.829592in}}%
\pgfpathlineto{\pgfqpoint{16.981473in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{16.981473in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.754290in}}%
\pgfpathlineto{\pgfqpoint{16.957864in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.338170in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{17.347701in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.353566in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.386228in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.388198in}}%
\pgfpathlineto{\pgfqpoint{17.286461in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.273248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{5.918906in}}%
\pgfpathlineto{\pgfqpoint{17.112062in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.953134in}}%
\pgfpathlineto{\pgfqpoint{17.087969in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.918906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.538330in}{5.923860in}}%
\pgfpathlineto{\pgfqpoint{17.547862in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.953824in}}%
\pgfpathlineto{\pgfqpoint{17.509736in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.923860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{6.109122in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.112391in}}%
\pgfpathlineto{\pgfqpoint{17.077961in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{17.057945in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.191333in}}%
\pgfpathlineto{\pgfqpoint{17.012908in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.015688in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.109122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.338170in}{6.762960in}}%
\pgfpathlineto{\pgfqpoint{17.340552in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.340552in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.826616in}}%
\pgfpathlineto{\pgfqpoint{17.333404in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.333404in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.762960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.004568in}{4.988988in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{4.985978in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{4.986693in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.981550in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{4.987433in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{4.989807in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.977475in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{4.986693in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{4.993390in}}%
\pgfpathlineto{\pgfqpoint{17.285186in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.285186in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.256623in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.210333in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.210161in}}%
\pgfpathlineto{\pgfqpoint{17.173222in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.250322in}}%
\pgfpathlineto{\pgfqpoint{17.128477in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.120217in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.158931in}}%
\pgfpathlineto{\pgfqpoint{17.086686in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.083799in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{17.060754in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{17.017912in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.145560in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.130585in}}%
\pgfpathlineto{\pgfqpoint{16.960944in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.105746in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{4.988988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.079629in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.079629in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.076798in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.137204in}}%
\pgfpathlineto{\pgfqpoint{17.095117in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{17.126889in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.126889in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.996044in}}%
\pgfpathlineto{\pgfqpoint{17.079629in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.181377in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.186047in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.165043in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.186938in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.183842in}}%
\pgfpathlineto{\pgfqpoint{17.213069in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.233919in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.233919in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.990463in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{5.001160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{5.392378in}}%
\pgfpathlineto{\pgfqpoint{17.063875in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.422020in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.466196in}}%
\pgfpathlineto{\pgfqpoint{17.109781in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.131337in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.106873in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.594807in}}%
\pgfpathlineto{\pgfqpoint{17.101869in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.551392in}}%
\pgfpathlineto{\pgfqpoint{17.054609in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.048354in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{17.018468in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.392378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.971208in}{5.504482in}}%
\pgfpathlineto{\pgfqpoint{16.982328in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.549454in}}%
\pgfpathlineto{\pgfqpoint{16.959077in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.504482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{17.145542in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.124272in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.628678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{17.123712in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.091305in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.736533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{5.734985in}}%
\pgfpathlineto{\pgfqpoint{17.295278in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.787341in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.811989in}}%
\pgfpathlineto{\pgfqpoint{17.351000in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{17.382650in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.394882in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.974115in}}%
\pgfpathlineto{\pgfqpoint{17.354850in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.013874in}}%
\pgfpathlineto{\pgfqpoint{17.315929in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.990886in}}%
\pgfpathlineto{\pgfqpoint{17.298922in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.279148in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.085310in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.080688in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.045897in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.049866in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.025235in}}%
\pgfpathlineto{\pgfqpoint{17.108355in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.126889in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.117993in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.124665in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.260119in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.280165in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.292616in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.301954in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.329734in}}%
\pgfpathlineto{\pgfqpoint{17.160944in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.386603in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{17.096309in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.080068in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{17.054609in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.555249in}}%
\pgfpathlineto{\pgfqpoint{17.018305in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.504998in}}%
\pgfpathlineto{\pgfqpoint{16.992058in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.440391in}}%
\pgfpathlineto{\pgfqpoint{16.957656in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.955253in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.944871in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.189523in}}%
\pgfpathlineto{\pgfqpoint{16.936736in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{16.941773in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.945262in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.947051in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.953751in}}%
\pgfpathlineto{\pgfqpoint{16.978158in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.913777in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.892432in}}%
\pgfpathlineto{\pgfqpoint{17.047937in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.851930in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.848310in}}%
\pgfpathlineto{\pgfqpoint{17.153406in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.806059in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.793815in}}%
\pgfpathlineto{\pgfqpoint{17.253891in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.734985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.190134in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.193609in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.006383in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.011411in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.990762in}}%
\pgfpathlineto{\pgfqpoint{17.257271in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.267525in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.843497in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.837851in}}%
\pgfpathlineto{\pgfqpoint{17.190134in}{5.883608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.001788in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.992217in}}%
\pgfpathlineto{\pgfqpoint{16.966607in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.034885in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.053176in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.039507in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{17.085586in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.984459in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.939421in}}%
\pgfpathlineto{\pgfqpoint{17.001788in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.087969in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.953134in}}%
\pgfpathlineto{\pgfqpoint{17.112062in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.918906in}}%
\pgfpathlineto{\pgfqpoint{17.087969in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.958453in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.962110in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{16.980740in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.986163in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.071128in}}%
\pgfpathlineto{\pgfqpoint{16.958453in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.015688in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.012908in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.191333in}}%
\pgfpathlineto{\pgfqpoint{17.057945in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{17.077961in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.112391in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.109122in}}%
\pgfpathlineto{\pgfqpoint{17.015688in}{6.118927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.030780in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.277033in}}%
\pgfpathlineto{\pgfqpoint{16.989405in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.344442in}}%
\pgfpathlineto{\pgfqpoint{17.006085in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.016172in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.512018in}}%
\pgfpathlineto{\pgfqpoint{17.056462in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.061757in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{17.076054in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.315027in}}%
\pgfpathlineto{\pgfqpoint{17.116423in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.274654in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.263155in}}%
\pgfpathlineto{\pgfqpoint{17.043816in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.229799in}}%
\pgfpathlineto{\pgfqpoint{17.030780in}{6.236587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.171369in}{6.391016in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.196880in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.510146in}}%
\pgfpathlineto{\pgfqpoint{17.156414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.391016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{6.526815in}}%
\pgfpathlineto{\pgfqpoint{17.110209in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.555249in}}%
\pgfpathlineto{\pgfqpoint{17.150299in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.617020in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{17.087969in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.101616in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.526815in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.071289in}{6.680262in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.658201in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.675549in}}%
\pgfpathlineto{\pgfqpoint{17.183660in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.742524in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.762379in}}%
\pgfpathlineto{\pgfqpoint{17.242855in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.242855in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.826138in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.833601in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.834513in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.846130in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.833601in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.045077in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.680262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.121329in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.832240in}}%
\pgfpathlineto{\pgfqpoint{17.155670in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.155670in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{6.766056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.971208in}{6.754290in}}%
\pgfpathlineto{\pgfqpoint{16.981473in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.981473in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.829592in}}%
\pgfpathlineto{\pgfqpoint{16.957864in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{16.957864in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.754290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.104649in}{4.996044in}}%
\pgfpathlineto{\pgfqpoint{17.126889in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.126889in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{17.095117in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.137204in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.076798in}}%
\pgfpathlineto{\pgfqpoint{17.079629in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.079629in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.996044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.204729in}{4.990463in}}%
\pgfpathlineto{\pgfqpoint{17.233919in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.233919in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.213069in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.183842in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.186938in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.165043in}}%
\pgfpathlineto{\pgfqpoint{17.186047in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{5.001160in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.990463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.204729in}{5.837851in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.843497in}}%
\pgfpathlineto{\pgfqpoint{17.267525in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.257271in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.990762in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.011411in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.006383in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{17.193609in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.190134in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.837851in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.004568in}{5.939421in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.984459in}}%
\pgfpathlineto{\pgfqpoint{17.085586in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.039507in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.053176in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.034885in}}%
\pgfpathlineto{\pgfqpoint{16.966607in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.992217in}}%
\pgfpathlineto{\pgfqpoint{17.001788in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.939421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.971208in}{6.071128in}}%
\pgfpathlineto{\pgfqpoint{16.986163in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.980740in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{16.962110in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.958453in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.071128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{6.229799in}}%
\pgfpathlineto{\pgfqpoint{17.043816in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.263155in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.274654in}}%
\pgfpathlineto{\pgfqpoint{17.116423in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.315027in}}%
\pgfpathlineto{\pgfqpoint{17.076054in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{17.061757in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.056462in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.512018in}}%
\pgfpathlineto{\pgfqpoint{17.016172in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.006085in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.344442in}}%
\pgfpathlineto{\pgfqpoint{16.989405in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.277033in}}%
\pgfpathlineto{\pgfqpoint{17.030780in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.229799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{17.155670in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.155670in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.832240in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.721934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.806699in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.281807in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.756916in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.232024in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.707133in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{5.451918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{5.873391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{6.294864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{6.716336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806710in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{15.806710in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806743in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.249044in}}%
\pgfpathlineto{\pgfqpoint{15.806651in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.393327in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806748in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806625in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806632in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806658in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{5.834583in}}%
\pgfpathlineto{\pgfqpoint{15.806730in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806692in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.040502in}}%
\pgfpathlineto{\pgfqpoint{15.806647in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.111103in}}%
\pgfpathlineto{\pgfqpoint{15.806545in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.135758in}}%
\pgfpathlineto{\pgfqpoint{15.806637in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.207199in}}%
\pgfpathlineto{\pgfqpoint{15.806707in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.266033in}}%
\pgfpathlineto{\pgfqpoint{15.806792in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806681in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806694in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806685in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.560204in}}%
\pgfpathlineto{\pgfqpoint{15.806641in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{6.613154in}}%
\pgfpathlineto{\pgfqpoint{15.806705in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806786in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806786in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.805769in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805765in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805754in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805774in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805787in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805753in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805825in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805768in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805760in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805784in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805790in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805763in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805755in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805769in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805767in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805788in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805776in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805786in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805772in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.118768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{5.646314in}}%
\pgfpathlineto{\pgfqpoint{15.806252in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.650538in}}%
\pgfpathlineto{\pgfqpoint{15.806274in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.646314in}}%
\pgfpathmoveto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.530787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806564in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.806520in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.726900in}}%
\pgfpathlineto{\pgfqpoint{15.806625in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{6.677872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806478in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{15.806478in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.067288in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.079545in}}%
\pgfpathlineto{\pgfqpoint{15.806351in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.135578in}}%
\pgfpathlineto{\pgfqpoint{15.806396in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806382in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{15.806319in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.321419in}}%
\pgfpathlineto{\pgfqpoint{15.806416in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{15.806481in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.435001in}}%
\pgfpathlineto{\pgfqpoint{15.806415in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806421in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806449in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.615181in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{15.806184in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.682218in}}%
\pgfpathlineto{\pgfqpoint{15.806344in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806308in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.789477in}}%
\pgfpathlineto{\pgfqpoint{15.806411in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.849992in}}%
\pgfpathlineto{\pgfqpoint{15.806496in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{5.913028in}}%
\pgfpathlineto{\pgfqpoint{15.806435in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.978400in}}%
\pgfpathlineto{\pgfqpoint{15.806320in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.042463in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.052759in}}%
\pgfpathlineto{\pgfqpoint{15.806513in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{15.806398in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.144162in}}%
\pgfpathlineto{\pgfqpoint{15.806329in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806298in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.051062in}}%
\pgfpathlineto{\pgfqpoint{15.806245in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806222in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806330in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.242809in}}%
\pgfpathlineto{\pgfqpoint{15.806394in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.189549in}}%
\pgfpathlineto{\pgfqpoint{15.806489in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.270235in}}%
\pgfpathlineto{\pgfqpoint{15.806446in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806445in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806385in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.448419in}}%
\pgfpathlineto{\pgfqpoint{15.806485in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806489in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{6.547129in}}%
\pgfpathlineto{\pgfqpoint{15.806419in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{15.806327in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.576546in}}%
\pgfpathlineto{\pgfqpoint{15.806373in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806322in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.744729in}}%
\pgfpathlineto{\pgfqpoint{15.806405in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806405in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.805822in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805830in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805807in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805829in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805844in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805801in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.302804in}}%
\pgfpathlineto{\pgfqpoint{15.805857in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805886in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805852in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.089531in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805806in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805810in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805829in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805819in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.776640in}}%
\pgfpathlineto{\pgfqpoint{15.805864in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.673490in}}%
\pgfpathlineto{\pgfqpoint{15.805835in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.618858in}}%
\pgfpathlineto{\pgfqpoint{15.805868in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.571791in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805824in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805843in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805841in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805836in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805813in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805827in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805831in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805831in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{15.806564in}{5.113865in}}%
\pgfpathlineto{\pgfqpoint{15.806581in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.122690in}}%
\pgfpathlineto{\pgfqpoint{15.806557in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.113865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.177602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{5.412939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806564in}{5.453193in}}%
\pgfpathlineto{\pgfqpoint{15.806600in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.495306in}}%
\pgfpathlineto{\pgfqpoint{15.806508in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{5.453193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{6.341210in}}%
\pgfpathlineto{\pgfqpoint{15.806230in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.368993in}}%
\pgfpathlineto{\pgfqpoint{15.806287in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.341210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{6.569157in}}%
\pgfpathlineto{\pgfqpoint{15.806209in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.615769in}}%
\pgfpathlineto{\pgfqpoint{15.806339in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.569157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806267in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{15.806267in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806302in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.146784in}}%
\pgfpathlineto{\pgfqpoint{15.806216in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.223829in}}%
\pgfpathlineto{\pgfqpoint{15.806288in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.258499in}}%
\pgfpathlineto{\pgfqpoint{15.806215in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.332710in}}%
\pgfpathlineto{\pgfqpoint{15.806073in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.806145in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.421343in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.426013in}}%
\pgfpathlineto{\pgfqpoint{15.806317in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.506093in}}%
\pgfpathlineto{\pgfqpoint{15.806201in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.564226in}}%
\pgfpathlineto{\pgfqpoint{15.806124in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806112in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.806099in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.806138in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.769404in}}%
\pgfpathlineto{\pgfqpoint{15.806218in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806193in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806248in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.806179in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806165in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.142481in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.136598in}}%
\pgfpathlineto{\pgfqpoint{15.806005in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.806019in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.261831in}}%
\pgfpathlineto{\pgfqpoint{15.806135in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.409441in}}%
\pgfpathlineto{\pgfqpoint{15.806267in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806291in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806276in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.541019in}}%
\pgfpathlineto{\pgfqpoint{15.806206in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.497167in}}%
\pgfpathlineto{\pgfqpoint{15.806118in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.806132in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.602695in}}%
\pgfpathlineto{\pgfqpoint{15.806245in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.677872in}}%
\pgfpathlineto{\pgfqpoint{15.806263in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.721997in}}%
\pgfpathlineto{\pgfqpoint{15.806243in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.680135in}}%
\pgfpathlineto{\pgfqpoint{15.806067in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{6.734443in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{15.805880in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{15.805880in}{6.766123in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.707289in}}%
\pgfpathlineto{\pgfqpoint{15.805941in}{6.648455in}}%
\pgfpathlineto{\pgfqpoint{15.805929in}{6.589621in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.530787in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.477301in}}%
\pgfpathlineto{\pgfqpoint{15.805959in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.462147in}}%
\pgfpathlineto{\pgfqpoint{15.805917in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.367861in}}%
\pgfpathlineto{\pgfqpoint{15.805838in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{6.343253in}}%
\pgfpathlineto{\pgfqpoint{15.805902in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805915in}{6.236616in}}%
\pgfpathlineto{\pgfqpoint{15.805923in}{6.177782in}}%
\pgfpathlineto{\pgfqpoint{15.805896in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805895in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805855in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805880in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805865in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.765943in}}%
\pgfpathlineto{\pgfqpoint{15.805989in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.671809in}}%
\pgfpathlineto{\pgfqpoint{15.805930in}{5.648275in}}%
\pgfpathlineto{\pgfqpoint{15.805938in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.805889in}{5.530607in}}%
\pgfpathlineto{\pgfqpoint{15.805872in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.419132in}}%
\pgfpathlineto{\pgfqpoint{15.805969in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{15.805925in}{5.354104in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.805923in}{5.236436in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{15.805845in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{15.805872in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805882in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{15.806053in}{5.161557in}}%
\pgfpathlineto{\pgfqpoint{15.806002in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.207019in}}%
\pgfpathlineto{\pgfqpoint{15.806081in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.161557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806053in}{5.280562in}}%
\pgfpathlineto{\pgfqpoint{15.805985in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.334493in}}%
\pgfpathlineto{\pgfqpoint{15.806076in}{5.295270in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.280562in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806257in}{5.563292in}}%
\pgfpathlineto{\pgfqpoint{15.806308in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.597285in}}%
\pgfpathlineto{\pgfqpoint{15.806199in}{5.589441in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{5.563292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806053in}{5.814972in}}%
\pgfpathlineto{\pgfqpoint{15.806044in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.828046in}}%
\pgfpathlineto{\pgfqpoint{15.806059in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.814972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806053in}{6.051709in}}%
\pgfpathlineto{\pgfqpoint{15.806045in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.074822in}}%
\pgfpathlineto{\pgfqpoint{15.806073in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.051709in}}%
\pgfpathmoveto{\pgfqpoint{15.806257in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.276871in}}%
\pgfpathlineto{\pgfqpoint{15.806390in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{6.345879in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{15.806181in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{6.275839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806098in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{15.806098in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.806100in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.134814in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.156208in}}%
\pgfpathlineto{\pgfqpoint{15.805918in}{5.118768in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.059934in}}%
\pgfpathlineto{\pgfqpoint{15.805939in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{15.806155in}{5.150448in}}%
\pgfpathlineto{\pgfqpoint{15.806178in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{15.806127in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.150448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{5.450097in}}%
\pgfpathlineto{\pgfqpoint{15.805995in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.509213in}}%
\pgfpathlineto{\pgfqpoint{15.805918in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.450097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806155in}{5.804012in}}%
\pgfpathlineto{\pgfqpoint{15.806179in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.851931in}}%
\pgfpathlineto{\pgfqpoint{15.806119in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{5.804012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{5.824777in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.860731in}}%
\pgfpathlineto{\pgfqpoint{15.806104in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.903223in}}%
\pgfpathlineto{\pgfqpoint{15.805944in}{5.883611in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.824777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{5.959255in}}%
\pgfpathlineto{\pgfqpoint{15.806007in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805966in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805988in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.158171in}}%
\pgfpathlineto{\pgfqpoint{15.805935in}{6.118948in}}%
\pgfpathlineto{\pgfqpoint{15.805941in}{6.060114in}}%
\pgfpathlineto{\pgfqpoint{15.805919in}{6.001280in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{5.959255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{15.805976in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.322604in}}%
\pgfpathlineto{\pgfqpoint{15.806095in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.806084in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.806066in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{6.486661in}}%
\pgfpathlineto{\pgfqpoint{15.806044in}{6.471952in}}%
\pgfpathlineto{\pgfqpoint{15.806007in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{15.805963in}{6.354284in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.334673in}}%
\pgfpathlineto{\pgfqpoint{15.805942in}{6.295450in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{6.275839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.356133in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{17.356133in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.351514in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.165883in}}%
\pgfpathlineto{\pgfqpoint{17.331497in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.189415in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.203387in}}%
\pgfpathlineto{\pgfqpoint{17.394625in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.289426in}}%
\pgfpathlineto{\pgfqpoint{17.369941in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.364858in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.442384in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.457091in}}%
\pgfpathlineto{\pgfqpoint{17.291465in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.495331in}}%
\pgfpathlineto{\pgfqpoint{17.329829in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.548278in}}%
\pgfpathlineto{\pgfqpoint{17.279789in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.515921in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.596812in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.630639in}}%
\pgfpathlineto{\pgfqpoint{17.319107in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.687508in}}%
\pgfpathlineto{\pgfqpoint{17.344235in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.738264in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{5.745185in}}%
\pgfpathlineto{\pgfqpoint{17.429910in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.466844in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{5.894639in}}%
\pgfpathlineto{\pgfqpoint{17.480708in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{5.831315in}}%
\pgfpathlineto{\pgfqpoint{17.508677in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.558859in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{5.866799in}}%
\pgfpathlineto{\pgfqpoint{17.582810in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{5.922828in}}%
\pgfpathlineto{\pgfqpoint{17.570102in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.980393in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{5.977201in}}%
\pgfpathlineto{\pgfqpoint{17.474946in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.008621in}}%
\pgfpathlineto{\pgfqpoint{17.452150in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.127978in}}%
\pgfpathlineto{\pgfqpoint{17.410022in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.184294in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.211374in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.228914in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{17.351514in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.327506in}}%
\pgfpathlineto{\pgfqpoint{17.330227in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.378759in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.367320in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.360130in}}%
\pgfpathlineto{\pgfqpoint{17.450760in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.464985in}}%
\pgfpathlineto{\pgfqpoint{17.479950in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{6.511127in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.450760in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{6.618981in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.606869in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.614079in}}%
\pgfpathlineto{\pgfqpoint{17.352070in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.681080in}}%
\pgfpathlineto{\pgfqpoint{17.327049in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.719611in}}%
\pgfpathlineto{\pgfqpoint{17.364858in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.699872in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.388210in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{16.904488in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.892357in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.675850in}}%
\pgfpathlineto{\pgfqpoint{16.930435in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.609176in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.602173in}}%
\pgfpathlineto{\pgfqpoint{16.975560in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.571917in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{16.940414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{16.923022in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.912541in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.915103in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.913871in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.906712in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{16.899722in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.897816in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.897816in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.927730in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{16.908936in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{16.916402in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.893368in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{16.897340in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{16.916998in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.314919in}}%
\pgfpathlineto{\pgfqpoint{16.946627in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.257872in}}%
\pgfpathlineto{\pgfqpoint{16.982812in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.211709in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.197259in}}%
\pgfpathlineto{\pgfqpoint{16.934815in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{16.913829in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{17.304809in}{5.224713in}}%
\pgfpathlineto{\pgfqpoint{17.303054in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.240401in}}%
\pgfpathlineto{\pgfqpoint{17.311481in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.224713in}}%
\pgfpathmoveto{\pgfqpoint{17.204729in}{5.604166in}}%
\pgfpathlineto{\pgfqpoint{17.182489in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.669052in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.604166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.605050in}{5.795363in}}%
\pgfpathlineto{\pgfqpoint{17.607830in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{5.836544in}}%
\pgfpathlineto{\pgfqpoint{17.599490in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{5.795363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{6.632708in}}%
\pgfpathlineto{\pgfqpoint{17.262553in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{17.279789in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.632708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.314817in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{17.314817in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.085202in}}%
\pgfpathlineto{\pgfqpoint{17.296960in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.287251in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.278472in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{17.267743in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.251433in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.394867in}}%
\pgfpathlineto{\pgfqpoint{17.282569in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.428657in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.458223in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{17.195833in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{17.149783in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.145422in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.497537in}}%
\pgfpathlineto{\pgfqpoint{17.185016in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.179709in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.605146in}}%
\pgfpathlineto{\pgfqpoint{17.159532in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.163520in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.165809in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.771296in}}%
\pgfpathlineto{\pgfqpoint{17.175817in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.718149in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.685726in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.676424in}}%
\pgfpathlineto{\pgfqpoint{17.321489in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.326255in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.778737in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.798037in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{5.792095in}}%
\pgfpathlineto{\pgfqpoint{17.418790in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.870535in}}%
\pgfpathlineto{\pgfqpoint{17.444604in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{5.917225in}}%
\pgfpathlineto{\pgfqpoint{17.430551in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.412038in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{6.036566in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{6.042449in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.041188in}}%
\pgfpathlineto{\pgfqpoint{17.313149in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.089512in}}%
\pgfpathlineto{\pgfqpoint{17.296469in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.154225in}}%
\pgfpathlineto{\pgfqpoint{17.354850in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.193104in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.208451in}}%
\pgfpathlineto{\pgfqpoint{17.286461in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.307987in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{6.362651in}}%
\pgfpathlineto{\pgfqpoint{17.281261in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.278863in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.501322in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.518971in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.516029in}}%
\pgfpathlineto{\pgfqpoint{17.193609in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.546781in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{17.197316in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.687616in}}%
\pgfpathlineto{\pgfqpoint{17.215849in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.714580in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.736641in}}%
\pgfpathlineto{\pgfqpoint{17.289412in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.289412in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{16.926728in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{16.926728in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.929508in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.698822in}}%
\pgfpathlineto{\pgfqpoint{16.951192in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.716051in}}%
\pgfpathlineto{\pgfqpoint{16.977880in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.656801in}}%
\pgfpathlineto{\pgfqpoint{17.014100in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.633689in}}%
\pgfpathlineto{\pgfqpoint{16.995866in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{16.973988in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.467705in}}%
\pgfpathlineto{\pgfqpoint{16.944103in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.387864in}}%
\pgfpathlineto{\pgfqpoint{16.928645in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.936332in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.928466in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.922280in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.923551in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.919083in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.928036in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.978641in}}%
\pgfpathlineto{\pgfqpoint{16.954528in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.890145in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.894167in}}%
\pgfpathlineto{\pgfqpoint{17.018305in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.029589in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.793633in}}%
\pgfpathlineto{\pgfqpoint{16.983123in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.873803in}}%
\pgfpathlineto{\pgfqpoint{16.962429in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.773302in}}%
\pgfpathlineto{\pgfqpoint{16.933082in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.726728in}}%
\pgfpathlineto{\pgfqpoint{16.942018in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.681380in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.017399in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.031257in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.014576in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.501214in}}%
\pgfpathlineto{\pgfqpoint{17.000398in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.580046in}}%
\pgfpathlineto{\pgfqpoint{16.939365in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.524092in}}%
\pgfpathlineto{\pgfqpoint{16.923022in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.435596in}}%
\pgfpathlineto{\pgfqpoint{16.956382in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.396160in}}%
\pgfpathlineto{\pgfqpoint{16.996870in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.003118in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{16.981216in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.168825in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.132662in}}%
\pgfpathlineto{\pgfqpoint{16.932511in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{5.092673in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.063258in}}%
\pgfpathlineto{\pgfqpoint{16.972491in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.972491in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.236479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.204729in}{5.230287in}}%
\pgfpathlineto{\pgfqpoint{17.197316in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.254581in}}%
\pgfpathlineto{\pgfqpoint{17.214994in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.230287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.295309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.338170in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{17.347701in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.353566in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.386228in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.388198in}}%
\pgfpathlineto{\pgfqpoint{17.286461in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.295309in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.273248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.354139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{5.383554in}}%
\pgfpathlineto{\pgfqpoint{17.092875in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.429777in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.383554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{5.583576in}}%
\pgfpathlineto{\pgfqpoint{17.135785in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.592260in}}%
\pgfpathlineto{\pgfqpoint{17.144681in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.583576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.538330in}{5.923860in}}%
\pgfpathlineto{\pgfqpoint{17.547862in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.953824in}}%
\pgfpathlineto{\pgfqpoint{17.509736in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{5.923860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{6.053561in}}%
\pgfpathlineto{\pgfqpoint{17.132449in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.072704in}}%
\pgfpathlineto{\pgfqpoint{17.146349in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.053561in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.204729in}{6.110523in}}%
\pgfpathlineto{\pgfqpoint{17.198057in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.148342in}}%
\pgfpathlineto{\pgfqpoint{17.161838in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.156774in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.251839in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.256197in}}%
\pgfpathlineto{\pgfqpoint{17.217702in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.186808in}}%
\pgfpathlineto{\pgfqpoint{17.246429in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.110523in}}%
\pgfpathmoveto{\pgfqpoint{17.104649in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{17.102893in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.475829in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.487951in}}%
\pgfpathlineto{\pgfqpoint{17.141460in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.446694in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.465370in}}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{6.587115in}}%
\pgfpathlineto{\pgfqpoint{17.033163in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.599371in}}%
\pgfpathlineto{\pgfqpoint{17.041265in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.587115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.648396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.338170in}{6.762960in}}%
\pgfpathlineto{\pgfqpoint{17.340552in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.340552in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{17.333404in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{17.333404in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.762960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.285186in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{17.285186in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.256623in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.210333in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.210161in}}%
\pgfpathlineto{\pgfqpoint{17.173222in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.250322in}}%
\pgfpathlineto{\pgfqpoint{17.128477in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.120217in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.158931in}}%
\pgfpathlineto{\pgfqpoint{17.086686in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.083799in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.263632in}}%
\pgfpathlineto{\pgfqpoint{17.060754in}{5.236479in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{17.017912in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.145560in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.130585in}}%
\pgfpathlineto{\pgfqpoint{16.960944in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.105746in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{16.989171in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{5.392378in}}%
\pgfpathlineto{\pgfqpoint{17.063875in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.422020in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.466196in}}%
\pgfpathlineto{\pgfqpoint{17.109781in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.131337in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.106873in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.594807in}}%
\pgfpathlineto{\pgfqpoint{17.101869in}{5.589459in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.551392in}}%
\pgfpathlineto{\pgfqpoint{17.054609in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{17.048354in}{5.471799in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{17.018468in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.392378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.971208in}{5.504482in}}%
\pgfpathlineto{\pgfqpoint{16.982328in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.549454in}}%
\pgfpathlineto{\pgfqpoint{16.959077in}{5.530629in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.504482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{5.628678in}}%
\pgfpathlineto{\pgfqpoint{17.145542in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.707118in}}%
\pgfpathlineto{\pgfqpoint{17.124272in}{5.648288in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.628678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{5.736533in}}%
\pgfpathlineto{\pgfqpoint{17.123712in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.091305in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.736533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{5.734985in}}%
\pgfpathlineto{\pgfqpoint{17.295278in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.787341in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{5.811989in}}%
\pgfpathlineto{\pgfqpoint{17.351000in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.871842in}}%
\pgfpathlineto{\pgfqpoint{17.382650in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.394882in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{5.974115in}}%
\pgfpathlineto{\pgfqpoint{17.354850in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{6.013874in}}%
\pgfpathlineto{\pgfqpoint{17.315929in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{5.990886in}}%
\pgfpathlineto{\pgfqpoint{17.298922in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.279148in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{6.085310in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.080688in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.045897in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.049866in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.025235in}}%
\pgfpathlineto{\pgfqpoint{17.108355in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{17.126889in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.117993in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.124665in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.260119in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.280165in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.292616in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.301954in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.329734in}}%
\pgfpathlineto{\pgfqpoint{17.160944in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.386603in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{17.096309in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.080068in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.491517in}}%
\pgfpathlineto{\pgfqpoint{17.054609in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.555249in}}%
\pgfpathlineto{\pgfqpoint{17.018305in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.504998in}}%
\pgfpathlineto{\pgfqpoint{16.992058in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.440391in}}%
\pgfpathlineto{\pgfqpoint{16.957656in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{16.955253in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{16.944871in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.189523in}}%
\pgfpathlineto{\pgfqpoint{16.936736in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{16.941773in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.945262in}{6.060098in}}%
\pgfpathlineto{\pgfqpoint{16.947051in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.953751in}}%
\pgfpathlineto{\pgfqpoint{16.978158in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.913777in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.892432in}}%
\pgfpathlineto{\pgfqpoint{17.047937in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.851930in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{5.848310in}}%
\pgfpathlineto{\pgfqpoint{17.153406in}{5.824778in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.806059in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.793815in}}%
\pgfpathlineto{\pgfqpoint{17.253891in}{5.765948in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.734985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{5.918906in}}%
\pgfpathlineto{\pgfqpoint{17.087969in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.953134in}}%
\pgfpathlineto{\pgfqpoint{17.112062in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.918906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{5.942438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{6.109122in}}%
\pgfpathlineto{\pgfqpoint{17.015688in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.012908in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.191333in}}%
\pgfpathlineto{\pgfqpoint{17.057945in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{17.077961in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.112391in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.109122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.171369in}{6.391016in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.196880in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.510146in}}%
\pgfpathlineto{\pgfqpoint{17.156414in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.391016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{6.526815in}}%
\pgfpathlineto{\pgfqpoint{17.110209in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.555249in}}%
\pgfpathlineto{\pgfqpoint{17.150299in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.617020in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.636630in}}%
\pgfpathlineto{\pgfqpoint{17.087969in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{17.101616in}{6.530737in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.526815in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.071289in}{6.680262in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.658201in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.669789in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.675549in}}%
\pgfpathlineto{\pgfqpoint{17.183660in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.742524in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{6.762379in}}%
\pgfpathlineto{\pgfqpoint{17.242855in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.242855in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{17.071289in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.045077in}{6.707226in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.680262in}}%
\pgfpathmoveto{\pgfqpoint{16.971208in}{6.754290in}}%
\pgfpathlineto{\pgfqpoint{16.981473in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.981473in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{16.957864in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{16.957864in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.754290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.126889in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{17.126889in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{5.104112in}}%
\pgfpathlineto{\pgfqpoint{17.095117in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.137204in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.076798in}}%
\pgfpathlineto{\pgfqpoint{17.079629in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.079629in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{17.233919in}{5.020517in}}%
\pgfpathlineto{\pgfqpoint{17.233919in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.213069in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.183842in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.186938in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.165043in}}%
\pgfpathlineto{\pgfqpoint{17.186047in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{5.059990in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{5.020517in}}%
\pgfpathmoveto{\pgfqpoint{17.204729in}{5.837851in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.843497in}}%
\pgfpathlineto{\pgfqpoint{17.267525in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.257271in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{5.990762in}}%
\pgfpathlineto{\pgfqpoint{17.221409in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{6.011411in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{6.006383in}}%
\pgfpathlineto{\pgfqpoint{17.163029in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{5.971853in}}%
\pgfpathlineto{\pgfqpoint{17.193609in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.190134in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{5.837851in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.004568in}{5.939421in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{5.984459in}}%
\pgfpathlineto{\pgfqpoint{17.085586in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.024800in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.039507in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.053176in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.034885in}}%
\pgfpathlineto{\pgfqpoint{16.966607in}{6.001268in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{5.992217in}}%
\pgfpathlineto{\pgfqpoint{17.001788in}{5.942438in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{5.939421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{16.971208in}{6.071128in}}%
\pgfpathlineto{\pgfqpoint{16.986163in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.980740in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.221880in}}%
\pgfpathlineto{\pgfqpoint{16.962110in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{16.958453in}{6.118927in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{6.071128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.037929in}{6.229799in}}%
\pgfpathlineto{\pgfqpoint{17.043816in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.263155in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.274654in}}%
\pgfpathlineto{\pgfqpoint{17.116423in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{6.315027in}}%
\pgfpathlineto{\pgfqpoint{17.076054in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{6.383662in}}%
\pgfpathlineto{\pgfqpoint{17.061757in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.056462in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.512018in}}%
\pgfpathlineto{\pgfqpoint{17.016172in}{6.471907in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.413077in}}%
\pgfpathlineto{\pgfqpoint{17.006085in}{6.354247in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.344442in}}%
\pgfpathlineto{\pgfqpoint{16.989405in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{6.277033in}}%
\pgfpathlineto{\pgfqpoint{17.030780in}{6.236587in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{6.229799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{17.155670in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.155670in}{6.805540in}}%
\pgfpathmoveto{\pgfqpoint{17.121329in}{6.805540in}}%
\pgfpathlineto{\pgfqpoint{17.121329in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{6.721934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.721811in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{5.030517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.406795in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.864420in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.322046in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.779671in}{5.030517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{6.185601in}}%
\pgfpathlineto{\pgfqpoint{18.013127in}{6.185601in}}%
\pgfpathlineto{\pgfqpoint{18.013127in}{6.214803in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{6.214803in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{6.026615in}}%
\pgfpathlineto{\pgfqpoint{18.140888in}{6.026615in}}%
\pgfpathlineto{\pgfqpoint{18.140888in}{6.000658in}}%
\pgfpathlineto{\pgfqpoint{18.204769in}{6.000658in}}%
\pgfpathlineto{\pgfqpoint{18.204769in}{6.020126in}}%
\pgfpathlineto{\pgfqpoint{18.268650in}{6.020126in}}%
\pgfpathlineto{\pgfqpoint{18.268650in}{6.026615in}}%
\pgfpathlineto{\pgfqpoint{18.332531in}{6.026615in}}%
\pgfpathlineto{\pgfqpoint{18.332531in}{6.120709in}}%
\pgfpathlineto{\pgfqpoint{18.396411in}{6.120709in}}%
\pgfpathlineto{\pgfqpoint{18.396411in}{6.253738in}}%
\pgfpathlineto{\pgfqpoint{18.460292in}{6.253738in}}%
\pgfpathlineto{\pgfqpoint{18.460292in}{6.136932in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{6.136932in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{6.127198in}}%
\pgfpathlineto{\pgfqpoint{18.588054in}{6.127198in}}%
\pgfpathlineto{\pgfqpoint{18.588054in}{5.926032in}}%
\pgfpathlineto{\pgfqpoint{18.651934in}{5.926032in}}%
\pgfpathlineto{\pgfqpoint{18.651934in}{5.994169in}}%
\pgfpathlineto{\pgfqpoint{18.715815in}{5.994169in}}%
\pgfpathlineto{\pgfqpoint{18.715815in}{5.968212in}}%
\pgfpathlineto{\pgfqpoint{18.779696in}{5.968212in}}%
\pgfpathlineto{\pgfqpoint{18.779696in}{6.120709in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{6.120709in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{6.185601in}}%
\pgfpathlineto{\pgfqpoint{18.907457in}{6.185601in}}%
\pgfpathlineto{\pgfqpoint{18.907457in}{6.205069in}}%
\pgfpathlineto{\pgfqpoint{18.971338in}{6.205069in}}%
\pgfpathlineto{\pgfqpoint{18.971338in}{6.149911in}}%
\pgfpathlineto{\pgfqpoint{19.035219in}{6.149911in}}%
\pgfpathlineto{\pgfqpoint{19.035219in}{6.052572in}}%
\pgfpathlineto{\pgfqpoint{19.099100in}{6.052572in}}%
\pgfpathlineto{\pgfqpoint{19.099100in}{5.987680in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{5.987680in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{5.890341in}}%
\pgfpathlineto{\pgfqpoint{19.226861in}{5.890341in}}%
\pgfpathlineto{\pgfqpoint{19.226861in}{6.036349in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{6.036349in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{6.175868in}}%
\pgfpathlineto{\pgfqpoint{19.354623in}{6.175868in}}%
\pgfpathlineto{\pgfqpoint{19.354623in}{6.221292in}}%
\pgfpathlineto{\pgfqpoint{19.418503in}{6.221292in}}%
\pgfpathlineto{\pgfqpoint{19.418503in}{6.107731in}}%
\pgfpathlineto{\pgfqpoint{19.482384in}{6.107731in}}%
\pgfpathlineto{\pgfqpoint{19.482384in}{6.117464in}}%
\pgfpathlineto{\pgfqpoint{19.546265in}{6.117464in}}%
\pgfpathlineto{\pgfqpoint{19.546265in}{6.110975in}}%
\pgfpathlineto{\pgfqpoint{19.610146in}{6.110975in}}%
\pgfpathlineto{\pgfqpoint{19.610146in}{5.971457in}}%
\pgfpathlineto{\pgfqpoint{19.674026in}{5.971457in}}%
\pgfpathlineto{\pgfqpoint{19.674026in}{6.075284in}}%
\pgfpathlineto{\pgfqpoint{19.737907in}{6.075284in}}%
\pgfpathlineto{\pgfqpoint{19.737907in}{6.007147in}}%
\pgfpathlineto{\pgfqpoint{19.801788in}{6.007147in}}%
\pgfpathlineto{\pgfqpoint{19.801788in}{6.175868in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{6.175868in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{5.030517in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949309in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{17.949309in}{6.231170in}}%
\pgfpathlineto{\pgfqpoint{18.013185in}{6.231170in}}%
\pgfpathlineto{\pgfqpoint{18.013185in}{6.228002in}}%
\pgfpathlineto{\pgfqpoint{18.077061in}{6.228002in}}%
\pgfpathlineto{\pgfqpoint{18.077061in}{6.055349in}}%
\pgfpathlineto{\pgfqpoint{18.140937in}{6.055349in}}%
\pgfpathlineto{\pgfqpoint{18.140937in}{5.871608in}}%
\pgfpathlineto{\pgfqpoint{18.204814in}{5.871608in}}%
\pgfpathlineto{\pgfqpoint{18.204814in}{5.927047in}}%
\pgfpathlineto{\pgfqpoint{18.268690in}{5.927047in}}%
\pgfpathlineto{\pgfqpoint{18.268690in}{5.930215in}}%
\pgfpathlineto{\pgfqpoint{18.332566in}{5.930215in}}%
\pgfpathlineto{\pgfqpoint{18.332566in}{5.936550in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{5.936550in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{5.901703in}}%
\pgfpathlineto{\pgfqpoint{18.460318in}{5.901703in}}%
\pgfpathlineto{\pgfqpoint{18.460318in}{5.969814in}}%
\pgfpathlineto{\pgfqpoint{18.524194in}{5.969814in}}%
\pgfpathlineto{\pgfqpoint{18.524194in}{5.822504in}}%
\pgfpathlineto{\pgfqpoint{18.588070in}{5.822504in}}%
\pgfpathlineto{\pgfqpoint{18.588070in}{5.803497in}}%
\pgfpathlineto{\pgfqpoint{18.651947in}{5.803497in}}%
\pgfpathlineto{\pgfqpoint{18.651947in}{5.972982in}}%
\pgfpathlineto{\pgfqpoint{18.715823in}{5.972982in}}%
\pgfpathlineto{\pgfqpoint{18.715823in}{6.199490in}}%
\pgfpathlineto{\pgfqpoint{18.779699in}{6.199490in}}%
\pgfpathlineto{\pgfqpoint{18.779699in}{6.353136in}}%
\pgfpathlineto{\pgfqpoint{18.843575in}{6.353136in}}%
\pgfpathlineto{\pgfqpoint{18.843575in}{6.500445in}}%
\pgfpathlineto{\pgfqpoint{18.907451in}{6.500445in}}%
\pgfpathlineto{\pgfqpoint{18.907451in}{6.635083in}}%
\pgfpathlineto{\pgfqpoint{18.971327in}{6.635083in}}%
\pgfpathlineto{\pgfqpoint{18.971327in}{6.578060in}}%
\pgfpathlineto{\pgfqpoint{19.035204in}{6.578060in}}%
\pgfpathlineto{\pgfqpoint{19.035204in}{6.228002in}}%
\pgfpathlineto{\pgfqpoint{19.099080in}{6.228002in}}%
\pgfpathlineto{\pgfqpoint{19.099080in}{6.099700in}}%
\pgfpathlineto{\pgfqpoint{19.162956in}{6.099700in}}%
\pgfpathlineto{\pgfqpoint{19.162956in}{6.055349in}}%
\pgfpathlineto{\pgfqpoint{19.226832in}{6.055349in}}%
\pgfpathlineto{\pgfqpoint{19.226832in}{5.966646in}}%
\pgfpathlineto{\pgfqpoint{19.290708in}{5.966646in}}%
\pgfpathlineto{\pgfqpoint{19.290708in}{6.202658in}}%
\pgfpathlineto{\pgfqpoint{19.354584in}{6.202658in}}%
\pgfpathlineto{\pgfqpoint{19.354584in}{6.159891in}}%
\pgfpathlineto{\pgfqpoint{19.418461in}{6.159891in}}%
\pgfpathlineto{\pgfqpoint{19.418461in}{6.109204in}}%
\pgfpathlineto{\pgfqpoint{19.482337in}{6.109204in}}%
\pgfpathlineto{\pgfqpoint{19.482337in}{6.069604in}}%
\pgfpathlineto{\pgfqpoint{19.546213in}{6.069604in}}%
\pgfpathlineto{\pgfqpoint{19.546213in}{5.946054in}}%
\pgfpathlineto{\pgfqpoint{19.610089in}{5.946054in}}%
\pgfpathlineto{\pgfqpoint{19.610089in}{5.908039in}}%
\pgfpathlineto{\pgfqpoint{19.673965in}{5.908039in}}%
\pgfpathlineto{\pgfqpoint{19.673965in}{5.805081in}}%
\pgfpathlineto{\pgfqpoint{19.737841in}{5.805081in}}%
\pgfpathlineto{\pgfqpoint{19.737841in}{5.998325in}}%
\pgfpathlineto{\pgfqpoint{19.801718in}{5.998325in}}%
\pgfpathlineto{\pgfqpoint{19.801718in}{6.129795in}}%
\pgfpathlineto{\pgfqpoint{19.865594in}{6.129795in}}%
\pgfpathlineto{\pgfqpoint{19.865594in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.865669in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{5.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{6.795540in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{6.795540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.907457in,y=6.878873in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${3.22}_{-2.19}^{+1.92}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277489in}{3.374180in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.354390in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.332996in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.412422in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.382024in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.428036in}}%
\pgfpathlineto{\pgfqpoint{1.834164in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.911734in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.571601in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.591866in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.709534in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{3.737480in}}%
\pgfpathlineto{\pgfqpoint{2.180945in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{2.274029in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{2.280417in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{3.899943in}}%
\pgfpathlineto{\pgfqpoint{2.225053in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{2.199197in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{4.114649in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{4.147622in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.171382in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.186090in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.134045in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.129931in}}%
\pgfpathlineto{\pgfqpoint{1.567409in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.052079in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.917541in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.909570in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.818377in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{1.231860in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.172957in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.468314in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.239161in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.374180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239161in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.468314in}}%
\pgfpathlineto{\pgfqpoint{1.172957in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{1.231860in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.818377in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.909570in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.917541in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.052079in}}%
\pgfpathlineto{\pgfqpoint{1.567409in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.129931in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.134045in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.186090in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.171382in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{4.147622in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{4.114649in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{2.199197in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{2.225053in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{3.899943in}}%
\pgfpathlineto{\pgfqpoint{2.280417in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{2.274029in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{2.180945in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{3.737480in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.709534in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.591866in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.571601in}}%
\pgfpathlineto{\pgfqpoint{1.911734in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{1.834164in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.428036in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.382024in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.412422in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.332996in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.354390in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.374180in}}%
\pgfpathlineto{\pgfqpoint{1.239161in}{3.391830in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277489in}{3.374180in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.354390in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.332996in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.412422in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.382024in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.428036in}}%
\pgfpathlineto{\pgfqpoint{1.834164in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.911734in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.571601in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.591866in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.709534in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{3.737480in}}%
\pgfpathlineto{\pgfqpoint{2.180945in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{2.274029in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{2.280417in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{3.899943in}}%
\pgfpathlineto{\pgfqpoint{2.225053in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{2.199197in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{4.114649in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{4.147622in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.171382in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.186090in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.134045in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.129931in}}%
\pgfpathlineto{\pgfqpoint{1.567409in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.052079in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.917541in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.909570in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.818377in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{1.231860in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.172957in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.468314in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.239161in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.374180in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.312091in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.791902in}}%
\pgfpathlineto{\pgfqpoint{1.266082in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.816743in}}%
\pgfpathlineto{\pgfqpoint{1.395030in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.870094in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.879313in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.527205in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.984878in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.966800in}}%
\pgfpathlineto{\pgfqpoint{1.621462in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.002584in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.989977in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.952715in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.932368in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.913983in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.924011in}}%
\pgfpathlineto{\pgfqpoint{2.118586in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.143428in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{2.145031in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.777193in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.747852in}}%
\pgfpathlineto{\pgfqpoint{2.040300in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.650700in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.605491in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.531071in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.530679in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.513510in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.535974in}}%
\pgfpathlineto{\pgfqpoint{1.312091in}{3.568332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341370in}{3.535974in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.513510in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.530679in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.531071in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.605491in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.650700in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.040300in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.747852in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.777193in}}%
\pgfpathlineto{\pgfqpoint{2.145031in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{2.143428in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{2.118586in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.924011in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.913983in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.932368in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.952715in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.989977in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.002584in}}%
\pgfpathlineto{\pgfqpoint{1.621462in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.966800in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.984878in}}%
\pgfpathlineto{\pgfqpoint{1.527205in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.879313in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.870094in}}%
\pgfpathlineto{\pgfqpoint{1.395030in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.816743in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{1.266082in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.791902in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.312091in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.535974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465582in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{1.486754in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.476075in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.856545in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.843744in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.887945in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.891236in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.903954in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.881737in}}%
\pgfpathlineto{\pgfqpoint{1.968010in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.858224in}}%
\pgfpathlineto{\pgfqpoint{2.037334in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.755273in}}%
\pgfpathlineto{\pgfqpoint{1.963836in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.693035in}}%
\pgfpathlineto{\pgfqpoint{1.832897in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.654706in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.631989in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.628824in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.610136in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.615960in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{3.627167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469131in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.615960in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.610136in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.628824in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.631989in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.654706in}}%
\pgfpathlineto{\pgfqpoint{1.832897in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.693035in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{1.963836in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.755273in}}%
\pgfpathlineto{\pgfqpoint{2.037334in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.858224in}}%
\pgfpathlineto{\pgfqpoint{1.968010in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.881737in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.903954in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.891236in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.887945in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.843744in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.856545in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.476075in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.486754in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.607555in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.691193in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.809552in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.787980in}}%
\pgfpathlineto{\pgfqpoint{1.729665in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.827925in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.819509in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.820731in}}%
\pgfpathlineto{\pgfqpoint{1.944365in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.783596in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.759543in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.729784in}}%
\pgfpathlineto{\pgfqpoint{1.691193in}{3.744835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{3.729784in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.759543in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.783596in}}%
\pgfpathlineto{\pgfqpoint{1.944365in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.820731in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.819509in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.827925in}}%
\pgfpathlineto{\pgfqpoint{1.729665in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.787980in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.809552in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{1.691193in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.729784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335693in}{3.499079in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.517177in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.567196in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.554377in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.555806in}}%
\pgfpathlineto{\pgfqpoint{1.590853in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.592382in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.600718in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.614367in}}%
\pgfpathlineto{\pgfqpoint{1.815952in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.638010in}}%
\pgfpathlineto{\pgfqpoint{1.845446in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.664277in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.936655in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.959896in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.708858in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.723984in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.742828in}}%
\pgfpathlineto{\pgfqpoint{2.096960in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.759614in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{2.134435in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.822824in}}%
\pgfpathlineto{\pgfqpoint{2.167260in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{2.179469in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.871548in}}%
\pgfpathlineto{\pgfqpoint{2.149471in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{2.149062in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.939522in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.937442in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.939072in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.931958in}}%
\pgfpathlineto{\pgfqpoint{1.951240in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.918004in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.915546in}}%
\pgfpathlineto{\pgfqpoint{1.828589in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.894544in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.868554in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{1.643810in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.850306in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.841266in}}%
\pgfpathlineto{\pgfqpoint{1.546527in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.821273in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.795074in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{1.403531in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.741988in}}%
\pgfpathlineto{\pgfqpoint{1.363203in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.344951in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{1.293213in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.301305in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{1.269209in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.602796in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.573078in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.556001in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.499079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950546in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{3.346255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.319645in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.556001in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.573078in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.602796in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.269209in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{1.301305in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.293213in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{1.344951in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.363203in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.741988in}}%
\pgfpathlineto{\pgfqpoint{1.403531in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.795074in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.821273in}}%
\pgfpathlineto{\pgfqpoint{1.546527in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.841266in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.850306in}}%
\pgfpathlineto{\pgfqpoint{1.643810in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.868554in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.894544in}}%
\pgfpathlineto{\pgfqpoint{1.828589in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.915546in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.918004in}}%
\pgfpathlineto{\pgfqpoint{1.951240in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.931958in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.939072in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.937442in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.939522in}}%
\pgfpathlineto{\pgfqpoint{2.149062in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{2.149471in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.871548in}}%
\pgfpathlineto{\pgfqpoint{2.179469in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.167260in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.822824in}}%
\pgfpathlineto{\pgfqpoint{2.134435in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.759614in}}%
\pgfpathlineto{\pgfqpoint{2.096960in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.742828in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.723984in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.708858in}}%
\pgfpathlineto{\pgfqpoint{1.959896in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.936655in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.664277in}}%
\pgfpathlineto{\pgfqpoint{1.845446in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.638010in}}%
\pgfpathlineto{\pgfqpoint{1.815952in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.614367in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.600718in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.592382in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.590853in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.555806in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.554377in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.567196in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.517177in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.499079in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{3.515166in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335693in}{3.499079in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.517177in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.567196in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.554377in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.555806in}}%
\pgfpathlineto{\pgfqpoint{1.590853in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.592382in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.600718in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.614367in}}%
\pgfpathlineto{\pgfqpoint{1.815952in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.638010in}}%
\pgfpathlineto{\pgfqpoint{1.845446in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.664277in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.936655in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.959896in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.708858in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.723984in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.742828in}}%
\pgfpathlineto{\pgfqpoint{2.096960in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.759614in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{2.134435in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.822824in}}%
\pgfpathlineto{\pgfqpoint{2.167260in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{2.179469in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.871548in}}%
\pgfpathlineto{\pgfqpoint{2.149471in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{2.149062in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.939522in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.937442in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.939072in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.931958in}}%
\pgfpathlineto{\pgfqpoint{1.951240in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.918004in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.915546in}}%
\pgfpathlineto{\pgfqpoint{1.828589in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.894544in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.868554in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{1.643810in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.850306in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.841266in}}%
\pgfpathlineto{\pgfqpoint{1.546527in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.821273in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.795074in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{1.403531in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.741988in}}%
\pgfpathlineto{\pgfqpoint{1.363203in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.344951in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{1.293213in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.301305in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{1.269209in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.602796in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.573078in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.556001in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.499079in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.561206in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.622503in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.620007in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.621895in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.398881in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.430375in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.709303in}}%
\pgfpathlineto{\pgfqpoint{1.453490in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.750789in}}%
\pgfpathlineto{\pgfqpoint{1.492547in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.512791in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.790468in}}%
\pgfpathlineto{\pgfqpoint{1.556082in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.813716in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.816082in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.835862in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.844943in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.850114in}}%
\pgfpathlineto{\pgfqpoint{1.785584in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.861174in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.869361in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.875986in}}%
\pgfpathlineto{\pgfqpoint{1.923042in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.899391in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.856434in}}%
\pgfpathlineto{\pgfqpoint{2.063861in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.078243in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{2.073000in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.793006in}}%
\pgfpathlineto{\pgfqpoint{2.044511in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{2.013311in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.754821in}}%
\pgfpathlineto{\pgfqpoint{1.996570in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.760406in}}%
\pgfpathlineto{\pgfqpoint{1.954150in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.723374in}}%
\pgfpathlineto{\pgfqpoint{1.895152in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{1.830607in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.680482in}}%
\pgfpathlineto{\pgfqpoint{1.780093in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{1.728864in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.634667in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.628275in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.624386in}}%
\pgfpathlineto{\pgfqpoint{1.587520in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.607876in}}%
\pgfpathlineto{\pgfqpoint{1.561206in}{3.611686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{3.607876in}}%
\pgfpathlineto{\pgfqpoint{1.587520in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.624386in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.628275in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.634667in}}%
\pgfpathlineto{\pgfqpoint{1.728864in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{1.780093in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.680482in}}%
\pgfpathlineto{\pgfqpoint{1.830607in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{1.895152in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.723374in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.954150in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.760406in}}%
\pgfpathlineto{\pgfqpoint{1.996570in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.754821in}}%
\pgfpathlineto{\pgfqpoint{2.013311in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.044511in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.793006in}}%
\pgfpathlineto{\pgfqpoint{2.073000in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.078243in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{2.063861in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.856434in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.899391in}}%
\pgfpathlineto{\pgfqpoint{1.923042in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.875986in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.869361in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.861174in}}%
\pgfpathlineto{\pgfqpoint{1.785584in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.850114in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.844943in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.835862in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.816082in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.813716in}}%
\pgfpathlineto{\pgfqpoint{1.556082in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.790468in}}%
\pgfpathlineto{\pgfqpoint{1.512791in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.492547in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.750789in}}%
\pgfpathlineto{\pgfqpoint{1.453490in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.709303in}}%
\pgfpathlineto{\pgfqpoint{1.430375in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.398881in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.621895in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.620007in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.622503in}}%
\pgfpathlineto{\pgfqpoint{1.561206in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.607876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.607502in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.676355in}}%
\pgfpathlineto{\pgfqpoint{1.629829in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.712098in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.604282in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.677756in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.714641in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.729498in}}%
\pgfpathlineto{\pgfqpoint{1.582829in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.734749in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.771979in}}%
\pgfpathlineto{\pgfqpoint{1.616529in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.782566in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.813598in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.828620in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.832591in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.840475in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.837151in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.835406in}}%
\pgfpathlineto{\pgfqpoint{1.982829in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.980613in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.792971in}}%
\pgfpathlineto{\pgfqpoint{1.943389in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.764671in}}%
\pgfpathlineto{\pgfqpoint{1.897971in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.732989in}}%
\pgfpathlineto{\pgfqpoint{1.864200in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.707768in}}%
\pgfpathlineto{\pgfqpoint{1.812750in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.713233in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.669777in}}%
\pgfpathlineto{\pgfqpoint{1.688744in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.655665in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.653109in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{3.659946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{3.653109in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.655665in}}%
\pgfpathlineto{\pgfqpoint{1.688744in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.669777in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.713233in}}%
\pgfpathlineto{\pgfqpoint{1.812750in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.707768in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.864200in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.732989in}}%
\pgfpathlineto{\pgfqpoint{1.897971in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.764671in}}%
\pgfpathlineto{\pgfqpoint{1.943389in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.792971in}}%
\pgfpathlineto{\pgfqpoint{1.980613in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.982829in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.835406in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.837151in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.840475in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.832591in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.828620in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.813598in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.782566in}}%
\pgfpathlineto{\pgfqpoint{1.616529in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.771979in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.734749in}}%
\pgfpathlineto{\pgfqpoint{1.582829in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.729498in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.714641in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.677756in}}%
\pgfpathlineto{\pgfqpoint{1.604282in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.712098in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.629829in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.676355in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.653109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720840in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.710704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.808512in}}%
\pgfpathlineto{\pgfqpoint{1.749369in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.801604in}}%
\pgfpathlineto{\pgfqpoint{1.781299in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.814626in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.782917in}}%
\pgfpathlineto{\pgfqpoint{1.869493in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.778362in}}%
\pgfpathlineto{\pgfqpoint{1.832506in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.747795in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.754146in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.756466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{3.754146in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.747795in}}%
\pgfpathlineto{\pgfqpoint{1.832506in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.778362in}}%
\pgfpathlineto{\pgfqpoint{1.869493in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.782917in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.814626in}}%
\pgfpathlineto{\pgfqpoint{1.781299in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.801604in}}%
\pgfpathlineto{\pgfqpoint{1.749369in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.808512in}}%
\pgfpathlineto{\pgfqpoint{1.710704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.754146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528801in, y=2.780687in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528801in, y=3.176718in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=3.649133in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=4.045164in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=4.441194in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.774252in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi_{1z}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277489in}{3.374180in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.354390in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.332996in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.412422in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.382024in}}%
\pgfpathlineto{\pgfqpoint{1.731752in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.428036in}}%
\pgfpathlineto{\pgfqpoint{1.834164in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.911734in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.571601in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.591866in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.709534in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{3.737480in}}%
\pgfpathlineto{\pgfqpoint{2.180945in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{2.274029in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{2.280417in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{3.899943in}}%
\pgfpathlineto{\pgfqpoint{2.225053in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{2.199197in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{4.114649in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{4.147622in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{4.171382in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{4.186090in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{4.134045in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{4.129931in}}%
\pgfpathlineto{\pgfqpoint{1.567409in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{4.052079in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.917541in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.909570in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.818377in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{1.231860in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.172957in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{3.468314in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.239161in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.374180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341370in}{3.535974in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.513510in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.530679in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.531071in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.605491in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.650700in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.040300in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.747852in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.777193in}}%
\pgfpathlineto{\pgfqpoint{2.145031in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{2.143428in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{2.118586in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.924011in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{3.913983in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.932368in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.952715in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{1.815912in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.989977in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{4.002584in}}%
\pgfpathlineto{\pgfqpoint{1.621462in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.966800in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.984878in}}%
\pgfpathlineto{\pgfqpoint{1.527205in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.879313in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{3.870094in}}%
\pgfpathlineto{\pgfqpoint{1.395030in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.816743in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{1.266082in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{3.791902in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.312091in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{3.535974in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469131in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.615960in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.610136in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.628824in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.631989in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.654706in}}%
\pgfpathlineto{\pgfqpoint{1.832897in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.693035in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{1.963836in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.755273in}}%
\pgfpathlineto{\pgfqpoint{2.037334in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{3.858224in}}%
\pgfpathlineto{\pgfqpoint{1.968010in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.881737in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.903954in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.891236in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.887945in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{3.843744in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{3.856545in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.476075in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.486754in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{3.607555in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724654in}{3.729784in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.759543in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.783596in}}%
\pgfpathlineto{\pgfqpoint{1.944365in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{3.820731in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.819509in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{3.827925in}}%
\pgfpathlineto{\pgfqpoint{1.729665in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.787980in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.809552in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{1.691193in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{3.729784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335693in}{3.499079in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.517177in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.567196in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.554377in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.555806in}}%
\pgfpathlineto{\pgfqpoint{1.590853in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.592382in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.600718in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.614367in}}%
\pgfpathlineto{\pgfqpoint{1.815952in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.638010in}}%
\pgfpathlineto{\pgfqpoint{1.845446in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.664277in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.936655in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.959896in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.708858in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.723984in}}%
\pgfpathlineto{\pgfqpoint{2.032505in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.742828in}}%
\pgfpathlineto{\pgfqpoint{2.096960in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.759614in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{2.134435in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.822824in}}%
\pgfpathlineto{\pgfqpoint{2.167260in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{2.179469in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.871548in}}%
\pgfpathlineto{\pgfqpoint{2.149471in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{2.149062in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.939522in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.937442in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.939072in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.931958in}}%
\pgfpathlineto{\pgfqpoint{1.951240in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.918004in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.915546in}}%
\pgfpathlineto{\pgfqpoint{1.828589in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.894544in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.868554in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{1.643810in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.850306in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.841266in}}%
\pgfpathlineto{\pgfqpoint{1.546527in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.821273in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.795074in}}%
\pgfpathlineto{\pgfqpoint{1.457014in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{1.403531in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{3.741988in}}%
\pgfpathlineto{\pgfqpoint{1.363203in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.344951in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{1.293213in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.301305in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{1.269209in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.602796in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.573078in}}%
\pgfpathlineto{\pgfqpoint{1.351740in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.556001in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{3.499079in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576410in}{3.607876in}}%
\pgfpathlineto{\pgfqpoint{1.587520in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.624386in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.628275in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.634667in}}%
\pgfpathlineto{\pgfqpoint{1.728864in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{1.780093in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.680482in}}%
\pgfpathlineto{\pgfqpoint{1.830607in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{1.895152in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.723374in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.954150in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.760406in}}%
\pgfpathlineto{\pgfqpoint{1.996570in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.754821in}}%
\pgfpathlineto{\pgfqpoint{2.013311in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.044511in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.793006in}}%
\pgfpathlineto{\pgfqpoint{2.073000in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.078243in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{2.063861in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{3.856434in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.899391in}}%
\pgfpathlineto{\pgfqpoint{1.923042in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.875986in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.869361in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.861174in}}%
\pgfpathlineto{\pgfqpoint{1.785584in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.850114in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.844943in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.835862in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.816082in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.813716in}}%
\pgfpathlineto{\pgfqpoint{1.556082in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.790468in}}%
\pgfpathlineto{\pgfqpoint{1.512791in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.492547in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.750789in}}%
\pgfpathlineto{\pgfqpoint{1.453490in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.709303in}}%
\pgfpathlineto{\pgfqpoint{1.430375in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.398881in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{3.621895in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.620007in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.622503in}}%
\pgfpathlineto{\pgfqpoint{1.561206in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.607876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{3.653109in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.655665in}}%
\pgfpathlineto{\pgfqpoint{1.688744in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.669777in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.713233in}}%
\pgfpathlineto{\pgfqpoint{1.812750in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.707768in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.864200in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.732989in}}%
\pgfpathlineto{\pgfqpoint{1.897971in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.764671in}}%
\pgfpathlineto{\pgfqpoint{1.943389in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.792971in}}%
\pgfpathlineto{\pgfqpoint{1.980613in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.982829in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.835406in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.837151in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.840475in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.832591in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.828620in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.813598in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.782566in}}%
\pgfpathlineto{\pgfqpoint{1.616529in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.771979in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.734749in}}%
\pgfpathlineto{\pgfqpoint{1.582829in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.729498in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.714641in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{3.677756in}}%
\pgfpathlineto{\pgfqpoint{1.604282in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.712098in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{1.629829in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.676355in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{3.653109in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768983in}{3.754146in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.747795in}}%
\pgfpathlineto{\pgfqpoint{1.832506in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.778362in}}%
\pgfpathlineto{\pgfqpoint{1.869493in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{3.782917in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{3.814626in}}%
\pgfpathlineto{\pgfqpoint{1.781299in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.801604in}}%
\pgfpathlineto{\pgfqpoint{1.749369in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.808512in}}%
\pgfpathlineto{\pgfqpoint{1.710704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{3.754146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{3.365087in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.404437in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{4.456215in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.466353in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.402527in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.347705in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.383425in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.921023in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.930254in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.929389in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.941937in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.940972in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.946218in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{4.947387in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.938143in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.936467in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.923933in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.900432in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{4.132448in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.134611in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{4.176285in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.127256in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.083996in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{4.062539in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{4.035909in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{4.091302in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{4.056655in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.977075in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.973634in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.912932in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{3.393969in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.815436in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{3.261645in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{3.463934in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.635571in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.591866in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.494790in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.216307in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.365087in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.557005in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.029954in}}%
\pgfpathlineto{\pgfqpoint{4.557005in}{4.039005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.906841in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.435956in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.357466in}{3.619812in}}%
\pgfpathlineto{\pgfqpoint{3.373436in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.635571in}}%
\pgfpathlineto{\pgfqpoint{3.346819in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.619812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216307in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.494790in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.591866in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.635571in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{3.463934in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{3.261645in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.815436in}}%
\pgfpathlineto{\pgfqpoint{3.393969in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.912932in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.973634in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.977075in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{4.056655in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{4.091302in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{4.035909in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{4.062539in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.083996in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.127256in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{4.176285in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.134611in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{4.132448in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{4.121373in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{4.030600in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.383425in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.347705in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.402527in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.466353in}}%
\pgfpathlineto{\pgfqpoint{4.456215in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.404437in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.365087in}}%
\pgfpathlineto{\pgfqpoint{4.216307in}{3.391830in}}%
\pgfpathmoveto{\pgfqpoint{3.906841in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{3.906841in}{3.450664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.346819in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.635571in}}%
\pgfpathlineto{\pgfqpoint{3.373436in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.619812in}}%
\pgfpathlineto{\pgfqpoint{3.346819in}{3.627167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{4.029954in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.557005in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.029954in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{3.365087in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.404437in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{4.456215in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.466353in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.402527in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.347705in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.383425in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.921023in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.930254in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.929389in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.941937in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.940972in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.946218in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{4.947387in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.938143in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.936467in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.923933in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.900432in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{4.132448in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.134611in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{4.176285in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.127256in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.083996in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{4.062539in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{4.035909in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{4.091302in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{4.056655in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.977075in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.973634in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.912932in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{3.393969in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.815436in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{3.261645in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{3.463934in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.635571in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.591866in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.494790in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.216307in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.365087in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.558424in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.527601in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.520004in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.533724in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.514024in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.541857in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{4.089191in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.582341in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.572255in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.648561in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{3.793985in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.655183in}}%
\pgfpathlineto{\pgfqpoint{3.710199in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.701690in}}%
\pgfpathlineto{\pgfqpoint{3.571655in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.758412in}}%
\pgfpathlineto{\pgfqpoint{3.499969in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.844244in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.855149in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.792654in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.930627in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.913983in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.916294in}}%
\pgfpathlineto{\pgfqpoint{3.956348in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.958108in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.945563in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.959159in}}%
\pgfpathlineto{\pgfqpoint{4.163961in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.989461in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.907217in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.962068in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.954431in}}%
\pgfpathlineto{\pgfqpoint{4.413955in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.998750in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.965463in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.967785in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.964125in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{4.709609in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.002800in}}%
\pgfpathlineto{\pgfqpoint{4.802768in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.969140in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.969140in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.915859in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.937708in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.934945in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.924826in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.897212in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.545704in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.572128in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{4.548386in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{4.577008in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.501093in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.557005in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.029954in}}%
\pgfpathlineto{\pgfqpoint{4.557005in}{4.039005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932393in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.906841in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.435956in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.357466in}{3.619812in}}%
\pgfpathlineto{\pgfqpoint{3.373436in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.635571in}}%
\pgfpathlineto{\pgfqpoint{3.346819in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.619812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{3.501093in}}%
\pgfpathlineto{\pgfqpoint{4.577008in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{4.548386in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.572128in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.545704in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{4.897212in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.924826in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.934945in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{4.937708in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.915859in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.969140in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.969140in}}%
\pgfpathlineto{\pgfqpoint{4.802768in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.002800in}}%
\pgfpathlineto{\pgfqpoint{4.709609in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.964125in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.967785in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.965463in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.998750in}}%
\pgfpathlineto{\pgfqpoint{4.413955in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.954431in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.962068in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.907217in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.989461in}}%
\pgfpathlineto{\pgfqpoint{4.163961in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.959159in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.945563in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.958108in}}%
\pgfpathlineto{\pgfqpoint{3.956348in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.916294in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.913983in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.930627in}}%
\pgfpathlineto{\pgfqpoint{3.792654in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.855149in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.844244in}}%
\pgfpathlineto{\pgfqpoint{3.499969in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.758412in}}%
\pgfpathlineto{\pgfqpoint{3.571655in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.701690in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{3.710199in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.655183in}}%
\pgfpathlineto{\pgfqpoint{3.793985in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.648561in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.572255in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.582341in}}%
\pgfpathlineto{\pgfqpoint{4.089191in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.541857in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.514024in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.533724in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.520004in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.527601in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.501093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.822966in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.649580in}}%
\pgfpathlineto{\pgfqpoint{4.709265in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.696144in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.698915in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.698871in}}%
\pgfpathlineto{\pgfqpoint{4.533937in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.659258in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.652747in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.650189in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.683738in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.668172in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.669191in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.713457in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.724070in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.726115in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.739932in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{3.790943in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.811343in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.808572in}}%
\pgfpathlineto{\pgfqpoint{3.924727in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.867546in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.851557in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.839390in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.846929in}}%
\pgfpathlineto{\pgfqpoint{4.168260in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.871916in}}%
\pgfpathlineto{\pgfqpoint{4.206167in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.849713in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.843230in}}%
\pgfpathlineto{\pgfqpoint{4.368448in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.861686in}}%
\pgfpathlineto{\pgfqpoint{4.445568in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.895314in}}%
\pgfpathlineto{\pgfqpoint{4.569071in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.861433in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.860635in}}%
\pgfpathlineto{\pgfqpoint{4.646696in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.878549in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.849896in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.849896in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.913150in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.691349in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.691349in}}%
\pgfpathlineto{\pgfqpoint{4.820115in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{4.891745in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.625065in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.625065in}}%
\pgfpathlineto{\pgfqpoint{4.822966in}{3.627167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.661538in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.812494in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.792637in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{3.803669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826723in}{3.625065in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.625065in}}%
\pgfpathlineto{\pgfqpoint{4.891745in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{4.820115in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.691349in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.691349in}}%
\pgfpathlineto{\pgfqpoint{4.913150in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.849896in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.849896in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.878549in}}%
\pgfpathlineto{\pgfqpoint{4.646696in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.860635in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.861433in}}%
\pgfpathlineto{\pgfqpoint{4.569071in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.895314in}}%
\pgfpathlineto{\pgfqpoint{4.445568in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.861686in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{4.368448in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.843230in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.849713in}}%
\pgfpathlineto{\pgfqpoint{4.206167in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.871916in}}%
\pgfpathlineto{\pgfqpoint{4.168260in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.846929in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.839390in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.851557in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.867546in}}%
\pgfpathlineto{\pgfqpoint{3.924727in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.808572in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.811343in}}%
\pgfpathlineto{\pgfqpoint{3.790943in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.739932in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.726115in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.724070in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.713457in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.669191in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.668172in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.683738in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.650189in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.652747in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.659258in}}%
\pgfpathlineto{\pgfqpoint{4.533937in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.698871in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.698915in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.696144in}}%
\pgfpathlineto{\pgfqpoint{4.709265in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.649580in}}%
\pgfpathlineto{\pgfqpoint{4.822966in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.625065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.159524in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.815737in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.804948in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.807726in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.805507in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{4.503957in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.750718in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.801315in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.780135in}}%
\pgfpathlineto{\pgfqpoint{4.159524in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.513403in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.823993in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.827950in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.821160in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.765847in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.765847in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.768059in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.750921in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.765122in}}%
\pgfpathlineto{\pgfqpoint{4.513403in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.676870in}{3.792637in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.812494in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.792637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{3.780135in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.801315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.750718in}}%
\pgfpathlineto{\pgfqpoint{4.503957in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.805507in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.807726in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.804948in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.815737in}}%
\pgfpathlineto{\pgfqpoint{4.159524in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.780135in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{3.765122in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.750921in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.768059in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.765847in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.765847in}}%
\pgfpathlineto{\pgfqpoint{4.896411in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.821160in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.827950in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.823993in}}%
\pgfpathlineto{\pgfqpoint{4.513403in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.765122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712771in}{3.469922in}}%
\pgfpathlineto{\pgfqpoint{4.746523in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{4.732800in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.536883in}}%
\pgfpathlineto{\pgfqpoint{4.704506in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.540345in}}%
\pgfpathlineto{\pgfqpoint{4.763688in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.565437in}}%
\pgfpathlineto{\pgfqpoint{4.809598in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.809893in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.822062in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{4.894859in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.913137in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.911309in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.926731in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.925566in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.922970in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.919534in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.890083in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.884541in}}%
\pgfpathlineto{\pgfqpoint{4.671112in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.910631in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.887841in}}%
\pgfpathlineto{\pgfqpoint{4.578971in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.920206in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{4.508561in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.980072in}}%
\pgfpathlineto{\pgfqpoint{4.459291in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.449410in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.932997in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.941700in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.938016in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.926717in}}%
\pgfpathlineto{\pgfqpoint{4.245761in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.904464in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.892472in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{4.194260in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.876568in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.869773in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.870360in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.857008in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.861339in}}%
\pgfpathlineto{\pgfqpoint{3.743622in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.739677in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.733786in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.736645in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.817876in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{3.781757in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{3.781757in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.657753in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.628060in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.598453in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.601526in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.597492in}}%
\pgfpathlineto{\pgfqpoint{4.117644in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{4.151978in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.580662in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.577396in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.568910in}}%
\pgfpathlineto{\pgfqpoint{4.420259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.589165in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.590572in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{4.565492in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.618121in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{4.661002in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.683100in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.665626in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.552458in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.532258in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.689628in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.469922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.957703in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.661095in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{3.957703in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.466239in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.917333in}}%
\pgfpathlineto{\pgfqpoint{4.501754in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.890110in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{3.901247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{3.537788in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.543318in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.537788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.671298in}{3.777379in}}%
\pgfpathlineto{\pgfqpoint{3.700228in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.690584in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.807743in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.664065in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.777379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092702in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{4.689628in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.532258in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.552458in}}%
\pgfpathlineto{\pgfqpoint{4.665626in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{4.683100in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.661002in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.618121in}}%
\pgfpathlineto{\pgfqpoint{4.565492in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.590572in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.589165in}}%
\pgfpathlineto{\pgfqpoint{4.420259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.568910in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.577396in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.580662in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{4.151978in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{4.117644in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.597492in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.601526in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.598453in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.628060in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.657753in}}%
\pgfpathlineto{\pgfqpoint{3.781757in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.781757in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{3.817876in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.736645in}}%
\pgfpathlineto{\pgfqpoint{3.733786in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.739677in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.743622in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.861339in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.857008in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.870360in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.869773in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.876568in}}%
\pgfpathlineto{\pgfqpoint{4.194260in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.892472in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.904464in}}%
\pgfpathlineto{\pgfqpoint{4.245761in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.926717in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.938016in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.941700in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.932997in}}%
\pgfpathlineto{\pgfqpoint{4.449410in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{4.459291in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.980072in}}%
\pgfpathlineto{\pgfqpoint{4.508561in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.920206in}}%
\pgfpathlineto{\pgfqpoint{4.578971in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.887841in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.910631in}}%
\pgfpathlineto{\pgfqpoint{4.671112in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.884541in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.832304in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{4.822062in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.809893in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.809598in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.565437in}}%
\pgfpathlineto{\pgfqpoint{4.763688in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.540345in}}%
\pgfpathlineto{\pgfqpoint{4.704506in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.536883in}}%
\pgfpathlineto{\pgfqpoint{4.732800in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.746523in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.469922in}}%
\pgfpathlineto{\pgfqpoint{4.689628in}{3.491036in}}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.543318in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.537788in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.539296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.664065in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.807743in}}%
\pgfpathlineto{\pgfqpoint{3.690584in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.700228in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.777379in}}%
\pgfpathlineto{\pgfqpoint{3.664065in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.661095in}}%
\pgfpathlineto{\pgfqpoint{3.957703in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.658223in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{3.890110in}}%
\pgfpathlineto{\pgfqpoint{4.501754in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.917333in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.890110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712771in}{3.469922in}}%
\pgfpathlineto{\pgfqpoint{4.746523in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{4.732800in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.536883in}}%
\pgfpathlineto{\pgfqpoint{4.704506in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.540345in}}%
\pgfpathlineto{\pgfqpoint{4.763688in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.565437in}}%
\pgfpathlineto{\pgfqpoint{4.809598in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.809893in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.822062in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{4.894859in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.913137in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.911309in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.926731in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.925566in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.922970in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.919534in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.890083in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.884541in}}%
\pgfpathlineto{\pgfqpoint{4.671112in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.910631in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.887841in}}%
\pgfpathlineto{\pgfqpoint{4.578971in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.920206in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{4.508561in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.980072in}}%
\pgfpathlineto{\pgfqpoint{4.459291in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.449410in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.932997in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.941700in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.938016in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.926717in}}%
\pgfpathlineto{\pgfqpoint{4.245761in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.904464in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.892472in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{4.194260in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.876568in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.869773in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.870360in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.857008in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.861339in}}%
\pgfpathlineto{\pgfqpoint{3.743622in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.739677in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.733786in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.736645in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.817876in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{3.781757in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{3.781757in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.657753in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.628060in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.598453in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.601526in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.597492in}}%
\pgfpathlineto{\pgfqpoint{4.117644in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{4.151978in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.580662in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.577396in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.568910in}}%
\pgfpathlineto{\pgfqpoint{4.420259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.589165in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.590572in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{4.565492in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.618121in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{4.661002in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.683100in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.665626in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.552458in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.532258in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.689628in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.469922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.730574in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.590670in}}%
\pgfpathlineto{\pgfqpoint{4.685364in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.630990in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.618310in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.621691in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.643055in}}%
\pgfpathlineto{\pgfqpoint{4.392842in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.623177in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.630645in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.653511in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.674022in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.689156in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.695506in}}%
\pgfpathlineto{\pgfqpoint{3.881307in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{3.880695in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.872735in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.769014in}}%
\pgfpathlineto{\pgfqpoint{3.811814in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.802870in}}%
\pgfpathlineto{\pgfqpoint{3.847632in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.821368in}}%
\pgfpathlineto{\pgfqpoint{3.920693in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.847418in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.838137in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.835895in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.848697in}}%
\pgfpathlineto{\pgfqpoint{4.151319in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.863406in}}%
\pgfpathlineto{\pgfqpoint{4.247669in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.878973in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.892198in}}%
\pgfpathlineto{\pgfqpoint{4.331211in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.924328in}}%
\pgfpathlineto{\pgfqpoint{4.409507in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.420843in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.408044in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.850378in}}%
\pgfpathlineto{\pgfqpoint{4.459079in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.858471in}}%
\pgfpathlineto{\pgfqpoint{4.529549in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.852277in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.844424in}}%
\pgfpathlineto{\pgfqpoint{4.700373in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.856797in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.846092in}}%
\pgfpathlineto{\pgfqpoint{4.788712in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.899113in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.905393in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.910137in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.912267in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.709279in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.709279in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.713569in}}%
\pgfpathlineto{\pgfqpoint{4.760988in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{4.887422in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.682870in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.682870in}}%
\pgfpathlineto{\pgfqpoint{4.778521in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.761590in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{4.781258in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.581523in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{3.587556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.957703in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.661095in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{3.957703in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.466239in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.917333in}}%
\pgfpathlineto{\pgfqpoint{4.501754in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.890110in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{3.901247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{3.537788in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.543318in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.537788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.671298in}{3.777379in}}%
\pgfpathlineto{\pgfqpoint{3.700228in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.690584in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.807743in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.664065in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.777379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770631in}{3.581523in}}%
\pgfpathlineto{\pgfqpoint{4.781258in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{4.761590in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.778521in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.682870in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.682870in}}%
\pgfpathlineto{\pgfqpoint{4.887422in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{4.760988in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.713569in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.709279in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.709279in}}%
\pgfpathlineto{\pgfqpoint{4.912267in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.910137in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.905393in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.899113in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.788712in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.846092in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.856797in}}%
\pgfpathlineto{\pgfqpoint{4.700373in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.844424in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.852277in}}%
\pgfpathlineto{\pgfqpoint{4.529549in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.858471in}}%
\pgfpathlineto{\pgfqpoint{4.459079in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.850378in}}%
\pgfpathlineto{\pgfqpoint{4.408044in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.420843in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.409507in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.924328in}}%
\pgfpathlineto{\pgfqpoint{4.331211in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.892198in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.878973in}}%
\pgfpathlineto{\pgfqpoint{4.247669in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.863406in}}%
\pgfpathlineto{\pgfqpoint{4.151319in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.848697in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.835895in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.838137in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.847418in}}%
\pgfpathlineto{\pgfqpoint{3.920693in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.821368in}}%
\pgfpathlineto{\pgfqpoint{3.847632in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.802870in}}%
\pgfpathlineto{\pgfqpoint{3.811814in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.769014in}}%
\pgfpathlineto{\pgfqpoint{3.872735in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{3.880695in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.881307in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.695506in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.689156in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.674022in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.653511in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.630645in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.623177in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{4.392842in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.643055in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.621691in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.618310in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.630990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.685364in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.590670in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.581523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.516049in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.669598in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.676927in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.665979in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.664378in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.665771in}}%
\pgfpathlineto{\pgfqpoint{4.206001in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.694633in}}%
\pgfpathlineto{\pgfqpoint{4.159489in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.717255in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.045269in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.764957in}}%
\pgfpathlineto{\pgfqpoint{3.963724in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.000184in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.809397in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.817797in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.825840in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.842852in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.844398in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.830127in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.830161in}}%
\pgfpathlineto{\pgfqpoint{4.494191in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.566005in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.575523in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.690657in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{4.572255in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.642397in}}%
\pgfpathlineto{\pgfqpoint{4.516049in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.823669in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.730728in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.730728in}}%
\pgfpathlineto{\pgfqpoint{4.823669in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.698579in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.777003in}}%
\pgfpathlineto{\pgfqpoint{4.640946in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.793829in}}%
\pgfpathlineto{\pgfqpoint{4.748539in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.738708in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{4.698579in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539192in}{3.642397in}}%
\pgfpathlineto{\pgfqpoint{4.572255in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.690657in}}%
\pgfpathlineto{\pgfqpoint{4.575523in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.566005in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{4.494191in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.830161in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.830127in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.844398in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.842852in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.825840in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.817797in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.809397in}}%
\pgfpathlineto{\pgfqpoint{4.000184in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.963724in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.764957in}}%
\pgfpathlineto{\pgfqpoint{4.045269in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.717255in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.159489in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.694633in}}%
\pgfpathlineto{\pgfqpoint{4.206001in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.665771in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.664378in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.665979in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.676927in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.669598in}}%
\pgfpathlineto{\pgfqpoint{4.516049in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.642397in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.290396in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.753099in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.784757in}}%
\pgfpathlineto{\pgfqpoint{4.187584in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.805753in}}%
\pgfpathlineto{\pgfqpoint{4.202555in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.797721in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.814781in}}%
\pgfpathlineto{\pgfqpoint{4.322980in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{4.396769in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.814067in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.806300in}}%
\pgfpathlineto{\pgfqpoint{4.485278in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.801107in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.771548in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.327040in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.725097in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{3.730728in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.730728in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.823669in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.730728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{4.738708in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.748539in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.793829in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.640946in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.777003in}}%
\pgfpathlineto{\pgfqpoint{4.698579in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.745263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{3.725097in}}%
\pgfpathlineto{\pgfqpoint{4.327040in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.771548in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.801107in}}%
\pgfpathlineto{\pgfqpoint{4.485278in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.806300in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.814067in}}%
\pgfpathlineto{\pgfqpoint{4.396769in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{4.322980in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.814781in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.797721in}}%
\pgfpathlineto{\pgfqpoint{4.202555in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.805753in}}%
\pgfpathlineto{\pgfqpoint{4.187584in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.784757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.753099in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.725097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{3.365087in}}%
\pgfpathlineto{\pgfqpoint{4.291722in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.404437in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{4.456215in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.466353in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.402527in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.347705in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.383425in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.391830in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{4.068422in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{4.132448in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{4.134611in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{4.176285in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.127256in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{4.083996in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{4.062539in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{4.035909in}}%
\pgfpathlineto{\pgfqpoint{4.178790in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{4.091302in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{4.056655in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{3.817408in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.977075in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.973634in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.912932in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{3.393969in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.815436in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{3.261645in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.293585in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{3.463934in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.635571in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.591866in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.494790in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.216307in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.365087in}}%
\pgfpathmoveto{\pgfqpoint{3.932393in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{3.948363in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{3.906841in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.435956in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.357466in}{3.619812in}}%
\pgfpathlineto{\pgfqpoint{3.373436in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.635571in}}%
\pgfpathlineto{\pgfqpoint{3.346819in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{3.619812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{4.029954in}}%
\pgfpathlineto{\pgfqpoint{4.557005in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{4.589452in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.029954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{3.501093in}}%
\pgfpathlineto{\pgfqpoint{4.577008in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{4.548386in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.572128in}}%
\pgfpathlineto{\pgfqpoint{4.653333in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.545704in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.487436in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.969140in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.969140in}}%
\pgfpathlineto{\pgfqpoint{4.802768in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{4.002800in}}%
\pgfpathlineto{\pgfqpoint{4.709609in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.964125in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.967785in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.965463in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.998750in}}%
\pgfpathlineto{\pgfqpoint{4.413955in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.954431in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.962068in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.907217in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.989461in}}%
\pgfpathlineto{\pgfqpoint{4.163961in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.959159in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.945563in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.958108in}}%
\pgfpathlineto{\pgfqpoint{3.956348in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.916294in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.913983in}}%
\pgfpathlineto{\pgfqpoint{3.852542in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.930627in}}%
\pgfpathlineto{\pgfqpoint{3.792654in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.855149in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.844244in}}%
\pgfpathlineto{\pgfqpoint{3.499969in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{3.758412in}}%
\pgfpathlineto{\pgfqpoint{3.571655in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{3.701690in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{3.710199in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{3.655183in}}%
\pgfpathlineto{\pgfqpoint{3.793985in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{3.825925in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.648561in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.572255in}}%
\pgfpathlineto{\pgfqpoint{3.945169in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{4.024665in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.582341in}}%
\pgfpathlineto{\pgfqpoint{4.089191in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.541857in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.514024in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.533724in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.520004in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.527601in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.501093in}}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.686001in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826723in}{3.625065in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.625065in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{4.820115in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.691349in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.691349in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.849896in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.849896in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.878549in}}%
\pgfpathlineto{\pgfqpoint{4.646696in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.860635in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.861433in}}%
\pgfpathlineto{\pgfqpoint{4.569071in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.895314in}}%
\pgfpathlineto{\pgfqpoint{4.445568in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.861686in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{4.368448in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.843230in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.849713in}}%
\pgfpathlineto{\pgfqpoint{4.206167in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.871916in}}%
\pgfpathlineto{\pgfqpoint{4.168260in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.846929in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.839390in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.851557in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.867546in}}%
\pgfpathlineto{\pgfqpoint{3.924727in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.808572in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.811343in}}%
\pgfpathlineto{\pgfqpoint{3.790943in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{3.842960in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{3.739932in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{3.726115in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{3.724070in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{3.713457in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{3.669191in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.668172in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.683738in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.650189in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.652747in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{3.659258in}}%
\pgfpathlineto{\pgfqpoint{4.533937in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.698871in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.698915in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.696144in}}%
\pgfpathlineto{\pgfqpoint{4.709265in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.649580in}}%
\pgfpathlineto{\pgfqpoint{4.822966in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.625065in}}%
\pgfpathmoveto{\pgfqpoint{3.676870in}{3.792637in}}%
\pgfpathlineto{\pgfqpoint{3.699416in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.812494in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{3.792637in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187916in}{3.780135in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.801315in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.750718in}}%
\pgfpathlineto{\pgfqpoint{4.503957in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{3.805507in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{3.807726in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{3.804948in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.815737in}}%
\pgfpathlineto{\pgfqpoint{4.159524in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{3.780135in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{3.765122in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.750921in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.768059in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.765847in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.765847in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{3.813124in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{3.821160in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{3.827950in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.823993in}}%
\pgfpathlineto{\pgfqpoint{4.513403in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{3.765122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712771in}{3.469922in}}%
\pgfpathlineto{\pgfqpoint{4.746523in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{4.732800in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.536883in}}%
\pgfpathlineto{\pgfqpoint{4.704506in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.540345in}}%
\pgfpathlineto{\pgfqpoint{4.763688in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.565437in}}%
\pgfpathlineto{\pgfqpoint{4.809598in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.809893in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.822062in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.644865in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{4.806793in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.884541in}}%
\pgfpathlineto{\pgfqpoint{4.671112in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.910631in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.887841in}}%
\pgfpathlineto{\pgfqpoint{4.578971in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.920206in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{4.508561in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.980072in}}%
\pgfpathlineto{\pgfqpoint{4.459291in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{4.449410in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.932997in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.941700in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.938016in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.926717in}}%
\pgfpathlineto{\pgfqpoint{4.245761in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.904464in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{4.095602in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.892472in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{4.194260in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.876568in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.869773in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{4.047386in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.870360in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.857008in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.861339in}}%
\pgfpathlineto{\pgfqpoint{3.743622in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.739677in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.735965in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.733786in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.736645in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.817876in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{3.781757in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{3.781757in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{3.657753in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.628060in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.598453in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.601526in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.597492in}}%
\pgfpathlineto{\pgfqpoint{4.117644in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{4.151978in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.580662in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.577396in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.568910in}}%
\pgfpathlineto{\pgfqpoint{4.420259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.589165in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.590572in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{4.565492in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.618121in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{4.661002in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.683100in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.665626in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.552458in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{4.571738in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.532258in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{4.689628in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.469922in}}%
\pgfpathmoveto{\pgfqpoint{4.365614in}{3.537788in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.543318in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.537788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{3.957703in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.661095in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.658223in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.671298in}{3.777379in}}%
\pgfpathlineto{\pgfqpoint{3.700228in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.690584in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.807743in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.664065in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{3.777379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.852987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{3.890110in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.917333in}}%
\pgfpathlineto{\pgfqpoint{4.501754in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.890110in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770631in}{3.581523in}}%
\pgfpathlineto{\pgfqpoint{4.781258in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{4.761590in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.778521in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.682870in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.682870in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{4.760988in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.713569in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.709279in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.709279in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.788712in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.846092in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.856797in}}%
\pgfpathlineto{\pgfqpoint{4.700373in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.844424in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.852277in}}%
\pgfpathlineto{\pgfqpoint{4.529549in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.858471in}}%
\pgfpathlineto{\pgfqpoint{4.459079in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.850378in}}%
\pgfpathlineto{\pgfqpoint{4.408044in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.420843in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.409507in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.924328in}}%
\pgfpathlineto{\pgfqpoint{4.331211in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.892198in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.878973in}}%
\pgfpathlineto{\pgfqpoint{4.247669in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.863406in}}%
\pgfpathlineto{\pgfqpoint{4.151319in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.848697in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.835895in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.838137in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.847418in}}%
\pgfpathlineto{\pgfqpoint{3.920693in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.821368in}}%
\pgfpathlineto{\pgfqpoint{3.847632in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.802870in}}%
\pgfpathlineto{\pgfqpoint{3.811814in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{3.769014in}}%
\pgfpathlineto{\pgfqpoint{3.872735in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{3.880695in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.881307in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{3.695506in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{3.689156in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.674022in}}%
\pgfpathlineto{\pgfqpoint{4.069083in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.653511in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{4.240251in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.630645in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.623177in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{4.392842in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.643055in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.621691in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.618310in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.630990in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.685364in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.590670in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.581523in}}%
\pgfpathmoveto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{3.804727in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539192in}{3.642397in}}%
\pgfpathlineto{\pgfqpoint{4.572255in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{4.640447in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.690657in}}%
\pgfpathlineto{\pgfqpoint{4.575523in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.566005in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.548836in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{4.494191in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.830161in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.830127in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.844398in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.842852in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.825840in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.817797in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.809397in}}%
\pgfpathlineto{\pgfqpoint{4.000184in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{3.963724in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{3.764957in}}%
\pgfpathlineto{\pgfqpoint{4.045269in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.717255in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.159489in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.694633in}}%
\pgfpathlineto{\pgfqpoint{4.206001in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.665771in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.664378in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.665979in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.676927in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.669598in}}%
\pgfpathlineto{\pgfqpoint{4.516049in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{3.642397in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828491in}{3.730728in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{3.730728in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.823669in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{3.730728in}}%
\pgfpathmoveto{\pgfqpoint{4.712771in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{4.738708in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.748539in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.793829in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.640946in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{3.777003in}}%
\pgfpathlineto{\pgfqpoint{4.698579in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{3.745263in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307754in}{3.725097in}}%
\pgfpathlineto{\pgfqpoint{4.327040in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.771548in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.801107in}}%
\pgfpathlineto{\pgfqpoint{4.485278in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{3.806300in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{3.814067in}}%
\pgfpathlineto{\pgfqpoint{4.396769in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{4.322980in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.814781in}}%
\pgfpathlineto{\pgfqpoint{4.287090in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.797721in}}%
\pgfpathlineto{\pgfqpoint{4.202555in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.805753in}}%
\pgfpathlineto{\pgfqpoint{4.187584in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.784757in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{3.753099in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{3.725097in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756847in}{3.375020in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.406539in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.416056in}}%
\pgfpathlineto{\pgfqpoint{5.993206in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{6.128517in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.384476in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.412842in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.494790in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{6.664866in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{6.688754in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.712692in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{3.756602in}}%
\pgfpathlineto{\pgfqpoint{6.757645in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.739013in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{3.897803in}}%
\pgfpathlineto{\pgfqpoint{6.689506in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.946552in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.594395in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{4.075777in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{4.124582in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.124994in}}%
\pgfpathlineto{\pgfqpoint{6.148117in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.166479in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.178068in}}%
\pgfpathlineto{\pgfqpoint{6.053021in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.109606in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.091956in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{4.119234in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{4.110447in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.733618in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.993245in}}%
\pgfpathlineto{\pgfqpoint{5.680190in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{5.571593in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.916811in}}%
\pgfpathlineto{\pgfqpoint{5.514100in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{3.720321in}}%
\pgfpathlineto{\pgfqpoint{5.493339in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{5.571593in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.535238in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{5.699354in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{5.776011in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.415364in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.375020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.587297in}{3.437590in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.437590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735553in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.415364in}}%
\pgfpathlineto{\pgfqpoint{5.776011in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{5.699354in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.535238in}}%
\pgfpathlineto{\pgfqpoint{5.571593in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.493339in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{3.720321in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{5.514100in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.916811in}}%
\pgfpathlineto{\pgfqpoint{5.571593in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{5.680190in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.993245in}}%
\pgfpathlineto{\pgfqpoint{5.733618in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{4.110447in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{4.119234in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.091956in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.109606in}}%
\pgfpathlineto{\pgfqpoint{6.053021in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.178068in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.166479in}}%
\pgfpathlineto{\pgfqpoint{6.148117in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.124994in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{4.124582in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{4.075777in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{6.594395in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.946552in}}%
\pgfpathlineto{\pgfqpoint{6.689506in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{3.897803in}}%
\pgfpathlineto{\pgfqpoint{6.739013in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.757645in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{3.756602in}}%
\pgfpathlineto{\pgfqpoint{6.712692in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.688754in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.664866in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.494790in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.412842in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.384476in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{6.128517in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{5.993206in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.416056in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.406539in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.375020in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{3.391830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.569045in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.437590in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{3.450664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756847in}{3.375020in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.406539in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.416056in}}%
\pgfpathlineto{\pgfqpoint{5.993206in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{6.128517in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.384476in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.412842in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.494790in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{6.664866in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{6.688754in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.712692in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{3.756602in}}%
\pgfpathlineto{\pgfqpoint{6.757645in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.739013in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{3.897803in}}%
\pgfpathlineto{\pgfqpoint{6.689506in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.946552in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.594395in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{4.075777in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{4.124582in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.124994in}}%
\pgfpathlineto{\pgfqpoint{6.148117in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.166479in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.178068in}}%
\pgfpathlineto{\pgfqpoint{6.053021in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.109606in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.091956in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{4.119234in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{4.110447in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.733618in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.993245in}}%
\pgfpathlineto{\pgfqpoint{5.680190in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{5.571593in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.916811in}}%
\pgfpathlineto{\pgfqpoint{5.514100in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{3.720321in}}%
\pgfpathlineto{\pgfqpoint{5.493339in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{5.571593in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.535238in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{5.699354in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{5.776011in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.415364in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.375020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.001723in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.530510in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.552643in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.596201in}}%
\pgfpathlineto{\pgfqpoint{5.655389in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.639732in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.634893in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.747931in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.778454in}}%
\pgfpathlineto{\pgfqpoint{5.543911in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.896122in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.983632in}}%
\pgfpathlineto{\pgfqpoint{5.897385in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.958777in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.011319in}}%
\pgfpathlineto{\pgfqpoint{6.128517in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.965463in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.958495in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.989461in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.954431in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{6.558260in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.898709in}}%
\pgfpathlineto{\pgfqpoint{6.621366in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.825063in}}%
\pgfpathlineto{\pgfqpoint{6.666208in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.711741in}}%
\pgfpathlineto{\pgfqpoint{6.595282in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{6.552453in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.585142in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.571429in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.550682in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.522106in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.514690in}}%
\pgfpathlineto{\pgfqpoint{6.126443in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.505296in}}%
\pgfpathlineto{\pgfqpoint{6.001723in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.587297in}{3.437590in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.437590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012370in}{3.505296in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{6.126443in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.514690in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.522106in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.550682in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.571429in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.585142in}}%
\pgfpathlineto{\pgfqpoint{6.552453in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{6.595282in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.711741in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.666208in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.825063in}}%
\pgfpathlineto{\pgfqpoint{6.621366in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.898709in}}%
\pgfpathlineto{\pgfqpoint{6.558260in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.954431in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.989461in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.958495in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.965463in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{6.128517in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.011319in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.958777in}}%
\pgfpathlineto{\pgfqpoint{5.897385in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.983632in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.896122in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{5.543911in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.778454in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.747931in}}%
\pgfpathlineto{\pgfqpoint{5.634893in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.639732in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.655389in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.596201in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.552643in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.530510in}}%
\pgfpathlineto{\pgfqpoint{6.001723in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.505296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.880851in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.728789in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.723441in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.781040in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.817677in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.836028in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.855966in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.855581in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.871155in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.865964in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.874270in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.864856in}}%
\pgfpathlineto{\pgfqpoint{6.274991in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.855372in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.860240in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.826297in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.807591in}}%
\pgfpathlineto{\pgfqpoint{6.591054in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.798320in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.772704in}}%
\pgfpathlineto{\pgfqpoint{6.471150in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.731760in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.707013in}}%
\pgfpathlineto{\pgfqpoint{6.350025in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.675304in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.671880in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.648910in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.660786in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.658314in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.684270in}}%
\pgfpathlineto{\pgfqpoint{5.880851in}{3.686001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{3.684270in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.658314in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.660786in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.648910in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.671880in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.675304in}}%
\pgfpathlineto{\pgfqpoint{6.350025in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.707013in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.731760in}}%
\pgfpathlineto{\pgfqpoint{6.471150in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.772704in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.798320in}}%
\pgfpathlineto{\pgfqpoint{6.591054in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.807591in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.826297in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.860240in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.855372in}}%
\pgfpathlineto{\pgfqpoint{6.274991in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.864856in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.874270in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.865964in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.871155in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.855581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.855966in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.836028in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.817677in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.781040in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.723441in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.728789in}}%
\pgfpathlineto{\pgfqpoint{5.880851in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.684270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.810206in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.825838in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.820012in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.827016in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.816907in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.812720in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.815257in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.809326in}}%
\pgfpathlineto{\pgfqpoint{6.405636in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.796494in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.772291in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.757705in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.754640in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.803669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{3.754640in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.757705in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.772291in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.796494in}}%
\pgfpathlineto{\pgfqpoint{6.405636in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.809326in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.815257in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.812720in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.816907in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.827016in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.820012in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.825838in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.810206in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.754640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{3.536615in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{5.794830in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.536615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{3.532946in}}%
\pgfpathlineto{\pgfqpoint{5.924376in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.548577in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.532946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{3.531253in}}%
\pgfpathlineto{\pgfqpoint{6.071237in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.549456in}}%
\pgfpathlineto{\pgfqpoint{6.142953in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.524818in}}%
\pgfpathlineto{\pgfqpoint{6.185983in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.198120in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.568252in}}%
\pgfpathlineto{\pgfqpoint{6.247225in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.589818in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.590340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.596837in}}%
\pgfpathlineto{\pgfqpoint{6.389478in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.614582in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.662730in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.678714in}}%
\pgfpathlineto{\pgfqpoint{6.507336in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.532911in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.718366in}}%
\pgfpathlineto{\pgfqpoint{6.574421in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.749369in}}%
\pgfpathlineto{\pgfqpoint{6.615553in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.765747in}}%
\pgfpathlineto{\pgfqpoint{6.588876in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.798146in}}%
\pgfpathlineto{\pgfqpoint{6.614937in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.633015in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.604254in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.576943in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.899459in}}%
\pgfpathlineto{\pgfqpoint{6.481813in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.907828in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.921355in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.933420in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.936436in}}%
\pgfpathlineto{\pgfqpoint{6.124497in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.920015in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.908924in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.884794in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.868600in}}%
\pgfpathlineto{\pgfqpoint{5.818850in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{5.783531in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.807743in}}%
\pgfpathlineto{\pgfqpoint{5.752099in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.745525in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.735066in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.690971in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.679689in}}%
\pgfpathlineto{\pgfqpoint{5.746789in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{5.816455in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{5.838657in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.577215in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{5.987941in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.553372in}}%
\pgfpathlineto{\pgfqpoint{6.042998in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.531253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.663350in}{3.755047in}}%
\pgfpathlineto{\pgfqpoint{5.668828in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.758190in}}%
\pgfpathlineto{\pgfqpoint{5.660450in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.755047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416825in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.515435in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.564740in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.698755in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.797365in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.846670in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.895975in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.945280in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.945280in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.895975in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.846670in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.797365in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.698755in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.564740in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.515435in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.416825in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{5.416825in}{3.346255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.794830in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.536615in}}%
\pgfpathlineto{\pgfqpoint{5.794830in}{3.539296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.885222in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.548577in}}%
\pgfpathlineto{\pgfqpoint{5.924376in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.532946in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{3.539296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.042998in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.553372in}}%
\pgfpathlineto{\pgfqpoint{5.987941in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.577215in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{5.838657in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{5.816455in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.746789in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.679689in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.690971in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{5.735066in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{5.745525in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.752099in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.807743in}}%
\pgfpathlineto{\pgfqpoint{5.783531in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{5.818850in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.868600in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.884794in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.908924in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.920015in}}%
\pgfpathlineto{\pgfqpoint{6.124497in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.936436in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.933420in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.921355in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.907828in}}%
\pgfpathlineto{\pgfqpoint{6.481813in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.899459in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{6.576943in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.604254in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.633015in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.614937in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.798146in}}%
\pgfpathlineto{\pgfqpoint{6.588876in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.765747in}}%
\pgfpathlineto{\pgfqpoint{6.615553in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.749369in}}%
\pgfpathlineto{\pgfqpoint{6.574421in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.718366in}}%
\pgfpathlineto{\pgfqpoint{6.532911in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.507336in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.678714in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.662730in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.614582in}}%
\pgfpathlineto{\pgfqpoint{6.389478in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.596837in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.590340in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.589818in}}%
\pgfpathlineto{\pgfqpoint{6.247225in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.568252in}}%
\pgfpathlineto{\pgfqpoint{6.198120in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{6.185983in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.524818in}}%
\pgfpathlineto{\pgfqpoint{6.142953in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.549456in}}%
\pgfpathlineto{\pgfqpoint{6.071237in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.531253in}}%
\pgfpathlineto{\pgfqpoint{6.042998in}{3.539296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.660450in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.758190in}}%
\pgfpathlineto{\pgfqpoint{5.668828in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.755047in}}%
\pgfpathlineto{\pgfqpoint{5.660450in}{3.756466in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{3.536615in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{5.794830in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.536615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{3.532946in}}%
\pgfpathlineto{\pgfqpoint{5.924376in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.548577in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.532946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{3.531253in}}%
\pgfpathlineto{\pgfqpoint{6.071237in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.549456in}}%
\pgfpathlineto{\pgfqpoint{6.142953in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.524818in}}%
\pgfpathlineto{\pgfqpoint{6.185983in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.198120in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.568252in}}%
\pgfpathlineto{\pgfqpoint{6.247225in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.589818in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.590340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.596837in}}%
\pgfpathlineto{\pgfqpoint{6.389478in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.614582in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.662730in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.678714in}}%
\pgfpathlineto{\pgfqpoint{6.507336in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.532911in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.718366in}}%
\pgfpathlineto{\pgfqpoint{6.574421in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.749369in}}%
\pgfpathlineto{\pgfqpoint{6.615553in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.765747in}}%
\pgfpathlineto{\pgfqpoint{6.588876in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.798146in}}%
\pgfpathlineto{\pgfqpoint{6.614937in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.633015in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.604254in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.576943in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.899459in}}%
\pgfpathlineto{\pgfqpoint{6.481813in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.907828in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.921355in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.933420in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.936436in}}%
\pgfpathlineto{\pgfqpoint{6.124497in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.920015in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.908924in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.884794in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.868600in}}%
\pgfpathlineto{\pgfqpoint{5.818850in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{5.783531in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.807743in}}%
\pgfpathlineto{\pgfqpoint{5.752099in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.745525in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.735066in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.690971in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.679689in}}%
\pgfpathlineto{\pgfqpoint{5.746789in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{5.816455in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{5.838657in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.577215in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{5.987941in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.553372in}}%
\pgfpathlineto{\pgfqpoint{6.042998in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.531253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.055195in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.626663in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{5.900332in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.673585in}}%
\pgfpathlineto{\pgfqpoint{5.845629in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.710887in}}%
\pgfpathlineto{\pgfqpoint{5.874171in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.748423in}}%
\pgfpathlineto{\pgfqpoint{5.852352in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.851995in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.785959in}}%
\pgfpathlineto{\pgfqpoint{5.877406in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.838240in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.846002in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.849455in}}%
\pgfpathlineto{\pgfqpoint{6.031241in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.865980in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.118052in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.850218in}}%
\pgfpathlineto{\pgfqpoint{6.190914in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.866392in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.863884in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.870536in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.877848in}}%
\pgfpathlineto{\pgfqpoint{6.456712in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.473596in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.533583in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.538887in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.512254in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.752157in}}%
\pgfpathlineto{\pgfqpoint{6.462431in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.461712in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.701109in}}%
\pgfpathlineto{\pgfqpoint{6.406718in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.683345in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.346224in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.336218in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.620203in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.619306in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.613754in}}%
\pgfpathlineto{\pgfqpoint{6.149969in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.595045in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.610537in}}%
\pgfpathlineto{\pgfqpoint{6.055195in}{3.611686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.663350in}{3.755047in}}%
\pgfpathlineto{\pgfqpoint{5.668828in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.758190in}}%
\pgfpathlineto{\pgfqpoint{5.660450in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.755047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057790in}{3.610537in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.595045in}}%
\pgfpathlineto{\pgfqpoint{6.149969in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.613754in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.619306in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.620203in}}%
\pgfpathlineto{\pgfqpoint{6.336218in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.346224in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.683345in}}%
\pgfpathlineto{\pgfqpoint{6.406718in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.701109in}}%
\pgfpathlineto{\pgfqpoint{6.461712in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.462431in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.752157in}}%
\pgfpathlineto{\pgfqpoint{6.512254in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.538887in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.533583in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{6.473596in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.456712in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.877848in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.870536in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.863884in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.866392in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.190914in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.850218in}}%
\pgfpathlineto{\pgfqpoint{6.118052in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.865980in}}%
\pgfpathlineto{\pgfqpoint{6.031241in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.849455in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.846002in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.838240in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{5.877406in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.785959in}}%
\pgfpathlineto{\pgfqpoint{5.851995in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.852352in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.748423in}}%
\pgfpathlineto{\pgfqpoint{5.874171in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.710887in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{5.845629in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.673585in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{5.900332in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.626663in}}%
\pgfpathlineto{\pgfqpoint{6.055195in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.610537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.037388in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.033988in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.702844in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.705294in}}%
\pgfpathlineto{\pgfqpoint{6.130104in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.714239in}}%
\pgfpathlineto{\pgfqpoint{6.062077in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.739390in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.740853in}}%
\pgfpathlineto{\pgfqpoint{5.948111in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.774162in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{6.061899in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.823245in}}%
\pgfpathlineto{\pgfqpoint{6.148183in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.829648in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.834796in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.838623in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.835130in}}%
\pgfpathlineto{\pgfqpoint{6.342019in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.827102in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.820277in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.806450in}}%
\pgfpathlineto{\pgfqpoint{6.454635in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.455631in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.717432in}}%
\pgfpathlineto{\pgfqpoint{6.318973in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.687789in}}%
\pgfpathlineto{\pgfqpoint{6.301028in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.257675in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.658769in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.662827in}}%
\pgfpathlineto{\pgfqpoint{6.182503in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.652458in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.639677in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.649961in}}%
\pgfpathlineto{\pgfqpoint{6.037388in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.904397in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.785267in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.777306in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{3.780596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057790in}{3.649961in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.639677in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.652458in}}%
\pgfpathlineto{\pgfqpoint{6.182503in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.662827in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.658769in}}%
\pgfpathlineto{\pgfqpoint{6.257675in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.301028in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.687789in}}%
\pgfpathlineto{\pgfqpoint{6.318973in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.717432in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.455631in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.454635in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.806450in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.820277in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.827102in}}%
\pgfpathlineto{\pgfqpoint{6.342019in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.835130in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.838623in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.834796in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.829648in}}%
\pgfpathlineto{\pgfqpoint{6.148183in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.823245in}}%
\pgfpathlineto{\pgfqpoint{6.061899in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.774162in}}%
\pgfpathlineto{\pgfqpoint{5.948111in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.740853in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.739390in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{6.062077in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.714239in}}%
\pgfpathlineto{\pgfqpoint{6.130104in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.705294in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.702844in}}%
\pgfpathlineto{\pgfqpoint{6.033988in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.037388in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.649961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.131748in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.685969in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.689754in}}%
\pgfpathlineto{\pgfqpoint{6.212067in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.682636in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.682146in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.239440in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.722684in}}%
\pgfpathlineto{\pgfqpoint{6.260927in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.703819in}}%
\pgfpathlineto{\pgfqpoint{6.239440in}{3.708206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.096981in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.751870in}}%
\pgfpathlineto{\pgfqpoint{6.096981in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.343759in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.760991in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.764273in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.774564in}}%
\pgfpathlineto{\pgfqpoint{6.129506in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.787031in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.790248in}}%
\pgfpathlineto{\pgfqpoint{6.229371in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.814529in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.806335in}}%
\pgfpathlineto{\pgfqpoint{6.325446in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.800130in}}%
\pgfpathlineto{\pgfqpoint{6.379813in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.356359in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.751942in}}%
\pgfpathlineto{\pgfqpoint{6.343759in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{3.777306in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.785267in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.777306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156400in}{3.682146in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.682636in}}%
\pgfpathlineto{\pgfqpoint{6.212067in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.689754in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.685969in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.682146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{3.703819in}}%
\pgfpathlineto{\pgfqpoint{6.260927in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.722684in}}%
\pgfpathlineto{\pgfqpoint{6.239440in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.703819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{3.751870in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{6.096981in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.751870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{3.751942in}}%
\pgfpathlineto{\pgfqpoint{6.356359in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.379813in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.800130in}}%
\pgfpathlineto{\pgfqpoint{6.325446in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.806335in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.814529in}}%
\pgfpathlineto{\pgfqpoint{6.229371in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.790248in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.787031in}}%
\pgfpathlineto{\pgfqpoint{6.129506in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.774564in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.764273in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.760991in}}%
\pgfpathlineto{\pgfqpoint{6.343759in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.751942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756847in}{3.375020in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.406539in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.416056in}}%
\pgfpathlineto{\pgfqpoint{5.993206in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{6.128517in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.384476in}}%
\pgfpathlineto{\pgfqpoint{6.214659in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.412842in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{6.421207in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.494790in}}%
\pgfpathlineto{\pgfqpoint{6.480829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{6.612849in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{6.664866in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{6.688754in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.712692in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{3.756602in}}%
\pgfpathlineto{\pgfqpoint{6.757645in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.739013in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{3.897803in}}%
\pgfpathlineto{\pgfqpoint{6.689506in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.946552in}}%
\pgfpathlineto{\pgfqpoint{6.608590in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.594395in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{4.075777in}}%
\pgfpathlineto{\pgfqpoint{6.499461in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{4.124582in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.124994in}}%
\pgfpathlineto{\pgfqpoint{6.148117in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{4.166479in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.178068in}}%
\pgfpathlineto{\pgfqpoint{6.053021in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.109606in}}%
\pgfpathlineto{\pgfqpoint{6.085377in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.091956in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{4.119234in}}%
\pgfpathlineto{\pgfqpoint{5.980430in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{4.110447in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{5.733618in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.993245in}}%
\pgfpathlineto{\pgfqpoint{5.680190in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{5.571593in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.916811in}}%
\pgfpathlineto{\pgfqpoint{5.514100in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{3.720321in}}%
\pgfpathlineto{\pgfqpoint{5.493339in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{5.571593in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.535238in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{5.699354in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{5.776011in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.415364in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.375020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.587297in}{3.437590in}}%
\pgfpathlineto{\pgfqpoint{6.597943in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{6.569045in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.437590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{4.039005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012370in}{3.505296in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{6.126443in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.514690in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.522106in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.550682in}}%
\pgfpathlineto{\pgfqpoint{6.386529in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.571429in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.585142in}}%
\pgfpathlineto{\pgfqpoint{6.552453in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{6.595282in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.711741in}}%
\pgfpathlineto{\pgfqpoint{6.672471in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.666208in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{3.825063in}}%
\pgfpathlineto{\pgfqpoint{6.621366in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.898709in}}%
\pgfpathlineto{\pgfqpoint{6.558260in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.954431in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.989461in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.958495in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.965463in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{6.128517in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{4.011319in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.958777in}}%
\pgfpathlineto{\pgfqpoint{5.897385in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.983632in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.896122in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{5.543911in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{3.778454in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.747931in}}%
\pgfpathlineto{\pgfqpoint{5.634893in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.639732in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.655389in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.596201in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.552643in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{5.900579in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.530510in}}%
\pgfpathlineto{\pgfqpoint{6.001723in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.505296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884608in}{3.684270in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.658314in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.660786in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.648910in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.671880in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.675304in}}%
\pgfpathlineto{\pgfqpoint{6.350025in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.707013in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.731760in}}%
\pgfpathlineto{\pgfqpoint{6.471150in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.772704in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.798320in}}%
\pgfpathlineto{\pgfqpoint{6.591054in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{3.807591in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{3.826297in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.860240in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.855372in}}%
\pgfpathlineto{\pgfqpoint{6.274991in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.864856in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.874270in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.865964in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.871155in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.855581in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.855966in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.836028in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.817677in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{3.781040in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{3.723441in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{3.728789in}}%
\pgfpathlineto{\pgfqpoint{5.880851in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.684270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{3.754640in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.757705in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.772291in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.796494in}}%
\pgfpathlineto{\pgfqpoint{6.405636in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{3.809326in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{3.815257in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{3.812720in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{3.816907in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{3.827016in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{3.820012in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{3.825838in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.810206in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{3.754640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811265in}{3.536615in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{5.794830in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.536615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{3.532946in}}%
\pgfpathlineto{\pgfqpoint{5.924376in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.548577in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.532946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.057790in}{3.531253in}}%
\pgfpathlineto{\pgfqpoint{6.071237in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.549456in}}%
\pgfpathlineto{\pgfqpoint{6.142953in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.524818in}}%
\pgfpathlineto{\pgfqpoint{6.185983in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.198120in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.568252in}}%
\pgfpathlineto{\pgfqpoint{6.247225in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.589818in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.590340in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.596837in}}%
\pgfpathlineto{\pgfqpoint{6.389478in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.614582in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.427578in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.662730in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.678714in}}%
\pgfpathlineto{\pgfqpoint{6.507336in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.532911in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.718366in}}%
\pgfpathlineto{\pgfqpoint{6.574421in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.749369in}}%
\pgfpathlineto{\pgfqpoint{6.615553in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.765747in}}%
\pgfpathlineto{\pgfqpoint{6.588876in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.798146in}}%
\pgfpathlineto{\pgfqpoint{6.614937in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.633015in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.604254in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.576943in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.899459in}}%
\pgfpathlineto{\pgfqpoint{6.481813in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.907828in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.921355in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.933420in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.936436in}}%
\pgfpathlineto{\pgfqpoint{6.124497in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.920015in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.908924in}}%
\pgfpathlineto{\pgfqpoint{6.033137in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.884794in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.868600in}}%
\pgfpathlineto{\pgfqpoint{5.818850in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{5.783531in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.807743in}}%
\pgfpathlineto{\pgfqpoint{5.752099in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.745525in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.735066in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{5.737307in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.690971in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.679689in}}%
\pgfpathlineto{\pgfqpoint{5.746789in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{5.816455in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{5.838657in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.577215in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{5.987941in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.553372in}}%
\pgfpathlineto{\pgfqpoint{6.042998in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.531253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.663350in}{3.755047in}}%
\pgfpathlineto{\pgfqpoint{5.668828in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.758190in}}%
\pgfpathlineto{\pgfqpoint{5.660450in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{3.755047in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057790in}{3.610537in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.595045in}}%
\pgfpathlineto{\pgfqpoint{6.149969in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.613754in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.619306in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.620203in}}%
\pgfpathlineto{\pgfqpoint{6.336218in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.346224in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.683345in}}%
\pgfpathlineto{\pgfqpoint{6.406718in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.701109in}}%
\pgfpathlineto{\pgfqpoint{6.461712in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.462431in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.752157in}}%
\pgfpathlineto{\pgfqpoint{6.512254in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.538887in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.533583in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.511396in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{6.473596in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.456712in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.877848in}}%
\pgfpathlineto{\pgfqpoint{6.439904in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.870536in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.863884in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.866392in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.190914in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.850218in}}%
\pgfpathlineto{\pgfqpoint{6.118052in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.865980in}}%
\pgfpathlineto{\pgfqpoint{6.031241in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.849455in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.846002in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.838240in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{5.877406in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.785959in}}%
\pgfpathlineto{\pgfqpoint{5.851995in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.852352in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.748423in}}%
\pgfpathlineto{\pgfqpoint{5.874171in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.710887in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{5.845629in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.673585in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{5.900332in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.626663in}}%
\pgfpathlineto{\pgfqpoint{6.055195in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.610537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057790in}{3.649961in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.639677in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.652458in}}%
\pgfpathlineto{\pgfqpoint{6.182503in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.662827in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.658769in}}%
\pgfpathlineto{\pgfqpoint{6.257675in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.301028in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.687789in}}%
\pgfpathlineto{\pgfqpoint{6.318973in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.717432in}}%
\pgfpathlineto{\pgfqpoint{6.391968in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.455631in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.454635in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{3.806450in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{3.820277in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.827102in}}%
\pgfpathlineto{\pgfqpoint{6.342019in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.835130in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.838623in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.834796in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.829648in}}%
\pgfpathlineto{\pgfqpoint{6.148183in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.823245in}}%
\pgfpathlineto{\pgfqpoint{6.061899in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.774162in}}%
\pgfpathlineto{\pgfqpoint{5.948111in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{3.740853in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{3.739390in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{6.062077in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.714239in}}%
\pgfpathlineto{\pgfqpoint{6.130104in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.705294in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.702844in}}%
\pgfpathlineto{\pgfqpoint{6.033988in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.037388in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{3.649961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{3.777306in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.785267in}}%
\pgfpathlineto{\pgfqpoint{5.904397in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{3.777306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156400in}{3.682146in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.682636in}}%
\pgfpathlineto{\pgfqpoint{6.212067in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.689754in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.685969in}}%
\pgfpathlineto{\pgfqpoint{6.131748in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.682146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.255010in}{3.703819in}}%
\pgfpathlineto{\pgfqpoint{6.260927in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.722684in}}%
\pgfpathlineto{\pgfqpoint{6.239440in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.703819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{3.751870in}}%
\pgfpathlineto{\pgfqpoint{6.116060in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{6.096981in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{3.751870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{3.751942in}}%
\pgfpathlineto{\pgfqpoint{6.356359in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.379813in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.800130in}}%
\pgfpathlineto{\pgfqpoint{6.325446in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.806335in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.814529in}}%
\pgfpathlineto{\pgfqpoint{6.229371in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.790248in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.787031in}}%
\pgfpathlineto{\pgfqpoint{6.129506in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{3.774564in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{3.764273in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{3.760991in}}%
\pgfpathlineto{\pgfqpoint{6.343759in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{3.751942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983511in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.340350in}}%
\pgfpathlineto{\pgfqpoint{9.103072in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.396733in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.396733in}}%
\pgfpathlineto{\pgfqpoint{9.207181in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.210622in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.223232in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.225740in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.229816in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.232034in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.233621in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.229127in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.223999in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.215647in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.205662in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.197764in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{9.101232in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.210605in}}%
\pgfpathlineto{\pgfqpoint{9.012206in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{4.141545in}}%
\pgfpathlineto{\pgfqpoint{8.937458in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{4.015472in}}%
\pgfpathlineto{\pgfqpoint{8.841265in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{8.811344in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.893468in}}%
\pgfpathlineto{\pgfqpoint{8.752361in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{8.698084in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.747578in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{8.782404in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.842556in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.497112in}}%
\pgfpathlineto{\pgfqpoint{8.915760in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.446987in}}%
\pgfpathlineto{\pgfqpoint{8.976009in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.377122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.976009in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.446987in}}%
\pgfpathlineto{\pgfqpoint{8.915760in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.497112in}}%
\pgfpathlineto{\pgfqpoint{8.842556in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.782404in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{8.747578in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.698084in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{8.752361in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.893468in}}%
\pgfpathlineto{\pgfqpoint{8.811344in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{8.841265in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{4.015472in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{8.937458in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{4.141545in}}%
\pgfpathlineto{\pgfqpoint{9.012206in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.210605in}}%
\pgfpathlineto{\pgfqpoint{9.101232in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{4.150790in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{3.396733in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.396733in}}%
\pgfpathlineto{\pgfqpoint{9.103072in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.340350in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{8.976009in}{3.391830in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983511in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.340350in}}%
\pgfpathlineto{\pgfqpoint{9.103072in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.396733in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.396733in}}%
\pgfpathlineto{\pgfqpoint{9.207181in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.210622in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.223232in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.225740in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.229816in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.232034in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.233621in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.229127in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.223999in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.215647in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.205662in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.197764in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{9.101232in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.210605in}}%
\pgfpathlineto{\pgfqpoint{9.012206in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{4.141545in}}%
\pgfpathlineto{\pgfqpoint{8.937458in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{4.015472in}}%
\pgfpathlineto{\pgfqpoint{8.841265in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{8.811344in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.893468in}}%
\pgfpathlineto{\pgfqpoint{8.752361in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{8.698084in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.747578in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{8.782404in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.842556in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.497112in}}%
\pgfpathlineto{\pgfqpoint{8.915760in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.446987in}}%
\pgfpathlineto{\pgfqpoint{8.976009in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.377122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.023784in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.548721in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.602394in}}%
\pgfpathlineto{\pgfqpoint{8.903020in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.713687in}}%
\pgfpathlineto{\pgfqpoint{8.831028in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.804405in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.853452in}}%
\pgfpathlineto{\pgfqpoint{8.873693in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.898077in}}%
\pgfpathlineto{\pgfqpoint{8.939820in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.961649in}}%
\pgfpathlineto{\pgfqpoint{8.998160in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.043734in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.043208in}}%
\pgfpathlineto{\pgfqpoint{9.051674in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.212300in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.224799in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.220384in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.214217in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.202881in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.195903in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.525187in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.525187in}}%
\pgfpathlineto{\pgfqpoint{9.066684in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.477818in}}%
\pgfpathlineto{\pgfqpoint{9.023784in}{3.509498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{3.477818in}}%
\pgfpathlineto{\pgfqpoint{9.066684in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.525187in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.525187in}}%
\pgfpathlineto{\pgfqpoint{9.195903in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.202881in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.214217in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.220384in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.224799in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.212300in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.051674in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.043208in}}%
\pgfpathlineto{\pgfqpoint{9.043734in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{8.998160in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.961649in}}%
\pgfpathlineto{\pgfqpoint{8.939820in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.898077in}}%
\pgfpathlineto{\pgfqpoint{8.873693in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.853452in}}%
\pgfpathlineto{\pgfqpoint{8.804405in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.831028in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.713687in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{8.903020in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.602394in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.548721in}}%
\pgfpathlineto{\pgfqpoint{9.023784in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.477818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.036187in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{8.995010in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.708317in}}%
\pgfpathlineto{\pgfqpoint{8.958005in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.920884in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.847694in}}%
\pgfpathlineto{\pgfqpoint{8.999136in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.911460in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.205143in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.194428in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.179461in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.672485in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.672485in}}%
\pgfpathlineto{\pgfqpoint{9.061253in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.605275in}}%
\pgfpathlineto{\pgfqpoint{9.036187in}{3.627167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{3.605275in}}%
\pgfpathlineto{\pgfqpoint{9.061253in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.672485in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.672485in}}%
\pgfpathlineto{\pgfqpoint{9.179461in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.194428in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.205143in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.911460in}}%
\pgfpathlineto{\pgfqpoint{8.999136in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.847694in}}%
\pgfpathlineto{\pgfqpoint{8.920884in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.958005in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.708317in}}%
\pgfpathlineto{\pgfqpoint{8.995010in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.036187in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.605275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.021441in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.827925in}}%
\pgfpathlineto{\pgfqpoint{9.088331in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.021441in}{3.803669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.088331in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.827925in}}%
\pgfpathlineto{\pgfqpoint{9.021441in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.744835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{3.507122in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.509597in}}%
\pgfpathlineto{\pgfqpoint{9.088818in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.526303in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.532402in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.555383in}}%
\pgfpathlineto{\pgfqpoint{9.101264in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.566873in}}%
\pgfpathlineto{\pgfqpoint{9.112013in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.593234in}}%
\pgfpathlineto{\pgfqpoint{9.118766in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.118986in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.121064in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.675302in}}%
\pgfpathlineto{\pgfqpoint{9.124600in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.123511in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.127560in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.129556in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.127128in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.128688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.125590in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.842018in}}%
\pgfpathlineto{\pgfqpoint{9.120710in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.117266in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.888472in}}%
\pgfpathlineto{\pgfqpoint{9.110209in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.105542in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.927570in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.948501in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.924816in}}%
\pgfpathlineto{\pgfqpoint{9.075439in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.936637in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{9.045037in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.907279in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.892198in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.868499in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.872592in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.871084in}}%
\pgfpathlineto{\pgfqpoint{8.990718in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.836096in}}%
\pgfpathlineto{\pgfqpoint{8.977430in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{8.980835in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.786274in}}%
\pgfpathlineto{\pgfqpoint{8.968363in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.752754in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{8.986142in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.722684in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.713032in}}%
\pgfpathlineto{\pgfqpoint{9.003135in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.689247in}}%
\pgfpathlineto{\pgfqpoint{9.013579in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.631794in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.617048in}}%
\pgfpathlineto{\pgfqpoint{9.041001in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.045259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.571469in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.574916in}}%
\pgfpathlineto{\pgfqpoint{9.063538in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.545328in}}%
\pgfpathlineto{\pgfqpoint{9.068021in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.072873in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.507122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.057704in}{3.537572in}}%
\pgfpathlineto{\pgfqpoint{9.060816in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{9.056927in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.537572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861686in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.871020in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.880355in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.889689in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.899023in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.908357in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.917691in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.927026in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.936360in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.945694in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.955028in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.964362in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.132378in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.141712in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.151047in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.151047in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.141712in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.132378in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.964362in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.955028in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.945694in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.936360in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.927026in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.917691in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.908357in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.899023in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.889689in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.880355in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.871020in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.861686in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{8.861686in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{9.072873in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.068021in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.545328in}}%
\pgfpathlineto{\pgfqpoint{9.063538in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.574916in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.571469in}}%
\pgfpathlineto{\pgfqpoint{9.045259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.041001in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.617048in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.631794in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.013579in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.689247in}}%
\pgfpathlineto{\pgfqpoint{9.003135in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.713032in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.722684in}}%
\pgfpathlineto{\pgfqpoint{8.986142in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.752754in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{8.968363in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.786274in}}%
\pgfpathlineto{\pgfqpoint{8.980835in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{8.977430in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.836096in}}%
\pgfpathlineto{\pgfqpoint{8.990718in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.871084in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.872592in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.868499in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.892198in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.907279in}}%
\pgfpathlineto{\pgfqpoint{9.045037in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.936637in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{9.075439in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.924816in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.948501in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.927570in}}%
\pgfpathlineto{\pgfqpoint{9.105542in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.110209in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.888472in}}%
\pgfpathlineto{\pgfqpoint{9.117266in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.120710in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.842018in}}%
\pgfpathlineto{\pgfqpoint{9.125590in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.128688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.127128in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.129556in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.127560in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.123511in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.124600in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.675302in}}%
\pgfpathlineto{\pgfqpoint{9.121064in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.118986in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.118766in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.593234in}}%
\pgfpathlineto{\pgfqpoint{9.112013in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.566873in}}%
\pgfpathlineto{\pgfqpoint{9.101264in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.555383in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.532402in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.526303in}}%
\pgfpathlineto{\pgfqpoint{9.088818in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.509597in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.507122in}}%
\pgfpathlineto{\pgfqpoint{9.072873in}{3.515166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.056927in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{9.060816in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.537572in}}%
\pgfpathlineto{\pgfqpoint{9.056927in}{3.539296in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{3.507122in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.509597in}}%
\pgfpathlineto{\pgfqpoint{9.088818in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.526303in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.532402in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.555383in}}%
\pgfpathlineto{\pgfqpoint{9.101264in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.566873in}}%
\pgfpathlineto{\pgfqpoint{9.112013in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.593234in}}%
\pgfpathlineto{\pgfqpoint{9.118766in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.118986in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.121064in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.675302in}}%
\pgfpathlineto{\pgfqpoint{9.124600in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.123511in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.127560in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.129556in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.127128in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.128688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.125590in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.842018in}}%
\pgfpathlineto{\pgfqpoint{9.120710in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.117266in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.888472in}}%
\pgfpathlineto{\pgfqpoint{9.110209in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.105542in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.927570in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.948501in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.924816in}}%
\pgfpathlineto{\pgfqpoint{9.075439in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.936637in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{9.045037in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.907279in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.892198in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.868499in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.872592in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.871084in}}%
\pgfpathlineto{\pgfqpoint{8.990718in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.836096in}}%
\pgfpathlineto{\pgfqpoint{8.977430in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{8.980835in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.786274in}}%
\pgfpathlineto{\pgfqpoint{8.968363in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.752754in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{8.986142in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.722684in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.713032in}}%
\pgfpathlineto{\pgfqpoint{9.003135in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.689247in}}%
\pgfpathlineto{\pgfqpoint{9.013579in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.631794in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.617048in}}%
\pgfpathlineto{\pgfqpoint{9.041001in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.045259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.571469in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.574916in}}%
\pgfpathlineto{\pgfqpoint{9.063538in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.545328in}}%
\pgfpathlineto{\pgfqpoint{9.068021in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.072873in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.507122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.072095in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.068594in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.613601in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.617412in}}%
\pgfpathlineto{\pgfqpoint{9.048767in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.637827in}}%
\pgfpathlineto{\pgfqpoint{9.042330in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.039658in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.043220in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.719824in}}%
\pgfpathlineto{\pgfqpoint{9.033096in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.740729in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{9.018034in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.762499in}}%
\pgfpathlineto{\pgfqpoint{9.004733in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.009167in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.833115in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.833683in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.845130in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.839198in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.846200in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.849539in}}%
\pgfpathlineto{\pgfqpoint{9.061099in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.059734in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.904053in}}%
\pgfpathlineto{\pgfqpoint{9.081040in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{9.096908in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.871439in}}%
\pgfpathlineto{\pgfqpoint{9.109432in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.835862in}}%
\pgfpathlineto{\pgfqpoint{9.115810in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.120762in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.118051in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.121177in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.118766in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.118028in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.115880in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.672586in}}%
\pgfpathlineto{\pgfqpoint{9.111428in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.109913in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.600655in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.594929in}}%
\pgfpathlineto{\pgfqpoint{9.087707in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.585221in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.578708in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{3.587556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.028405in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.717487in}}%
\pgfpathlineto{\pgfqpoint{9.032295in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.699588in}}%
\pgfpathlineto{\pgfqpoint{9.028405in}{3.708206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.057704in}{3.537572in}}%
\pgfpathlineto{\pgfqpoint{9.060816in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{9.056927in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.537572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{3.578708in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.585221in}}%
\pgfpathlineto{\pgfqpoint{9.087707in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.594929in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.600655in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.109913in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.111428in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.672586in}}%
\pgfpathlineto{\pgfqpoint{9.115880in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.118028in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.118766in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.121177in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.118051in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.120762in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.115810in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.835862in}}%
\pgfpathlineto{\pgfqpoint{9.109432in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.871439in}}%
\pgfpathlineto{\pgfqpoint{9.096908in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{9.081040in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.904053in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{9.059734in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.061099in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.849539in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.846200in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.839198in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.845130in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.833683in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.833115in}}%
\pgfpathlineto{\pgfqpoint{9.009167in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.004733in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.762499in}}%
\pgfpathlineto{\pgfqpoint{9.018034in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.740729in}}%
\pgfpathlineto{\pgfqpoint{9.033096in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.719824in}}%
\pgfpathlineto{\pgfqpoint{9.043220in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.039658in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.042330in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.637827in}}%
\pgfpathlineto{\pgfqpoint{9.048767in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.617412in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.613601in}}%
\pgfpathlineto{\pgfqpoint{9.068594in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.578708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.061548in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.060371in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.064705in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.061853in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.058687in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.760252in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.777306in}}%
\pgfpathlineto{\pgfqpoint{9.045570in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.046642in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.807140in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.064372in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.831970in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.837955in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.845661in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.844347in}}%
\pgfpathlineto{\pgfqpoint{9.102179in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.818697in}}%
\pgfpathlineto{\pgfqpoint{9.108042in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.104800in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.108913in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.105251in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.680457in}}%
\pgfpathlineto{\pgfqpoint{9.097323in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.650793in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.649222in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.637626in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{9.061548in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.029702in}{3.699588in}}%
\pgfpathlineto{\pgfqpoint{9.032295in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.717487in}}%
\pgfpathlineto{\pgfqpoint{9.028405in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.699588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.637626in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.649222in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.650793in}}%
\pgfpathlineto{\pgfqpoint{9.097323in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.680457in}}%
\pgfpathlineto{\pgfqpoint{9.105251in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.108913in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.104800in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.108042in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.818697in}}%
\pgfpathlineto{\pgfqpoint{9.102179in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.844347in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.845661in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.837955in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.831970in}}%
\pgfpathlineto{\pgfqpoint{9.064372in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.807140in}}%
\pgfpathlineto{\pgfqpoint{9.046642in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.045570in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.777306in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.760252in}}%
\pgfpathlineto{\pgfqpoint{9.058687in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.061853in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.064705in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.060371in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.061548in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.643859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.076148in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.074959in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.072373in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.800866in}}%
\pgfpathlineto{\pgfqpoint{9.077471in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.813047in}}%
\pgfpathlineto{\pgfqpoint{9.090798in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.794672in}}%
\pgfpathlineto{\pgfqpoint{9.098341in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.761402in}}%
\pgfpathlineto{\pgfqpoint{9.093041in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.089207in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.717858in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.731264in}}%
\pgfpathlineto{\pgfqpoint{9.076148in}{3.732336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{3.731264in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.717858in}}%
\pgfpathlineto{\pgfqpoint{9.089207in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.093041in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.761402in}}%
\pgfpathlineto{\pgfqpoint{9.098341in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.794672in}}%
\pgfpathlineto{\pgfqpoint{9.090798in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.813047in}}%
\pgfpathlineto{\pgfqpoint{9.077471in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.800866in}}%
\pgfpathlineto{\pgfqpoint{9.072373in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.074959in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.076148in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.731264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636120in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106075in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576030in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045984in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983511in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.340350in}}%
\pgfpathlineto{\pgfqpoint{9.103072in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.396733in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{3.396733in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{9.101232in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.210605in}}%
\pgfpathlineto{\pgfqpoint{9.012206in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{4.141545in}}%
\pgfpathlineto{\pgfqpoint{8.937458in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{8.887863in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{4.015472in}}%
\pgfpathlineto{\pgfqpoint{8.841265in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{8.811344in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.893468in}}%
\pgfpathlineto{\pgfqpoint{8.752361in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{8.698084in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.747578in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{8.782404in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.842556in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.497112in}}%
\pgfpathlineto{\pgfqpoint{8.915760in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.446987in}}%
\pgfpathlineto{\pgfqpoint{8.976009in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.377122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{3.477818in}}%
\pgfpathlineto{\pgfqpoint{9.066684in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.525187in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{3.525187in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.051674in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{4.043208in}}%
\pgfpathlineto{\pgfqpoint{9.043734in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{8.998160in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.961649in}}%
\pgfpathlineto{\pgfqpoint{8.939820in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.898077in}}%
\pgfpathlineto{\pgfqpoint{8.873693in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.853452in}}%
\pgfpathlineto{\pgfqpoint{8.804405in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.831028in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{3.713687in}}%
\pgfpathlineto{\pgfqpoint{8.877235in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{8.903020in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{3.602394in}}%
\pgfpathlineto{\pgfqpoint{8.969847in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.548721in}}%
\pgfpathlineto{\pgfqpoint{9.023784in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.477818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{3.605275in}}%
\pgfpathlineto{\pgfqpoint{9.061253in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.672485in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{3.672485in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.911460in}}%
\pgfpathlineto{\pgfqpoint{8.999136in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.847694in}}%
\pgfpathlineto{\pgfqpoint{8.920884in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{8.958005in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{3.708317in}}%
\pgfpathlineto{\pgfqpoint{8.995010in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.036187in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.605275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.088331in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.827925in}}%
\pgfpathlineto{\pgfqpoint{9.021441in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{3.744835in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{3.507122in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.509597in}}%
\pgfpathlineto{\pgfqpoint{9.088818in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.526303in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.532402in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.555383in}}%
\pgfpathlineto{\pgfqpoint{9.101264in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.566873in}}%
\pgfpathlineto{\pgfqpoint{9.112013in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.593234in}}%
\pgfpathlineto{\pgfqpoint{9.118766in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.118986in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.121064in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.675302in}}%
\pgfpathlineto{\pgfqpoint{9.124600in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.123511in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.127560in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.129556in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.127128in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.128688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.125590in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{3.842018in}}%
\pgfpathlineto{\pgfqpoint{9.120710in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.117266in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.888472in}}%
\pgfpathlineto{\pgfqpoint{9.110209in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.105542in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.927570in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.948501in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.924816in}}%
\pgfpathlineto{\pgfqpoint{9.075439in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.936637in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{9.045037in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.907279in}}%
\pgfpathlineto{\pgfqpoint{9.034369in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.892198in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.868499in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.872592in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.871084in}}%
\pgfpathlineto{\pgfqpoint{8.990718in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.836096in}}%
\pgfpathlineto{\pgfqpoint{8.977430in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{8.980835in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.786274in}}%
\pgfpathlineto{\pgfqpoint{8.968363in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{3.752754in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{8.986142in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{3.722684in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.713032in}}%
\pgfpathlineto{\pgfqpoint{9.003135in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.689247in}}%
\pgfpathlineto{\pgfqpoint{9.013579in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.631794in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.617048in}}%
\pgfpathlineto{\pgfqpoint{9.041001in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.045259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.571469in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.574916in}}%
\pgfpathlineto{\pgfqpoint{9.063538in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.545328in}}%
\pgfpathlineto{\pgfqpoint{9.068021in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.072873in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.507122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.057704in}{3.537572in}}%
\pgfpathlineto{\pgfqpoint{9.060816in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{9.056927in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.537572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{3.578708in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.585221in}}%
\pgfpathlineto{\pgfqpoint{9.087707in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.594929in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.600655in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.109913in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.111428in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.672586in}}%
\pgfpathlineto{\pgfqpoint{9.115880in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.118028in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.118766in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.121177in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.118051in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.120762in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.115810in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{3.835862in}}%
\pgfpathlineto{\pgfqpoint{9.109432in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.871439in}}%
\pgfpathlineto{\pgfqpoint{9.096908in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{9.081040in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.904053in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{9.059734in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.061099in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.849539in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.846200in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.839198in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.845130in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.833683in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.833115in}}%
\pgfpathlineto{\pgfqpoint{9.009167in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.004733in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{3.762499in}}%
\pgfpathlineto{\pgfqpoint{9.018034in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.740729in}}%
\pgfpathlineto{\pgfqpoint{9.033096in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{3.719824in}}%
\pgfpathlineto{\pgfqpoint{9.043220in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.039658in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.042330in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.637827in}}%
\pgfpathlineto{\pgfqpoint{9.048767in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.617412in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.613601in}}%
\pgfpathlineto{\pgfqpoint{9.068594in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.578708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.029702in}{3.699588in}}%
\pgfpathlineto{\pgfqpoint{9.032295in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.717487in}}%
\pgfpathlineto{\pgfqpoint{9.028405in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{3.699588in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067039in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.637626in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.649222in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.650793in}}%
\pgfpathlineto{\pgfqpoint{9.097323in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.680457in}}%
\pgfpathlineto{\pgfqpoint{9.105251in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.108913in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.104800in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.108109in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.108042in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{3.818697in}}%
\pgfpathlineto{\pgfqpoint{9.102179in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.844347in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.845661in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.837955in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.831970in}}%
\pgfpathlineto{\pgfqpoint{9.064372in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.807140in}}%
\pgfpathlineto{\pgfqpoint{9.046642in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.045570in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{3.777306in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{3.760252in}}%
\pgfpathlineto{\pgfqpoint{9.058687in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.061853in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.064705in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.060371in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.061548in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{3.643859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{3.731264in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.717858in}}%
\pgfpathlineto{\pgfqpoint{9.089207in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.093041in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.761402in}}%
\pgfpathlineto{\pgfqpoint{9.098341in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{3.794672in}}%
\pgfpathlineto{\pgfqpoint{9.090798in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{3.813047in}}%
\pgfpathlineto{\pgfqpoint{9.077471in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.800866in}}%
\pgfpathlineto{\pgfqpoint{9.072373in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.074959in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.076148in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{3.731264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146379in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.370000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{11.214072in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.242327in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.239665in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.242877in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.248210in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.231400in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{11.190658in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.035328in}}%
\pgfpathlineto{\pgfqpoint{11.058670in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.073325in}}%
\pgfpathlineto{\pgfqpoint{10.978204in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{4.125526in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{4.091302in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{4.058617in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.319250in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{4.006320in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{4.005386in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.876876in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{4.119902in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{4.084765in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.084262in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{4.045542in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{9.498673in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.957543in}}%
\pgfpathlineto{\pgfqpoint{9.439574in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.427049in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.420180in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.420885in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.423642in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.446821in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.451384in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{9.483325in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.522573in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{10.316056in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.484284in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.519881in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.532127in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.532127in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.401636in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.456548in}}%
\pgfpathlineto{\pgfqpoint{10.887789in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.380063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.851783in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.020902in}}%
\pgfpathlineto{\pgfqpoint{10.851783in}{4.039005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.440859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.970833in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{10.887789in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.456548in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.401636in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.532127in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.532127in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.519881in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.484284in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.316056in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.522573in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.483325in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{9.451384in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.446821in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.423642in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.420885in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.420180in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.427049in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.439574in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.957543in}}%
\pgfpathlineto{\pgfqpoint{9.498673in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{4.045542in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.084262in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{4.084765in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{4.119902in}}%
\pgfpathlineto{\pgfqpoint{9.876876in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{4.005386in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{4.006320in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{10.319250in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{4.058617in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{4.091302in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{4.125526in}}%
\pgfpathlineto{\pgfqpoint{10.978204in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.073325in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{11.058670in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.035328in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{11.190658in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{11.231400in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.248210in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.242877in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.239665in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.242327in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.214072in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{3.391830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{4.020902in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{10.851783in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.020902in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{11.214072in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.242327in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.239665in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.242877in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.248210in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.231400in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{11.190658in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.035328in}}%
\pgfpathlineto{\pgfqpoint{11.058670in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.073325in}}%
\pgfpathlineto{\pgfqpoint{10.978204in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{4.125526in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{4.091302in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{4.058617in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.319250in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{4.006320in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{4.005386in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.876876in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{4.119902in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{4.084765in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.084262in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{4.045542in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{9.498673in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.957543in}}%
\pgfpathlineto{\pgfqpoint{9.439574in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.427049in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.420180in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.420885in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.423642in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.446821in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.451384in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{9.483325in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.522573in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{10.316056in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.484284in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.519881in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.532127in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.532127in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.401636in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.456548in}}%
\pgfpathlineto{\pgfqpoint{10.887789in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.380063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.034714in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.007506in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.572535in}}%
\pgfpathlineto{\pgfqpoint{10.988578in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.527149in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{10.792880in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{10.739735in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.551028in}}%
\pgfpathlineto{\pgfqpoint{10.630136in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.586435in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.594481in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.644817in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.606402in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{10.217953in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{10.126695in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.696233in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.559928in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.636456in}}%
\pgfpathlineto{\pgfqpoint{9.769875in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.589727in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.582341in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.658846in}}%
\pgfpathlineto{\pgfqpoint{9.454305in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.441058in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.444908in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.854098in}}%
\pgfpathlineto{\pgfqpoint{9.478153in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.918886in}}%
\pgfpathlineto{\pgfqpoint{9.602311in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.953428in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{9.874214in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.908263in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.899943in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.878192in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.915988in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.911531in}}%
\pgfpathlineto{\pgfqpoint{10.519105in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.944871in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.913314in}}%
\pgfpathlineto{\pgfqpoint{10.758524in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{10.913341in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.989223in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.996981in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.991203in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.939440in}}%
\pgfpathlineto{\pgfqpoint{11.145566in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{11.188609in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.859701in}}%
\pgfpathlineto{\pgfqpoint{11.228038in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.216444in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.207725in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.203998in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.611121in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{11.084077in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.851783in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.020902in}}%
\pgfpathlineto{\pgfqpoint{10.851783in}{4.039005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.440859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066655in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{11.084077in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.611121in}}%
\pgfpathlineto{\pgfqpoint{11.203998in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.207725in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.216444in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.228038in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.859701in}}%
\pgfpathlineto{\pgfqpoint{11.188609in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.145566in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.939440in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.991203in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.996981in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.989223in}}%
\pgfpathlineto{\pgfqpoint{10.913341in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{10.758524in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.913314in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.944871in}}%
\pgfpathlineto{\pgfqpoint{10.519105in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.911531in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.915988in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.878192in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.899943in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.908263in}}%
\pgfpathlineto{\pgfqpoint{9.874214in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.953428in}}%
\pgfpathlineto{\pgfqpoint{9.602311in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.918886in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.478153in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.854098in}}%
\pgfpathlineto{\pgfqpoint{9.444908in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.441058in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.454305in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.658846in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.582341in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.589727in}}%
\pgfpathlineto{\pgfqpoint{9.769875in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.636456in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.559928in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.696233in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{10.126695in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{10.217953in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.606402in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.644817in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.594481in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.586435in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.630136in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.551028in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.739735in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.792880in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.527149in}}%
\pgfpathlineto{\pgfqpoint{10.988578in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.572535in}}%
\pgfpathlineto{\pgfqpoint{11.007506in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.497731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.052459in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.600424in}}%
\pgfpathlineto{\pgfqpoint{11.089201in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.552287in}}%
\pgfpathlineto{\pgfqpoint{11.052459in}{3.568332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.922923in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.657598in}}%
\pgfpathlineto{\pgfqpoint{10.758524in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.695290in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.697207in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.730991in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.736990in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.723441in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{10.307183in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.748103in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.752858in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.728789in}}%
\pgfpathlineto{\pgfqpoint{10.133996in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.754248in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.717681in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.700709in}}%
\pgfpathlineto{\pgfqpoint{9.814592in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.755532in}}%
\pgfpathlineto{\pgfqpoint{9.772005in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.703651in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.711215in}}%
\pgfpathlineto{\pgfqpoint{9.540615in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.747286in}}%
\pgfpathlineto{\pgfqpoint{9.484541in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.850330in}}%
\pgfpathlineto{\pgfqpoint{9.571845in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.883897in}}%
\pgfpathlineto{\pgfqpoint{9.678313in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.848121in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.854098in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.852697in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.835349in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.827638in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.826082in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.843524in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.837288in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.836547in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.837008in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.812720in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.854388in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{10.589678in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.878343in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.884566in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.854332in}}%
\pgfpathlineto{\pgfqpoint{10.833946in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.893321in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.874270in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.894594in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.852876in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.806470in}}%
\pgfpathlineto{\pgfqpoint{11.196097in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.797785in}}%
\pgfpathlineto{\pgfqpoint{11.177507in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.141808in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.660786in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.644471in}}%
\pgfpathlineto{\pgfqpoint{11.040038in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.612458in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.622641in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{3.627167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066655in}{3.552287in}}%
\pgfpathlineto{\pgfqpoint{11.089201in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.600424in}}%
\pgfpathlineto{\pgfqpoint{11.052459in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.552287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{3.622641in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.612458in}}%
\pgfpathlineto{\pgfqpoint{11.040038in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.644471in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.660786in}}%
\pgfpathlineto{\pgfqpoint{11.141808in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.177507in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.797785in}}%
\pgfpathlineto{\pgfqpoint{11.196097in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.806470in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.852876in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.894594in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.874270in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.893321in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{10.833946in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.854332in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.884566in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.878343in}}%
\pgfpathlineto{\pgfqpoint{10.589678in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.854388in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.812720in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.837008in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.836547in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.837288in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.843524in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.826082in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.827638in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.835349in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.852697in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.854098in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.848121in}}%
\pgfpathlineto{\pgfqpoint{9.678313in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.883897in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{9.571845in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.850330in}}%
\pgfpathlineto{\pgfqpoint{9.484541in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.747286in}}%
\pgfpathlineto{\pgfqpoint{9.540615in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.711215in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.703651in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{9.772005in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.755532in}}%
\pgfpathlineto{\pgfqpoint{9.814592in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.700709in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.717681in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.754248in}}%
\pgfpathlineto{\pgfqpoint{10.133996in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.728789in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.752858in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.748103in}}%
\pgfpathlineto{\pgfqpoint{10.307183in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.723441in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.736990in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.730991in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.697207in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.695290in}}%
\pgfpathlineto{\pgfqpoint{10.758524in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.657598in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.622641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.796936in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.805303in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.825063in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.830564in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.828510in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.828341in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.820784in}}%
\pgfpathlineto{\pgfqpoint{11.153249in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.758843in}}%
\pgfpathlineto{\pgfqpoint{11.090610in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.736430in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.739486in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{10.796936in}{3.744835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.553842in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.825194in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.807871in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.808899in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.793437in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.792972in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.779817in}}%
\pgfpathlineto{\pgfqpoint{9.553842in}{3.803669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.811132in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.739486in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.736430in}}%
\pgfpathlineto{\pgfqpoint{11.090610in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.758843in}}%
\pgfpathlineto{\pgfqpoint{11.153249in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.820784in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.828341in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.828510in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.830564in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.825063in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.805303in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{10.796936in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.733068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{3.779817in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.792972in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.793437in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.808899in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.807871in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.825194in}}%
\pgfpathlineto{\pgfqpoint{9.553842in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.779817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{3.512626in}}%
\pgfpathlineto{\pgfqpoint{9.936943in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.522060in}}%
\pgfpathlineto{\pgfqpoint{9.917499in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.512626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{3.533727in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.531676in}}%
\pgfpathlineto{\pgfqpoint{10.070809in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.582385in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.580518in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.586137in}}%
\pgfpathlineto{\pgfqpoint{10.226176in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.591417in}}%
\pgfpathlineto{\pgfqpoint{10.432771in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.583844in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.581523in}}%
\pgfpathlineto{\pgfqpoint{10.580548in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{10.632517in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{10.736271in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.638497in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.643436in}}%
\pgfpathlineto{\pgfqpoint{10.842124in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.841795in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.696851in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.705525in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.963485in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.746125in}}%
\pgfpathlineto{\pgfqpoint{10.991793in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.991099in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.794002in}}%
\pgfpathlineto{\pgfqpoint{10.970544in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{10.983044in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{10.965544in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.943877in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.890690in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.895501in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{10.734157in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.917757in}}%
\pgfpathlineto{\pgfqpoint{10.579818in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.897437in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.902755in}}%
\pgfpathlineto{\pgfqpoint{10.444924in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.891311in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{10.323883in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.911971in}}%
\pgfpathlineto{\pgfqpoint{10.244810in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.930739in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.936101in}}%
\pgfpathlineto{\pgfqpoint{10.139340in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{10.246106in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.869439in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.881138in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.907597in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.918674in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.910899in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.835555in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.886397in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.891595in}}%
\pgfpathlineto{\pgfqpoint{9.940682in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.871548in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.870020in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.871871in}}%
\pgfpathlineto{\pgfqpoint{9.786250in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{9.725001in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{9.658890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.645279in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.643890in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{9.611538in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.612224in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.716599in}}%
\pgfpathlineto{\pgfqpoint{9.725001in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.701498in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.704496in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{9.817847in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.568788in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.556532in}}%
\pgfpathlineto{\pgfqpoint{9.963679in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.533727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.743889in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.856003in}}%
\pgfpathlineto{\pgfqpoint{9.755293in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.851838in}}%
\pgfpathlineto{\pgfqpoint{9.743889in}{3.852987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460559in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.518891in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.577224in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{11.035543in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{11.093876in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{11.152209in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{11.210541in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{11.268874in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{11.300237in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{11.300237in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{11.268874in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{11.210541in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{11.152209in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{11.093876in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{11.035543in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.577224in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.518891in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.460559in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{9.460559in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{9.917499in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.522060in}}%
\pgfpathlineto{\pgfqpoint{9.936943in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.512626in}}%
\pgfpathlineto{\pgfqpoint{9.917499in}{3.515166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.963679in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.556532in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.568788in}}%
\pgfpathlineto{\pgfqpoint{9.817847in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.704496in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.701498in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.725001in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.716599in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.612224in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.611538in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{9.643890in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.645279in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.658890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{9.725001in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{9.786250in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.871871in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.870020in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.871548in}}%
\pgfpathlineto{\pgfqpoint{9.940682in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.891595in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.886397in}}%
\pgfpathlineto{\pgfqpoint{9.835555in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.910899in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.918674in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.907597in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.881138in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.869439in}}%
\pgfpathlineto{\pgfqpoint{10.246106in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{10.139340in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.936101in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.930739in}}%
\pgfpathlineto{\pgfqpoint{10.244810in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.911971in}}%
\pgfpathlineto{\pgfqpoint{10.323883in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.891311in}}%
\pgfpathlineto{\pgfqpoint{10.444924in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.902755in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.897437in}}%
\pgfpathlineto{\pgfqpoint{10.579818in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.917757in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.734157in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.895501in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.890690in}}%
\pgfpathlineto{\pgfqpoint{10.943877in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.965544in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{10.983044in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{10.970544in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.794002in}}%
\pgfpathlineto{\pgfqpoint{10.991099in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.991793in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.746125in}}%
\pgfpathlineto{\pgfqpoint{10.963485in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.705525in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.696851in}}%
\pgfpathlineto{\pgfqpoint{10.841795in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.842124in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.643436in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.638497in}}%
\pgfpathlineto{\pgfqpoint{10.736271in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{10.632517in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{10.580548in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.581523in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.583844in}}%
\pgfpathlineto{\pgfqpoint{10.432771in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.591417in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{10.226176in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.586137in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.580518in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.582385in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.070809in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.531676in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.533727in}}%
\pgfpathlineto{\pgfqpoint{9.963679in}{3.539296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{3.851838in}}%
\pgfpathlineto{\pgfqpoint{9.755293in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.856003in}}%
\pgfpathlineto{\pgfqpoint{9.743889in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.851838in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{3.512626in}}%
\pgfpathlineto{\pgfqpoint{9.936943in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.522060in}}%
\pgfpathlineto{\pgfqpoint{9.917499in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.512626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{3.533727in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.531676in}}%
\pgfpathlineto{\pgfqpoint{10.070809in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.582385in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.580518in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.586137in}}%
\pgfpathlineto{\pgfqpoint{10.226176in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.591417in}}%
\pgfpathlineto{\pgfqpoint{10.432771in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.583844in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.581523in}}%
\pgfpathlineto{\pgfqpoint{10.580548in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{10.632517in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{10.736271in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.638497in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.643436in}}%
\pgfpathlineto{\pgfqpoint{10.842124in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.841795in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.696851in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.705525in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.963485in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.746125in}}%
\pgfpathlineto{\pgfqpoint{10.991793in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.991099in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.794002in}}%
\pgfpathlineto{\pgfqpoint{10.970544in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{10.983044in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{10.965544in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.943877in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.890690in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.895501in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{10.734157in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.917757in}}%
\pgfpathlineto{\pgfqpoint{10.579818in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.897437in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.902755in}}%
\pgfpathlineto{\pgfqpoint{10.444924in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.891311in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{10.323883in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.911971in}}%
\pgfpathlineto{\pgfqpoint{10.244810in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.930739in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.936101in}}%
\pgfpathlineto{\pgfqpoint{10.139340in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{10.246106in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.869439in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.881138in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.907597in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.918674in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.910899in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.835555in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.886397in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.891595in}}%
\pgfpathlineto{\pgfqpoint{9.940682in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.871548in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.870020in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.871871in}}%
\pgfpathlineto{\pgfqpoint{9.786250in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{9.725001in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{9.658890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.645279in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.643890in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{9.611538in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.612224in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.716599in}}%
\pgfpathlineto{\pgfqpoint{9.725001in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.701498in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.704496in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{9.817847in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.568788in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.556532in}}%
\pgfpathlineto{\pgfqpoint{9.963679in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.533727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.946665in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{9.878098in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.876497in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.668564in}}%
\pgfpathlineto{\pgfqpoint{9.770171in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.703819in}}%
\pgfpathlineto{\pgfqpoint{9.816111in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.728140in}}%
\pgfpathlineto{\pgfqpoint{9.875959in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.734530in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.754456in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.747849in}}%
\pgfpathlineto{\pgfqpoint{9.680001in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.667964in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.788021in}}%
\pgfpathlineto{\pgfqpoint{9.725708in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.823777in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.843646in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.838299in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.849696in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.846637in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.848161in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.846200in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.847241in}}%
\pgfpathlineto{\pgfqpoint{10.330247in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.854083in}}%
\pgfpathlineto{\pgfqpoint{10.342842in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.846490in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.846552in}}%
\pgfpathlineto{\pgfqpoint{10.525602in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.870890in}}%
\pgfpathlineto{\pgfqpoint{10.602214in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.885633in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.661084in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.846585in}}%
\pgfpathlineto{\pgfqpoint{10.730154in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{10.777212in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.850793in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.840922in}}%
\pgfpathlineto{\pgfqpoint{10.934433in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.930544in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.945544in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{10.897489in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.719237in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.710541in}}%
\pgfpathlineto{\pgfqpoint{10.793462in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.781379in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.636486in}}%
\pgfpathlineto{\pgfqpoint{10.564020in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.623177in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.637086in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.625171in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.621740in}}%
\pgfpathlineto{\pgfqpoint{10.222773in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.111941in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.610589in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.602494in}}%
\pgfpathlineto{\pgfqpoint{9.946665in}{3.611686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.743889in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.856003in}}%
\pgfpathlineto{\pgfqpoint{9.755293in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.851838in}}%
\pgfpathlineto{\pgfqpoint{9.743889in}{3.852987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985554in}{3.602494in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.610589in}}%
\pgfpathlineto{\pgfqpoint{10.111941in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.222773in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.621740in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.625171in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.637086in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.623177in}}%
\pgfpathlineto{\pgfqpoint{10.564020in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.636486in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.781379in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.793462in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.710541in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.719237in}}%
\pgfpathlineto{\pgfqpoint{10.897489in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.945544in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.930544in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.934433in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.840922in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.850793in}}%
\pgfpathlineto{\pgfqpoint{10.777212in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{10.730154in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.846585in}}%
\pgfpathlineto{\pgfqpoint{10.661084in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.885633in}}%
\pgfpathlineto{\pgfqpoint{10.602214in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.870890in}}%
\pgfpathlineto{\pgfqpoint{10.525602in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.846552in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.846490in}}%
\pgfpathlineto{\pgfqpoint{10.342842in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.854083in}}%
\pgfpathlineto{\pgfqpoint{10.330247in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.847241in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.846200in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.848161in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.846637in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.849696in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.838299in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.843646in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.823777in}}%
\pgfpathlineto{\pgfqpoint{9.725708in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.788021in}}%
\pgfpathlineto{\pgfqpoint{9.667964in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.680001in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.747849in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.754456in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.734530in}}%
\pgfpathlineto{\pgfqpoint{9.875959in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.728140in}}%
\pgfpathlineto{\pgfqpoint{9.816111in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.703819in}}%
\pgfpathlineto{\pgfqpoint{9.770171in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.668564in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{9.876497in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.878098in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{9.946665in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.602494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.553326in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.674692in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.690573in}}%
\pgfpathlineto{\pgfqpoint{10.431799in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.673620in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.682468in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.682927in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.696141in}}%
\pgfpathlineto{\pgfqpoint{10.337127in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.340853in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.735554in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.725442in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{10.209910in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.716501in}}%
\pgfpathlineto{\pgfqpoint{10.120448in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.696141in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.665117in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.670844in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.672586in}}%
\pgfpathlineto{\pgfqpoint{9.902915in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.697750in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{10.069812in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.742496in}}%
\pgfpathlineto{\pgfqpoint{10.013331in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.017961in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.000607in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.817596in}}%
\pgfpathlineto{\pgfqpoint{9.971473in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.832695in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.825282in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.825709in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.818300in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.817501in}}%
\pgfpathlineto{\pgfqpoint{10.270736in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.829431in}}%
\pgfpathlineto{\pgfqpoint{10.280134in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.801710in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.797487in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.811732in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.820170in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.825144in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.831319in}}%
\pgfpathlineto{\pgfqpoint{10.709852in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.824928in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.828295in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.826971in}}%
\pgfpathlineto{\pgfqpoint{10.902010in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.903791in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.758520in}}%
\pgfpathlineto{\pgfqpoint{10.849434in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.735956in}}%
\pgfpathlineto{\pgfqpoint{10.790545in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.721199in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.723288in}}%
\pgfpathlineto{\pgfqpoint{10.649089in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.654436in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.657265in}}%
\pgfpathlineto{\pgfqpoint{10.553326in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.855427in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.763955in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.965439in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.734634in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.751531in}}%
\pgfpathlineto{\pgfqpoint{9.855427in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.807124in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.805481in}}%
\pgfpathlineto{\pgfqpoint{9.814201in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.827222in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.775516in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.780596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{3.657265in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.654436in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.649089in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.723288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.721199in}}%
\pgfpathlineto{\pgfqpoint{10.790545in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.735956in}}%
\pgfpathlineto{\pgfqpoint{10.849434in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.758520in}}%
\pgfpathlineto{\pgfqpoint{10.903791in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.902010in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.826971in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.828295in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.824928in}}%
\pgfpathlineto{\pgfqpoint{10.709852in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.831319in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.825144in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.820170in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.811732in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.797487in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.801710in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.280134in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.829431in}}%
\pgfpathlineto{\pgfqpoint{10.270736in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.817501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.818300in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.825709in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.825282in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.832695in}}%
\pgfpathlineto{\pgfqpoint{9.971473in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.817596in}}%
\pgfpathlineto{\pgfqpoint{10.000607in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.017961in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.013331in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.742496in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.069812in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.697750in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{9.902915in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.672586in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.670844in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.665117in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.696141in}}%
\pgfpathlineto{\pgfqpoint{10.120448in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.716501in}}%
\pgfpathlineto{\pgfqpoint{10.209910in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.725442in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.735554in}}%
\pgfpathlineto{\pgfqpoint{10.340853in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.337127in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.696141in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.682927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.682468in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.673620in}}%
\pgfpathlineto{\pgfqpoint{10.431799in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.690573in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.674692in}}%
\pgfpathlineto{\pgfqpoint{10.553326in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.657265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.381270in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{10.421333in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.699813in}}%
\pgfpathlineto{\pgfqpoint{10.381270in}{3.708206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.470636in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.787694in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.799556in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.790938in}}%
\pgfpathlineto{\pgfqpoint{10.669638in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.809719in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.809216in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.816415in}}%
\pgfpathlineto{\pgfqpoint{10.882332in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.875631in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.772895in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.767084in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.762144in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.764510in}}%
\pgfpathlineto{\pgfqpoint{10.676797in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{10.584098in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.761637in}}%
\pgfpathlineto{\pgfqpoint{10.551381in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.548465in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.721880in}}%
\pgfpathlineto{\pgfqpoint{10.470636in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.148885in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{10.079783in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.794002in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.796076in}}%
\pgfpathlineto{\pgfqpoint{10.203667in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.165855in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{10.148885in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{3.751531in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.734634in}}%
\pgfpathlineto{\pgfqpoint{9.965439in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.763955in}}%
\pgfpathlineto{\pgfqpoint{9.855427in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.751531in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.810555in}{3.775516in}}%
\pgfpathlineto{\pgfqpoint{9.827222in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.814201in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.805481in}}%
\pgfpathlineto{\pgfqpoint{9.807124in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.775516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.393883in}{3.699813in}}%
\pgfpathlineto{\pgfqpoint{10.421333in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{10.381270in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.699813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{3.721880in}}%
\pgfpathlineto{\pgfqpoint{10.548465in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.551381in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.761637in}}%
\pgfpathlineto{\pgfqpoint{10.584098in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{10.676797in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.764510in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.762144in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.767084in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.772895in}}%
\pgfpathlineto{\pgfqpoint{10.875631in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.882332in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.816415in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.809216in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.809719in}}%
\pgfpathlineto{\pgfqpoint{10.669638in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.790938in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.799556in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.787694in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.470636in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.721880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{10.165855in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.203667in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.796076in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.794002in}}%
\pgfpathlineto{\pgfqpoint{10.079783in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{10.148885in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.751104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.754695in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150570in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.546445in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.942321in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{11.146506in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{11.167039in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{11.214072in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.242327in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.239665in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.242877in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.248210in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.231400in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{11.190658in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{11.178446in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.035328in}}%
\pgfpathlineto{\pgfqpoint{11.058670in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{11.056008in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{4.073325in}}%
\pgfpathlineto{\pgfqpoint{10.978204in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{4.125526in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.117451in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{4.091302in}}%
\pgfpathlineto{\pgfqpoint{10.700792in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{10.635460in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{10.603519in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{10.507698in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{4.058617in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.319250in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{10.278792in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{4.030600in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{4.006320in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{4.005386in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.884861in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.876876in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{4.119902in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{4.084765in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{4.084262in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{4.045542in}}%
\pgfpathlineto{\pgfqpoint{9.462538in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{9.498673in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.957543in}}%
\pgfpathlineto{\pgfqpoint{9.439574in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.427049in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.420180in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.420885in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.423642in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.446821in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.451384in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{9.483325in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.522573in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{10.268145in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{10.316056in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.484284in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.519881in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.532127in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.532127in}}%
\pgfpathlineto{\pgfqpoint{10.608843in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.401636in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.456548in}}%
\pgfpathlineto{\pgfqpoint{10.887789in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.380063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.555609in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{10.568385in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.440859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{4.020902in}}%
\pgfpathlineto{\pgfqpoint{10.851783in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{4.020902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066655in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{11.084077in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{11.162476in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.611121in}}%
\pgfpathlineto{\pgfqpoint{11.203998in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.207725in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.216444in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.228038in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.859701in}}%
\pgfpathlineto{\pgfqpoint{11.188609in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.145566in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.939440in}}%
\pgfpathlineto{\pgfqpoint{11.082625in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.991203in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.996981in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.989223in}}%
\pgfpathlineto{\pgfqpoint{10.913341in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{10.758524in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.913314in}}%
\pgfpathlineto{\pgfqpoint{10.731281in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.944871in}}%
\pgfpathlineto{\pgfqpoint{10.519105in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.911531in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.915988in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.878192in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.899943in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.908263in}}%
\pgfpathlineto{\pgfqpoint{9.874214in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.953428in}}%
\pgfpathlineto{\pgfqpoint{9.602311in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.918886in}}%
\pgfpathlineto{\pgfqpoint{9.581427in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{9.478153in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.854098in}}%
\pgfpathlineto{\pgfqpoint{9.444908in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.441058in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.454305in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{3.658846in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.582341in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.589727in}}%
\pgfpathlineto{\pgfqpoint{9.769875in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.636456in}}%
\pgfpathlineto{\pgfqpoint{9.812995in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.559928in}}%
\pgfpathlineto{\pgfqpoint{10.012622in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{10.028592in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.696233in}}%
\pgfpathlineto{\pgfqpoint{10.060533in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{10.076503in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{10.126695in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{10.217953in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.606402in}}%
\pgfpathlineto{\pgfqpoint{10.342673in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.644817in}}%
\pgfpathlineto{\pgfqpoint{10.411877in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.594481in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.586435in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.630136in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.551028in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.739735in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.792880in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.527149in}}%
\pgfpathlineto{\pgfqpoint{10.988578in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.572535in}}%
\pgfpathlineto{\pgfqpoint{11.007506in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.034714in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.497731in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066655in}{3.552287in}}%
\pgfpathlineto{\pgfqpoint{11.089201in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.600424in}}%
\pgfpathlineto{\pgfqpoint{11.052459in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.552287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{3.622641in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.612458in}}%
\pgfpathlineto{\pgfqpoint{11.040038in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.644471in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.660786in}}%
\pgfpathlineto{\pgfqpoint{11.141808in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{11.177507in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.797785in}}%
\pgfpathlineto{\pgfqpoint{11.196097in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{3.806470in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.852876in}}%
\pgfpathlineto{\pgfqpoint{11.103158in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.894594in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.874270in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.893321in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.887718in}}%
\pgfpathlineto{\pgfqpoint{10.833946in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.854332in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.884566in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.878343in}}%
\pgfpathlineto{\pgfqpoint{10.589678in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.854388in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.812720in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.837008in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.836547in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.837288in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.843524in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.826082in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.827638in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.835349in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.852697in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.854098in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.848121in}}%
\pgfpathlineto{\pgfqpoint{9.678313in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.883897in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{9.571845in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.850330in}}%
\pgfpathlineto{\pgfqpoint{9.484541in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{3.747286in}}%
\pgfpathlineto{\pgfqpoint{9.540615in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.711215in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.703651in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{9.772005in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{3.755532in}}%
\pgfpathlineto{\pgfqpoint{9.814592in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{3.700709in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{3.717681in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{3.754248in}}%
\pgfpathlineto{\pgfqpoint{10.133996in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{3.728789in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{3.752858in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{3.748103in}}%
\pgfpathlineto{\pgfqpoint{10.307183in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{3.723441in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{3.736990in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{3.730991in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{3.697207in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{3.695290in}}%
\pgfpathlineto{\pgfqpoint{10.758524in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.657598in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{10.922923in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.622641in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.811132in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.739486in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.736430in}}%
\pgfpathlineto{\pgfqpoint{11.090610in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.758843in}}%
\pgfpathlineto{\pgfqpoint{11.153249in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{3.820784in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{3.828341in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{3.828510in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{3.830564in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{3.825063in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.805303in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{10.796936in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{3.733068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{3.779817in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.792972in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.793437in}}%
\pgfpathlineto{\pgfqpoint{9.741129in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{3.808899in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{3.807871in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.825194in}}%
\pgfpathlineto{\pgfqpoint{9.553842in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{3.779817in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.927221in}{3.512626in}}%
\pgfpathlineto{\pgfqpoint{9.936943in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.522060in}}%
\pgfpathlineto{\pgfqpoint{9.917499in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.512626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{3.533727in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.531676in}}%
\pgfpathlineto{\pgfqpoint{10.070809in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.582385in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.580518in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.586137in}}%
\pgfpathlineto{\pgfqpoint{10.226176in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.603068in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.591417in}}%
\pgfpathlineto{\pgfqpoint{10.432771in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.583844in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.581523in}}%
\pgfpathlineto{\pgfqpoint{10.580548in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{10.632517in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{10.736271in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.638497in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.643436in}}%
\pgfpathlineto{\pgfqpoint{10.842124in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.841795in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.696851in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.705525in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.963485in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.746125in}}%
\pgfpathlineto{\pgfqpoint{10.991793in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.991099in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.794002in}}%
\pgfpathlineto{\pgfqpoint{10.970544in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{10.983044in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{10.965544in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.943877in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.890690in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.895501in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{10.734157in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.917757in}}%
\pgfpathlineto{\pgfqpoint{10.579818in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.897437in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.902755in}}%
\pgfpathlineto{\pgfqpoint{10.444924in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.891311in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{10.323883in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.911971in}}%
\pgfpathlineto{\pgfqpoint{10.244810in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.930739in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.936101in}}%
\pgfpathlineto{\pgfqpoint{10.139340in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{10.179996in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{10.246106in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.869439in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.881138in}}%
\pgfpathlineto{\pgfqpoint{10.058469in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.907597in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.918674in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.910899in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{9.835555in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.886397in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.891595in}}%
\pgfpathlineto{\pgfqpoint{9.940682in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.871548in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.870020in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.871871in}}%
\pgfpathlineto{\pgfqpoint{9.786250in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{9.725001in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{9.658890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.645279in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.643890in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.803118in}}%
\pgfpathlineto{\pgfqpoint{9.611538in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.612224in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.716599in}}%
\pgfpathlineto{\pgfqpoint{9.725001in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.701498in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.704496in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{9.817847in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.568788in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.556532in}}%
\pgfpathlineto{\pgfqpoint{9.963679in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.533727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.752222in}{3.851838in}}%
\pgfpathlineto{\pgfqpoint{9.743889in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.856003in}}%
\pgfpathlineto{\pgfqpoint{9.755293in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.851838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985554in}{3.602494in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.610589in}}%
\pgfpathlineto{\pgfqpoint{10.111941in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.222773in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.621740in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.625171in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.637086in}}%
\pgfpathlineto{\pgfqpoint{10.457077in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.623177in}}%
\pgfpathlineto{\pgfqpoint{10.564020in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.636486in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.781379in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.793462in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.710541in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.719237in}}%
\pgfpathlineto{\pgfqpoint{10.897489in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{10.926169in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.945544in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.930544in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.934433in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{3.840922in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{10.821656in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.850793in}}%
\pgfpathlineto{\pgfqpoint{10.777212in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{10.730154in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.846585in}}%
\pgfpathlineto{\pgfqpoint{10.661084in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.885633in}}%
\pgfpathlineto{\pgfqpoint{10.602214in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.870890in}}%
\pgfpathlineto{\pgfqpoint{10.525602in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.846552in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.846490in}}%
\pgfpathlineto{\pgfqpoint{10.342842in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.854083in}}%
\pgfpathlineto{\pgfqpoint{10.330247in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.847241in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.846200in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.848161in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.846637in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.849696in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.838299in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.843646in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.823777in}}%
\pgfpathlineto{\pgfqpoint{9.725708in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.788021in}}%
\pgfpathlineto{\pgfqpoint{9.667964in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.680001in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{3.747849in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.754456in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.734530in}}%
\pgfpathlineto{\pgfqpoint{9.875959in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.728140in}}%
\pgfpathlineto{\pgfqpoint{9.816111in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.703819in}}%
\pgfpathlineto{\pgfqpoint{9.770171in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.668564in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{9.876497in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{9.878098in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{9.946665in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.602494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{3.657265in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.654436in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.649089in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.723288in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.721199in}}%
\pgfpathlineto{\pgfqpoint{10.790545in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.735956in}}%
\pgfpathlineto{\pgfqpoint{10.849434in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.758520in}}%
\pgfpathlineto{\pgfqpoint{10.903791in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.902010in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.826971in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.828295in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.824928in}}%
\pgfpathlineto{\pgfqpoint{10.709852in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.831319in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.825144in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.820170in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.811732in}}%
\pgfpathlineto{\pgfqpoint{10.408466in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.797487in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.801710in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.280134in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.829431in}}%
\pgfpathlineto{\pgfqpoint{10.270736in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.817501in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.818300in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.825709in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.825282in}}%
\pgfpathlineto{\pgfqpoint{10.022674in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.832695in}}%
\pgfpathlineto{\pgfqpoint{9.971473in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.817596in}}%
\pgfpathlineto{\pgfqpoint{10.000607in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.017961in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.013331in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.742496in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.069812in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.697750in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{9.902915in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.672586in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{3.670844in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{3.665117in}}%
\pgfpathlineto{\pgfqpoint{10.083990in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.696141in}}%
\pgfpathlineto{\pgfqpoint{10.120448in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.716501in}}%
\pgfpathlineto{\pgfqpoint{10.209910in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{10.235551in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.725442in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.735554in}}%
\pgfpathlineto{\pgfqpoint{10.340853in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.337127in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.696141in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{10.248051in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{3.682927in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{3.682468in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.673620in}}%
\pgfpathlineto{\pgfqpoint{10.431799in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.690573in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.674692in}}%
\pgfpathlineto{\pgfqpoint{10.553326in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.657265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.868888in}{3.751531in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.734634in}}%
\pgfpathlineto{\pgfqpoint{9.965439in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.763955in}}%
\pgfpathlineto{\pgfqpoint{9.855427in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{3.751531in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.810555in}{3.775516in}}%
\pgfpathlineto{\pgfqpoint{9.827222in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.814201in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.805481in}}%
\pgfpathlineto{\pgfqpoint{9.807124in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{3.775516in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.393883in}{3.699813in}}%
\pgfpathlineto{\pgfqpoint{10.421333in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{10.381270in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{3.699813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.510548in}{3.721880in}}%
\pgfpathlineto{\pgfqpoint{10.548465in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.551381in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.761637in}}%
\pgfpathlineto{\pgfqpoint{10.584098in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{10.676797in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.764510in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.762144in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.767084in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.772895in}}%
\pgfpathlineto{\pgfqpoint{10.875631in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.882332in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{3.816415in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{3.809216in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{3.809719in}}%
\pgfpathlineto{\pgfqpoint{10.669638in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{3.790938in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{3.799556in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.787694in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.470636in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{3.721880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.160552in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{10.165855in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.203667in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.796076in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.794002in}}%
\pgfpathlineto{\pgfqpoint{10.079783in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{10.148885in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{3.751104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290237in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{3.356530in}}%
\pgfpathlineto{\pgfqpoint{12.854605in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.400882in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.359145in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.359739in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.375784in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{13.344081in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.344081in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.392691in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{13.477309in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.494143in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.501067in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.507558in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.492652in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{3.904527in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{3.904527in}}%
\pgfpathlineto{\pgfqpoint{13.395057in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.382990in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.360632in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{4.090485in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.171382in}}%
\pgfpathlineto{\pgfqpoint{13.119254in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.244925in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.227274in}}%
\pgfpathlineto{\pgfqpoint{13.002900in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{12.841424in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{4.033122in}}%
\pgfpathlineto{\pgfqpoint{12.795288in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{3.938987in}}%
\pgfpathlineto{\pgfqpoint{12.597257in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{12.557509in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.526076in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.539765in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.730126in}}%
\pgfpathlineto{\pgfqpoint{12.599082in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{12.565317in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{12.734311in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.484984in}}%
\pgfpathlineto{\pgfqpoint{12.813032in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{12.813539in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.356530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.066781in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.168440in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.153405in}}%
\pgfpathlineto{\pgfqpoint{13.066781in}{4.156673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.813539in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.813032in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.484984in}}%
\pgfpathlineto{\pgfqpoint{12.734311in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{12.565317in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{12.599082in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.730126in}}%
\pgfpathlineto{\pgfqpoint{12.539765in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.526076in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.557509in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{12.597257in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{3.938987in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{12.795288in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{4.033122in}}%
\pgfpathlineto{\pgfqpoint{12.841424in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.002900in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.227274in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.244925in}}%
\pgfpathlineto{\pgfqpoint{13.119254in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.171382in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{4.090485in}}%
\pgfpathlineto{\pgfqpoint{13.360632in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.382990in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.395057in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{3.904527in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{3.904527in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{13.392691in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.344081in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.344081in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.375784in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.359739in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.359145in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.400882in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{12.854605in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.356530in}}%
\pgfpathlineto{\pgfqpoint{12.813539in}{3.391830in}}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{4.153405in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.168440in}}%
\pgfpathlineto{\pgfqpoint{13.066781in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.153405in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{3.356530in}}%
\pgfpathlineto{\pgfqpoint{12.854605in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.400882in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.359145in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.359739in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.375784in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{13.344081in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.344081in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.392691in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{13.477309in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.494143in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.501067in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.507558in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.492652in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{3.904527in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{3.904527in}}%
\pgfpathlineto{\pgfqpoint{13.395057in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.382990in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.360632in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{4.090485in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.171382in}}%
\pgfpathlineto{\pgfqpoint{13.119254in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.244925in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.227274in}}%
\pgfpathlineto{\pgfqpoint{13.002900in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{12.841424in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{4.033122in}}%
\pgfpathlineto{\pgfqpoint{12.795288in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{3.938987in}}%
\pgfpathlineto{\pgfqpoint{12.597257in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{12.557509in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.526076in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.539765in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.730126in}}%
\pgfpathlineto{\pgfqpoint{12.599082in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{12.565317in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{12.734311in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.484984in}}%
\pgfpathlineto{\pgfqpoint{12.813032in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{12.813539in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.356530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.042825in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.521533in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.530263in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.844650in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.632682in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{12.753261in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{12.682432in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.842039in}}%
\pgfpathlineto{\pgfqpoint{12.738778in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.882791in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.913746in}}%
\pgfpathlineto{\pgfqpoint{12.855619in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.934708in}}%
\pgfpathlineto{\pgfqpoint{12.951441in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.007627in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.018413in}}%
\pgfpathlineto{\pgfqpoint{13.127467in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{13.174009in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{13.256971in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.937680in}}%
\pgfpathlineto{\pgfqpoint{13.347146in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.373576in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.401014in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.388268in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.373763in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.642420in}}%
\pgfpathlineto{\pgfqpoint{13.328337in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.575174in}}%
\pgfpathlineto{\pgfqpoint{13.262986in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.231046in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.481630in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.477407in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{13.042825in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.066781in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.168440in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.153405in}}%
\pgfpathlineto{\pgfqpoint{13.066781in}{4.156673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{3.976605in}}%
\pgfpathlineto{\pgfqpoint{13.159408in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.003705in}}%
\pgfpathlineto{\pgfqpoint{13.138114in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.976605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.477407in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.481630in}}%
\pgfpathlineto{\pgfqpoint{13.231046in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.262986in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.575174in}}%
\pgfpathlineto{\pgfqpoint{13.328337in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.642420in}}%
\pgfpathlineto{\pgfqpoint{13.373763in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.388268in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.401014in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.373576in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.347146in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.937680in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{13.256971in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{13.174009in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{13.127467in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.018413in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.007627in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{12.951441in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.934708in}}%
\pgfpathlineto{\pgfqpoint{12.855619in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.913746in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.882791in}}%
\pgfpathlineto{\pgfqpoint{12.738778in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.842039in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.682432in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{12.753261in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.632682in}}%
\pgfpathlineto{\pgfqpoint{12.844650in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.530263in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.521533in}}%
\pgfpathlineto{\pgfqpoint{13.042825in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.472727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.130662in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.634841in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.638373in}}%
\pgfpathlineto{\pgfqpoint{12.921053in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.700235in}}%
\pgfpathlineto{\pgfqpoint{12.834460in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.758955in}}%
\pgfpathlineto{\pgfqpoint{12.774457in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.830933in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{12.913655in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.878682in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.894183in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.900157in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.899274in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.888791in}}%
\pgfpathlineto{\pgfqpoint{13.247776in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.850073in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.814051in}}%
\pgfpathlineto{\pgfqpoint{13.345118in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.785090in}}%
\pgfpathlineto{\pgfqpoint{13.316420in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.698871in}}%
\pgfpathlineto{\pgfqpoint{13.263487in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.631937in}}%
\pgfpathlineto{\pgfqpoint{13.162602in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.625138in}}%
\pgfpathlineto{\pgfqpoint{13.130662in}{3.627167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.138114in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.003705in}}%
\pgfpathlineto{\pgfqpoint{13.159408in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.976605in}}%
\pgfpathlineto{\pgfqpoint{13.138114in}{3.980171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.146632in}{3.625138in}}%
\pgfpathlineto{\pgfqpoint{13.162602in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.631937in}}%
\pgfpathlineto{\pgfqpoint{13.263487in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.698871in}}%
\pgfpathlineto{\pgfqpoint{13.316420in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.785090in}}%
\pgfpathlineto{\pgfqpoint{13.345118in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.814051in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.850073in}}%
\pgfpathlineto{\pgfqpoint{13.247776in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.888791in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.899274in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.900157in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.894183in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.878682in}}%
\pgfpathlineto{\pgfqpoint{12.913655in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.830933in}}%
\pgfpathlineto{\pgfqpoint{12.774457in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.758955in}}%
\pgfpathlineto{\pgfqpoint{12.834460in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.700235in}}%
\pgfpathlineto{\pgfqpoint{12.921053in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.638373in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.634841in}}%
\pgfpathlineto{\pgfqpoint{13.130662in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.625138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.015321in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.779929in}}%
\pgfpathlineto{\pgfqpoint{12.926735in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.817067in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.821679in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.828417in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.760360in}}%
\pgfpathlineto{\pgfqpoint{13.024954in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.742770in}}%
\pgfpathlineto{\pgfqpoint{13.015321in}{3.744835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{3.742770in}}%
\pgfpathlineto{\pgfqpoint{13.024954in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.760360in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.828417in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.821679in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.817067in}}%
\pgfpathlineto{\pgfqpoint{12.926735in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.779929in}}%
\pgfpathlineto{\pgfqpoint{13.015321in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.742770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{3.537876in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.551361in}}%
\pgfpathlineto{\pgfqpoint{13.065522in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.569721in}}%
\pgfpathlineto{\pgfqpoint{13.111139in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.545877in}}%
\pgfpathlineto{\pgfqpoint{13.159061in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.567448in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{13.214969in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.595278in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.607664in}}%
\pgfpathlineto{\pgfqpoint{13.298402in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.621166in}}%
\pgfpathlineto{\pgfqpoint{13.350287in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.355816in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.361622in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.350010in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.347899in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.750898in}}%
\pgfpathlineto{\pgfqpoint{13.369363in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.383966in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.378688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.367252in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.854843in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.869692in}}%
\pgfpathlineto{\pgfqpoint{13.320336in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{13.270487in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.261284in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.932801in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{13.183022in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.923521in}}%
\pgfpathlineto{\pgfqpoint{13.166008in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.941966in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.934151in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.933098in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.921516in}}%
\pgfpathlineto{\pgfqpoint{12.980193in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.900241in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.880736in}}%
\pgfpathlineto{\pgfqpoint{12.892727in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{12.869842in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.842430in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.839715in}}%
\pgfpathlineto{\pgfqpoint{12.801837in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.813933in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.805275in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.812551in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.799164in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{12.777162in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{12.804256in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{12.815195in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.651328in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.645870in}}%
\pgfpathlineto{\pgfqpoint{12.869759in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.618925in}}%
\pgfpathlineto{\pgfqpoint{12.915536in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.589064in}}%
\pgfpathlineto{\pgfqpoint{12.947468in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.580131in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.009398in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.537876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.243020in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.281726in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.320432in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.359138in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.397844in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.436550in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.475256in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.513962in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.552668in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.591374in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.630080in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.668786in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.707492in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.746198in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.404198in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.442904in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.442904in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.404198in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.746198in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.707492in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.668786in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.630080in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.591374in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.552668in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.513962in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.475256in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.436550in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.397844in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.359138in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.320432in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.281726in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.243020in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{12.243020in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{13.009398in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.580131in}}%
\pgfpathlineto{\pgfqpoint{12.947468in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.589064in}}%
\pgfpathlineto{\pgfqpoint{12.915536in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.618925in}}%
\pgfpathlineto{\pgfqpoint{12.869759in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.645870in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.651328in}}%
\pgfpathlineto{\pgfqpoint{12.815195in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.804256in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{12.777162in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{12.799164in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{12.812551in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.805275in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.813933in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.801837in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.839715in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.842430in}}%
\pgfpathlineto{\pgfqpoint{12.869842in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{12.892727in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.880736in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.900241in}}%
\pgfpathlineto{\pgfqpoint{12.980193in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.921516in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.933098in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.934151in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.941966in}}%
\pgfpathlineto{\pgfqpoint{13.166008in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.923521in}}%
\pgfpathlineto{\pgfqpoint{13.183022in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.932801in}}%
\pgfpathlineto{\pgfqpoint{13.261284in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.270487in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{13.320336in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.869692in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.854843in}}%
\pgfpathlineto{\pgfqpoint{13.367252in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.378688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.383966in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.369363in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.750898in}}%
\pgfpathlineto{\pgfqpoint{13.347899in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.350010in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.361622in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.355816in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.350287in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.621166in}}%
\pgfpathlineto{\pgfqpoint{13.298402in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.607664in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.595278in}}%
\pgfpathlineto{\pgfqpoint{13.214969in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.567448in}}%
\pgfpathlineto{\pgfqpoint{13.159061in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.545877in}}%
\pgfpathlineto{\pgfqpoint{13.111139in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.569721in}}%
\pgfpathlineto{\pgfqpoint{13.065522in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.551361in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.537876in}}%
\pgfpathlineto{\pgfqpoint{13.009398in}{3.539296in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{3.537876in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.551361in}}%
\pgfpathlineto{\pgfqpoint{13.065522in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.569721in}}%
\pgfpathlineto{\pgfqpoint{13.111139in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.545877in}}%
\pgfpathlineto{\pgfqpoint{13.159061in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.567448in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{13.214969in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.595278in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.607664in}}%
\pgfpathlineto{\pgfqpoint{13.298402in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.621166in}}%
\pgfpathlineto{\pgfqpoint{13.350287in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.355816in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.361622in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.350010in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.347899in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.750898in}}%
\pgfpathlineto{\pgfqpoint{13.369363in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.383966in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.378688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.367252in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.854843in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.869692in}}%
\pgfpathlineto{\pgfqpoint{13.320336in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{13.270487in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.261284in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.932801in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{13.183022in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.923521in}}%
\pgfpathlineto{\pgfqpoint{13.166008in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.941966in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.934151in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.933098in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.921516in}}%
\pgfpathlineto{\pgfqpoint{12.980193in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.900241in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.880736in}}%
\pgfpathlineto{\pgfqpoint{12.892727in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{12.869842in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.842430in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.839715in}}%
\pgfpathlineto{\pgfqpoint{12.801837in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.813933in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.805275in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.812551in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.799164in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{12.777162in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{12.804256in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{12.815195in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.651328in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.645870in}}%
\pgfpathlineto{\pgfqpoint{12.869759in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.618925in}}%
\pgfpathlineto{\pgfqpoint{12.915536in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.589064in}}%
\pgfpathlineto{\pgfqpoint{12.947468in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.580131in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.009398in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.537876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.127728in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.626535in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.617891in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.621338in}}%
\pgfpathlineto{\pgfqpoint{12.996648in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.640013in}}%
\pgfpathlineto{\pgfqpoint{12.947468in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.634152in}}%
\pgfpathlineto{\pgfqpoint{12.936362in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.897335in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.687092in}}%
\pgfpathlineto{\pgfqpoint{12.924581in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.719104in}}%
\pgfpathlineto{\pgfqpoint{12.878332in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{12.894974in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.892420in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.899883in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.830580in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.838299in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.863195in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.865913in}}%
\pgfpathlineto{\pgfqpoint{13.091786in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{13.102292in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.873670in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.881713in}}%
\pgfpathlineto{\pgfqpoint{13.217400in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.856277in}}%
\pgfpathlineto{\pgfqpoint{13.252692in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.839899in}}%
\pgfpathlineto{\pgfqpoint{13.308982in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.817294in}}%
\pgfpathlineto{\pgfqpoint{13.345395in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.328675in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.754958in}}%
\pgfpathlineto{\pgfqpoint{13.292634in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.296682in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.664638in}}%
\pgfpathlineto{\pgfqpoint{13.240343in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.231781in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.613784in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.604261in}}%
\pgfpathlineto{\pgfqpoint{13.127728in}{3.611686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.692851in}}%
\pgfpathlineto{\pgfqpoint{13.334528in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.678399in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{3.604261in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.613784in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{13.231781in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.240343in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.664638in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.296682in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.292634in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.754958in}}%
\pgfpathlineto{\pgfqpoint{13.328675in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.345395in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.817294in}}%
\pgfpathlineto{\pgfqpoint{13.308982in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.839899in}}%
\pgfpathlineto{\pgfqpoint{13.252692in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.856277in}}%
\pgfpathlineto{\pgfqpoint{13.217400in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.881713in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.873670in}}%
\pgfpathlineto{\pgfqpoint{13.102292in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{13.091786in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.865913in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.863195in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.838299in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.830580in}}%
\pgfpathlineto{\pgfqpoint{12.899883in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.892420in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.894974in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.878332in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.719104in}}%
\pgfpathlineto{\pgfqpoint{12.924581in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.687092in}}%
\pgfpathlineto{\pgfqpoint{12.897335in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.936362in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.634152in}}%
\pgfpathlineto{\pgfqpoint{12.947468in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.640013in}}%
\pgfpathlineto{\pgfqpoint{12.996648in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.621338in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.617891in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.626535in}}%
\pgfpathlineto{\pgfqpoint{13.127728in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.604261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.004237in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.697865in}}%
\pgfpathlineto{\pgfqpoint{13.037630in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.038769in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.738886in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.740899in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.750557in}}%
\pgfpathlineto{\pgfqpoint{12.932690in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.772553in}}%
\pgfpathlineto{\pgfqpoint{12.945839in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.800395in}}%
\pgfpathlineto{\pgfqpoint{12.985207in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.009398in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.832954in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.834165in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.837347in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.837500in}}%
\pgfpathlineto{\pgfqpoint{13.207691in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.827133in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.818985in}}%
\pgfpathlineto{\pgfqpoint{13.268011in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.273566in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.259051in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.749042in}}%
\pgfpathlineto{\pgfqpoint{13.238819in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.219958in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.211917in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.683424in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.667668in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.678465in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.675229in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.677781in}}%
\pgfpathlineto{\pgfqpoint{13.004237in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.326787in}{3.678399in}}%
\pgfpathlineto{\pgfqpoint{13.334528in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.692851in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.678399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{3.677781in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.675229in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.678465in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.667668in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.683424in}}%
\pgfpathlineto{\pgfqpoint{13.211917in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.219958in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.238819in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.749042in}}%
\pgfpathlineto{\pgfqpoint{13.259051in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.273566in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.268011in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.818985in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.827133in}}%
\pgfpathlineto{\pgfqpoint{13.207691in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.837500in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.837347in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.834165in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.832954in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{13.009398in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.985207in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.800395in}}%
\pgfpathlineto{\pgfqpoint{12.945839in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.772553in}}%
\pgfpathlineto{\pgfqpoint{12.932690in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.750557in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.740899in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.738886in}}%
\pgfpathlineto{\pgfqpoint{13.038769in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.037630in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.697865in}}%
\pgfpathlineto{\pgfqpoint{13.004237in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.677781in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.148739in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.749227in}}%
\pgfpathlineto{\pgfqpoint{13.124963in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.767084in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.773467in}}%
\pgfpathlineto{\pgfqpoint{13.035718in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.794235in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{13.159867in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.793758in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.788112in}}%
\pgfpathlineto{\pgfqpoint{13.221645in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.767497in}}%
\pgfpathlineto{\pgfqpoint{13.195564in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.191788in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.723446in}}%
\pgfpathlineto{\pgfqpoint{13.148739in}{3.732336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171963in}{3.723446in}}%
\pgfpathlineto{\pgfqpoint{13.191788in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.195564in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.767497in}}%
\pgfpathlineto{\pgfqpoint{13.221645in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.788112in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.793758in}}%
\pgfpathlineto{\pgfqpoint{13.159867in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.794235in}}%
\pgfpathlineto{\pgfqpoint{13.035718in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.773467in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.767084in}}%
\pgfpathlineto{\pgfqpoint{13.124963in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.749227in}}%
\pgfpathlineto{\pgfqpoint{13.148739in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.723446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.001682in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.492018in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.982354in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827228in}{3.356530in}}%
\pgfpathlineto{\pgfqpoint{12.854605in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.400882in}}%
\pgfpathlineto{\pgfqpoint{12.973241in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.359145in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.359739in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.375784in}}%
\pgfpathlineto{\pgfqpoint{13.295687in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{13.344081in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.344081in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.392691in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{3.601952in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{3.904527in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{3.904527in}}%
\pgfpathlineto{\pgfqpoint{13.395057in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.382990in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.360632in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{4.090485in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.171382in}}%
\pgfpathlineto{\pgfqpoint{13.119254in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.244925in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.227274in}}%
\pgfpathlineto{\pgfqpoint{13.002900in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{12.970960in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{12.841424in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{4.033122in}}%
\pgfpathlineto{\pgfqpoint{12.795288in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{12.747377in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{3.938987in}}%
\pgfpathlineto{\pgfqpoint{12.597257in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{12.557509in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.526076in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.539765in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.730126in}}%
\pgfpathlineto{\pgfqpoint{12.599082in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.641875in}}%
\pgfpathlineto{\pgfqpoint{12.565317in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{12.734311in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.484984in}}%
\pgfpathlineto{\pgfqpoint{12.813032in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{12.813539in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.356530in}}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{4.153405in}}%
\pgfpathlineto{\pgfqpoint{13.066781in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.168440in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.153405in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.477407in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.481630in}}%
\pgfpathlineto{\pgfqpoint{13.231046in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.262986in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.575174in}}%
\pgfpathlineto{\pgfqpoint{13.328337in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.642420in}}%
\pgfpathlineto{\pgfqpoint{13.373763in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.388268in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.401014in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.373576in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.347146in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.937680in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{13.256971in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{4.019394in}}%
\pgfpathlineto{\pgfqpoint{13.174009in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{13.127467in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{4.018413in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{4.007627in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{12.951441in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.934708in}}%
\pgfpathlineto{\pgfqpoint{12.855619in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.913746in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.882791in}}%
\pgfpathlineto{\pgfqpoint{12.738778in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.842039in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.682432in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{12.753261in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.632682in}}%
\pgfpathlineto{\pgfqpoint{12.844650in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.530263in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.521533in}}%
\pgfpathlineto{\pgfqpoint{13.042825in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.472727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{3.976605in}}%
\pgfpathlineto{\pgfqpoint{13.138114in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{4.003705in}}%
\pgfpathlineto{\pgfqpoint{13.159408in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.976605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.146632in}{3.625138in}}%
\pgfpathlineto{\pgfqpoint{13.162602in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.631937in}}%
\pgfpathlineto{\pgfqpoint{13.263487in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.698871in}}%
\pgfpathlineto{\pgfqpoint{13.316420in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.785090in}}%
\pgfpathlineto{\pgfqpoint{13.345118in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{3.814051in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{3.850073in}}%
\pgfpathlineto{\pgfqpoint{13.247776in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{3.888791in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.899274in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.900157in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.894183in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.878682in}}%
\pgfpathlineto{\pgfqpoint{12.913655in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.830933in}}%
\pgfpathlineto{\pgfqpoint{12.774457in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{3.758955in}}%
\pgfpathlineto{\pgfqpoint{12.834460in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{3.700235in}}%
\pgfpathlineto{\pgfqpoint{12.921053in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.638373in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.634841in}}%
\pgfpathlineto{\pgfqpoint{13.130662in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.625138in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{3.742770in}}%
\pgfpathlineto{\pgfqpoint{13.024954in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.760360in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{3.828417in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.821679in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.817067in}}%
\pgfpathlineto{\pgfqpoint{12.926735in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{3.779929in}}%
\pgfpathlineto{\pgfqpoint{13.015321in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{3.742770in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{3.537876in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.551361in}}%
\pgfpathlineto{\pgfqpoint{13.065522in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.569721in}}%
\pgfpathlineto{\pgfqpoint{13.111139in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.545877in}}%
\pgfpathlineto{\pgfqpoint{13.159061in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.567448in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{13.214969in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.595278in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.607664in}}%
\pgfpathlineto{\pgfqpoint{13.298402in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.621166in}}%
\pgfpathlineto{\pgfqpoint{13.350287in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.355816in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.361622in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.350010in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.347899in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.750898in}}%
\pgfpathlineto{\pgfqpoint{13.369363in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.383966in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.378688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.367252in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{3.854843in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.869692in}}%
\pgfpathlineto{\pgfqpoint{13.320336in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{13.270487in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.261284in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.932801in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{13.183022in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.923521in}}%
\pgfpathlineto{\pgfqpoint{13.166008in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.941966in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.934151in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.933098in}}%
\pgfpathlineto{\pgfqpoint{13.030041in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.921516in}}%
\pgfpathlineto{\pgfqpoint{12.980193in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.900241in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.880736in}}%
\pgfpathlineto{\pgfqpoint{12.892727in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{12.869842in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.842430in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.839715in}}%
\pgfpathlineto{\pgfqpoint{12.801837in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.813933in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.805275in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.812551in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.799164in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{12.777162in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{12.804256in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{12.815195in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{3.651328in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.645870in}}%
\pgfpathlineto{\pgfqpoint{12.869759in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.618925in}}%
\pgfpathlineto{\pgfqpoint{12.915536in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.589064in}}%
\pgfpathlineto{\pgfqpoint{12.947468in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.580131in}}%
\pgfpathlineto{\pgfqpoint{13.001657in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{13.009398in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.537876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{3.604261in}}%
\pgfpathlineto{\pgfqpoint{13.152610in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.613784in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{13.231781in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.240343in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.664638in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.296682in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.292634in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.754958in}}%
\pgfpathlineto{\pgfqpoint{13.328675in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.342269in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.345395in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.817294in}}%
\pgfpathlineto{\pgfqpoint{13.308982in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.839899in}}%
\pgfpathlineto{\pgfqpoint{13.252692in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.856277in}}%
\pgfpathlineto{\pgfqpoint{13.217400in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.881713in}}%
\pgfpathlineto{\pgfqpoint{13.197767in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.873670in}}%
\pgfpathlineto{\pgfqpoint{13.102292in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{13.091786in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.865913in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.863195in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.838299in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.830580in}}%
\pgfpathlineto{\pgfqpoint{12.899883in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.892420in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.894974in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.878332in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.719104in}}%
\pgfpathlineto{\pgfqpoint{12.924581in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.687092in}}%
\pgfpathlineto{\pgfqpoint{12.897335in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{12.936362in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.634152in}}%
\pgfpathlineto{\pgfqpoint{12.947468in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.640013in}}%
\pgfpathlineto{\pgfqpoint{12.996648in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.621338in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.617891in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.626535in}}%
\pgfpathlineto{\pgfqpoint{13.127728in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.604261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.326787in}{3.678399in}}%
\pgfpathlineto{\pgfqpoint{13.334528in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.692851in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{3.678399in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017139in}{3.677781in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.675229in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.678465in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.667668in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.683424in}}%
\pgfpathlineto{\pgfqpoint{13.211917in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.219958in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.238819in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.749042in}}%
\pgfpathlineto{\pgfqpoint{13.259051in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.273566in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.268011in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{3.818985in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.827133in}}%
\pgfpathlineto{\pgfqpoint{13.207691in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.837500in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.837347in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.834165in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.832954in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.832304in}}%
\pgfpathlineto{\pgfqpoint{13.009398in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{12.985207in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.800395in}}%
\pgfpathlineto{\pgfqpoint{12.945839in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.772553in}}%
\pgfpathlineto{\pgfqpoint{12.932690in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{3.750557in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{3.740899in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.738886in}}%
\pgfpathlineto{\pgfqpoint{13.038769in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.037630in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.697865in}}%
\pgfpathlineto{\pgfqpoint{13.004237in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{3.677781in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171963in}{3.723446in}}%
\pgfpathlineto{\pgfqpoint{13.191788in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.195564in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.767497in}}%
\pgfpathlineto{\pgfqpoint{13.221645in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{3.788112in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.793758in}}%
\pgfpathlineto{\pgfqpoint{13.159867in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.794235in}}%
\pgfpathlineto{\pgfqpoint{13.035718in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{3.773467in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{3.767084in}}%
\pgfpathlineto{\pgfqpoint{13.124963in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{3.749227in}}%
\pgfpathlineto{\pgfqpoint{13.148739in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{3.723446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.434095in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.660000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012797in}{3.378756in}}%
\pgfpathlineto{\pgfqpoint{14.038342in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.023441in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.471676in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{14.286497in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.310825in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{14.348079in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{14.423346in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.476813in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.459069in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{14.725936in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.899786in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.513175in}}%
\pgfpathlineto{\pgfqpoint{14.919654in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{14.981389in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{15.253568in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{15.399541in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.484284in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{15.629027in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.653420in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.659873in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.661970in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.661510in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.658871in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.647114in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{15.407962in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{4.082150in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{4.107645in}}%
\pgfpathlineto{\pgfqpoint{15.204910in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.986711in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{4.021355in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.541949in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{4.127256in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{4.110914in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.071097in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.025931in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{13.606810in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.597686in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.582177in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.575838in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.579122in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.582660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.582177in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.599565in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.425450in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.428601in}}%
\pgfpathlineto{\pgfqpoint{13.994551in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.378756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.866824in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{13.897843in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{13.866824in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.250003in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{14.293795in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{14.250003in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{15.111244in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.974288in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.906882in}{3.383425in}}%
\pgfpathlineto{\pgfqpoint{14.919654in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{14.898899in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.383425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.615763in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{4.106244in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{4.106244in}}%
\pgfpathlineto{\pgfqpoint{15.524226in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{4.068422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.994551in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.428601in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.425450in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{3.440859in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.025931in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.071097in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{4.110914in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{4.127256in}}%
\pgfpathlineto{\pgfqpoint{14.541949in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{4.021355in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{14.986711in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.204910in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{4.107645in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{4.082150in}}%
\pgfpathlineto{\pgfqpoint{15.407962in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.980171in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.484284in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{15.399541in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{15.253568in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{14.981389in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{14.919654in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.513175in}}%
\pgfpathlineto{\pgfqpoint{14.899786in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{14.725936in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.459069in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.476813in}}%
\pgfpathlineto{\pgfqpoint{14.423346in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{14.348079in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{14.310825in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.286497in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.471676in}}%
\pgfpathlineto{\pgfqpoint{14.023441in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.038342in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.378756in}}%
\pgfpathlineto{\pgfqpoint{13.994551in}{3.391830in}}%
\pgfpathmoveto{\pgfqpoint{14.898899in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{14.919654in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.383425in}}%
\pgfpathlineto{\pgfqpoint{14.898899in}{3.391830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.524226in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{4.106244in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{4.106244in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.524226in}{4.097839in}}%
\pgfpathmoveto{\pgfqpoint{13.885071in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{13.897843in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{13.866824in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.485965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{14.293795in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{14.250003in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.480081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.974288in}}%
\pgfpathlineto{\pgfqpoint{15.111244in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012797in}{3.378756in}}%
\pgfpathlineto{\pgfqpoint{14.038342in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.023441in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.471676in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{14.286497in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.310825in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{14.348079in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{14.423346in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.476813in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.459069in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{14.725936in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.899786in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.513175in}}%
\pgfpathlineto{\pgfqpoint{14.919654in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{14.981389in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{15.253568in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{15.399541in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.484284in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{15.629027in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.653420in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.659873in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.661970in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.661510in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.658871in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.647114in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{15.407962in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{4.082150in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{4.107645in}}%
\pgfpathlineto{\pgfqpoint{15.204910in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.986711in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{4.021355in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.541949in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{4.127256in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{4.110914in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.071097in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.025931in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{13.606810in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.597686in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.582177in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.575838in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.579122in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.582660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.582177in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.599565in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.623232in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.425450in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.428601in}}%
\pgfpathlineto{\pgfqpoint{13.994551in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.378756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.866824in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{13.897843in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{13.866824in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.250003in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{14.293795in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{14.250003in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.728961in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{13.605897in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.607078in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.598429in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.590404in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.605897in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.907494in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.907494in}}%
\pgfpathlineto{\pgfqpoint{13.721865in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.945851in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{13.848578in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.912621in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.896823in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.886729in}}%
\pgfpathlineto{\pgfqpoint{14.189649in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.933944in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{14.292199in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.938641in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.946552in}}%
\pgfpathlineto{\pgfqpoint{14.571600in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.579583in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.856900in}}%
\pgfpathlineto{\pgfqpoint{14.605812in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.882114in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.912932in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.907329in}}%
\pgfpathlineto{\pgfqpoint{14.819070in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.934914in}}%
\pgfpathlineto{\pgfqpoint{14.862178in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.962762in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.927874in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.925539in}}%
\pgfpathlineto{\pgfqpoint{15.047381in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.910131in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.932034in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.929742in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{15.400370in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{15.456105in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.929742in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.638115in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.644567in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.645691in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.640566in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.624792in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.601427in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.601427in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.621818in}}%
\pgfpathlineto{\pgfqpoint{15.337958in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.652381in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.149562in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.546938in}}%
\pgfpathlineto{\pgfqpoint{15.061978in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{14.932427in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.560978in}}%
\pgfpathlineto{\pgfqpoint{14.892690in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.600012in}}%
\pgfpathlineto{\pgfqpoint{14.802378in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.561795in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.632770in}}%
\pgfpathlineto{\pgfqpoint{14.718485in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.687898in}}%
\pgfpathlineto{\pgfqpoint{14.712251in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.601018in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.602941in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.559928in}}%
\pgfpathlineto{\pgfqpoint{14.383204in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.615400in}}%
\pgfpathlineto{\pgfqpoint{14.281023in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.618762in}}%
\pgfpathlineto{\pgfqpoint{14.149647in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{14.127751in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.581407in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{13.956917in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.634521in}}%
\pgfpathlineto{\pgfqpoint{13.939811in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{13.849148in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.540877in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.552643in}}%
\pgfpathlineto{\pgfqpoint{13.728961in}{3.568332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.272644in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.304799in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.555725in}}%
\pgfpathlineto{\pgfqpoint{15.272644in}{3.568332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.939811in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{13.958057in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{13.939811in}{3.980171in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{15.111244in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.974288in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.906882in}{3.383425in}}%
\pgfpathlineto{\pgfqpoint{14.919654in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{14.898899in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.383425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{3.615400in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.638933in}}%
\pgfpathlineto{\pgfqpoint{13.752783in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.615400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.615763in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{4.106244in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{4.106244in}}%
\pgfpathlineto{\pgfqpoint{15.524226in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{4.068422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757344in}{3.552643in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.540877in}}%
\pgfpathlineto{\pgfqpoint{13.849148in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{13.939811in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.634521in}}%
\pgfpathlineto{\pgfqpoint{13.956917in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.581407in}}%
\pgfpathlineto{\pgfqpoint{14.127751in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{14.149647in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.618762in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{14.281023in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.615400in}}%
\pgfpathlineto{\pgfqpoint{14.383204in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.559928in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.602941in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.601018in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.712251in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.687898in}}%
\pgfpathlineto{\pgfqpoint{14.718485in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.632770in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.561795in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{14.802378in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.600012in}}%
\pgfpathlineto{\pgfqpoint{14.892690in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.560978in}}%
\pgfpathlineto{\pgfqpoint{14.932427in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{15.061978in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.546938in}}%
\pgfpathlineto{\pgfqpoint{15.149562in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.652381in}}%
\pgfpathlineto{\pgfqpoint{15.337958in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.621818in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.601427in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.601427in}}%
\pgfpathlineto{\pgfqpoint{15.624792in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.640566in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.645691in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.644567in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.638115in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.929742in}}%
\pgfpathlineto{\pgfqpoint{15.456105in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{15.400370in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.929742in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.932034in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.910131in}}%
\pgfpathlineto{\pgfqpoint{15.047381in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.925539in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.927874in}}%
\pgfpathlineto{\pgfqpoint{14.962762in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.862178in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.934914in}}%
\pgfpathlineto{\pgfqpoint{14.819070in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.907329in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.912932in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.882114in}}%
\pgfpathlineto{\pgfqpoint{14.605812in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.856900in}}%
\pgfpathlineto{\pgfqpoint{14.579583in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.571600in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.946552in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.938641in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.292199in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.933944in}}%
\pgfpathlineto{\pgfqpoint{14.189649in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.886729in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.896823in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.912621in}}%
\pgfpathlineto{\pgfqpoint{13.848578in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.945851in}}%
\pgfpathlineto{\pgfqpoint{13.721865in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.907494in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.907494in}}%
\pgfpathlineto{\pgfqpoint{13.605897in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.590404in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.598429in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.607078in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.605897in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{13.728961in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.552643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.752783in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.638933in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.615400in}}%
\pgfpathlineto{\pgfqpoint{13.752783in}{3.627167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.993147in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.720062in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.693675in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.727531in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.712149in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.712149in}}%
\pgfpathlineto{\pgfqpoint{13.622192in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.608330in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.854480in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.854480in}}%
\pgfpathlineto{\pgfqpoint{13.731799in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.871554in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.877756in}}%
\pgfpathlineto{\pgfqpoint{13.913011in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.848192in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.850967in}}%
\pgfpathlineto{\pgfqpoint{14.052712in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.878549in}}%
\pgfpathlineto{\pgfqpoint{14.102206in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.855328in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.854762in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.853452in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.844853in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.844199in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.812074in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{14.705467in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.868106in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.855714in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.847155in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{15.089348in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.865305in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.872885in}}%
\pgfpathlineto{\pgfqpoint{15.200652in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.857387in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.852359in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.847094in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.848302in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.834634in}}%
\pgfpathlineto{\pgfqpoint{15.533902in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{15.612570in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.623713in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.625656in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.616803in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.664988in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.664988in}}%
\pgfpathlineto{\pgfqpoint{15.525556in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.720062in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.699075in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.718092in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.702810in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.707013in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{14.986711in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.694405in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.702810in}}%
\pgfpathlineto{\pgfqpoint{14.796573in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{14.769576in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.718264in}}%
\pgfpathlineto{\pgfqpoint{14.663593in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{14.623045in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.722772in}}%
\pgfpathlineto{\pgfqpoint{14.539668in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.757909in}}%
\pgfpathlineto{\pgfqpoint{14.381784in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.383204in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.664606in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.682078in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.696383in}}%
\pgfpathlineto{\pgfqpoint{14.180438in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.664988in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.667898in}}%
\pgfpathlineto{\pgfqpoint{13.993147in}{3.686001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{3.555725in}}%
\pgfpathlineto{\pgfqpoint{15.304799in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.272644in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.555725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{3.693355in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.755131in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.693355in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948934in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{13.958057in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{13.939811in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.970365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012797in}{3.667898in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.664988in}}%
\pgfpathlineto{\pgfqpoint{14.180438in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.696383in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.682078in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.664606in}}%
\pgfpathlineto{\pgfqpoint{14.383204in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.381784in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.757909in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{14.539668in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.722772in}}%
\pgfpathlineto{\pgfqpoint{14.623045in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{14.663593in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.718264in}}%
\pgfpathlineto{\pgfqpoint{14.769576in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{14.796573in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.702810in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.694405in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{14.986711in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.707013in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.702810in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.718092in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.699075in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.720062in}}%
\pgfpathlineto{\pgfqpoint{15.525556in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.664988in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.664988in}}%
\pgfpathlineto{\pgfqpoint{15.616803in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.625656in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.623713in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.612570in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{15.533902in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.834634in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.848302in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.847094in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.852359in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.857387in}}%
\pgfpathlineto{\pgfqpoint{15.200652in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.872885in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.865305in}}%
\pgfpathlineto{\pgfqpoint{15.089348in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.847155in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.855714in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.868106in}}%
\pgfpathlineto{\pgfqpoint{14.705467in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.812074in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.844199in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.844853in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.853452in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.854762in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.855328in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{14.102206in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.878549in}}%
\pgfpathlineto{\pgfqpoint{14.052712in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.850967in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.848192in}}%
\pgfpathlineto{\pgfqpoint{13.913011in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.877756in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.871554in}}%
\pgfpathlineto{\pgfqpoint{13.731799in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.854480in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.854480in}}%
\pgfpathlineto{\pgfqpoint{13.608330in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.622192in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{3.712149in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.712149in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.727531in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.693675in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.720062in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{13.993147in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.667898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.246962in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.755131in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.693355in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{3.744835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.070088in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.758843in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.782096in}}%
\pgfpathlineto{\pgfqpoint{14.937293in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.817738in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.824588in}}%
\pgfpathlineto{\pgfqpoint{15.085699in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{15.126855in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.736119in}}%
\pgfpathlineto{\pgfqpoint{15.070088in}{3.744835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.729974in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.811023in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{13.729974in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885071in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.811619in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.824434in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.809862in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.810206in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.822324in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.819151in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.818754in}}%
\pgfpathlineto{\pgfqpoint{14.365725in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.772704in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.788960in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.768903in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.780135in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.790297in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.429786in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.814128in}}%
\pgfpathlineto{\pgfqpoint{14.488223in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.788486in}}%
\pgfpathlineto{\pgfqpoint{14.429786in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.268773in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.805698in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.814875in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.788486in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.799466in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{3.803669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.098471in}{3.736119in}}%
\pgfpathlineto{\pgfqpoint{15.126855in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{15.085699in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.824588in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.817738in}}%
\pgfpathlineto{\pgfqpoint{14.937293in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.782096in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.758843in}}%
\pgfpathlineto{\pgfqpoint{15.070088in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.736119in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.811023in}}%
\pgfpathlineto{\pgfqpoint{13.729974in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.795264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948934in}{3.790297in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.780135in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.768903in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.788960in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.772704in}}%
\pgfpathlineto{\pgfqpoint{14.365725in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.818754in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.819151in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.822324in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.810206in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.809862in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.824434in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.811619in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.790297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{3.788486in}}%
\pgfpathlineto{\pgfqpoint{14.488223in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.814128in}}%
\pgfpathlineto{\pgfqpoint{14.429786in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.788486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{3.799466in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.788486in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.814875in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.805698in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.799466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.098847in}{3.528035in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.533618in}}%
\pgfpathlineto{\pgfqpoint{15.199231in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.550020in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.556187in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.528035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{3.550557in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.350613in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.317867in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.655120in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.650294in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.642397in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.527224in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{15.641834in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.638285in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.645383in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.650959in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.652120in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.641015in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.628145in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.629718in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.622669in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.909290in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.906417in}}%
\pgfpathlineto{\pgfqpoint{15.390874in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.895569in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.898408in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.907279in}}%
\pgfpathlineto{\pgfqpoint{15.216781in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.890187in}}%
\pgfpathlineto{\pgfqpoint{15.107365in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.874278in}}%
\pgfpathlineto{\pgfqpoint{15.073295in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{14.953664in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.890522in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{14.677234in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.873095in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.884011in}}%
\pgfpathlineto{\pgfqpoint{14.542172in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{14.498368in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.485592in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.887841in}}%
\pgfpathlineto{\pgfqpoint{14.367122in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.914409in}}%
\pgfpathlineto{\pgfqpoint{14.306726in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.887674in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{14.119342in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.865534in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{13.923442in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.910439in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.912306in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.904694in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{3.904694in}}%
\pgfpathlineto{\pgfqpoint{13.623783in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.614848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.601199in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.592893in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.591262in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.590761in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.591783in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.592893in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.599331in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.603286in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.614848in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.618943in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.622243in}}%
\pgfpathlineto{\pgfqpoint{13.813247in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.616857in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.616932in}}%
\pgfpathlineto{\pgfqpoint{13.988919in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.605105in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.600962in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.598373in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.598986in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.594795in}}%
\pgfpathlineto{\pgfqpoint{14.370607in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.583169in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.585016in}}%
\pgfpathlineto{\pgfqpoint{14.476010in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{14.581413in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.612580in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.618925in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.630990in}}%
\pgfpathlineto{\pgfqpoint{14.729759in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.642313in}}%
\pgfpathlineto{\pgfqpoint{14.820095in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.620461in}}%
\pgfpathlineto{\pgfqpoint{14.758150in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.602911in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.604792in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.600331in}}%
\pgfpathlineto{\pgfqpoint{14.943708in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.620203in}}%
\pgfpathlineto{\pgfqpoint{15.005930in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{14.951430in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.591578in}}%
\pgfpathlineto{\pgfqpoint{15.080596in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{15.124400in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{15.235735in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.576419in}}%
\pgfpathlineto{\pgfqpoint{15.320301in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.550557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.736058in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.665515in}}%
\pgfpathlineto{\pgfqpoint{13.773322in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{13.736058in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.158736in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.854710in}}%
\pgfpathlineto{\pgfqpoint{15.165390in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{15.158736in}{3.852987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.778645in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{13.846785in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{3.877117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651682in}{3.583032in}}%
\pgfpathlineto{\pgfqpoint{14.679060in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{14.627727in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.583032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{15.489230in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{15.460838in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.608239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.932271in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.913312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{4.142547in}}%
\pgfpathmoveto{\pgfqpoint{15.066907in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.556187in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.550020in}}%
\pgfpathlineto{\pgfqpoint{15.199231in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.533618in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.528035in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{3.539296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.320301in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.576419in}}%
\pgfpathlineto{\pgfqpoint{15.235735in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.124400in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{15.080596in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.591578in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{14.951430in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{15.005930in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.620203in}}%
\pgfpathlineto{\pgfqpoint{14.943708in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.600331in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.604792in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.602911in}}%
\pgfpathlineto{\pgfqpoint{14.758150in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.620461in}}%
\pgfpathlineto{\pgfqpoint{14.820095in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.642313in}}%
\pgfpathlineto{\pgfqpoint{14.729759in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.630990in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.618925in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.612580in}}%
\pgfpathlineto{\pgfqpoint{14.581413in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{14.476010in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.585016in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.583169in}}%
\pgfpathlineto{\pgfqpoint{14.370607in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.594795in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.598986in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.598373in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.600962in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.605105in}}%
\pgfpathlineto{\pgfqpoint{13.988919in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.616932in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.616857in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{13.813247in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.622243in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{3.627773in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{3.904694in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.904694in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.912306in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.910439in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.923442in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.865534in}}%
\pgfpathlineto{\pgfqpoint{14.119342in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.887674in}}%
\pgfpathlineto{\pgfqpoint{14.306726in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.914409in}}%
\pgfpathlineto{\pgfqpoint{14.367122in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.887841in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{14.485592in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.498368in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{14.542172in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.884011in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.873095in}}%
\pgfpathlineto{\pgfqpoint{14.677234in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.890522in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{14.953664in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{15.073295in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.874278in}}%
\pgfpathlineto{\pgfqpoint{15.107365in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.890187in}}%
\pgfpathlineto{\pgfqpoint{15.216781in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.907279in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.898408in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.895569in}}%
\pgfpathlineto{\pgfqpoint{15.390874in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.906417in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.909290in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.908344in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{15.527224in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.642397in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.650294in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.655120in}}%
\pgfpathlineto{\pgfqpoint{15.317867in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{15.350613in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.550557in}}%
\pgfpathlineto{\pgfqpoint{15.320301in}{3.563426in}}%
\pgfpathmoveto{\pgfqpoint{14.627727in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{14.679060in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.583032in}}%
\pgfpathlineto{\pgfqpoint{14.627727in}{3.587556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.460838in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{15.489230in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{15.460838in}{3.611686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.322430in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.932271in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{3.925377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{13.773322in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.665515in}}%
\pgfpathlineto{\pgfqpoint{13.736058in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.653914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{15.165390in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.854710in}}%
\pgfpathlineto{\pgfqpoint{15.158736in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.850574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821232in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{13.846785in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.861030in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.098847in}{3.528035in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.533618in}}%
\pgfpathlineto{\pgfqpoint{15.199231in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.550020in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.556187in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.528035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{3.550557in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.350613in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.317867in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.655120in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.650294in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.642397in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.527224in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{15.641834in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.638285in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.645383in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.650959in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.652120in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.641015in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.628145in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.629718in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.622669in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.909290in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.906417in}}%
\pgfpathlineto{\pgfqpoint{15.390874in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.895569in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.898408in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.907279in}}%
\pgfpathlineto{\pgfqpoint{15.216781in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.890187in}}%
\pgfpathlineto{\pgfqpoint{15.107365in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.874278in}}%
\pgfpathlineto{\pgfqpoint{15.073295in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{14.953664in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.890522in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{14.677234in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.873095in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.884011in}}%
\pgfpathlineto{\pgfqpoint{14.542172in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{14.498368in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.485592in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.887841in}}%
\pgfpathlineto{\pgfqpoint{14.367122in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.914409in}}%
\pgfpathlineto{\pgfqpoint{14.306726in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.887674in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{14.119342in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.865534in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{13.923442in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.910439in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.912306in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.904694in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{3.904694in}}%
\pgfpathlineto{\pgfqpoint{13.623783in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.614848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.601199in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{13.592893in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.591262in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.590761in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.591783in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.592893in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.599331in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.603286in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.614848in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.618943in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.622243in}}%
\pgfpathlineto{\pgfqpoint{13.813247in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.616857in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.616932in}}%
\pgfpathlineto{\pgfqpoint{13.988919in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.605105in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.600962in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.598373in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.598986in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.594795in}}%
\pgfpathlineto{\pgfqpoint{14.370607in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.583169in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.585016in}}%
\pgfpathlineto{\pgfqpoint{14.476010in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{14.581413in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.612580in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.618925in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.630990in}}%
\pgfpathlineto{\pgfqpoint{14.729759in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.642313in}}%
\pgfpathlineto{\pgfqpoint{14.820095in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.620461in}}%
\pgfpathlineto{\pgfqpoint{14.758150in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.602911in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.604792in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.600331in}}%
\pgfpathlineto{\pgfqpoint{14.943708in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.620203in}}%
\pgfpathlineto{\pgfqpoint{15.005930in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{14.951430in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.591578in}}%
\pgfpathlineto{\pgfqpoint{15.080596in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{15.124400in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{15.235735in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.576419in}}%
\pgfpathlineto{\pgfqpoint{15.320301in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.550557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.406806in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.615708in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.613410in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.619470in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.620576in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.623751in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.644706in}}%
\pgfpathlineto{\pgfqpoint{13.848610in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.674424in}}%
\pgfpathlineto{\pgfqpoint{13.793855in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.617358in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.615250in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.613307in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.614259in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.617358in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.837209in}}%
\pgfpathlineto{\pgfqpoint{13.878725in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.827928in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.847117in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.848678in}}%
\pgfpathlineto{\pgfqpoint{14.099570in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.863845in}}%
\pgfpathlineto{\pgfqpoint{14.325890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.851646in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.849412in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.845890in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.840922in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{14.708465in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.854495in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.854595in}}%
\pgfpathlineto{\pgfqpoint{14.783201in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.843938in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.841900in}}%
\pgfpathlineto{\pgfqpoint{15.020225in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.822824in}}%
\pgfpathlineto{\pgfqpoint{15.064450in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.845748in}}%
\pgfpathlineto{\pgfqpoint{15.126795in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.822276in}}%
\pgfpathlineto{\pgfqpoint{15.181274in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.213300in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.859881in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.863845in}}%
\pgfpathlineto{\pgfqpoint{15.475744in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.831050in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.831050in}}%
\pgfpathlineto{\pgfqpoint{15.611531in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.632631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.630426in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.619830in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{15.536185in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.720796in}}%
\pgfpathlineto{\pgfqpoint{15.448670in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.740120in}}%
\pgfpathlineto{\pgfqpoint{15.380674in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.691501in}}%
\pgfpathlineto{\pgfqpoint{15.238223in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.710217in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.708938in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.711653in}}%
\pgfpathlineto{\pgfqpoint{15.023352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.669598in}}%
\pgfpathlineto{\pgfqpoint{14.783702in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.659018in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.651259in}}%
\pgfpathlineto{\pgfqpoint{14.671338in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.662244in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.663393in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{14.515935in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.654775in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.655120in}}%
\pgfpathlineto{\pgfqpoint{14.630388in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.628666in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.622545in}}%
\pgfpathlineto{\pgfqpoint{14.482854in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.605941in}}%
\pgfpathlineto{\pgfqpoint{14.406806in}{3.611686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.736058in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.665515in}}%
\pgfpathlineto{\pgfqpoint{13.773322in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{13.736058in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.536887in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.613087in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{15.536887in}{3.708206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.158736in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.854710in}}%
\pgfpathlineto{\pgfqpoint{15.165390in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{15.158736in}{3.852987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.778645in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{13.846785in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{3.877117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651682in}{3.583032in}}%
\pgfpathlineto{\pgfqpoint{14.679060in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{14.627727in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.583032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{15.489230in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{15.460838in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.608239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{3.747082in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.763810in}}%
\pgfpathlineto{\pgfqpoint{15.466162in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.747082in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.932271in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.913312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.460040in}{3.605941in}}%
\pgfpathlineto{\pgfqpoint{14.482854in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.622545in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.628666in}}%
\pgfpathlineto{\pgfqpoint{14.630388in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.655120in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.654775in}}%
\pgfpathlineto{\pgfqpoint{14.515935in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.663393in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.662244in}}%
\pgfpathlineto{\pgfqpoint{14.671338in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.651259in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.659018in}}%
\pgfpathlineto{\pgfqpoint{14.783702in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.669598in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{15.023352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.711653in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.708938in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.710217in}}%
\pgfpathlineto{\pgfqpoint{15.238223in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.691501in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.380674in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.740120in}}%
\pgfpathlineto{\pgfqpoint{15.448670in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.720796in}}%
\pgfpathlineto{\pgfqpoint{15.536185in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{15.619830in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.630426in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.632631in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.611531in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.831050in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.831050in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{15.475744in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.863845in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.859881in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{15.213300in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.181274in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.822276in}}%
\pgfpathlineto{\pgfqpoint{15.126795in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.845748in}}%
\pgfpathlineto{\pgfqpoint{15.064450in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.822824in}}%
\pgfpathlineto{\pgfqpoint{15.020225in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.841900in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.843938in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{14.783201in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.854595in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.854495in}}%
\pgfpathlineto{\pgfqpoint{14.708465in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.840922in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.845890in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.849412in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.851646in}}%
\pgfpathlineto{\pgfqpoint{14.325890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.863845in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{14.099570in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.848678in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.847117in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.827928in}}%
\pgfpathlineto{\pgfqpoint{13.878725in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.837209in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{13.617358in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.614259in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.613307in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.615250in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.617358in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.793855in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.674424in}}%
\pgfpathlineto{\pgfqpoint{13.848610in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.644706in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.623751in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.620576in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.619470in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.613410in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.615708in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{14.406806in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.605941in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.191741in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.654269in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.650010in}}%
\pgfpathlineto{\pgfqpoint{13.988032in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.671487in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.682353in}}%
\pgfpathlineto{\pgfqpoint{13.881919in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.686489in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.929830in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.825225in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.805776in}}%
\pgfpathlineto{\pgfqpoint{13.952986in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.799901in}}%
\pgfpathlineto{\pgfqpoint{13.935545in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.766808in}}%
\pgfpathlineto{\pgfqpoint{13.964964in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.791321in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.803218in}}%
\pgfpathlineto{\pgfqpoint{14.119342in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.806920in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.812770in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.822422in}}%
\pgfpathlineto{\pgfqpoint{14.383383in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.830006in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.826663in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.813172in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.810089in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.809807in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.809035in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.817596in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.819576in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.818802in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.800282in}}%
\pgfpathlineto{\pgfqpoint{15.064778in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.812151in}}%
\pgfpathlineto{\pgfqpoint{15.155630in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.801279in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.789371in}}%
\pgfpathlineto{\pgfqpoint{15.263873in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.250564in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.835559in}}%
\pgfpathlineto{\pgfqpoint{15.325979in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.313304in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.736861in}}%
\pgfpathlineto{\pgfqpoint{15.207445in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.727218in}}%
\pgfpathlineto{\pgfqpoint{15.144096in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.747529in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.746595in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.741111in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.747418in}}%
\pgfpathlineto{\pgfqpoint{14.849132in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.727510in}}%
\pgfpathlineto{\pgfqpoint{14.800737in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.822031in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.678044in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.673735in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.676607in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.693039in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.692349in}}%
\pgfpathlineto{\pgfqpoint{14.774333in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.761699in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.750789in}}%
\pgfpathlineto{\pgfqpoint{14.703948in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.767603in}}%
\pgfpathlineto{\pgfqpoint{14.611031in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.798694in}}%
\pgfpathlineto{\pgfqpoint{14.561368in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.575025in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.741617in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.713032in}}%
\pgfpathlineto{\pgfqpoint{14.390836in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.676033in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.660952in}}%
\pgfpathlineto{\pgfqpoint{14.385512in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{14.279044in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.635106in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.634954in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{3.635816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.498368in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{14.533748in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.703380in}}%
\pgfpathlineto{\pgfqpoint{14.498368in}{3.708206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.737910in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.742272in}}%
\pgfpathlineto{\pgfqpoint{13.798003in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.727058in}}%
\pgfpathlineto{\pgfqpoint{13.737910in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.759305in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.754053in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.466162in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.763810in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.747082in}}%
\pgfpathlineto{\pgfqpoint{15.466162in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.733817in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.797487in}}%
\pgfpathlineto{\pgfqpoint{13.813247in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.770661in}}%
\pgfpathlineto{\pgfqpoint{13.733817in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.450191in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.810295in}}%
\pgfpathlineto{\pgfqpoint{15.509509in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.798694in}}%
\pgfpathlineto{\pgfqpoint{15.450191in}{3.804727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.005209in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{14.051203in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.824835in}}%
\pgfpathlineto{\pgfqpoint{14.005209in}{3.828857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{3.674140in}}%
\pgfpathlineto{\pgfqpoint{14.216938in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.242845in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.724912in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.718260in}}%
\pgfpathlineto{\pgfqpoint{14.105147in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{14.154832in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.674140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.546013in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{15.613087in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.536887in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.706276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.204517in}{3.634954in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.635106in}}%
\pgfpathlineto{\pgfqpoint{14.279044in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{14.385512in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.660952in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.676033in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{14.390836in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.713032in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.741617in}}%
\pgfpathlineto{\pgfqpoint{14.575025in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.561368in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.798694in}}%
\pgfpathlineto{\pgfqpoint{14.611031in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.767603in}}%
\pgfpathlineto{\pgfqpoint{14.703948in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.750789in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.761699in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.774333in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.692349in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.693039in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.676607in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.673735in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.678044in}}%
\pgfpathlineto{\pgfqpoint{14.822031in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.800737in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.727510in}}%
\pgfpathlineto{\pgfqpoint{14.849132in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.747418in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.741111in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.746595in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.747529in}}%
\pgfpathlineto{\pgfqpoint{15.144096in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.727218in}}%
\pgfpathlineto{\pgfqpoint{15.207445in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.736861in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.313304in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.325979in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.835559in}}%
\pgfpathlineto{\pgfqpoint{15.250564in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.263873in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.789371in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.801279in}}%
\pgfpathlineto{\pgfqpoint{15.155630in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.812151in}}%
\pgfpathlineto{\pgfqpoint{15.064778in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.800282in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.818802in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.819576in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.817596in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.809035in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.809807in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.810089in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.813172in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.826663in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.830006in}}%
\pgfpathlineto{\pgfqpoint{14.383383in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.822422in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.812770in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.806920in}}%
\pgfpathlineto{\pgfqpoint{14.119342in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.803218in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.791321in}}%
\pgfpathlineto{\pgfqpoint{13.964964in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.766808in}}%
\pgfpathlineto{\pgfqpoint{13.935545in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.799901in}}%
\pgfpathlineto{\pgfqpoint{13.952986in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.805776in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.825225in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.929830in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.686489in}}%
\pgfpathlineto{\pgfqpoint{13.881919in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.682353in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.671487in}}%
\pgfpathlineto{\pgfqpoint{13.988032in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.650010in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.654269in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.634954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.261300in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.248878in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.695617in}}%
\pgfpathlineto{\pgfqpoint{14.316308in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{14.342925in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{14.411369in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.679049in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.679552in}}%
\pgfpathlineto{\pgfqpoint{14.272960in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.658606in}}%
\pgfpathlineto{\pgfqpoint{14.261300in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.996904in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.996904in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.036830in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.680364in}}%
\pgfpathlineto{\pgfqpoint{13.996904in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.154832in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{14.105147in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.718260in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.724912in}}%
\pgfpathlineto{\pgfqpoint{14.242845in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.216938in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.674140in}}%
\pgfpathlineto{\pgfqpoint{14.154832in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.161930in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.153412in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.807944in}}%
\pgfpathlineto{\pgfqpoint{14.383383in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.803995in}}%
\pgfpathlineto{\pgfqpoint{14.417453in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.806920in}}%
\pgfpathlineto{\pgfqpoint{14.469868in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.520727in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.767112in}}%
\pgfpathlineto{\pgfqpoint{14.403674in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.741529in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.753450in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.958310in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.763705in}}%
\pgfpathlineto{\pgfqpoint{14.987056in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.754273in}}%
\pgfpathlineto{\pgfqpoint{14.958310in}{3.756466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.034168in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.789645in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.763563in}}%
\pgfpathlineto{\pgfqpoint{14.034168in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.645875in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.784855in}}%
\pgfpathlineto{\pgfqpoint{14.669104in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.778740in}}%
\pgfpathlineto{\pgfqpoint{14.645875in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.754874in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.797832in}}%
\pgfpathlineto{\pgfqpoint{14.819369in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.775351in}}%
\pgfpathlineto{\pgfqpoint{14.754874in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.881653in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.783278in}}%
\pgfpathlineto{\pgfqpoint{14.921401in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.777149in}}%
\pgfpathlineto{\pgfqpoint{14.881653in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.993444in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.788851in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{15.127884in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.766338in}}%
\pgfpathlineto{\pgfqpoint{14.993444in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523921in}{3.703380in}}%
\pgfpathlineto{\pgfqpoint{14.533748in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{14.498368in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.703380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{3.727058in}}%
\pgfpathlineto{\pgfqpoint{13.798003in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.742272in}}%
\pgfpathlineto{\pgfqpoint{13.737910in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.727058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{3.754053in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.759305in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.754053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{3.770661in}}%
\pgfpathlineto{\pgfqpoint{13.813247in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.797487in}}%
\pgfpathlineto{\pgfqpoint{13.733817in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.770661in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{3.798694in}}%
\pgfpathlineto{\pgfqpoint{15.509509in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.810295in}}%
\pgfpathlineto{\pgfqpoint{15.450191in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.798694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{3.824835in}}%
\pgfpathlineto{\pgfqpoint{14.051203in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{14.005209in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.824835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.268398in}{3.658606in}}%
\pgfpathlineto{\pgfqpoint{14.272960in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.679552in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.679049in}}%
\pgfpathlineto{\pgfqpoint{14.411369in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{14.342925in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{14.316308in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.695617in}}%
\pgfpathlineto{\pgfqpoint{14.248878in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.261300in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.658606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{3.680364in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.036830in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.996904in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.996904in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.680364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{3.753450in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.741529in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{14.403674in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.767112in}}%
\pgfpathlineto{\pgfqpoint{14.520727in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.469868in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.806920in}}%
\pgfpathlineto{\pgfqpoint{14.417453in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.803995in}}%
\pgfpathlineto{\pgfqpoint{14.383383in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.807944in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{14.153412in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.753450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.971086in}{3.754273in}}%
\pgfpathlineto{\pgfqpoint{14.987056in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.763705in}}%
\pgfpathlineto{\pgfqpoint{14.958310in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.754273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{3.763563in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.789645in}}%
\pgfpathlineto{\pgfqpoint{14.034168in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.763563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651682in}{3.778740in}}%
\pgfpathlineto{\pgfqpoint{14.669104in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.784855in}}%
\pgfpathlineto{\pgfqpoint{14.645875in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.778740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779444in}{3.775351in}}%
\pgfpathlineto{\pgfqpoint{14.819369in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.797832in}}%
\pgfpathlineto{\pgfqpoint{14.754874in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.775351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{3.777149in}}%
\pgfpathlineto{\pgfqpoint{14.921401in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.783278in}}%
\pgfpathlineto{\pgfqpoint{14.881653in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.777149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034967in}{3.766338in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{15.127884in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.788851in}}%
\pgfpathlineto{\pgfqpoint{14.993444in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.766338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.149550in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.637577in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.125604in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012797in}{3.378756in}}%
\pgfpathlineto{\pgfqpoint{14.038342in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.023441in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.471676in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{14.236318in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.377122in}}%
\pgfpathlineto{\pgfqpoint{14.286497in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.310825in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{14.348079in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{14.423346in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.476813in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.459069in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{14.725936in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{14.899786in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.513175in}}%
\pgfpathlineto{\pgfqpoint{14.919654in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{14.981389in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{15.130403in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{15.253568in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{15.399541in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.484284in}}%
\pgfpathlineto{\pgfqpoint{15.529548in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.521265in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{15.407962in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{4.082150in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{4.107645in}}%
\pgfpathlineto{\pgfqpoint{15.204910in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.986711in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{4.021355in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.541949in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{4.127256in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{4.110914in}}%
\pgfpathlineto{\pgfqpoint{14.377730in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{4.071097in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{4.025931in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{4.086073in}}%
\pgfpathlineto{\pgfqpoint{13.725413in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{4.012857in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{13.714769in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.425450in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.428601in}}%
\pgfpathlineto{\pgfqpoint{13.994551in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.378756in}}%
\pgfpathmoveto{\pgfqpoint{14.906882in}{3.383425in}}%
\pgfpathlineto{\pgfqpoint{14.919654in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{14.898899in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.383425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885071in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{13.866824in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{13.897843in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.485965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.268250in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{14.250003in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{14.293795in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.480081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{15.111244in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.974288in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.980171in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{4.068422in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{4.106244in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{4.106244in}}%
\pgfpathlineto{\pgfqpoint{15.524226in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{4.068422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757344in}{3.552643in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.540877in}}%
\pgfpathlineto{\pgfqpoint{13.849148in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{13.939811in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.634521in}}%
\pgfpathlineto{\pgfqpoint{13.956917in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.581407in}}%
\pgfpathlineto{\pgfqpoint{14.127751in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{14.149647in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.618762in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{14.281023in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.615400in}}%
\pgfpathlineto{\pgfqpoint{14.383204in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.559928in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.602941in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.601018in}}%
\pgfpathlineto{\pgfqpoint{14.694004in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.712251in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.687898in}}%
\pgfpathlineto{\pgfqpoint{14.718485in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.632770in}}%
\pgfpathlineto{\pgfqpoint{14.795121in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{14.704648in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.561795in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{14.802378in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.600012in}}%
\pgfpathlineto{\pgfqpoint{14.892690in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.560978in}}%
\pgfpathlineto{\pgfqpoint{14.932427in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{15.061978in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.546938in}}%
\pgfpathlineto{\pgfqpoint{15.149562in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.652381in}}%
\pgfpathlineto{\pgfqpoint{15.337958in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.621818in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.601427in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.601427in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.929742in}}%
\pgfpathlineto{\pgfqpoint{15.456105in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{15.400370in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.929742in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.932034in}}%
\pgfpathlineto{\pgfqpoint{15.141047in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.910131in}}%
\pgfpathlineto{\pgfqpoint{15.047381in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.925539in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.927874in}}%
\pgfpathlineto{\pgfqpoint{14.962762in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.862178in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.934914in}}%
\pgfpathlineto{\pgfqpoint{14.819070in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.907329in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.912932in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.882114in}}%
\pgfpathlineto{\pgfqpoint{14.605812in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.856900in}}%
\pgfpathlineto{\pgfqpoint{14.579583in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.571600in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.946552in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.938641in}}%
\pgfpathlineto{\pgfqpoint{14.427908in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{14.292199in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.933944in}}%
\pgfpathlineto{\pgfqpoint{14.189649in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.886729in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.896823in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.912621in}}%
\pgfpathlineto{\pgfqpoint{13.848578in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.940948in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.945851in}}%
\pgfpathlineto{\pgfqpoint{13.721865in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.907494in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{3.907494in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{13.728961in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.552643in}}%
\pgfpathmoveto{\pgfqpoint{15.290061in}{3.555725in}}%
\pgfpathlineto{\pgfqpoint{15.304799in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{15.272644in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.555725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{3.615400in}}%
\pgfpathlineto{\pgfqpoint{13.752783in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.638933in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.615400in}}%
\pgfpathmoveto{\pgfqpoint{13.948934in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{13.958057in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{13.939811in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.970365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012797in}{3.667898in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.664988in}}%
\pgfpathlineto{\pgfqpoint{14.180438in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.696383in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.682078in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.664606in}}%
\pgfpathlineto{\pgfqpoint{14.383204in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.381784in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.757909in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{14.539668in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.722772in}}%
\pgfpathlineto{\pgfqpoint{14.623045in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{14.663593in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.718264in}}%
\pgfpathlineto{\pgfqpoint{14.769576in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{14.796573in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.702810in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.694405in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{14.986711in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.707013in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.702810in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.718092in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.699075in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.720062in}}%
\pgfpathlineto{\pgfqpoint{15.525556in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.664988in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.664988in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{15.533902in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{3.834634in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{3.848302in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.847094in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.852359in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{3.857387in}}%
\pgfpathlineto{\pgfqpoint{15.200652in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{3.872885in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.865305in}}%
\pgfpathlineto{\pgfqpoint{15.089348in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.847155in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{3.855714in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{3.868106in}}%
\pgfpathlineto{\pgfqpoint{14.705467in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{3.812074in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.844199in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{3.844853in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.853452in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.854762in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.855328in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.847794in}}%
\pgfpathlineto{\pgfqpoint{14.102206in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.878549in}}%
\pgfpathlineto{\pgfqpoint{14.052712in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.850967in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.848192in}}%
\pgfpathlineto{\pgfqpoint{13.913011in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.877756in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.871554in}}%
\pgfpathlineto{\pgfqpoint{13.731799in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.854480in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{3.854480in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{3.712149in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{3.712149in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.727531in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.693675in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.720062in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.721301in}}%
\pgfpathlineto{\pgfqpoint{13.993147in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.667898in}}%
\pgfpathmoveto{\pgfqpoint{14.268250in}{3.693355in}}%
\pgfpathlineto{\pgfqpoint{14.246962in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.755131in}}%
\pgfpathlineto{\pgfqpoint{14.289538in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.693355in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.098471in}{3.736119in}}%
\pgfpathlineto{\pgfqpoint{15.126855in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{15.085699in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.824588in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.817738in}}%
\pgfpathlineto{\pgfqpoint{14.937293in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{3.782096in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{3.758843in}}%
\pgfpathlineto{\pgfqpoint{15.070088in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{3.736119in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.811023in}}%
\pgfpathlineto{\pgfqpoint{13.729974in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{3.795264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948934in}{3.790297in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.768368in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.780135in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.768903in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.788960in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.772704in}}%
\pgfpathlineto{\pgfqpoint{14.365725in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{3.818754in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{3.819151in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{3.822324in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{3.810206in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{3.809862in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{3.824434in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.811619in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{3.790297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.459839in}{3.788486in}}%
\pgfpathlineto{\pgfqpoint{14.488223in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.814128in}}%
\pgfpathlineto{\pgfqpoint{14.429786in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{3.788486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{3.799466in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.788486in}}%
\pgfpathlineto{\pgfqpoint{15.410691in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{3.814875in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.805698in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{3.799466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.098847in}{3.528035in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.533618in}}%
\pgfpathlineto{\pgfqpoint{15.199231in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.550020in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.556187in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.528035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{3.550557in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.350613in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.317867in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.655120in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.650294in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.642397in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.527224in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.688902in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.909290in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.906417in}}%
\pgfpathlineto{\pgfqpoint{15.390874in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.895569in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.898408in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.907279in}}%
\pgfpathlineto{\pgfqpoint{15.216781in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.890187in}}%
\pgfpathlineto{\pgfqpoint{15.107365in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.874278in}}%
\pgfpathlineto{\pgfqpoint{15.073295in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{14.953664in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.890522in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.889182in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{14.677234in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.873095in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.884011in}}%
\pgfpathlineto{\pgfqpoint{14.542172in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{14.498368in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.485592in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.887841in}}%
\pgfpathlineto{\pgfqpoint{14.367122in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.914409in}}%
\pgfpathlineto{\pgfqpoint{14.306726in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.887674in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{14.119342in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.865534in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{13.923442in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.910439in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.912306in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.904694in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{3.904694in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.622243in}}%
\pgfpathlineto{\pgfqpoint{13.813247in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{13.837203in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.616857in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.616932in}}%
\pgfpathlineto{\pgfqpoint{13.988919in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.605105in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.600962in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.598373in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.598986in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.594795in}}%
\pgfpathlineto{\pgfqpoint{14.370607in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.583169in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.585016in}}%
\pgfpathlineto{\pgfqpoint{14.476010in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{14.581413in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.612580in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.618925in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.630990in}}%
\pgfpathlineto{\pgfqpoint{14.729759in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.642313in}}%
\pgfpathlineto{\pgfqpoint{14.820095in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.620461in}}%
\pgfpathlineto{\pgfqpoint{14.758150in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.602911in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.604792in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.600331in}}%
\pgfpathlineto{\pgfqpoint{14.943708in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.620203in}}%
\pgfpathlineto{\pgfqpoint{15.005930in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{14.951430in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.591578in}}%
\pgfpathlineto{\pgfqpoint{15.080596in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{15.124400in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{15.235735in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.576419in}}%
\pgfpathlineto{\pgfqpoint{15.320301in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.550557in}}%
\pgfpathmoveto{\pgfqpoint{14.651682in}{3.583032in}}%
\pgfpathlineto{\pgfqpoint{14.679060in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{14.627727in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.583032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{15.489230in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{15.460838in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.608239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.635816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{13.736058in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.665515in}}%
\pgfpathlineto{\pgfqpoint{13.773322in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.653914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{3.850574in}}%
\pgfpathlineto{\pgfqpoint{15.158736in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.854710in}}%
\pgfpathlineto{\pgfqpoint{15.165390in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.850574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821232in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{13.778645in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{13.846785in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.861030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.932271in}}%
\pgfpathlineto{\pgfqpoint{15.322430in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.913312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.460040in}{3.605941in}}%
\pgfpathlineto{\pgfqpoint{14.482854in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.622545in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.628666in}}%
\pgfpathlineto{\pgfqpoint{14.630388in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.655120in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.654775in}}%
\pgfpathlineto{\pgfqpoint{14.515935in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.663393in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.662244in}}%
\pgfpathlineto{\pgfqpoint{14.671338in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.651259in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.659018in}}%
\pgfpathlineto{\pgfqpoint{14.783702in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.669598in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{15.023352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.711653in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.708938in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.710217in}}%
\pgfpathlineto{\pgfqpoint{15.238223in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.691501in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.380674in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.740120in}}%
\pgfpathlineto{\pgfqpoint{15.448670in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.720796in}}%
\pgfpathlineto{\pgfqpoint{15.536185in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.737699in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.737699in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{3.831050in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.831050in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{15.475744in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{3.863845in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.859881in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.872291in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{15.213300in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{15.181274in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.822276in}}%
\pgfpathlineto{\pgfqpoint{15.126795in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.845748in}}%
\pgfpathlineto{\pgfqpoint{15.064450in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.822824in}}%
\pgfpathlineto{\pgfqpoint{15.020225in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.841900in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.843938in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{14.783201in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.854595in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.854495in}}%
\pgfpathlineto{\pgfqpoint{14.708465in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.840922in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.845890in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.849412in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.851646in}}%
\pgfpathlineto{\pgfqpoint{14.325890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.863845in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{14.099570in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.848678in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.847117in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.827928in}}%
\pgfpathlineto{\pgfqpoint{13.878725in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.837209in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{3.848599in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.793855in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{3.674424in}}%
\pgfpathlineto{\pgfqpoint{13.848610in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.644706in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.623751in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.620576in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.619470in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.613410in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.615708in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.619729in}}%
\pgfpathlineto{\pgfqpoint{14.406806in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.605941in}}%
\pgfpathmoveto{\pgfqpoint{15.546013in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{3.706276in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{15.536887in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{3.706276in}}%
\pgfpathmoveto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{3.747082in}}%
\pgfpathlineto{\pgfqpoint{15.466162in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.763810in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.747082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.204517in}{3.634954in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.635106in}}%
\pgfpathlineto{\pgfqpoint{14.279044in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{14.385512in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.660952in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.676033in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{14.390836in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.713032in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.741617in}}%
\pgfpathlineto{\pgfqpoint{14.575025in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.561368in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.798694in}}%
\pgfpathlineto{\pgfqpoint{14.611031in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.767603in}}%
\pgfpathlineto{\pgfqpoint{14.703948in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.750789in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.761699in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.774333in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.692349in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.693039in}}%
\pgfpathlineto{\pgfqpoint{14.619742in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.676607in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.673735in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.678044in}}%
\pgfpathlineto{\pgfqpoint{14.822031in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.800737in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.727510in}}%
\pgfpathlineto{\pgfqpoint{14.849132in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.747418in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.741111in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.746595in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.747529in}}%
\pgfpathlineto{\pgfqpoint{15.144096in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.727218in}}%
\pgfpathlineto{\pgfqpoint{15.207445in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.736861in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.301136in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.313304in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.325979in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.835559in}}%
\pgfpathlineto{\pgfqpoint{15.250564in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{15.263873in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{3.789371in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{3.801279in}}%
\pgfpathlineto{\pgfqpoint{15.155630in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.812151in}}%
\pgfpathlineto{\pgfqpoint{15.064778in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.800282in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.818802in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{3.819576in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.817596in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{3.809035in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.809807in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{3.810089in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.813172in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.826663in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.830006in}}%
\pgfpathlineto{\pgfqpoint{14.383383in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.822422in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.812770in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.806920in}}%
\pgfpathlineto{\pgfqpoint{14.119342in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.803218in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.791321in}}%
\pgfpathlineto{\pgfqpoint{13.964964in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.766808in}}%
\pgfpathlineto{\pgfqpoint{13.935545in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.799901in}}%
\pgfpathlineto{\pgfqpoint{13.952986in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.805776in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{13.825225in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{13.929830in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.686489in}}%
\pgfpathlineto{\pgfqpoint{13.881919in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{3.682353in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{3.671487in}}%
\pgfpathlineto{\pgfqpoint{13.988032in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.650010in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.654269in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.634954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{3.674140in}}%
\pgfpathlineto{\pgfqpoint{14.154832in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{14.105147in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{3.718260in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.724912in}}%
\pgfpathlineto{\pgfqpoint{14.242845in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.216938in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.674140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523921in}{3.703380in}}%
\pgfpathlineto{\pgfqpoint{14.533748in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{14.498368in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{3.703380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{3.727058in}}%
\pgfpathlineto{\pgfqpoint{13.798003in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.742272in}}%
\pgfpathlineto{\pgfqpoint{13.737910in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.727058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{3.754053in}}%
\pgfpathlineto{\pgfqpoint{15.375664in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.759305in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{3.754053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{3.770661in}}%
\pgfpathlineto{\pgfqpoint{13.813247in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.797487in}}%
\pgfpathlineto{\pgfqpoint{13.733817in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{3.770661in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{3.798694in}}%
\pgfpathlineto{\pgfqpoint{15.509509in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.810295in}}%
\pgfpathlineto{\pgfqpoint{15.450191in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{3.798694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{3.824835in}}%
\pgfpathlineto{\pgfqpoint{14.051203in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{14.005209in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.824835in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.268398in}{3.658606in}}%
\pgfpathlineto{\pgfqpoint{14.272960in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.679552in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.679049in}}%
\pgfpathlineto{\pgfqpoint{14.411369in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{14.342925in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{14.316308in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.695617in}}%
\pgfpathlineto{\pgfqpoint{14.248878in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.261300in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.658606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{3.680364in}}%
\pgfpathlineto{\pgfqpoint{14.022000in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.036830in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{13.996904in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{13.996904in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{3.680364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.204517in}{3.753450in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.741529in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{14.403674in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.767112in}}%
\pgfpathlineto{\pgfqpoint{14.520727in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.469868in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{3.806920in}}%
\pgfpathlineto{\pgfqpoint{14.417453in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{3.803995in}}%
\pgfpathlineto{\pgfqpoint{14.383383in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{3.807944in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{14.153412in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.161930in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{3.753450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.971086in}{3.754273in}}%
\pgfpathlineto{\pgfqpoint{14.987056in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.763705in}}%
\pgfpathlineto{\pgfqpoint{14.958310in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{3.754273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{3.763563in}}%
\pgfpathlineto{\pgfqpoint{14.135722in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.789645in}}%
\pgfpathlineto{\pgfqpoint{14.034168in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{3.763563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.651682in}{3.778740in}}%
\pgfpathlineto{\pgfqpoint{14.669104in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.784855in}}%
\pgfpathlineto{\pgfqpoint{14.645875in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{3.778740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779444in}{3.775351in}}%
\pgfpathlineto{\pgfqpoint{14.819369in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.797832in}}%
\pgfpathlineto{\pgfqpoint{14.754874in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{3.775351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{3.777149in}}%
\pgfpathlineto{\pgfqpoint{14.921401in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.783278in}}%
\pgfpathlineto{\pgfqpoint{14.881653in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{3.777149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034967in}{3.766338in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.767191in}}%
\pgfpathlineto{\pgfqpoint{15.127884in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.788851in}}%
\pgfpathlineto{\pgfqpoint{14.993444in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{3.766338in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.577953in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.810000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{3.351716in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.375020in}}%
\pgfpathlineto{\pgfqpoint{15.806082in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.428601in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.433014in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.424924in}}%
\pgfpathlineto{\pgfqpoint{15.806439in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.482344in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.577158in}}%
\pgfpathlineto{\pgfqpoint{15.806763in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{15.806901in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806999in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{15.806942in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{3.915454in}}%
\pgfpathlineto{\pgfqpoint{15.806862in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.957291in}}%
\pgfpathlineto{\pgfqpoint{15.806697in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{4.052079in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806476in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{4.162557in}}%
\pgfpathlineto{\pgfqpoint{15.806428in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{4.149319in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.138094in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.129931in}}%
\pgfpathlineto{\pgfqpoint{15.805965in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.805945in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.805869in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805858in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.913128in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805756in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805752in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{3.718686in}}%
\pgfpathlineto{\pgfqpoint{15.805711in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805701in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805682in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.805690in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805701in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{3.412595in}}%
\pgfpathlineto{\pgfqpoint{15.805775in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.351716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806871in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{15.806888in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{4.044889in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{4.029200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.808609in}{2.881740in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.921157in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.979991in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.038826in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.097660in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.215328in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.274162in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.332996in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.274342in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.333176in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.392010in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.450844in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.509678in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.568512in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.627346in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{4.666763in}}%
\pgfpathmoveto{\pgfqpoint{15.805235in}{4.666763in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.627346in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.568512in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.509678in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.450844in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.392010in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.333176in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.274342in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.215508in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.332996in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.274162in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.215328in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.097660in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{3.038826in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.979991in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.921157in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.881740in}}%
\pgfpathmoveto{\pgfqpoint{15.805775in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{3.412595in}}%
\pgfpathlineto{\pgfqpoint{15.805701in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.805690in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805682in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.805701in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805711in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{3.718686in}}%
\pgfpathlineto{\pgfqpoint{15.805752in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805756in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.913128in}}%
\pgfpathlineto{\pgfqpoint{15.805858in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.805869in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805945in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.805965in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.129931in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.138094in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{4.149319in}}%
\pgfpathlineto{\pgfqpoint{15.806428in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{4.162557in}}%
\pgfpathlineto{\pgfqpoint{15.806476in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{4.052079in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806697in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.957291in}}%
\pgfpathlineto{\pgfqpoint{15.806862in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{3.915454in}}%
\pgfpathlineto{\pgfqpoint{15.806942in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{15.806999in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806901in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{15.806763in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.577158in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.482344in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{15.806439in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.424924in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.433014in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.428601in}}%
\pgfpathlineto{\pgfqpoint{15.806082in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.375020in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.351716in}}%
\pgfpathlineto{\pgfqpoint{15.805775in}{3.391830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{4.044889in}}%
\pgfpathlineto{\pgfqpoint{15.806888in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{3.351716in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.375020in}}%
\pgfpathlineto{\pgfqpoint{15.806082in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.428601in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.433014in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.424924in}}%
\pgfpathlineto{\pgfqpoint{15.806439in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.482344in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.577158in}}%
\pgfpathlineto{\pgfqpoint{15.806763in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{15.806901in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806999in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{15.806942in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{3.915454in}}%
\pgfpathlineto{\pgfqpoint{15.806862in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.957291in}}%
\pgfpathlineto{\pgfqpoint{15.806697in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{4.052079in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806476in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{4.162557in}}%
\pgfpathlineto{\pgfqpoint{15.806428in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{4.149319in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.138094in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.129931in}}%
\pgfpathlineto{\pgfqpoint{15.805965in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.805945in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.805869in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805858in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.913128in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805756in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805752in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{3.718686in}}%
\pgfpathlineto{\pgfqpoint{15.805711in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805701in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805682in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.805690in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805701in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{3.412595in}}%
\pgfpathlineto{\pgfqpoint{15.805775in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.351716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805816in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805760in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.805768in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805766in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805839in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.869344in}}%
\pgfpathlineto{\pgfqpoint{15.805907in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.997331in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.987093in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.996981in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.933104in}}%
\pgfpathlineto{\pgfqpoint{15.806538in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{15.806696in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{15.806845in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.765299in}}%
\pgfpathlineto{\pgfqpoint{15.806723in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.720321in}}%
\pgfpathlineto{\pgfqpoint{15.806591in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.670518in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.631089in}}%
\pgfpathlineto{\pgfqpoint{15.806445in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.542445in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.525283in}}%
\pgfpathlineto{\pgfqpoint{15.805888in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.487823in}}%
\pgfpathlineto{\pgfqpoint{15.805816in}{3.509498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806871in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{15.806888in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{4.044889in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{4.029200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{3.487823in}}%
\pgfpathlineto{\pgfqpoint{15.805888in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.525283in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.542445in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806445in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.631089in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.670518in}}%
\pgfpathlineto{\pgfqpoint{15.806591in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.720321in}}%
\pgfpathlineto{\pgfqpoint{15.806723in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.765299in}}%
\pgfpathlineto{\pgfqpoint{15.806845in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{15.806696in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{15.806538in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.933104in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.996981in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.987093in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.997331in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805907in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.869344in}}%
\pgfpathlineto{\pgfqpoint{15.805839in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805766in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805768in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805760in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.805816in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.487823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805841in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805825in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805817in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805821in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.827202in}}%
\pgfpathlineto{\pgfqpoint{15.805911in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.892312in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.893257in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.905905in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.852949in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.848714in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.826222in}}%
\pgfpathlineto{\pgfqpoint{15.806546in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.769839in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.697767in}}%
\pgfpathlineto{\pgfqpoint{15.806201in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.667742in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.652126in}}%
\pgfpathlineto{\pgfqpoint{15.805969in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.622522in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.612458in}}%
\pgfpathlineto{\pgfqpoint{15.805841in}{3.627167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{3.612458in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.622522in}}%
\pgfpathlineto{\pgfqpoint{15.805969in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.652126in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.667742in}}%
\pgfpathlineto{\pgfqpoint{15.806201in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.697767in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.769839in}}%
\pgfpathlineto{\pgfqpoint{15.806546in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.826222in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.848714in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.852949in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.905905in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.893257in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.892312in}}%
\pgfpathlineto{\pgfqpoint{15.805911in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.827202in}}%
\pgfpathlineto{\pgfqpoint{15.805821in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805817in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805825in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805841in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.612458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805932in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805908in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.827867in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.820065in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.751028in}}%
\pgfpathlineto{\pgfqpoint{15.806030in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.732897in}}%
\pgfpathlineto{\pgfqpoint{15.805932in}{3.744835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805951in}{3.732897in}}%
\pgfpathlineto{\pgfqpoint{15.806030in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.751028in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.820065in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.827867in}}%
\pgfpathlineto{\pgfqpoint{15.805908in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805932in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.732897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.204729in}{3.537440in}}%
\pgfpathlineto{\pgfqpoint{17.209495in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.537440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{3.530521in}}%
\pgfpathlineto{\pgfqpoint{17.280981in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.297396in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.579513in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.584875in}}%
\pgfpathlineto{\pgfqpoint{17.346510in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{17.358186in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{17.384874in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{17.419902in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.623751in}}%
\pgfpathlineto{\pgfqpoint{17.459836in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.451594in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.738128in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.740092in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{17.545002in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.561878in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.546029in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.558346in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.846954in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.849696in}}%
\pgfpathlineto{\pgfqpoint{17.460490in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.859568in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.390593in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{17.411562in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.311481in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{17.300639in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.283364in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.932080in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.946491in}}%
\pgfpathlineto{\pgfqpoint{17.212142in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.920990in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.917621in}}%
\pgfpathlineto{\pgfqpoint{17.120348in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.933770in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.929398in}}%
\pgfpathlineto{\pgfqpoint{17.061281in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.919121in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.908867in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.908301in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.850229in}}%
\pgfpathlineto{\pgfqpoint{16.878634in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.876688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.795836in}}%
\pgfpathlineto{\pgfqpoint{16.857784in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.848888in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.858155in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.866362in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{16.884472in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.959077in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.557393in}}%
\pgfpathlineto{\pgfqpoint{17.012267in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.575044in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.577904in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.577685in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.574284in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.573917in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{17.251989in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.258105in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.530521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.402927in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.660808in}}%
\pgfpathlineto{\pgfqpoint{17.416010in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{17.402927in}{3.659946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.704327in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.737688in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.771048in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.804408in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.837768in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.638410in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.671771in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.705131in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.731811in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{17.731811in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.705131in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.671771in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.638410in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.837768in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.804408in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.771048in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.737688in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.704327in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{4.070157in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.949507in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.515166in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.491036in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.394516in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{16.704327in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{17.171369in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{17.209495in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.537440in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.539296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.258105in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.251989in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.573917in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.574284in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.577685in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.577904in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.575044in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{17.012267in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.557393in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{16.959077in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{16.884472in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{16.866362in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.858155in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.848888in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.857784in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.795836in}}%
\pgfpathlineto{\pgfqpoint{16.876688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.878634in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.850229in}}%
\pgfpathlineto{\pgfqpoint{16.908301in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.908867in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.919121in}}%
\pgfpathlineto{\pgfqpoint{17.061281in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.929398in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.933770in}}%
\pgfpathlineto{\pgfqpoint{17.120348in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.917621in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.920990in}}%
\pgfpathlineto{\pgfqpoint{17.212142in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.946491in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.932080in}}%
\pgfpathlineto{\pgfqpoint{17.283364in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.300639in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{17.311481in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.411562in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{17.390593in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.859568in}}%
\pgfpathlineto{\pgfqpoint{17.460490in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.849696in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.846954in}}%
\pgfpathlineto{\pgfqpoint{17.558346in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.546029in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.561878in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.545002in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.740092in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.738128in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.451594in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.459836in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.623751in}}%
\pgfpathlineto{\pgfqpoint{17.419902in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{17.384874in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{17.358186in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.346510in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.584875in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.579513in}}%
\pgfpathlineto{\pgfqpoint{17.297396in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.280981in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.530521in}}%
\pgfpathlineto{\pgfqpoint{17.258105in}{3.539296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.404890in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{17.416010in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.660808in}}%
\pgfpathlineto{\pgfqpoint{17.402927in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.658223in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.204729in}{3.537440in}}%
\pgfpathlineto{\pgfqpoint{17.209495in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.537440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{3.530521in}}%
\pgfpathlineto{\pgfqpoint{17.280981in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.297396in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.579513in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.584875in}}%
\pgfpathlineto{\pgfqpoint{17.346510in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{17.358186in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{17.384874in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{17.419902in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.623751in}}%
\pgfpathlineto{\pgfqpoint{17.459836in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.451594in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.738128in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.740092in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{17.545002in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.561878in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.546029in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.558346in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.846954in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.849696in}}%
\pgfpathlineto{\pgfqpoint{17.460490in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.859568in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.390593in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{17.411562in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.311481in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{17.300639in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.283364in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.932080in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.946491in}}%
\pgfpathlineto{\pgfqpoint{17.212142in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.920990in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.917621in}}%
\pgfpathlineto{\pgfqpoint{17.120348in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.933770in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.929398in}}%
\pgfpathlineto{\pgfqpoint{17.061281in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.919121in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.908867in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.908301in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.850229in}}%
\pgfpathlineto{\pgfqpoint{16.878634in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.876688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.795836in}}%
\pgfpathlineto{\pgfqpoint{16.857784in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.848888in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.858155in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.866362in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{16.884472in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.959077in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.557393in}}%
\pgfpathlineto{\pgfqpoint{17.012267in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.575044in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.577904in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.577685in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.574284in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.573917in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{17.251989in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.258105in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.530521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.125499in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.617170in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.612338in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.620304in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.626432in}}%
\pgfpathlineto{\pgfqpoint{16.996516in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.650164in}}%
\pgfpathlineto{\pgfqpoint{16.949452in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.679250in}}%
\pgfpathlineto{\pgfqpoint{16.934947in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{16.923734in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.891144in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.900517in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.903654in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.829546in}}%
\pgfpathlineto{\pgfqpoint{16.936895in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.853765in}}%
\pgfpathlineto{\pgfqpoint{16.966443in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{16.986372in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.002344in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.852504in}}%
\pgfpathlineto{\pgfqpoint{17.007348in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.016343in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.889756in}}%
\pgfpathlineto{\pgfqpoint{17.066156in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.875910in}}%
\pgfpathlineto{\pgfqpoint{17.078702in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.886501in}}%
\pgfpathlineto{\pgfqpoint{17.147350in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.860411in}}%
\pgfpathlineto{\pgfqpoint{17.184078in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.846954in}}%
\pgfpathlineto{\pgfqpoint{17.231834in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.852125in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.846782in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.848656in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.834135in}}%
\pgfpathlineto{\pgfqpoint{17.382650in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.385827in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.399757in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.388935in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{17.365970in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.360410in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.333404in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.629521in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{17.262351in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.599232in}}%
\pgfpathlineto{\pgfqpoint{17.206691in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.613194in}}%
\pgfpathlineto{\pgfqpoint{17.201393in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.603930in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.608670in}}%
\pgfpathlineto{\pgfqpoint{17.125499in}{3.611686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.402927in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.660808in}}%
\pgfpathlineto{\pgfqpoint{17.416010in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{17.402927in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.416010in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.434543in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.806067in}}%
\pgfpathlineto{\pgfqpoint{17.444922in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.451594in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.767727in}}%
\pgfpathlineto{\pgfqpoint{17.416010in}{3.780596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.138009in}{3.608670in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.603930in}}%
\pgfpathlineto{\pgfqpoint{17.201393in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.613194in}}%
\pgfpathlineto{\pgfqpoint{17.206691in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.599232in}}%
\pgfpathlineto{\pgfqpoint{17.262351in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.629521in}}%
\pgfpathlineto{\pgfqpoint{17.333404in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.360410in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.365970in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{17.388935in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.399757in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.385827in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.382650in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.834135in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.848656in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.846782in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.852125in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{17.231834in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.846954in}}%
\pgfpathlineto{\pgfqpoint{17.184078in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.860411in}}%
\pgfpathlineto{\pgfqpoint{17.147350in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.886501in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{17.078702in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.875910in}}%
\pgfpathlineto{\pgfqpoint{17.066156in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.889756in}}%
\pgfpathlineto{\pgfqpoint{17.016343in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.007348in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.852504in}}%
\pgfpathlineto{\pgfqpoint{17.002344in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.986372in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{16.966443in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.853765in}}%
\pgfpathlineto{\pgfqpoint{16.936895in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.829546in}}%
\pgfpathlineto{\pgfqpoint{16.903654in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.900517in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.891144in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.923734in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.934947in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.679250in}}%
\pgfpathlineto{\pgfqpoint{16.949452in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.650164in}}%
\pgfpathlineto{\pgfqpoint{16.996516in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.626432in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.620304in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.612338in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.617170in}}%
\pgfpathlineto{\pgfqpoint{17.125499in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.608670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.026014in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.013464in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.696946in}}%
\pgfpathlineto{\pgfqpoint{16.993954in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.718260in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{16.935673in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.918463in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.920535in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.819065in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.826290in}}%
\pgfpathlineto{\pgfqpoint{16.986372in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.831752in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.837846in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.831192in}}%
\pgfpathlineto{\pgfqpoint{17.110536in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.821962in}}%
\pgfpathlineto{\pgfqpoint{17.156691in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.834627in}}%
\pgfpathlineto{\pgfqpoint{17.195833in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.824260in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.822070in}}%
\pgfpathlineto{\pgfqpoint{17.265492in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.799481in}}%
\pgfpathlineto{\pgfqpoint{17.284280in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.812448in}}%
\pgfpathlineto{\pgfqpoint{17.312659in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.791857in}}%
\pgfpathlineto{\pgfqpoint{17.295469in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.282569in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.754368in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.740058in}}%
\pgfpathlineto{\pgfqpoint{17.231246in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.710335in}}%
\pgfpathlineto{\pgfqpoint{17.197580in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.703682in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.697348in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.665117in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.676033in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.679916in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.669330in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.663756in}}%
\pgfpathlineto{\pgfqpoint{17.095551in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.647077in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.655925in}}%
\pgfpathlineto{\pgfqpoint{17.026014in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.438250in}{3.767727in}}%
\pgfpathlineto{\pgfqpoint{17.451594in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.444922in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.806067in}}%
\pgfpathlineto{\pgfqpoint{17.434543in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.416010in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.767727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{3.655925in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.647077in}}%
\pgfpathlineto{\pgfqpoint{17.095551in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.663756in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.669330in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.679916in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.676033in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.665117in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.697348in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.703682in}}%
\pgfpathlineto{\pgfqpoint{17.197580in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.710335in}}%
\pgfpathlineto{\pgfqpoint{17.231246in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.740058in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.754368in}}%
\pgfpathlineto{\pgfqpoint{17.282569in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.295469in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.791857in}}%
\pgfpathlineto{\pgfqpoint{17.312659in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.812448in}}%
\pgfpathlineto{\pgfqpoint{17.284280in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.799481in}}%
\pgfpathlineto{\pgfqpoint{17.265492in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.822070in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.824260in}}%
\pgfpathlineto{\pgfqpoint{17.195833in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.834627in}}%
\pgfpathlineto{\pgfqpoint{17.156691in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.821962in}}%
\pgfpathlineto{\pgfqpoint{17.110536in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.831192in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.837846in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.831752in}}%
\pgfpathlineto{\pgfqpoint{16.986372in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.826290in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.819065in}}%
\pgfpathlineto{\pgfqpoint{16.920535in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.918463in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.935673in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.718260in}}%
\pgfpathlineto{\pgfqpoint{16.993954in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.696946in}}%
\pgfpathlineto{\pgfqpoint{17.013464in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.026014in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.655925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.046269in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.736049in}}%
\pgfpathlineto{\pgfqpoint{17.011717in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.762499in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.764510in}}%
\pgfpathlineto{\pgfqpoint{16.940414in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.802314in}}%
\pgfpathlineto{\pgfqpoint{16.978232in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.811307in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.807840in}}%
\pgfpathlineto{\pgfqpoint{17.043489in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.786852in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.798091in}}%
\pgfpathlineto{\pgfqpoint{17.159996in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.764693in}}%
\pgfpathlineto{\pgfqpoint{17.114180in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.107120in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.728624in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.726545in}}%
\pgfpathlineto{\pgfqpoint{17.046269in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.166768in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.738369in}}%
\pgfpathlineto{\pgfqpoint{17.178392in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.729861in}}%
\pgfpathlineto{\pgfqpoint{17.166768in}{3.732336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.071289in}{3.726545in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.728624in}}%
\pgfpathlineto{\pgfqpoint{17.107120in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.114180in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.764693in}}%
\pgfpathlineto{\pgfqpoint{17.159996in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.798091in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.786852in}}%
\pgfpathlineto{\pgfqpoint{17.043489in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.807840in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.811307in}}%
\pgfpathlineto{\pgfqpoint{16.978232in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.802314in}}%
\pgfpathlineto{\pgfqpoint{16.940414in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.764510in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.762499in}}%
\pgfpathlineto{\pgfqpoint{17.011717in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.736049in}}%
\pgfpathlineto{\pgfqpoint{17.046269in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.726545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.171369in}{3.729861in}}%
\pgfpathlineto{\pgfqpoint{17.178392in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.738369in}}%
\pgfpathlineto{\pgfqpoint{17.166768in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.729861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.806699in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.281807in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.756916in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.232024in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.707133in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{3.351716in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.375020in}}%
\pgfpathlineto{\pgfqpoint{15.806082in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.428601in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.433014in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.424924in}}%
\pgfpathlineto{\pgfqpoint{15.806439in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.482344in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.806615in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.577158in}}%
\pgfpathlineto{\pgfqpoint{15.806763in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{15.806901in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806999in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{15.806942in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{3.915454in}}%
\pgfpathlineto{\pgfqpoint{15.806862in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.957291in}}%
\pgfpathlineto{\pgfqpoint{15.806697in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{4.052079in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.806476in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{4.162557in}}%
\pgfpathlineto{\pgfqpoint{15.806428in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{4.149319in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{4.138094in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{4.129931in}}%
\pgfpathlineto{\pgfqpoint{15.805965in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{15.805945in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.805869in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805858in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.913128in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805756in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805752in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{3.718686in}}%
\pgfpathlineto{\pgfqpoint{15.805711in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805701in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805682in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.805690in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805701in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{3.412595in}}%
\pgfpathlineto{\pgfqpoint{15.805775in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.351716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.806871in}{4.029200in}}%
\pgfpathlineto{\pgfqpoint{15.806888in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{4.044889in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{4.029200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{3.487823in}}%
\pgfpathlineto{\pgfqpoint{15.805888in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.525283in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.534713in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.542445in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.806445in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.631089in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.670518in}}%
\pgfpathlineto{\pgfqpoint{15.806591in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.720321in}}%
\pgfpathlineto{\pgfqpoint{15.806723in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.765299in}}%
\pgfpathlineto{\pgfqpoint{15.806845in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{15.806696in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{15.806538in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.933104in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.996981in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.987093in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.997331in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{15.805907in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.869344in}}%
\pgfpathlineto{\pgfqpoint{15.805839in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805778in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805773in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805766in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805768in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805760in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{15.805816in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.487823in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{3.612458in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.622522in}}%
\pgfpathlineto{\pgfqpoint{15.805969in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.652126in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.667742in}}%
\pgfpathlineto{\pgfqpoint{15.806201in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.697767in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.769839in}}%
\pgfpathlineto{\pgfqpoint{15.806546in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{3.826222in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{3.848714in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{3.852949in}}%
\pgfpathlineto{\pgfqpoint{15.806227in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.905905in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.893257in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.892312in}}%
\pgfpathlineto{\pgfqpoint{15.805911in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.827202in}}%
\pgfpathlineto{\pgfqpoint{15.805821in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805817in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805825in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{15.805841in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{3.612458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805951in}{3.732897in}}%
\pgfpathlineto{\pgfqpoint{15.806030in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.751028in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{3.820065in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.827867in}}%
\pgfpathlineto{\pgfqpoint{15.805908in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{15.805932in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{3.732897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.204729in}{3.537440in}}%
\pgfpathlineto{\pgfqpoint{17.209495in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.537440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.271449in}{3.530521in}}%
\pgfpathlineto{\pgfqpoint{17.280981in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.297396in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.579513in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.584875in}}%
\pgfpathlineto{\pgfqpoint{17.346510in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{17.358186in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{17.384874in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{17.419902in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.623751in}}%
\pgfpathlineto{\pgfqpoint{17.459836in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.451594in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.454930in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.738128in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.740092in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{17.545002in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.561878in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.546029in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.558346in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{3.846954in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{3.849696in}}%
\pgfpathlineto{\pgfqpoint{17.460490in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.859568in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.390593in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{17.411562in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.913312in}}%
\pgfpathlineto{\pgfqpoint{17.311481in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{17.300639in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{17.283364in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.932080in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.946491in}}%
\pgfpathlineto{\pgfqpoint{17.212142in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.920990in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.917621in}}%
\pgfpathlineto{\pgfqpoint{17.120348in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.933770in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.929398in}}%
\pgfpathlineto{\pgfqpoint{17.061281in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.919121in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.908867in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.908301in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.850229in}}%
\pgfpathlineto{\pgfqpoint{16.878634in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.876688in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.795836in}}%
\pgfpathlineto{\pgfqpoint{16.857784in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.848888in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.858155in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.866362in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{16.884472in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{16.887808in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.647881in}}%
\pgfpathlineto{\pgfqpoint{16.921168in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.627773in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{16.959077in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.557393in}}%
\pgfpathlineto{\pgfqpoint{17.012267in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.575044in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.577904in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.577685in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.574284in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.573917in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.569458in}}%
\pgfpathlineto{\pgfqpoint{17.251989in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{17.258105in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.530521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.404890in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{17.402927in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.660808in}}%
\pgfpathlineto{\pgfqpoint{17.416010in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{3.658223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.138009in}{3.608670in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.603930in}}%
\pgfpathlineto{\pgfqpoint{17.201393in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.613194in}}%
\pgfpathlineto{\pgfqpoint{17.206691in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.599232in}}%
\pgfpathlineto{\pgfqpoint{17.262351in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.629521in}}%
\pgfpathlineto{\pgfqpoint{17.333404in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.360410in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.365970in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{17.388935in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.399757in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.385827in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.382650in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{3.834135in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{3.848656in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.846782in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.852125in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.855668in}}%
\pgfpathlineto{\pgfqpoint{17.231834in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.846954in}}%
\pgfpathlineto{\pgfqpoint{17.184078in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.860411in}}%
\pgfpathlineto{\pgfqpoint{17.147350in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.886501in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{17.078702in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.875910in}}%
\pgfpathlineto{\pgfqpoint{17.066156in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.889756in}}%
\pgfpathlineto{\pgfqpoint{17.016343in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{17.007348in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.852504in}}%
\pgfpathlineto{\pgfqpoint{17.002344in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.986372in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{16.966443in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.853765in}}%
\pgfpathlineto{\pgfqpoint{16.936895in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.829546in}}%
\pgfpathlineto{\pgfqpoint{16.903654in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.900517in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.891144in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.923734in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{16.934947in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.679250in}}%
\pgfpathlineto{\pgfqpoint{16.949452in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.650164in}}%
\pgfpathlineto{\pgfqpoint{16.996516in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.626432in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.620304in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.612338in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.617170in}}%
\pgfpathlineto{\pgfqpoint{17.125499in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.608670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.438250in}{3.767727in}}%
\pgfpathlineto{\pgfqpoint{17.451594in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.444922in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.806067in}}%
\pgfpathlineto{\pgfqpoint{17.434543in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.416010in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{3.767727in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{3.655925in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.647077in}}%
\pgfpathlineto{\pgfqpoint{17.095551in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.663756in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.669330in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.679916in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.676033in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.665117in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.697348in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.703682in}}%
\pgfpathlineto{\pgfqpoint{17.197580in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.710335in}}%
\pgfpathlineto{\pgfqpoint{17.231246in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.740058in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.754368in}}%
\pgfpathlineto{\pgfqpoint{17.282569in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.295469in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.791857in}}%
\pgfpathlineto{\pgfqpoint{17.312659in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{3.812448in}}%
\pgfpathlineto{\pgfqpoint{17.284280in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{3.799481in}}%
\pgfpathlineto{\pgfqpoint{17.265492in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{3.822070in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{3.824260in}}%
\pgfpathlineto{\pgfqpoint{17.195833in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.834627in}}%
\pgfpathlineto{\pgfqpoint{17.156691in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.821962in}}%
\pgfpathlineto{\pgfqpoint{17.110536in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.831192in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.837846in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.831752in}}%
\pgfpathlineto{\pgfqpoint{16.986372in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.826290in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.819065in}}%
\pgfpathlineto{\pgfqpoint{16.920535in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.918463in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.935673in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{16.951748in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.718260in}}%
\pgfpathlineto{\pgfqpoint{16.993954in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.696946in}}%
\pgfpathlineto{\pgfqpoint{17.013464in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.026014in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.655925in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.071289in}{3.726545in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.728624in}}%
\pgfpathlineto{\pgfqpoint{17.107120in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.114180in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.764693in}}%
\pgfpathlineto{\pgfqpoint{17.159996in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{3.798091in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.786852in}}%
\pgfpathlineto{\pgfqpoint{17.043489in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.807840in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.811307in}}%
\pgfpathlineto{\pgfqpoint{16.978232in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.802314in}}%
\pgfpathlineto{\pgfqpoint{16.940414in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{3.764510in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{3.762499in}}%
\pgfpathlineto{\pgfqpoint{17.011717in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{3.736049in}}%
\pgfpathlineto{\pgfqpoint{17.046269in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{3.726545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.171369in}{3.729861in}}%
\pgfpathlineto{\pgfqpoint{17.178392in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.738369in}}%
\pgfpathlineto{\pgfqpoint{17.166768in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{3.729861in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.721811in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.950000in}{2.880062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.917306in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{18.063319in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.416344in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.502144in}}%
\pgfpathlineto{\pgfqpoint{18.351695in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.513175in}}%
\pgfpathlineto{\pgfqpoint{18.460292in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{18.505009in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.523342in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.496424in}}%
\pgfpathlineto{\pgfqpoint{18.797441in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.437590in}}%
\pgfpathlineto{\pgfqpoint{18.854223in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{19.112788in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.433854in}}%
\pgfpathlineto{\pgfqpoint{19.156592in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{19.112788in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.475879in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.426150in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.428036in}}%
\pgfpathlineto{\pgfqpoint{19.426488in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{19.546265in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.438897in}}%
\pgfpathlineto{\pgfqpoint{19.737907in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{19.674026in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.512300in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.923913in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.926000in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.943745in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.944679in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.950283in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.948714in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.941527in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.937830in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.932453in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{19.735003in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{19.631439in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.989977in}}%
\pgfpathlineto{\pgfqpoint{19.538280in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.527101in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{4.109606in}}%
\pgfpathlineto{\pgfqpoint{19.503678in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.486947in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{4.017611in}}%
\pgfpathlineto{\pgfqpoint{19.407857in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{4.071691in}}%
\pgfpathlineto{\pgfqpoint{19.213172in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.226861in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.975268in}}%
\pgfpathlineto{\pgfqpoint{19.123942in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{4.022960in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{4.022195in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.930272in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{4.011851in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.991938in}}%
\pgfpathlineto{\pgfqpoint{18.696651in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{18.651934in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.634190in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{18.608379in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{4.028308in}}%
\pgfpathlineto{\pgfqpoint{18.534820in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{4.062539in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{4.075777in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{4.081030in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.204769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.215416in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{18.162182in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{4.033657in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{17.888914in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{17.899054in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{17.873388in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{17.862176in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{17.868281in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{17.866201in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{17.870690in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{17.887046in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{17.902564in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{17.893350in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.421247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045067in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{18.081571in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.123988in}}%
\pgfpathlineto{\pgfqpoint{18.019515in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.064220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131040in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.147010in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{4.105194in}}%
\pgfpathlineto{\pgfqpoint{19.115070in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{4.039005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{4.033657in}}%
\pgfpathlineto{\pgfqpoint{18.162182in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{18.215416in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.204769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{4.081030in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{4.075777in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{4.062539in}}%
\pgfpathlineto{\pgfqpoint{18.534820in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{4.028308in}}%
\pgfpathlineto{\pgfqpoint{18.608379in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{18.634190in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.651934in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{18.696651in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.991938in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{4.011851in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{18.930272in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{4.022195in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{4.022960in}}%
\pgfpathlineto{\pgfqpoint{19.123942in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.975268in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{19.226861in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.213172in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{4.071691in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{19.407857in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{4.017611in}}%
\pgfpathlineto{\pgfqpoint{19.486947in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.503678in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{4.109606in}}%
\pgfpathlineto{\pgfqpoint{19.527101in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.538280in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.989977in}}%
\pgfpathlineto{\pgfqpoint{19.631439in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.735003in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{4.039005in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.512300in}}%
\pgfpathlineto{\pgfqpoint{19.674026in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{19.737907in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.438897in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{19.546265in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.426488in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.428036in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.426150in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.475879in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{19.112788in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{19.156592in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.433854in}}%
\pgfpathlineto{\pgfqpoint{19.112788in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{18.854223in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.437590in}}%
\pgfpathlineto{\pgfqpoint{18.797441in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.496424in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.523342in}}%
\pgfpathlineto{\pgfqpoint{18.505009in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{18.460292in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.513175in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{18.351695in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.502144in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.416344in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.063319in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.421247in}}%
\pgfpathmoveto{\pgfqpoint{18.019515in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.123988in}}%
\pgfpathlineto{\pgfqpoint{18.081571in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{18.019515in}{4.097839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.115070in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{4.105194in}}%
\pgfpathlineto{\pgfqpoint{19.147010in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.115070in}{4.097839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.917306in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{18.063319in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.416344in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.502144in}}%
\pgfpathlineto{\pgfqpoint{18.351695in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.513175in}}%
\pgfpathlineto{\pgfqpoint{18.460292in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{18.505009in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.523342in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.496424in}}%
\pgfpathlineto{\pgfqpoint{18.797441in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.437590in}}%
\pgfpathlineto{\pgfqpoint{18.854223in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{19.112788in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.433854in}}%
\pgfpathlineto{\pgfqpoint{19.156592in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{19.112788in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.475879in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.426150in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.428036in}}%
\pgfpathlineto{\pgfqpoint{19.426488in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{19.546265in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.438897in}}%
\pgfpathlineto{\pgfqpoint{19.737907in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{19.674026in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.512300in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.923913in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.926000in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.943745in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.944679in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.950283in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.948714in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.941527in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.937830in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.932453in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{19.735003in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{19.631439in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.989977in}}%
\pgfpathlineto{\pgfqpoint{19.538280in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.527101in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{4.109606in}}%
\pgfpathlineto{\pgfqpoint{19.503678in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.486947in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{4.017611in}}%
\pgfpathlineto{\pgfqpoint{19.407857in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{4.071691in}}%
\pgfpathlineto{\pgfqpoint{19.213172in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.226861in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.975268in}}%
\pgfpathlineto{\pgfqpoint{19.123942in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{4.022960in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{4.022195in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.930272in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{4.011851in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.991938in}}%
\pgfpathlineto{\pgfqpoint{18.696651in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{18.651934in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.634190in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{18.608379in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{4.028308in}}%
\pgfpathlineto{\pgfqpoint{18.534820in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{4.062539in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{4.075777in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{4.081030in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.204769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.215416in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{18.162182in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{4.033657in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{17.888914in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{17.899054in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{17.873388in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{17.862176in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{17.868281in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{17.866201in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{17.870690in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{17.887046in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{17.902564in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{17.893350in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.421247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.023774in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.574870in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.574870in}}%
\pgfpathlineto{\pgfqpoint{17.889682in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{17.880255in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{17.884623in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{17.871802in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{17.895347in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.898457in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.898457in}}%
\pgfpathlineto{\pgfqpoint{18.007490in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.958108in}}%
\pgfpathlineto{\pgfqpoint{18.078689in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.900971in}}%
\pgfpathlineto{\pgfqpoint{18.153173in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.935180in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.926686in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{18.419226in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.918535in}}%
\pgfpathlineto{\pgfqpoint{18.441128in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{18.572083in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.907217in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{18.891487in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.910306in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.889246in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{19.274772in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.926686in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.933104in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.934411in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.830179in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{19.900513in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.911805in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.919568in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.934660in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.937955in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.926187in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.924226in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.576737in}}%
\pgfpathlineto{\pgfqpoint{19.763459in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.543118in}}%
\pgfpathlineto{\pgfqpoint{19.664901in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{19.610146in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.635011in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.629968in}}%
\pgfpathlineto{\pgfqpoint{19.503678in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{19.567558in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.541590in}}%
\pgfpathlineto{\pgfqpoint{19.468695in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.585142in}}%
\pgfpathlineto{\pgfqpoint{19.437668in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{19.352493in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.600012in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{19.242831in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.639774in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.630435in}}%
\pgfpathlineto{\pgfqpoint{19.120393in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.608781in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.583041in}}%
\pgfpathlineto{\pgfqpoint{18.985027in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.549947in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.550682in}}%
\pgfpathlineto{\pgfqpoint{18.848140in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.586435in}}%
\pgfpathlineto{\pgfqpoint{18.754144in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.630844in}}%
\pgfpathlineto{\pgfqpoint{18.740658in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{18.572083in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.575687in}}%
\pgfpathlineto{\pgfqpoint{18.470939in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{18.391848in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.580940in}}%
\pgfpathlineto{\pgfqpoint{18.337094in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.546938in}}%
\pgfpathlineto{\pgfqpoint{18.279297in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{18.314279in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{18.273213in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.600424in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{18.023774in}{3.568332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045067in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{18.066361in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.630844in}}%
\pgfpathlineto{\pgfqpoint{18.041310in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.597749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045067in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{18.081571in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.123988in}}%
\pgfpathlineto{\pgfqpoint{18.019515in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.064220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131040in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.147010in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{4.105194in}}%
\pgfpathlineto{\pgfqpoint{19.115070in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{4.039005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.045067in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.600424in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{18.273213in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{18.314279in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{18.279297in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.546938in}}%
\pgfpathlineto{\pgfqpoint{18.337094in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.580940in}}%
\pgfpathlineto{\pgfqpoint{18.391848in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{18.470939in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.575687in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{18.572083in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.740658in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.630844in}}%
\pgfpathlineto{\pgfqpoint{18.754144in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.586435in}}%
\pgfpathlineto{\pgfqpoint{18.848140in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.550682in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.549947in}}%
\pgfpathlineto{\pgfqpoint{18.985027in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.583041in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.608781in}}%
\pgfpathlineto{\pgfqpoint{19.120393in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.630435in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.639774in}}%
\pgfpathlineto{\pgfqpoint{19.242831in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.600012in}}%
\pgfpathlineto{\pgfqpoint{19.352493in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{19.437668in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.585142in}}%
\pgfpathlineto{\pgfqpoint{19.468695in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.541590in}}%
\pgfpathlineto{\pgfqpoint{19.567558in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{19.503678in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.629968in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.635011in}}%
\pgfpathlineto{\pgfqpoint{19.610146in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{19.664901in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.543118in}}%
\pgfpathlineto{\pgfqpoint{19.763459in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.576737in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{19.924226in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.926187in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.937955in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.934660in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.919568in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.911805in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.900513in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{19.830179in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.934411in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.933104in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.926686in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{19.274772in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.889246in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.910306in}}%
\pgfpathlineto{\pgfqpoint{18.891487in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.907217in}}%
\pgfpathlineto{\pgfqpoint{18.572083in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{18.441128in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.918535in}}%
\pgfpathlineto{\pgfqpoint{18.419226in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.926686in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.935180in}}%
\pgfpathlineto{\pgfqpoint{18.153173in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.900971in}}%
\pgfpathlineto{\pgfqpoint{18.078689in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.958108in}}%
\pgfpathlineto{\pgfqpoint{18.007490in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.898457in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.898457in}}%
\pgfpathlineto{\pgfqpoint{17.895347in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{17.871802in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{17.884623in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{17.880255in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{17.889682in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.574870in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.574870in}}%
\pgfpathlineto{\pgfqpoint{18.023774in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.563430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.041310in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.630844in}}%
\pgfpathlineto{\pgfqpoint{18.066361in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{18.041310in}{3.627167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.901974in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{17.909878in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{17.886678in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.853893in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.853893in}}%
\pgfpathlineto{\pgfqpoint{18.023774in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.880153in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.838434in}}%
\pgfpathlineto{\pgfqpoint{18.225095in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{18.246537in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.838533in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.836923in}}%
\pgfpathlineto{\pgfqpoint{18.413610in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.870908in}}%
\pgfpathlineto{\pgfqpoint{18.476262in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.860720in}}%
\pgfpathlineto{\pgfqpoint{18.502879in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.867210in}}%
\pgfpathlineto{\pgfqpoint{18.634190in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.843783in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.834100in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.852417in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.856900in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.860324in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.837731in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.876511in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.843924in}}%
\pgfpathlineto{\pgfqpoint{19.569079in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.871554in}}%
\pgfpathlineto{\pgfqpoint{19.588033in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.839390in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.842892in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.842892in}}%
\pgfpathlineto{\pgfqpoint{19.912940in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.918903in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.737480in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.726115in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.695806in}}%
\pgfpathlineto{\pgfqpoint{19.541702in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{19.475996in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.704491in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.694116in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.734138in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.700009in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.691884in}}%
\pgfpathlineto{\pgfqpoint{18.896811in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.681475in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.656584in}}%
\pgfpathlineto{\pgfqpoint{18.760532in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.693845in}}%
\pgfpathlineto{\pgfqpoint{18.714538in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.770983in}}%
\pgfpathlineto{\pgfqpoint{18.638782in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.723823in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.720766in}}%
\pgfpathlineto{\pgfqpoint{18.508203in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.749878in}}%
\pgfpathlineto{\pgfqpoint{18.485844in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.476262in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{18.400974in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.704103in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.721955in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.702046in}}%
\pgfpathlineto{\pgfqpoint{18.124918in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.682323in}}%
\pgfpathlineto{\pgfqpoint{18.087654in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{18.035941in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{17.901974in}{3.686001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.108948in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{18.121724in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{18.087654in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.705612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.619994in}{3.786859in}}%
\pgfpathlineto{\pgfqpoint{18.627509in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{18.614671in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.786859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.917306in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{18.035941in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{18.087654in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.682323in}}%
\pgfpathlineto{\pgfqpoint{18.124918in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.702046in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.721955in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.704103in}}%
\pgfpathlineto{\pgfqpoint{18.400974in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{18.476262in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.485844in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.749878in}}%
\pgfpathlineto{\pgfqpoint{18.508203in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.720766in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.723823in}}%
\pgfpathlineto{\pgfqpoint{18.638782in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.770983in}}%
\pgfpathlineto{\pgfqpoint{18.714538in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.693845in}}%
\pgfpathlineto{\pgfqpoint{18.760532in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.656584in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.681475in}}%
\pgfpathlineto{\pgfqpoint{18.896811in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.691884in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.700009in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.734138in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.694116in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.704491in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{19.475996in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{19.541702in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.695806in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.726115in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.737480in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.918903in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.912940in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{3.842892in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.842892in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.839390in}}%
\pgfpathlineto{\pgfqpoint{19.588033in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.871554in}}%
\pgfpathlineto{\pgfqpoint{19.569079in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.843924in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.876511in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.837731in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.860324in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.856900in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.852417in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.834100in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.843783in}}%
\pgfpathlineto{\pgfqpoint{18.634190in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.867210in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{18.502879in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.860720in}}%
\pgfpathlineto{\pgfqpoint{18.476262in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.870908in}}%
\pgfpathlineto{\pgfqpoint{18.413610in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.836923in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.838533in}}%
\pgfpathlineto{\pgfqpoint{18.246537in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{18.225095in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.838434in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.880153in}}%
\pgfpathlineto{\pgfqpoint{18.023774in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.853893in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.853893in}}%
\pgfpathlineto{\pgfqpoint{17.886678in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{17.909878in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{17.901974in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.631692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.087654in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{18.121724in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{18.087654in}{3.744835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.421254in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.404817in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.817870in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.816149in}}%
\pgfpathlineto{\pgfqpoint{18.536949in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.791902in}}%
\pgfpathlineto{\pgfqpoint{18.432610in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.739932in}}%
\pgfpathlineto{\pgfqpoint{18.421254in}{3.744835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.908555in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.818019in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.818019in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.833740in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.805932in}}%
\pgfpathlineto{\pgfqpoint{18.113862in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.801568in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.772915in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{17.908555in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.614671in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{18.627509in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.786859in}}%
\pgfpathlineto{\pgfqpoint{18.614671in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.793385in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.810393in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.816539in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.821879in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.805848in}}%
\pgfpathlineto{\pgfqpoint{19.083129in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.801217in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.782657in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.765427in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.789826in}}%
\pgfpathlineto{\pgfqpoint{18.793385in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.248155in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.806539in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.817932in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.811343in}}%
\pgfpathlineto{\pgfqpoint{19.407857in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.759543in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{19.248155in}{3.803669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.505199in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.805217in}}%
\pgfpathlineto{\pgfqpoint{19.527101in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.801111in}}%
\pgfpathlineto{\pgfqpoint{19.505199in}{3.803669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.428352in}{3.739932in}}%
\pgfpathlineto{\pgfqpoint{18.432610in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.791902in}}%
\pgfpathlineto{\pgfqpoint{18.536949in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.816149in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.817870in}}%
\pgfpathlineto{\pgfqpoint{18.404817in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.421254in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.739932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.917306in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.772915in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.801568in}}%
\pgfpathlineto{\pgfqpoint{18.113862in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.805932in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.833740in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.818019in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.818019in}}%
\pgfpathlineto{\pgfqpoint{17.908555in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{3.784057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.811636in}{3.789826in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.765427in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.782657in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.801217in}}%
\pgfpathlineto{\pgfqpoint{19.083129in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.805848in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.821879in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.816539in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.810393in}}%
\pgfpathlineto{\pgfqpoint{18.793385in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.789826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.258801in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.759543in}}%
\pgfpathlineto{\pgfqpoint{19.407857in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.811343in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.817932in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.806539in}}%
\pgfpathlineto{\pgfqpoint{19.248155in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.796315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.514324in}{3.801111in}}%
\pgfpathlineto{\pgfqpoint{19.527101in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.805217in}}%
\pgfpathlineto{\pgfqpoint{19.505199in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.801111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.300628in}{3.528035in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.519188in}}%
\pgfpathlineto{\pgfqpoint{18.410130in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.548948in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{18.505704in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.570851in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.583534in}}%
\pgfpathlineto{\pgfqpoint{18.353858in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{18.377279in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{18.330437in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{18.485159in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.702174in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{18.721630in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{18.756886in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{18.854221in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.610178in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.596605in}}%
\pgfpathlineto{\pgfqpoint{19.043188in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.052624in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.638910in}}%
\pgfpathlineto{\pgfqpoint{19.091709in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.622028in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.617255in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.590572in}}%
\pgfpathlineto{\pgfqpoint{19.354584in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.585143in}}%
\pgfpathlineto{\pgfqpoint{19.397169in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.418461in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.616073in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.617170in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.615846in}}%
\pgfpathlineto{\pgfqpoint{19.631381in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.609005in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.593124in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{19.812364in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.900435in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.939051in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.942515in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.943033in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.941084in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.941387in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.941681in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.941084in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.940449in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.935106in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{19.812364in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.863711in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.858664in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.865052in}}%
\pgfpathlineto{\pgfqpoint{19.565376in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.892357in}}%
\pgfpathlineto{\pgfqpoint{19.464593in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{19.318889in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.284321in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.842645in}}%
\pgfpathlineto{\pgfqpoint{19.234817in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.863955in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.861605in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.870222in}}%
\pgfpathlineto{\pgfqpoint{19.056033in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.022920in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.024558in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.929187in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.935029in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.927388in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.935537in}}%
\pgfpathlineto{\pgfqpoint{18.777570in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.915993in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.911971in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{18.566778in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{18.470964in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{18.402830in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{18.441155in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{18.356519in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.316597in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{18.292111in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.871439in}}%
\pgfpathlineto{\pgfqpoint{18.184852in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.845748in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{18.002539in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.856204in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.856204in}}%
\pgfpathlineto{\pgfqpoint{17.911816in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.881440in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.875130in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.873516in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.876230in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.868235in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.872125in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.867468in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.870474in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.872388in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.891820in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.595097in}}%
\pgfpathlineto{\pgfqpoint{18.094259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.584339in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.576295in}}%
\pgfpathlineto{\pgfqpoint{18.279336in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{18.255914in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.528035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.686740in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{19.711539in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.704185in}}%
\pgfpathlineto{\pgfqpoint{19.686740in}{3.708206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.067142in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.072055in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{19.051173in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.585362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.909290in}}%
\pgfpathlineto{\pgfqpoint{19.630413in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.346255in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.346255in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{4.142547in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{4.142547in}}%
\pgfpathmoveto{\pgfqpoint{18.255914in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{18.279336in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.576295in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.584339in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{18.094259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.595097in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.599621in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.856204in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.856204in}}%
\pgfpathlineto{\pgfqpoint{18.002539in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.845748in}}%
\pgfpathlineto{\pgfqpoint{18.184852in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.871439in}}%
\pgfpathlineto{\pgfqpoint{18.292111in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{18.316597in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.356519in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{18.441155in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{18.402830in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{18.470964in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.566778in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.911971in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.915993in}}%
\pgfpathlineto{\pgfqpoint{18.777570in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.935537in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.927388in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.935029in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.929187in}}%
\pgfpathlineto{\pgfqpoint{19.024558in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{19.022920in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.056033in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.870222in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.861605in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.863955in}}%
\pgfpathlineto{\pgfqpoint{19.234817in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.842645in}}%
\pgfpathlineto{\pgfqpoint{19.284321in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.318889in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{19.464593in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.892357in}}%
\pgfpathlineto{\pgfqpoint{19.565376in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.865052in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.858664in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.863711in}}%
\pgfpathlineto{\pgfqpoint{19.812364in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.851478in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.611686in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.812364in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.593124in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.609005in}}%
\pgfpathlineto{\pgfqpoint{19.631381in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.615846in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.617170in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.616073in}}%
\pgfpathlineto{\pgfqpoint{19.418461in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.397169in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.585143in}}%
\pgfpathlineto{\pgfqpoint{19.354584in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.590572in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.617255in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.622028in}}%
\pgfpathlineto{\pgfqpoint{19.091709in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.638910in}}%
\pgfpathlineto{\pgfqpoint{19.052624in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.043188in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.596605in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.610178in}}%
\pgfpathlineto{\pgfqpoint{18.854221in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{18.756886in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{18.721630in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.702174in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{18.485159in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.330437in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{18.377279in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{18.353858in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.583534in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.570851in}}%
\pgfpathlineto{\pgfqpoint{18.505704in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.548948in}}%
\pgfpathlineto{\pgfqpoint{18.410130in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.519188in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.528035in}}%
\pgfpathlineto{\pgfqpoint{18.255914in}{3.539296in}}%
\pgfpathmoveto{\pgfqpoint{19.051173in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{19.072055in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.051173in}{3.587556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.630413in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.909290in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.630413in}{3.901247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.705903in}{3.704185in}}%
\pgfpathlineto{\pgfqpoint{19.711539in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{19.686740in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.704185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.300628in}{3.528035in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.519188in}}%
\pgfpathlineto{\pgfqpoint{18.410130in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.548948in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{18.505704in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.570851in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.583534in}}%
\pgfpathlineto{\pgfqpoint{18.353858in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{18.377279in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{18.330437in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{18.485159in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.702174in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{18.721630in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{18.756886in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{18.854221in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.610178in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.596605in}}%
\pgfpathlineto{\pgfqpoint{19.043188in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.052624in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.638910in}}%
\pgfpathlineto{\pgfqpoint{19.091709in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.622028in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.617255in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.590572in}}%
\pgfpathlineto{\pgfqpoint{19.354584in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.585143in}}%
\pgfpathlineto{\pgfqpoint{19.397169in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.418461in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.616073in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.617170in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.615846in}}%
\pgfpathlineto{\pgfqpoint{19.631381in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.609005in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.593124in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{19.812364in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.900435in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.939051in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.942515in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.943033in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.941084in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.941387in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.941681in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.941084in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.940449in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.935106in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{19.812364in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.863711in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.858664in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.865052in}}%
\pgfpathlineto{\pgfqpoint{19.565376in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.892357in}}%
\pgfpathlineto{\pgfqpoint{19.464593in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{19.318889in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.284321in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.842645in}}%
\pgfpathlineto{\pgfqpoint{19.234817in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.863955in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.861605in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.870222in}}%
\pgfpathlineto{\pgfqpoint{19.056033in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.022920in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.024558in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.929187in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.935029in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.927388in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.935537in}}%
\pgfpathlineto{\pgfqpoint{18.777570in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.915993in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.911971in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{18.566778in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{18.470964in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{18.402830in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{18.441155in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{18.356519in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.316597in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{18.292111in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.871439in}}%
\pgfpathlineto{\pgfqpoint{18.184852in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.845748in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{18.002539in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.856204in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.856204in}}%
\pgfpathlineto{\pgfqpoint{17.911816in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.881440in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.875130in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.873516in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.876230in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.868235in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.872125in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.867468in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.870474in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.872388in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.891820in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.595097in}}%
\pgfpathlineto{\pgfqpoint{18.094259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.584339in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.576295in}}%
\pgfpathlineto{\pgfqpoint{18.279336in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{18.255914in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.528035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.037139in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.616378in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.616378in}}%
\pgfpathlineto{\pgfqpoint{17.891281in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.887454in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.881440in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.890756in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.882976in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.898966in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.893536in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.896766in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.909386in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.834648in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.834648in}}%
\pgfpathlineto{\pgfqpoint{18.035998in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.794672in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.791153in}}%
\pgfpathlineto{\pgfqpoint{18.204814in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.222557in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{18.252721in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.817720in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.843794in}}%
\pgfpathlineto{\pgfqpoint{18.479481in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.855527in}}%
\pgfpathlineto{\pgfqpoint{18.502902in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.842932in}}%
\pgfpathlineto{\pgfqpoint{18.609363in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{18.643962in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.887608in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.893463in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{18.827606in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{18.899467in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.890279in}}%
\pgfpathlineto{\pgfqpoint{18.840026in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.906073in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.903545in}}%
\pgfpathlineto{\pgfqpoint{18.946113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.992619in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.873670in}}%
\pgfpathlineto{\pgfqpoint{19.036592in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{19.226832in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.822321in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.824469in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.826018in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.826175in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{19.544084in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.836281in}}%
\pgfpathlineto{\pgfqpoint{19.603701in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.824031in}}%
\pgfpathlineto{\pgfqpoint{19.724154in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.837794in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{19.908804in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.919489in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.920759in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.921955in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.921366in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.920759in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.924657in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.923622in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.916695in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.624679in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.624679in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.618036in}}%
\pgfpathlineto{\pgfqpoint{19.722713in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.656930in}}%
\pgfpathlineto{\pgfqpoint{19.773900in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.664333in}}%
\pgfpathlineto{\pgfqpoint{19.731454in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.750992in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.722567in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.760179in}}%
\pgfpathlineto{\pgfqpoint{19.605526in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.745742in}}%
\pgfpathlineto{\pgfqpoint{19.671062in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.725986in}}%
\pgfpathlineto{\pgfqpoint{19.599443in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.620735in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.670288in}}%
\pgfpathlineto{\pgfqpoint{19.669403in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.633320in}}%
\pgfpathlineto{\pgfqpoint{19.550775in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{19.594120in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.662627in}}%
\pgfpathlineto{\pgfqpoint{19.556859in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{19.503629in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.675027in}}%
\pgfpathlineto{\pgfqpoint{19.412073in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{19.366868in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.399298in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.627042in}}%
\pgfpathlineto{\pgfqpoint{19.302992in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.298079in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.674795in}}%
\pgfpathlineto{\pgfqpoint{19.219462in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.652406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{19.007828in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.660507in}}%
\pgfpathlineto{\pgfqpoint{19.000488in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.980038in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.626926in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.630248in}}%
\pgfpathlineto{\pgfqpoint{18.849963in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.646675in}}%
\pgfpathlineto{\pgfqpoint{18.781088in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.668995in}}%
\pgfpathlineto{\pgfqpoint{18.696660in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.692694in}}%
\pgfpathlineto{\pgfqpoint{18.651947in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.629134in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.733046in}}%
\pgfpathlineto{\pgfqpoint{18.607233in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.728315in}}%
\pgfpathlineto{\pgfqpoint{18.519632in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.734241in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.743305in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.737905in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.736533in}}%
\pgfpathlineto{\pgfqpoint{18.167439in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.159724in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.179973in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.198426in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.630454in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.627042in}}%
\pgfpathlineto{\pgfqpoint{18.053108in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.610932in}}%
\pgfpathlineto{\pgfqpoint{18.037139in}{3.611686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.228767in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{18.245877in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.610077in}}%
\pgfpathlineto{\pgfqpoint{18.228767in}{3.611686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.338953in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.703380in}}%
\pgfpathlineto{\pgfqpoint{18.379534in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.680215in}}%
\pgfpathlineto{\pgfqpoint{18.338953in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.294240in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.711653in}}%
\pgfpathlineto{\pgfqpoint{18.332566in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{18.294240in}{3.708206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.686740in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{19.711539in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.704185in}}%
\pgfpathlineto{\pgfqpoint{19.686740in}{3.708206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.067142in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.072055in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{19.051173in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.585362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.909290in}}%
\pgfpathlineto{\pgfqpoint{19.630413in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.045123in}{3.610932in}}%
\pgfpathlineto{\pgfqpoint{18.053108in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.627042in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.630454in}}%
\pgfpathlineto{\pgfqpoint{18.198426in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.179973in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.159724in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.167439in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.736533in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.737905in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.743305in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.734241in}}%
\pgfpathlineto{\pgfqpoint{18.519632in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.728315in}}%
\pgfpathlineto{\pgfqpoint{18.607233in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.733046in}}%
\pgfpathlineto{\pgfqpoint{18.629134in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.651947in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.692694in}}%
\pgfpathlineto{\pgfqpoint{18.696660in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.668995in}}%
\pgfpathlineto{\pgfqpoint{18.781088in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.646675in}}%
\pgfpathlineto{\pgfqpoint{18.849963in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.630248in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.626926in}}%
\pgfpathlineto{\pgfqpoint{18.980038in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.000488in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.660507in}}%
\pgfpathlineto{\pgfqpoint{19.007828in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.652406in}}%
\pgfpathlineto{\pgfqpoint{19.219462in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.674795in}}%
\pgfpathlineto{\pgfqpoint{19.298079in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.302992in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.627042in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{19.399298in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.366868in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{19.412073in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.675027in}}%
\pgfpathlineto{\pgfqpoint{19.503629in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{19.556859in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.662627in}}%
\pgfpathlineto{\pgfqpoint{19.594120in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{19.550775in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.633320in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.669403in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.670288in}}%
\pgfpathlineto{\pgfqpoint{19.620735in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.599443in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.725986in}}%
\pgfpathlineto{\pgfqpoint{19.671062in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.745742in}}%
\pgfpathlineto{\pgfqpoint{19.605526in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.760179in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{19.722567in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.750992in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.731454in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.664333in}}%
\pgfpathlineto{\pgfqpoint{19.773900in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.656930in}}%
\pgfpathlineto{\pgfqpoint{19.722713in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.618036in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.624679in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.624679in}}%
\pgfpathlineto{\pgfqpoint{19.916695in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.923622in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.924657in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.920759in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.921366in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.921955in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.920759in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.919489in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.908804in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.837794in}}%
\pgfpathlineto{\pgfqpoint{19.724154in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.824031in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{19.603701in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.836281in}}%
\pgfpathlineto{\pgfqpoint{19.544084in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.826175in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.826018in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.824469in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.822321in}}%
\pgfpathlineto{\pgfqpoint{19.226832in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{19.036592in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.873670in}}%
\pgfpathlineto{\pgfqpoint{18.992619in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.946113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.903545in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.906073in}}%
\pgfpathlineto{\pgfqpoint{18.840026in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.890279in}}%
\pgfpathlineto{\pgfqpoint{18.899467in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{18.827606in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.893463in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.887608in}}%
\pgfpathlineto{\pgfqpoint{18.643962in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{18.609363in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.842932in}}%
\pgfpathlineto{\pgfqpoint{18.502902in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.855527in}}%
\pgfpathlineto{\pgfqpoint{18.479481in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.843794in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.817720in}}%
\pgfpathlineto{\pgfqpoint{18.252721in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{18.222557in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.204814in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.791153in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.794672in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.035998in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.834648in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.834648in}}%
\pgfpathlineto{\pgfqpoint{17.909386in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.896766in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.893536in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.898966in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{17.882976in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.890756in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.881440in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.887454in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.891281in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.616378in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.616378in}}%
\pgfpathlineto{\pgfqpoint{18.037139in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.610932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.909274in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.903625in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.894748in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.908499in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.897015in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.754204in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.754204in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.752606in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.755461in}}%
\pgfpathlineto{\pgfqpoint{18.140258in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.122150in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.692851in}}%
\pgfpathlineto{\pgfqpoint{18.099172in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.098127in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.068119in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.628060in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{17.909274in}{3.635816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.921139in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{18.944944in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.656729in}}%
\pgfpathlineto{\pgfqpoint{18.921139in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.815111in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.801718in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.815405in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.793733in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.811111in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.810428in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.822042in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.808439in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.808439in}}%
\pgfpathlineto{\pgfqpoint{19.899528in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.901403in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.903168in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.902299in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.901403in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.907157in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.905629in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{19.815111in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.811637in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.734073in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.736489in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.747240in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.745649in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.746941in}}%
\pgfpathlineto{\pgfqpoint{18.459217in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.772553in}}%
\pgfpathlineto{\pgfqpoint{18.372488in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{18.355379in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.805876in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.810089in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.817888in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.815695in}}%
\pgfpathlineto{\pgfqpoint{18.609363in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.604040in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.776072in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.762901in}}%
\pgfpathlineto{\pgfqpoint{18.703960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.793868in}}%
\pgfpathlineto{\pgfqpoint{18.626396in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.635978in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.848161in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.842170in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.851430in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.848790in}}%
\pgfpathlineto{\pgfqpoint{19.057205in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.825409in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.818300in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.812267in}}%
\pgfpathlineto{\pgfqpoint{19.315131in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.801509in}}%
\pgfpathlineto{\pgfqpoint{19.333292in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.811824in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.812770in}}%
\pgfpathlineto{\pgfqpoint{19.492983in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.799734in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.791565in}}%
\pgfpathlineto{\pgfqpoint{19.616477in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.807408in}}%
\pgfpathlineto{\pgfqpoint{19.673965in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.778740in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.775112in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.761459in}}%
\pgfpathlineto{\pgfqpoint{19.495112in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.741988in}}%
\pgfpathlineto{\pgfqpoint{19.525889in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.727256in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.730143in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.714787in}}%
\pgfpathlineto{\pgfqpoint{19.286995in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{19.218122in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.759391in}}%
\pgfpathlineto{\pgfqpoint{19.173602in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.738917in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.734267in}}%
\pgfpathlineto{\pgfqpoint{19.062410in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.022706in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.696507in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.171361in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.675027in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.666984in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.671731in}}%
\pgfpathlineto{\pgfqpoint{18.964230in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.705190in}}%
\pgfpathlineto{\pgfqpoint{18.904995in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.667043in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.684076in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.912604in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.784618in}}%
\pgfpathlineto{\pgfqpoint{18.060153in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.765515in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.765515in}}%
\pgfpathlineto{\pgfqpoint{17.912604in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.741954in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{18.751123in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{18.741954in}{3.877117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.236752in}{3.610077in}}%
\pgfpathlineto{\pgfqpoint{18.245877in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{18.228767in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.610077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.364504in}{3.680215in}}%
\pgfpathlineto{\pgfqpoint{18.379534in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.703380in}}%
\pgfpathlineto{\pgfqpoint{18.338953in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.680215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.300628in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{18.332566in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.711653in}}%
\pgfpathlineto{\pgfqpoint{18.294240in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.704759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.917371in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.628060in}}%
\pgfpathlineto{\pgfqpoint{18.068119in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.098127in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.099172in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.692851in}}%
\pgfpathlineto{\pgfqpoint{18.122150in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.140258in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.755461in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.752606in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.754204in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.754204in}}%
\pgfpathlineto{\pgfqpoint{17.897015in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.908499in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{17.894748in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.903625in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.909274in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.629784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.998668in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.668463in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.668463in}}%
\pgfpathlineto{\pgfqpoint{17.910052in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.695136in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.695136in}}%
\pgfpathlineto{\pgfqpoint{18.039800in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{18.066868in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.647077in}}%
\pgfpathlineto{\pgfqpoint{17.998668in}{3.659946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.913159in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.736861in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.736861in}}%
\pgfpathlineto{\pgfqpoint{18.029154in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.724716in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.724716in}}%
\pgfpathlineto{\pgfqpoint{17.913159in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.939389in}{3.656729in}}%
\pgfpathlineto{\pgfqpoint{18.944944in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{18.921139in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.656729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.833656in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{19.905629in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.907157in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.901403in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.902299in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.903168in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.901403in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.899528in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{3.808439in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.808439in}}%
\pgfpathlineto{\pgfqpoint{19.822042in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.810428in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.811111in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.793733in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.815405in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.801718in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.815111in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.640203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.875513in}{3.667043in}}%
\pgfpathlineto{\pgfqpoint{18.904995in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.705190in}}%
\pgfpathlineto{\pgfqpoint{18.964230in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.671731in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.666984in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.675027in}}%
\pgfpathlineto{\pgfqpoint{19.171361in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.696507in}}%
\pgfpathlineto{\pgfqpoint{19.022706in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.062410in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.734267in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.738917in}}%
\pgfpathlineto{\pgfqpoint{19.173602in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.759391in}}%
\pgfpathlineto{\pgfqpoint{19.218122in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{19.286995in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.714787in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.730143in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.727256in}}%
\pgfpathlineto{\pgfqpoint{19.525889in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.741988in}}%
\pgfpathlineto{\pgfqpoint{19.495112in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.761459in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.775112in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.778740in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.673965in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.807408in}}%
\pgfpathlineto{\pgfqpoint{19.616477in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.791565in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.799734in}}%
\pgfpathlineto{\pgfqpoint{19.492983in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.812770in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.811824in}}%
\pgfpathlineto{\pgfqpoint{19.333292in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.801509in}}%
\pgfpathlineto{\pgfqpoint{19.315131in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.812267in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.818300in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.825409in}}%
\pgfpathlineto{\pgfqpoint{19.057205in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.848790in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.851430in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.842170in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.848161in}}%
\pgfpathlineto{\pgfqpoint{18.635978in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.626396in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.793868in}}%
\pgfpathlineto{\pgfqpoint{18.703960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.762901in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.776072in}}%
\pgfpathlineto{\pgfqpoint{18.604040in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.609363in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.815695in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.817888in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.810089in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.805876in}}%
\pgfpathlineto{\pgfqpoint{18.355379in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{18.372488in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.772553in}}%
\pgfpathlineto{\pgfqpoint{18.459217in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.746941in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.745649in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.747240in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.736489in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.734073in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.667043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.971327in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.734435in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.746032in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.734530in}}%
\pgfpathlineto{\pgfqpoint{18.792281in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.765084in}}%
\pgfpathlineto{\pgfqpoint{18.832542in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.796829in}}%
\pgfpathlineto{\pgfqpoint{18.908364in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.924059in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.833527in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.836725in}}%
\pgfpathlineto{\pgfqpoint{19.024558in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.814083in}}%
\pgfpathlineto{\pgfqpoint{19.119909in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.120932in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.007997in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.729655in}}%
\pgfpathlineto{\pgfqpoint{18.971327in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.321161in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.315549in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.760488in}}%
\pgfpathlineto{\pgfqpoint{19.328201in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.325308in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.731605in}}%
\pgfpathlineto{\pgfqpoint{19.321161in}{3.732336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.462447in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.791494in}}%
\pgfpathlineto{\pgfqpoint{18.524194in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.765241in}}%
\pgfpathlineto{\pgfqpoint{18.462447in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.745936in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.783009in}}%
\pgfpathlineto{\pgfqpoint{18.751123in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.779591in}}%
\pgfpathlineto{\pgfqpoint{18.745936in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.152310in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.787835in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.776209in}}%
\pgfpathlineto{\pgfqpoint{19.152310in}{3.780596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.917371in}{3.765515in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.765515in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{18.060153in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.784618in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.912604in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.765515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.747761in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{18.751123in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{18.741954in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.875393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.045123in}{3.647077in}}%
\pgfpathlineto{\pgfqpoint{18.066868in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{18.039800in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.695136in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.695136in}}%
\pgfpathlineto{\pgfqpoint{17.910052in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.668463in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.668463in}}%
\pgfpathlineto{\pgfqpoint{17.998668in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.647077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.917371in}{3.724716in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.724716in}}%
\pgfpathlineto{\pgfqpoint{18.029154in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.736861in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.736861in}}%
\pgfpathlineto{\pgfqpoint{17.913159in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{3.724716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.003266in}{3.729655in}}%
\pgfpathlineto{\pgfqpoint{19.007997in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.120932in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.119909in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.814083in}}%
\pgfpathlineto{\pgfqpoint{19.024558in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.836725in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.833527in}}%
\pgfpathlineto{\pgfqpoint{18.924059in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.908364in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.796829in}}%
\pgfpathlineto{\pgfqpoint{18.832542in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.765084in}}%
\pgfpathlineto{\pgfqpoint{18.792281in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.734530in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.746032in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.734435in}}%
\pgfpathlineto{\pgfqpoint{18.971327in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.729655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.322646in}{3.731605in}}%
\pgfpathlineto{\pgfqpoint{19.325308in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.328201in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.760488in}}%
\pgfpathlineto{\pgfqpoint{19.315549in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.321161in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.731605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.492256in}{3.765241in}}%
\pgfpathlineto{\pgfqpoint{18.524194in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.791494in}}%
\pgfpathlineto{\pgfqpoint{18.462447in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.765241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.747761in}{3.779591in}}%
\pgfpathlineto{\pgfqpoint{18.751123in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.783009in}}%
\pgfpathlineto{\pgfqpoint{18.745936in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.779591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.194894in}{3.776209in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.787835in}}%
\pgfpathlineto{\pgfqpoint{19.152310in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.776209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.406795in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.864420in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.322046in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.779671in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{3.002538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{3.398569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{3.794599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{4.190629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{4.586660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{18.063319in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.416344in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.502144in}}%
\pgfpathlineto{\pgfqpoint{18.351695in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.513175in}}%
\pgfpathlineto{\pgfqpoint{18.460292in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.497731in}}%
\pgfpathlineto{\pgfqpoint{18.505009in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.523342in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.496424in}}%
\pgfpathlineto{\pgfqpoint{18.797441in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.437590in}}%
\pgfpathlineto{\pgfqpoint{18.854223in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.474198in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{19.112788in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.433854in}}%
\pgfpathlineto{\pgfqpoint{19.156592in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{19.112788in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.475879in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.426150in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.428036in}}%
\pgfpathlineto{\pgfqpoint{19.426488in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.460470in}}%
\pgfpathlineto{\pgfqpoint{19.546265in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.440859in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.438897in}}%
\pgfpathlineto{\pgfqpoint{19.737907in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{19.674026in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.512300in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.450664in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.954957in}}%
\pgfpathlineto{\pgfqpoint{19.735003in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{4.083131in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{19.631439in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.989977in}}%
\pgfpathlineto{\pgfqpoint{19.538280in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.527101in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{4.109606in}}%
\pgfpathlineto{\pgfqpoint{19.503678in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.486947in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{4.017611in}}%
\pgfpathlineto{\pgfqpoint{19.407857in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{4.071691in}}%
\pgfpathlineto{\pgfqpoint{19.213172in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.226861in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.970365in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.975268in}}%
\pgfpathlineto{\pgfqpoint{19.123942in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{4.022960in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{4.022195in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.930272in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{4.009588in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{4.011851in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.991938in}}%
\pgfpathlineto{\pgfqpoint{18.696651in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{4.050772in}}%
\pgfpathlineto{\pgfqpoint{18.651934in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.634190in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{18.608379in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{4.028308in}}%
\pgfpathlineto{\pgfqpoint{18.534820in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{4.062539in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{4.075777in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{4.081030in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{4.068422in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.204769in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{18.215416in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{18.162182in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{4.033657in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{4.039005in}}%
\pgfpathmoveto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.568332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045067in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{18.081571in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.123988in}}%
\pgfpathlineto{\pgfqpoint{18.019515in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{4.064220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131040in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{19.147010in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{4.105194in}}%
\pgfpathlineto{\pgfqpoint{19.115070in}{4.097839in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{4.039005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.045067in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.600424in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.607555in}}%
\pgfpathlineto{\pgfqpoint{18.273213in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{18.314279in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{18.279297in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.546938in}}%
\pgfpathlineto{\pgfqpoint{18.337094in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.580940in}}%
\pgfpathlineto{\pgfqpoint{18.391848in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.553624in}}%
\pgfpathlineto{\pgfqpoint{18.470939in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.575687in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.561411in}}%
\pgfpathlineto{\pgfqpoint{18.572083in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.740658in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.630844in}}%
\pgfpathlineto{\pgfqpoint{18.754144in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.586435in}}%
\pgfpathlineto{\pgfqpoint{18.848140in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.550682in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.549947in}}%
\pgfpathlineto{\pgfqpoint{18.985027in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.583041in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.608781in}}%
\pgfpathlineto{\pgfqpoint{19.120393in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.630435in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.639774in}}%
\pgfpathlineto{\pgfqpoint{19.242831in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.600012in}}%
\pgfpathlineto{\pgfqpoint{19.352493in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{19.437668in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.585142in}}%
\pgfpathlineto{\pgfqpoint{19.468695in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.541590in}}%
\pgfpathlineto{\pgfqpoint{19.567558in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{19.503678in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.629968in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.635011in}}%
\pgfpathlineto{\pgfqpoint{19.610146in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{19.664901in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.543118in}}%
\pgfpathlineto{\pgfqpoint{19.763459in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.576737in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.578138in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.578138in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.985074in}}%
\pgfpathlineto{\pgfqpoint{19.830179in}{3.980171in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.901726in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.934411in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.933104in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.926686in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{19.274772in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.889246in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.910306in}}%
\pgfpathlineto{\pgfqpoint{18.891487in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.916434in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.891920in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.907217in}}%
\pgfpathlineto{\pgfqpoint{18.572083in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.950754in}}%
\pgfpathlineto{\pgfqpoint{18.441128in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.918535in}}%
\pgfpathlineto{\pgfqpoint{18.419226in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.956637in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.943400in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.926686in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.935180in}}%
\pgfpathlineto{\pgfqpoint{18.153173in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.900971in}}%
\pgfpathlineto{\pgfqpoint{18.078689in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.958108in}}%
\pgfpathlineto{\pgfqpoint{18.007490in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.898457in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.898457in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.574870in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.574870in}}%
\pgfpathlineto{\pgfqpoint{18.023774in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.563430in}}%
\pgfpathmoveto{\pgfqpoint{18.045067in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{18.041310in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.630844in}}%
\pgfpathlineto{\pgfqpoint{18.066361in}{3.627167in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.597749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{18.035941in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{18.087654in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.682323in}}%
\pgfpathlineto{\pgfqpoint{18.124918in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.702046in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.721955in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.704103in}}%
\pgfpathlineto{\pgfqpoint{18.400974in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{18.476262in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.485844in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.749878in}}%
\pgfpathlineto{\pgfqpoint{18.508203in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.720766in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.723823in}}%
\pgfpathlineto{\pgfqpoint{18.638782in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.770983in}}%
\pgfpathlineto{\pgfqpoint{18.714538in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.693845in}}%
\pgfpathlineto{\pgfqpoint{18.760532in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.656584in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.681475in}}%
\pgfpathlineto{\pgfqpoint{18.896811in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.691884in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.700009in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.734138in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.694116in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.704491in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{19.475996in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.677596in}}%
\pgfpathlineto{\pgfqpoint{19.541702in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.695806in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.726115in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.737480in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.686001in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.842892in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{3.842892in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{3.838969in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{3.839390in}}%
\pgfpathlineto{\pgfqpoint{19.588033in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{3.871554in}}%
\pgfpathlineto{\pgfqpoint{19.569079in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.843924in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.876511in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{3.837731in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.860324in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.856900in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.852417in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{3.834100in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{3.843783in}}%
\pgfpathlineto{\pgfqpoint{18.634190in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.867210in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{3.877211in}}%
\pgfpathlineto{\pgfqpoint{18.502879in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.860720in}}%
\pgfpathlineto{\pgfqpoint{18.476262in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.870908in}}%
\pgfpathlineto{\pgfqpoint{18.413610in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{3.836923in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{3.838533in}}%
\pgfpathlineto{\pgfqpoint{18.246537in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{18.225095in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{3.838434in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.880153in}}%
\pgfpathlineto{\pgfqpoint{18.023774in}{3.862503in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.853893in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.853893in}}%
\pgfpathmoveto{\pgfqpoint{18.108948in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{18.087654in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{18.121724in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.705612in}}%
\pgfpathmoveto{\pgfqpoint{18.619994in}{3.786859in}}%
\pgfpathlineto{\pgfqpoint{18.614671in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.833086in}}%
\pgfpathlineto{\pgfqpoint{18.627509in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{3.786859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.428352in}{3.739932in}}%
\pgfpathlineto{\pgfqpoint{18.432610in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.791902in}}%
\pgfpathlineto{\pgfqpoint{18.536949in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{3.816149in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.817870in}}%
\pgfpathlineto{\pgfqpoint{18.404817in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.421254in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{3.739932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.772915in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.801568in}}%
\pgfpathlineto{\pgfqpoint{18.113862in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{3.805932in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{3.833740in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{3.818019in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.818019in}}%
\pgfpathmoveto{\pgfqpoint{18.811636in}{3.789826in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.765427in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.782657in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.801217in}}%
\pgfpathlineto{\pgfqpoint{19.083129in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{3.805848in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{3.821879in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{3.816539in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.810393in}}%
\pgfpathlineto{\pgfqpoint{18.793385in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{3.789826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.258801in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.744835in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.759543in}}%
\pgfpathlineto{\pgfqpoint{19.407857in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{3.811343in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{3.817932in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.806539in}}%
\pgfpathlineto{\pgfqpoint{19.248155in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{3.796315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.514324in}{3.801111in}}%
\pgfpathlineto{\pgfqpoint{19.527101in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.805217in}}%
\pgfpathlineto{\pgfqpoint{19.505199in}{3.803669in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{3.801111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.300628in}{3.528035in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.519188in}}%
\pgfpathlineto{\pgfqpoint{18.410130in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.548948in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{18.505704in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.570851in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.583534in}}%
\pgfpathlineto{\pgfqpoint{18.353858in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.595599in}}%
\pgfpathlineto{\pgfqpoint{18.377279in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{18.330437in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{18.485159in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.702174in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{18.721630in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{18.756886in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{18.854221in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.610178in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.596605in}}%
\pgfpathlineto{\pgfqpoint{19.043188in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.052624in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.638910in}}%
\pgfpathlineto{\pgfqpoint{19.091709in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.622028in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.617255in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.590572in}}%
\pgfpathlineto{\pgfqpoint{19.354584in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.585143in}}%
\pgfpathlineto{\pgfqpoint{19.397169in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.418461in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.616073in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.617170in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.615846in}}%
\pgfpathlineto{\pgfqpoint{19.631381in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.609005in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.593124in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{19.812364in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.585362in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.611686in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{19.812364in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.863711in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.858664in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.865052in}}%
\pgfpathlineto{\pgfqpoint{19.565376in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.892357in}}%
\pgfpathlineto{\pgfqpoint{19.464593in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{19.318889in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.284321in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.842645in}}%
\pgfpathlineto{\pgfqpoint{19.234817in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.863955in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.861605in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.870222in}}%
\pgfpathlineto{\pgfqpoint{19.056033in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.022920in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.024558in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.929187in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.935029in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.927388in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.935537in}}%
\pgfpathlineto{\pgfqpoint{18.777570in}{3.925377in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.915993in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.911971in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.908344in}}%
\pgfpathlineto{\pgfqpoint{18.566778in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.893203in}}%
\pgfpathlineto{\pgfqpoint{18.470964in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.906609in}}%
\pgfpathlineto{\pgfqpoint{18.402830in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{18.441155in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{18.356519in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.316597in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{18.292111in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.871439in}}%
\pgfpathlineto{\pgfqpoint{18.184852in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.845748in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.844369in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{18.002539in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.856204in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.856204in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.595097in}}%
\pgfpathlineto{\pgfqpoint{18.094259in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.584339in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.576295in}}%
\pgfpathlineto{\pgfqpoint{18.279336in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{18.255914in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.528035in}}%
\pgfpathmoveto{\pgfqpoint{19.067142in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{19.072055in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{19.051173in}{3.587556in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.585362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.705903in}{3.704185in}}%
\pgfpathlineto{\pgfqpoint{19.686740in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{19.711539in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.704185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.909290in}}%
\pgfpathlineto{\pgfqpoint{19.630413in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.877117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.045123in}{3.610932in}}%
\pgfpathlineto{\pgfqpoint{18.053108in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.627042in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.630454in}}%
\pgfpathlineto{\pgfqpoint{18.198426in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.179973in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.159724in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.167439in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.736533in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.745263in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.737905in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.743305in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.734241in}}%
\pgfpathlineto{\pgfqpoint{18.519632in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.728315in}}%
\pgfpathlineto{\pgfqpoint{18.607233in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.733046in}}%
\pgfpathlineto{\pgfqpoint{18.629134in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.651947in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.692694in}}%
\pgfpathlineto{\pgfqpoint{18.696660in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.668995in}}%
\pgfpathlineto{\pgfqpoint{18.781088in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.646675in}}%
\pgfpathlineto{\pgfqpoint{18.849963in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.630248in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.626926in}}%
\pgfpathlineto{\pgfqpoint{18.980038in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.000488in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.660507in}}%
\pgfpathlineto{\pgfqpoint{19.007828in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.652406in}}%
\pgfpathlineto{\pgfqpoint{19.219462in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.674795in}}%
\pgfpathlineto{\pgfqpoint{19.298079in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.302992in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.627042in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{19.399298in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.366868in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{19.412073in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.675027in}}%
\pgfpathlineto{\pgfqpoint{19.503629in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{19.556859in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.662627in}}%
\pgfpathlineto{\pgfqpoint{19.594120in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.653914in}}%
\pgfpathlineto{\pgfqpoint{19.550775in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.633320in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.669403in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.670288in}}%
\pgfpathlineto{\pgfqpoint{19.620735in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.599443in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.725986in}}%
\pgfpathlineto{\pgfqpoint{19.671062in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.745742in}}%
\pgfpathlineto{\pgfqpoint{19.605526in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.760179in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.750434in}}%
\pgfpathlineto{\pgfqpoint{19.722567in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.750992in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.731454in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.664333in}}%
\pgfpathlineto{\pgfqpoint{19.773900in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.656930in}}%
\pgfpathlineto{\pgfqpoint{19.722713in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.618036in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.624679in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.624679in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{3.837794in}}%
\pgfpathlineto{\pgfqpoint{19.724154in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{3.824031in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{19.603701in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.836281in}}%
\pgfpathlineto{\pgfqpoint{19.544084in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.820813in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.826175in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.826018in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.824469in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.822321in}}%
\pgfpathlineto{\pgfqpoint{19.226832in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.842262in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{19.036592in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.873670in}}%
\pgfpathlineto{\pgfqpoint{18.992619in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.946113in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.903545in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.906073in}}%
\pgfpathlineto{\pgfqpoint{18.840026in}{3.901247in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.890279in}}%
\pgfpathlineto{\pgfqpoint{18.899467in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.869073in}}%
\pgfpathlineto{\pgfqpoint{18.827606in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.885160in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.893463in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.887608in}}%
\pgfpathlineto{\pgfqpoint{18.643962in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.859019in}}%
\pgfpathlineto{\pgfqpoint{18.609363in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.842932in}}%
\pgfpathlineto{\pgfqpoint{18.502902in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.855527in}}%
\pgfpathlineto{\pgfqpoint{18.479481in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.843794in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.817720in}}%
\pgfpathlineto{\pgfqpoint{18.252721in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{18.222557in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.204814in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{3.791153in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.794672in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.035998in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.834648in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.834648in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.616378in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.616378in}}%
\pgfpathlineto{\pgfqpoint{18.037139in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.610932in}}%
\pgfpathmoveto{\pgfqpoint{18.236752in}{3.610077in}}%
\pgfpathlineto{\pgfqpoint{18.245877in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{18.228767in}{3.611686in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{3.610077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.364504in}{3.680215in}}%
\pgfpathlineto{\pgfqpoint{18.379534in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.703380in}}%
\pgfpathlineto{\pgfqpoint{18.338953in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.680215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.300628in}{3.704759in}}%
\pgfpathlineto{\pgfqpoint{18.332566in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.711653in}}%
\pgfpathlineto{\pgfqpoint{18.294240in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{3.704759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.628060in}}%
\pgfpathlineto{\pgfqpoint{18.068119in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{18.098127in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.099172in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.692851in}}%
\pgfpathlineto{\pgfqpoint{18.122150in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.140258in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{3.755461in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.752606in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.754204in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.754204in}}%
\pgfpathmoveto{\pgfqpoint{18.939389in}{3.656729in}}%
\pgfpathlineto{\pgfqpoint{18.944944in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{18.921139in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.656729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.833656in}{3.640203in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{3.640203in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{3.808439in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.808439in}}%
\pgfpathlineto{\pgfqpoint{19.822042in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.810428in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.811111in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.793733in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.815405in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.801718in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.815111in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{3.640203in}}%
\pgfpathmoveto{\pgfqpoint{18.875513in}{3.667043in}}%
\pgfpathlineto{\pgfqpoint{18.904995in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.705190in}}%
\pgfpathlineto{\pgfqpoint{18.964230in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.671731in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.666984in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.675027in}}%
\pgfpathlineto{\pgfqpoint{19.171361in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.696507in}}%
\pgfpathlineto{\pgfqpoint{19.022706in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{19.062410in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.734267in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.738917in}}%
\pgfpathlineto{\pgfqpoint{19.173602in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.759391in}}%
\pgfpathlineto{\pgfqpoint{19.218122in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{19.286995in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.714787in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.730143in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.727256in}}%
\pgfpathlineto{\pgfqpoint{19.525889in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.741988in}}%
\pgfpathlineto{\pgfqpoint{19.495112in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.761459in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.775112in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.778740in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.673965in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{3.807408in}}%
\pgfpathlineto{\pgfqpoint{19.616477in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{3.791565in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{3.799734in}}%
\pgfpathlineto{\pgfqpoint{19.492983in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{3.812770in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{3.811824in}}%
\pgfpathlineto{\pgfqpoint{19.333292in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.801509in}}%
\pgfpathlineto{\pgfqpoint{19.315131in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.812267in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.818300in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.825409in}}%
\pgfpathlineto{\pgfqpoint{19.057205in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.848790in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.851430in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.842170in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.848161in}}%
\pgfpathlineto{\pgfqpoint{18.635978in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.626396in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.793868in}}%
\pgfpathlineto{\pgfqpoint{18.703960in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.762901in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.776072in}}%
\pgfpathlineto{\pgfqpoint{18.604040in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.609363in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.815695in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.817888in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.810089in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.805876in}}%
\pgfpathlineto{\pgfqpoint{18.355379in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{3.792661in}}%
\pgfpathlineto{\pgfqpoint{18.372488in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{3.772553in}}%
\pgfpathlineto{\pgfqpoint{18.459217in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.746941in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{3.745649in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{3.747240in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.736489in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{18.734073in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.667043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.765515in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.765515in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{18.060153in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.784618in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.804727in}}%
\pgfpathmoveto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.804727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.747761in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{18.751123in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{18.741954in}{3.877117in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.875393in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.045123in}{3.647077in}}%
\pgfpathlineto{\pgfqpoint{18.066868in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{18.039800in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.695136in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.695136in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.668463in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.668463in}}%
\pgfpathlineto{\pgfqpoint{17.998668in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{3.647077in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{3.724716in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.724716in}}%
\pgfpathlineto{\pgfqpoint{18.029154in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{3.736861in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{3.736861in}}%
\pgfpathmoveto{\pgfqpoint{19.003266in}{3.729655in}}%
\pgfpathlineto{\pgfqpoint{19.007997in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.120932in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.119909in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{3.814083in}}%
\pgfpathlineto{\pgfqpoint{19.024558in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.836725in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.833527in}}%
\pgfpathlineto{\pgfqpoint{18.924059in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{18.908364in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.796829in}}%
\pgfpathlineto{\pgfqpoint{18.832542in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.765084in}}%
\pgfpathlineto{\pgfqpoint{18.792281in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{3.734530in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{3.746032in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{3.734435in}}%
\pgfpathlineto{\pgfqpoint{18.971327in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{3.729655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.322646in}{3.731605in}}%
\pgfpathlineto{\pgfqpoint{19.325308in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.328201in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.760488in}}%
\pgfpathlineto{\pgfqpoint{19.315549in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{19.321161in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{3.731605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.492256in}{3.765241in}}%
\pgfpathlineto{\pgfqpoint{18.524194in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.791494in}}%
\pgfpathlineto{\pgfqpoint{18.462447in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{3.765241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.747761in}{3.779591in}}%
\pgfpathlineto{\pgfqpoint{18.751123in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.783009in}}%
\pgfpathlineto{\pgfqpoint{18.745936in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{3.779591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.194894in}{3.776209in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.787835in}}%
\pgfpathlineto{\pgfqpoint{19.152310in}{3.780596in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{3.776209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.865669in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{20.093104in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{20.093104in}{2.891740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.213406in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.643407in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.073408in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.503409in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.933410in}{2.891740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{20.093104in}{2.895324in}}%
\pgfpathlineto{\pgfqpoint{20.156985in}{2.895324in}}%
\pgfpathlineto{\pgfqpoint{20.156985in}{2.893532in}}%
\pgfpathlineto{\pgfqpoint{20.220865in}{2.893532in}}%
\pgfpathlineto{\pgfqpoint{20.220865in}{2.897116in}}%
\pgfpathlineto{\pgfqpoint{20.284746in}{2.897116in}}%
\pgfpathlineto{\pgfqpoint{20.284746in}{2.903687in}}%
\pgfpathlineto{\pgfqpoint{20.348627in}{2.903687in}}%
\pgfpathlineto{\pgfqpoint{20.348627in}{2.912646in}}%
\pgfpathlineto{\pgfqpoint{20.412508in}{2.912646in}}%
\pgfpathlineto{\pgfqpoint{20.412508in}{2.924592in}}%
\pgfpathlineto{\pgfqpoint{20.476388in}{2.924592in}}%
\pgfpathlineto{\pgfqpoint{20.476388in}{2.939525in}}%
\pgfpathlineto{\pgfqpoint{20.540269in}{2.939525in}}%
\pgfpathlineto{\pgfqpoint{20.540269in}{2.950874in}}%
\pgfpathlineto{\pgfqpoint{20.604150in}{2.950874in}}%
\pgfpathlineto{\pgfqpoint{20.604150in}{2.987908in}}%
\pgfpathlineto{\pgfqpoint{20.668031in}{2.987908in}}%
\pgfpathlineto{\pgfqpoint{20.668031in}{3.055404in}}%
\pgfpathlineto{\pgfqpoint{20.731911in}{3.055404in}}%
\pgfpathlineto{\pgfqpoint{20.731911in}{3.106773in}}%
\pgfpathlineto{\pgfqpoint{20.795792in}{3.106773in}}%
\pgfpathlineto{\pgfqpoint{20.795792in}{3.241766in}}%
\pgfpathlineto{\pgfqpoint{20.859673in}{3.241766in}}%
\pgfpathlineto{\pgfqpoint{20.859673in}{3.351074in}}%
\pgfpathlineto{\pgfqpoint{20.923554in}{3.351074in}}%
\pgfpathlineto{\pgfqpoint{20.923554in}{3.514141in}}%
\pgfpathlineto{\pgfqpoint{20.987434in}{3.514141in}}%
\pgfpathlineto{\pgfqpoint{20.987434in}{3.747690in}}%
\pgfpathlineto{\pgfqpoint{21.051315in}{3.747690in}}%
\pgfpathlineto{\pgfqpoint{21.051315in}{3.979447in}}%
\pgfpathlineto{\pgfqpoint{21.115196in}{3.979447in}}%
\pgfpathlineto{\pgfqpoint{21.115196in}{3.493832in}}%
\pgfpathlineto{\pgfqpoint{21.179077in}{3.493832in}}%
\pgfpathlineto{\pgfqpoint{21.179077in}{3.273423in}}%
\pgfpathlineto{\pgfqpoint{21.242957in}{3.273423in}}%
\pgfpathlineto{\pgfqpoint{21.242957in}{3.142014in}}%
\pgfpathlineto{\pgfqpoint{21.306838in}{3.142014in}}%
\pgfpathlineto{\pgfqpoint{21.306838in}{3.072726in}}%
\pgfpathlineto{\pgfqpoint{21.370719in}{3.072726in}}%
\pgfpathlineto{\pgfqpoint{21.370719in}{3.026136in}}%
\pgfpathlineto{\pgfqpoint{21.434600in}{3.026136in}}%
\pgfpathlineto{\pgfqpoint{21.434600in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{21.498480in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{21.498480in}{2.960431in}}%
\pgfpathlineto{\pgfqpoint{21.562361in}{2.960431in}}%
\pgfpathlineto{\pgfqpoint{21.562361in}{2.939525in}}%
\pgfpathlineto{\pgfqpoint{21.626242in}{2.939525in}}%
\pgfpathlineto{\pgfqpoint{21.626242in}{2.917425in}}%
\pgfpathlineto{\pgfqpoint{21.690123in}{2.917425in}}%
\pgfpathlineto{\pgfqpoint{21.690123in}{2.906076in}}%
\pgfpathlineto{\pgfqpoint{21.754003in}{2.906076in}}%
\pgfpathlineto{\pgfqpoint{21.754003in}{2.899505in}}%
\pgfpathlineto{\pgfqpoint{21.817884in}{2.899505in}}%
\pgfpathlineto{\pgfqpoint{21.817884in}{2.894727in}}%
\pgfpathlineto{\pgfqpoint{21.881765in}{2.894727in}}%
\pgfpathlineto{\pgfqpoint{21.881765in}{2.892935in}}%
\pgfpathlineto{\pgfqpoint{21.945646in}{2.892935in}}%
\pgfpathlineto{\pgfqpoint{21.945646in}{2.892338in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{2.892338in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{2.891740in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.625906in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{20.625906in}{2.893162in}}%
\pgfpathlineto{\pgfqpoint{20.652106in}{2.893162in}}%
\pgfpathlineto{\pgfqpoint{20.652106in}{2.898850in}}%
\pgfpathlineto{\pgfqpoint{20.678306in}{2.898850in}}%
\pgfpathlineto{\pgfqpoint{20.678306in}{2.910935in}}%
\pgfpathlineto{\pgfqpoint{20.704506in}{2.910935in}}%
\pgfpathlineto{\pgfqpoint{20.704506in}{2.941505in}}%
\pgfpathlineto{\pgfqpoint{20.730706in}{2.941505in}}%
\pgfpathlineto{\pgfqpoint{20.730706in}{2.979184in}}%
\pgfpathlineto{\pgfqpoint{20.756906in}{2.979184in}}%
\pgfpathlineto{\pgfqpoint{20.756906in}{3.026106in}}%
\pgfpathlineto{\pgfqpoint{20.783105in}{3.026106in}}%
\pgfpathlineto{\pgfqpoint{20.783105in}{3.098621in}}%
\pgfpathlineto{\pgfqpoint{20.809305in}{3.098621in}}%
\pgfpathlineto{\pgfqpoint{20.809305in}{3.111417in}}%
\pgfpathlineto{\pgfqpoint{20.835505in}{3.111417in}}%
\pgfpathlineto{\pgfqpoint{20.835505in}{3.230142in}}%
\pgfpathlineto{\pgfqpoint{20.861705in}{3.230142in}}%
\pgfpathlineto{\pgfqpoint{20.861705in}{3.392234in}}%
\pgfpathlineto{\pgfqpoint{20.887905in}{3.392234in}}%
\pgfpathlineto{\pgfqpoint{20.887905in}{3.628263in}}%
\pgfpathlineto{\pgfqpoint{20.914105in}{3.628263in}}%
\pgfpathlineto{\pgfqpoint{20.914105in}{3.760495in}}%
\pgfpathlineto{\pgfqpoint{20.940305in}{3.760495in}}%
\pgfpathlineto{\pgfqpoint{20.940305in}{3.987993in}}%
\pgfpathlineto{\pgfqpoint{20.966505in}{3.987993in}}%
\pgfpathlineto{\pgfqpoint{20.966505in}{3.973774in}}%
\pgfpathlineto{\pgfqpoint{20.992704in}{3.973774in}}%
\pgfpathlineto{\pgfqpoint{20.992704in}{4.124491in}}%
\pgfpathlineto{\pgfqpoint{21.018904in}{4.124491in}}%
\pgfpathlineto{\pgfqpoint{21.018904in}{4.329238in}}%
\pgfpathlineto{\pgfqpoint{21.045104in}{4.329238in}}%
\pgfpathlineto{\pgfqpoint{21.045104in}{4.496307in}}%
\pgfpathlineto{\pgfqpoint{21.071304in}{4.496307in}}%
\pgfpathlineto{\pgfqpoint{21.071304in}{4.290848in}}%
\pgfpathlineto{\pgfqpoint{21.097504in}{4.290848in}}%
\pgfpathlineto{\pgfqpoint{21.097504in}{3.992258in}}%
\pgfpathlineto{\pgfqpoint{21.123704in}{3.992258in}}%
\pgfpathlineto{\pgfqpoint{21.123704in}{3.601247in}}%
\pgfpathlineto{\pgfqpoint{21.149904in}{3.601247in}}%
\pgfpathlineto{\pgfqpoint{21.149904in}{3.403609in}}%
\pgfpathlineto{\pgfqpoint{21.176104in}{3.403609in}}%
\pgfpathlineto{\pgfqpoint{21.176104in}{3.273509in}}%
\pgfpathlineto{\pgfqpoint{21.202303in}{3.273509in}}%
\pgfpathlineto{\pgfqpoint{21.202303in}{3.135589in}}%
\pgfpathlineto{\pgfqpoint{21.228503in}{3.135589in}}%
\pgfpathlineto{\pgfqpoint{21.228503in}{3.007622in}}%
\pgfpathlineto{\pgfqpoint{21.254703in}{3.007622in}}%
\pgfpathlineto{\pgfqpoint{21.254703in}{2.981317in}}%
\pgfpathlineto{\pgfqpoint{21.280903in}{2.981317in}}%
\pgfpathlineto{\pgfqpoint{21.280903in}{2.916623in}}%
\pgfpathlineto{\pgfqpoint{21.307103in}{2.916623in}}%
\pgfpathlineto{\pgfqpoint{21.307103in}{2.903826in}}%
\pgfpathlineto{\pgfqpoint{21.333303in}{2.903826in}}%
\pgfpathlineto{\pgfqpoint{21.333303in}{2.895295in}}%
\pgfpathlineto{\pgfqpoint{21.359503in}{2.895295in}}%
\pgfpathlineto{\pgfqpoint{21.359503in}{2.892451in}}%
\pgfpathlineto{\pgfqpoint{21.385703in}{2.892451in}}%
\pgfpathlineto{\pgfqpoint{21.385703in}{2.893873in}}%
\pgfpathlineto{\pgfqpoint{21.411902in}{2.893873in}}%
\pgfpathlineto{\pgfqpoint{21.411902in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{20.093104in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.009526in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{2.891740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{4.656763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.051315in,y=4.740097in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${-0.04}_{-0.11}^{+0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.897132in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{2.215527in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{2.253952in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.970829in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{1.801311in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{2.012994in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.975872in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{2.047314in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{1.349887in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.184572in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{1.228350in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.498196in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{1.136951in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{1.222734in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.017717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554306in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.222734in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{1.136951in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.498196in}}%
\pgfpathlineto{\pgfqpoint{1.228350in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{1.184572in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.349887in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{2.047314in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.975872in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{2.012994in}}%
\pgfpathlineto{\pgfqpoint{1.801311in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.970829in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{2.253952in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{2.215527in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.897132in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{1.076551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.897132in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{2.215527in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{2.253952in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.970829in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{1.801311in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{2.012994in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.975872in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{2.047314in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{1.349887in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.184572in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{1.228350in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.498196in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{1.136951in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{1.222734in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.017717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.486553in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.324495in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.338466in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{1.336456in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{1.252920in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.395164in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.777658in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.646032in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.863457in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{1.806787in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{2.038948in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.777444in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.769486in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.551529in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.943194in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.284733in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{1.311888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.284733in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.943194in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.551529in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.769486in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.777444in}}%
\pgfpathlineto{\pgfqpoint{2.038948in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.806787in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.863457in}}%
\pgfpathlineto{\pgfqpoint{1.646032in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.777658in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{1.395164in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{1.252920in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{1.336456in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{1.338466in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.324495in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.285739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.511158in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.654054in}}%
\pgfpathlineto{\pgfqpoint{1.458968in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.685416in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.709606in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.729730in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.730263in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.745789in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.731468in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{2.049865in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.628471in}}%
\pgfpathlineto{\pgfqpoint{1.944933in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{1.869838in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.530805in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.507301in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.470086in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.480470in}}%
\pgfpathlineto{\pgfqpoint{1.547330in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{1.511158in}{1.429556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{1.547330in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.480470in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.470086in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.507301in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.530805in}}%
\pgfpathlineto{\pgfqpoint{1.869838in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{1.944933in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.628471in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{2.049865in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.731468in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.745789in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.730263in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.729730in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.709606in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.685416in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{1.458968in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.654054in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.511158in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.412173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.641218in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.681439in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.689193in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{1.942015in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.644627in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.625179in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{1.641218in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.625179in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.644627in}}%
\pgfpathlineto{\pgfqpoint{1.942015in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.689193in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.681439in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{1.641218in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.639678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431979in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{1.441608in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.426289in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.419932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.475659in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{1.476613in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.467583in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{1.622627in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.482887in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{1.931930in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.550382in}}%
\pgfpathlineto{\pgfqpoint{2.035491in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{2.069171in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.088334in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{2.156423in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.644119in}}%
\pgfpathlineto{\pgfqpoint{2.136478in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.168573in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{2.169448in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.714171in}}%
\pgfpathlineto{\pgfqpoint{2.139085in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.739190in}}%
\pgfpathlineto{\pgfqpoint{2.158507in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.800347in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{1.700780in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{1.556350in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.719383in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.714323in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.704497in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.299585in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.605757in}}%
\pgfpathlineto{\pgfqpoint{1.283173in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.599919in}}%
\pgfpathlineto{\pgfqpoint{1.307373in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{1.272736in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{1.300387in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.496627in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.476613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950546in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.394847in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.298560in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{0.950546in}{1.262167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.419944in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.426289in}}%
\pgfpathlineto{\pgfqpoint{1.441608in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{1.422286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.380133in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{1.482331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.462069in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.496627in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{1.300387in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{1.272736in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{1.307373in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.599919in}}%
\pgfpathlineto{\pgfqpoint{1.283173in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.605757in}}%
\pgfpathlineto{\pgfqpoint{1.299585in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.704497in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.714323in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.719383in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.556350in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{1.700780in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.800347in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{2.158507in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.739190in}}%
\pgfpathlineto{\pgfqpoint{2.139085in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.714171in}}%
\pgfpathlineto{\pgfqpoint{2.169448in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.168573in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.136478in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.644119in}}%
\pgfpathlineto{\pgfqpoint{2.156423in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{2.088334in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.069171in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{2.035491in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.550382in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.931930in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.482887in}}%
\pgfpathlineto{\pgfqpoint{1.622627in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.467583in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.476613in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.482331in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431979in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{1.441608in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.426289in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.419932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.475659in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{1.476613in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.467583in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{1.622627in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.482887in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{1.931930in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.550382in}}%
\pgfpathlineto{\pgfqpoint{2.035491in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{2.069171in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.088334in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{2.156423in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.644119in}}%
\pgfpathlineto{\pgfqpoint{2.136478in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.168573in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{2.169448in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.714171in}}%
\pgfpathlineto{\pgfqpoint{2.139085in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.739190in}}%
\pgfpathlineto{\pgfqpoint{2.158507in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.800347in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{1.700780in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{1.556350in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.719383in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.714323in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.704497in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.299585in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.605757in}}%
\pgfpathlineto{\pgfqpoint{1.283173in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.599919in}}%
\pgfpathlineto{\pgfqpoint{1.307373in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{1.272736in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{1.300387in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.496627in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.476613in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.504194in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.401890in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.420869in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{1.459060in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.631776in}}%
\pgfpathlineto{\pgfqpoint{1.487255in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.647303in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.693258in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.690105in}}%
\pgfpathlineto{\pgfqpoint{1.544314in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.749710in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.758327in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.760634in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.712903in}}%
\pgfpathlineto{\pgfqpoint{2.082878in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.090942in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{2.084245in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.643563in}}%
\pgfpathlineto{\pgfqpoint{2.056576in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.623462in}}%
\pgfpathlineto{\pgfqpoint{2.006594in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.576612in}}%
\pgfpathlineto{\pgfqpoint{1.820447in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.543043in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{1.665475in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.629621in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.501234in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.502346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.355388in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.368571in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{1.416776in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.422953in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.631138in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{1.642451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528266in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.501234in}}%
\pgfpathlineto{\pgfqpoint{1.629621in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.665475in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.543043in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{1.820447in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.576612in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.006594in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.623462in}}%
\pgfpathlineto{\pgfqpoint{2.056576in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.643563in}}%
\pgfpathlineto{\pgfqpoint{2.084245in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.090942in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{2.082878in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.712903in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.760634in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.758327in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.749710in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{1.544314in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.690105in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.693258in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.647303in}}%
\pgfpathlineto{\pgfqpoint{1.487255in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.631776in}}%
\pgfpathlineto{\pgfqpoint{1.459060in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{1.420869in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.401890in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.493516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.588445in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.551446in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.530272in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.640141in}}%
\pgfpathlineto{\pgfqpoint{1.584011in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{1.630765in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.658356in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.719383in}}%
\pgfpathlineto{\pgfqpoint{1.755228in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.723688in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.729686in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.731145in}}%
\pgfpathlineto{\pgfqpoint{1.898368in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.717856in}}%
\pgfpathlineto{\pgfqpoint{1.952163in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.956398in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.630718in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.868973in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{1.820830in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{1.631598in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.627894in}}%
\pgfpathlineto{\pgfqpoint{1.614592in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.616431in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{1.631138in}}%
\pgfpathlineto{\pgfqpoint{1.422953in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.416776in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{1.368571in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.631138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{1.820830in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{1.868973in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.630718in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.956398in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.952163in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.717856in}}%
\pgfpathlineto{\pgfqpoint{1.898368in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.731145in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.729686in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.723688in}}%
\pgfpathlineto{\pgfqpoint{1.755228in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.719383in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{1.658356in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.630765in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.584011in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.640141in}}%
\pgfpathlineto{\pgfqpoint{1.530272in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.551446in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.540556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.688015in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.698774in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.635387in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.674856in}}%
\pgfpathlineto{\pgfqpoint{1.779118in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.659220in}}%
\pgfpathlineto{\pgfqpoint{1.841580in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.822039in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{1.688015in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.614592in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.627894in}}%
\pgfpathlineto{\pgfqpoint{1.631598in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{1.614592in}{1.622436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{1.822039in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.841580in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.659220in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{1.779118in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.674856in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.635387in}}%
\pgfpathlineto{\pgfqpoint{1.698774in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.688015in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.587025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028892in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966147in, y=0.461557in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{28.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481321in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418576in, y=0.461557in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933750in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871005in, y=0.461557in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{31.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386180in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323435in, y=0.461557in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{33.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756595in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{M}_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528801in, y=0.673053in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528801in, y=1.060103in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=1.523538in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=1.910589in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798383in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605186in, y=2.297639in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.635475in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi_{2z}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596893in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.897132in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.998429in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{2.215527in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{2.253952in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.235700in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{2.203760in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.970829in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{1.801311in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{2.012994in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.975872in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{2.047314in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{1.349887in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{1.181668in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.184572in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{1.228350in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.498196in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{1.136951in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{1.222734in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.234902in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.017717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.900229in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.284733in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.943194in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.551529in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{2.075998in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.171820in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{1.769486in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.777444in}}%
\pgfpathlineto{\pgfqpoint{2.038948in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{1.954625in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.806787in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.863457in}}%
\pgfpathlineto{\pgfqpoint{1.646032in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.777658in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{1.395164in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{1.252920in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.277489in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{1.336456in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{1.338466in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{1.341370in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.324495in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.285739in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533012in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{1.547330in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.480470in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.470086in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.507301in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.530805in}}%
\pgfpathlineto{\pgfqpoint{1.869838in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{1.944933in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.628471in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{2.049865in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.731468in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.745789in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.730263in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.729730in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.709606in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.685416in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{1.458968in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.469131in}{1.654054in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{1.511158in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{1.412173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660774in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.625179in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.644627in}}%
\pgfpathlineto{\pgfqpoint{1.942015in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.916297in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.689193in}}%
\pgfpathlineto{\pgfqpoint{1.724654in}{1.681439in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{1.641218in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{1.639678in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431979in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{1.441608in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.426289in}}%
\pgfpathlineto{\pgfqpoint{1.419944in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.419932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{1.388213in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.475659in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480123in}{1.476613in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.467583in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{1.622627in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.482887in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.744911in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{1.931930in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.550382in}}%
\pgfpathlineto{\pgfqpoint{2.035491in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{2.069171in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.088334in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{2.156423in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.644119in}}%
\pgfpathlineto{\pgfqpoint{2.136478in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.168573in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{2.169448in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.714171in}}%
\pgfpathlineto{\pgfqpoint{2.139085in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.739190in}}%
\pgfpathlineto{\pgfqpoint{2.158507in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.800347in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{1.700780in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{1.556350in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.719383in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.714323in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.704497in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.299585in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.605757in}}%
\pgfpathlineto{\pgfqpoint{1.283173in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.599919in}}%
\pgfpathlineto{\pgfqpoint{1.307373in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{1.272736in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{1.300387in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.496627in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.476613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528266in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.501234in}}%
\pgfpathlineto{\pgfqpoint{1.629621in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.665475in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.543043in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{1.820447in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.576612in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.006594in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.623462in}}%
\pgfpathlineto{\pgfqpoint{2.056576in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.643563in}}%
\pgfpathlineto{\pgfqpoint{2.084245in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.090942in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{2.082878in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{2.057843in}{1.712903in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.042369in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.760634in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{1.889341in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.758327in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.749710in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{1.544314in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.690105in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.693258in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.647303in}}%
\pgfpathlineto{\pgfqpoint{1.487255in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.631776in}}%
\pgfpathlineto{\pgfqpoint{1.459060in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{1.420869in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.401890in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.431979in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.493516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383836in}{1.631138in}}%
\pgfpathlineto{\pgfqpoint{1.422953in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.416776in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{1.368571in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.383836in}{1.631138in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624553in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{1.820830in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{1.868973in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.630718in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.956398in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.952163in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.913413in}{1.717856in}}%
\pgfpathlineto{\pgfqpoint{1.898368in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.731145in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.729686in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.723688in}}%
\pgfpathlineto{\pgfqpoint{1.755228in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.719383in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{1.658356in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.630765in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.584011in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.640141in}}%
\pgfpathlineto{\pgfqpoint{1.530272in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.551446in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.552338in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.540556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624553in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{1.614592in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.627894in}}%
\pgfpathlineto{\pgfqpoint{1.631598in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.616431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798383in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720840in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{1.822039in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.841580in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.659220in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.865270in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{1.779118in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{1.674856in}}%
\pgfpathlineto{\pgfqpoint{1.755944in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.635387in}}%
\pgfpathlineto{\pgfqpoint{1.698774in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.688015in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{1.587025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{0.798383in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714806in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798383in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{4.432792in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.064784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.123618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.257956in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.925739in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.937063in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.941114in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.944398in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.944903in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{4.948903in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.938515in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.934660in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.953714in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{3.916423in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{3.827861in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{3.658618in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{3.732766in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{3.640367in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{3.459675in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{3.504392in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{3.437317in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{3.306362in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{3.472451in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.338036in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{3.724780in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{3.905015in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.170686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.469257in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{3.499423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{3.469257in}{1.547224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.170686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432792in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{4.432792in}{1.076551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.175140in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{1.135385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.038861in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{3.905015in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{3.724780in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.338036in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.472451in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{3.306362in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{3.437317in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{3.504392in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{3.459675in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{3.640367in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{3.732766in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{3.658618in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.827861in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{3.916423in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.953714in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{2.010543in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.257956in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{1.194219in}}%
\pgfpathmoveto{\pgfqpoint{4.219856in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.194219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.485228in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{3.499423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{3.469257in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.523690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{4.432792in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.064784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.123618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.257956in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.906574in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.925739in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.937063in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.941114in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.944398in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.944903in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{4.948903in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.938515in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.934660in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.928352in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{4.918552in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.953714in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{3.916423in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{3.827861in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{3.658618in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{3.732766in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{3.640367in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{3.459675in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{3.504392in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{3.437317in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{3.306362in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{3.472451in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.338036in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{3.724780in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{3.905015in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.170686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.108065in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{4.204951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.300681in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{1.311888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.387543in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.377259in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{4.224899in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{3.705261in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.589248in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.728629in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.720785in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.813378in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.853161in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.832105in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.868137in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{4.901618in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.932265in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.939600in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{4.927588in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.918830in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.908026in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.388824in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.388824in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{1.370722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.469257in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{3.499423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{3.469257in}{1.547224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.251797in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.170686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.300681in}}%
\pgfpathlineto{\pgfqpoint{4.204951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.306004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.388824in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.388824in}}%
\pgfpathlineto{\pgfqpoint{4.908026in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.918830in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.927588in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{4.939600in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.932265in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.901618in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.868137in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.832105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.853161in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.813378in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.720785in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.728629in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.589248in}}%
\pgfpathlineto{\pgfqpoint{3.705261in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{4.224899in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.377259in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.341305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.413955in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.550685in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{4.161299in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{4.096087in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{3.781402in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.676099in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.702051in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.704645in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.707576in}}%
\pgfpathlineto{\pgfqpoint{4.290681in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.746748in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.761968in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.757932in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{4.908194in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.923475in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{4.898449in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.474662in}}%
\pgfpathlineto{\pgfqpoint{4.736539in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.701739in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.550493in}}%
\pgfpathlineto{\pgfqpoint{4.693155in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{4.481767in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{4.413955in}{1.488390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{4.481767in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.693155in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.550493in}}%
\pgfpathlineto{\pgfqpoint{4.701739in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.736539in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.474662in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.898449in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{4.923475in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.908194in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.757932in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.761968in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.746748in}}%
\pgfpathlineto{\pgfqpoint{4.290681in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.707576in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.704645in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.702051in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.676099in}}%
\pgfpathlineto{\pgfqpoint{3.781402in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{4.096087in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{4.161299in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.550685in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.413955in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.468218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.305850in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.667762in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.685593in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.681519in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.668648in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.672737in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.673129in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.685217in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.682721in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{4.893705in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.640378in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.642535in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.652285in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.656869in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.640991in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.642974in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.661215in}}%
\pgfpathlineto{\pgfqpoint{4.305850in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{1.661215in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.642974in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.640991in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.656869in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.652285in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.642535in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.640378in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{4.893705in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.682721in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.685217in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.673129in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.672737in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.668648in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.681519in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.685593in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.667762in}}%
\pgfpathlineto{\pgfqpoint{4.305850in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.661215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{4.140604in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.325112in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.472991in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{4.621849in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.546015in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{4.917594in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.903883in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{4.908243in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.911752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{4.825445in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.894922in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.908243in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.925980in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.928736in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.924923in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.916486in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{4.800558in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.791793in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.785415in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{4.609630in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{4.531960in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.798123in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.800830in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.801700in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.773075in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{4.041600in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{3.946131in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{3.905366in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.807268in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{3.795283in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.791468in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{3.741556in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.756159in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.742015in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{3.720892in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.540152in}}%
\pgfpathlineto{\pgfqpoint{3.780588in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.520360in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{3.926845in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.494105in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{4.129353in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.480663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{4.717222in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.498343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092702in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.555579in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.497719in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.439859in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.324140in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.208421in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{3.092702in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{4.129353in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.494105in}}%
\pgfpathlineto{\pgfqpoint{3.926845in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.520360in}}%
\pgfpathlineto{\pgfqpoint{3.780588in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.540152in}}%
\pgfpathlineto{\pgfqpoint{3.720892in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{3.742015in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.756159in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.741556in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{3.791468in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.795283in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.807268in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{3.905366in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.946131in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.041600in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.773075in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.801700in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.800830in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.798123in}}%
\pgfpathlineto{\pgfqpoint{4.531960in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{4.609630in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.785415in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.791793in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.800558in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.755356in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.825445in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.620434in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.546015in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.621849in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.472991in}}%
\pgfpathlineto{\pgfqpoint{4.325112in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{4.140604in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{4.129353in}{1.482331in}}%
\pgfpathmoveto{\pgfqpoint{4.698306in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{4.717222in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{1.502346in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{4.140604in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.325112in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.472991in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{4.621849in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.546015in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{4.917594in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.903883in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{4.908243in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.911752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{4.825445in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.894922in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.908243in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.925980in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.928736in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.924923in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.916486in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{4.800558in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.791793in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.785415in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{4.609630in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{4.531960in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.798123in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.800830in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.801700in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.773075in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{4.041600in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{3.946131in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{3.905366in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.807268in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{3.795283in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.791468in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{3.741556in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.756159in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.742015in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{3.720892in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.540152in}}%
\pgfpathlineto{\pgfqpoint{3.780588in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.520360in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{3.926845in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.494105in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{4.129353in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.480663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.383223in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.530145in}}%
\pgfpathlineto{\pgfqpoint{4.342041in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.548911in}}%
\pgfpathlineto{\pgfqpoint{4.270724in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.539216in}}%
\pgfpathlineto{\pgfqpoint{4.099459in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.853494in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.872105in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.638812in}}%
\pgfpathlineto{\pgfqpoint{3.911638in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.930669in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.956145in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{3.978505in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.718277in}}%
\pgfpathlineto{\pgfqpoint{4.111674in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{4.204216in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.757537in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{4.406942in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{4.493843in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.746417in}}%
\pgfpathlineto{\pgfqpoint{4.552693in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.585853in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.718758in}}%
\pgfpathlineto{\pgfqpoint{4.635625in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.724581in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.739523in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.730343in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{4.896413in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.905861in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.899032in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{4.813061in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.808987in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.773676in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{4.751764in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.584172in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.594415in}}%
\pgfpathlineto{\pgfqpoint{4.630970in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.610404in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.560246in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.550490in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{4.383223in}{1.522361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{4.717222in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.498343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018456in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{4.024242in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.585408in}}%
\pgfpathlineto{\pgfqpoint{4.005103in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.579246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{1.741414in}}%
\pgfpathlineto{\pgfqpoint{4.430706in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{4.418213in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.741414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.550490in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.560246in}}%
\pgfpathlineto{\pgfqpoint{4.610404in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{4.630970in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.594415in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.584172in}}%
\pgfpathlineto{\pgfqpoint{4.751764in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{4.773676in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.808987in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.813061in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{4.899032in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.905861in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.896413in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.730343in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.739523in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.724581in}}%
\pgfpathlineto{\pgfqpoint{4.635625in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.718758in}}%
\pgfpathlineto{\pgfqpoint{4.585853in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.552693in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.746417in}}%
\pgfpathlineto{\pgfqpoint{4.493843in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{4.406942in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.757537in}}%
\pgfpathlineto{\pgfqpoint{4.204216in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{4.111674in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.718277in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{3.978505in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{3.956145in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{3.930669in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.911638in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.638812in}}%
\pgfpathlineto{\pgfqpoint{3.872105in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.853494in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{4.099459in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.539216in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{4.270724in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.548911in}}%
\pgfpathlineto{\pgfqpoint{4.342041in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.530145in}}%
\pgfpathlineto{\pgfqpoint{4.383223in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.510044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.005103in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.585408in}}%
\pgfpathlineto{\pgfqpoint{4.024242in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{4.005103in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.171910in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.141188in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.145024in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.613858in}}%
\pgfpathlineto{\pgfqpoint{4.038581in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.038581in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.648169in}}%
\pgfpathlineto{\pgfqpoint{3.990232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{4.055486in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.704420in}}%
\pgfpathlineto{\pgfqpoint{4.093333in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.106947in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.203870in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.286714in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.746596in}}%
\pgfpathlineto{\pgfqpoint{4.326025in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.723252in}}%
\pgfpathlineto{\pgfqpoint{4.368507in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.400832in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.698580in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.700717in}}%
\pgfpathlineto{\pgfqpoint{4.492354in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{4.575623in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{4.707511in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.703496in}}%
\pgfpathlineto{\pgfqpoint{4.714997in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.687333in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.785289in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.785583in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.634375in}}%
\pgfpathlineto{\pgfqpoint{4.723792in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.620499in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.602476in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.566314in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.546249in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{4.382971in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.564700in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.567580in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.897812in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.605003in}}%
\pgfpathlineto{\pgfqpoint{3.928452in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.600257in}}%
\pgfpathlineto{\pgfqpoint{3.897812in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.953130in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.625197in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.613540in}}%
\pgfpathlineto{\pgfqpoint{3.953130in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.418213in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{4.430706in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.741414in}}%
\pgfpathlineto{\pgfqpoint{4.418213in}{1.742526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192035in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.567580in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.564700in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{4.382971in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{4.546249in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.566314in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{4.602476in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.620499in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{4.723792in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.634375in}}%
\pgfpathlineto{\pgfqpoint{4.785583in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.785289in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.687333in}}%
\pgfpathlineto{\pgfqpoint{4.714997in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.703496in}}%
\pgfpathlineto{\pgfqpoint{4.707511in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{4.575623in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{4.492354in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.700717in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.698580in}}%
\pgfpathlineto{\pgfqpoint{4.400832in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.368507in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.723252in}}%
\pgfpathlineto{\pgfqpoint{4.326025in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.746596in}}%
\pgfpathlineto{\pgfqpoint{4.286714in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.203870in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.106947in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.093333in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.704420in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.055486in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{3.990232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.648169in}}%
\pgfpathlineto{\pgfqpoint{4.038581in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.038581in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.613858in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{4.145024in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.141188in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.572398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.206500in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{4.281454in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.592814in}}%
\pgfpathlineto{\pgfqpoint{4.206500in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.355970in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.606424in}}%
\pgfpathlineto{\pgfqpoint{4.369230in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.601170in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.265966in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{4.245761in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{4.279981in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.701066in}}%
\pgfpathlineto{\pgfqpoint{4.247264in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{4.335902in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.348596in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{4.359628in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{4.265966in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.463975in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.674475in}}%
\pgfpathlineto{\pgfqpoint{4.406942in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.684221in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.686039in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.530927in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.490234in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.638919in}}%
\pgfpathlineto{\pgfqpoint{4.463975in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.659733in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{4.747487in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.759916in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{4.659733in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.902736in}{1.600257in}}%
\pgfpathlineto{\pgfqpoint{3.928452in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.605003in}}%
\pgfpathlineto{\pgfqpoint{3.897812in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.600257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{1.613540in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.625197in}}%
\pgfpathlineto{\pgfqpoint{3.953130in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.613540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{1.592814in}}%
\pgfpathlineto{\pgfqpoint{4.281454in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{4.206500in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.592814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{1.601170in}}%
\pgfpathlineto{\pgfqpoint{4.369230in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.606424in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.601170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{4.359628in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{4.348596in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.335902in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{4.247264in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.701066in}}%
\pgfpathlineto{\pgfqpoint{4.279981in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{4.245761in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{4.265966in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.631379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{1.638919in}}%
\pgfpathlineto{\pgfqpoint{4.490234in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.530927in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.686039in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.684221in}}%
\pgfpathlineto{\pgfqpoint{4.406942in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.674475in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.463975in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.638919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{4.759916in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.747487in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.659733in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.629688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256627in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218435in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657202in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619009in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057777in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019584in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458352in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.420159in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900452in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942241in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{4.432792in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.064784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.187916in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.123618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060154in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.085707in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.558424in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.257956in}}%
\pgfpathlineto{\pgfqpoint{4.651051in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.194219in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{4.720255in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.953714in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{3.916423in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{3.827861in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.783338in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{3.658618in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{3.732766in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{3.640367in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{3.459675in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{3.504392in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{3.437317in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{3.306362in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.357466in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{3.472451in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.338036in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{3.724780in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{3.905015in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{4.038861in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.170686in}}%
\pgfpathmoveto{\pgfqpoint{4.251797in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.294384in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.170686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.485228in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{3.469257in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{3.499423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{1.523690in}}%
\pgfpathmoveto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.959063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124035in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.300681in}}%
\pgfpathlineto{\pgfqpoint{4.204951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.306004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.443439in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.388824in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.388824in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.868137in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{4.682992in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.832105in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.853161in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.813378in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{3.964333in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.720785in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.728629in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{3.581049in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.612989in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{3.676870in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.589248in}}%
\pgfpathlineto{\pgfqpoint{3.705261in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{3.740751in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{3.884482in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{4.224899in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.377259in}}%
\pgfpathlineto{\pgfqpoint{4.387543in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.341305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443439in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{4.481767in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.693155in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.550493in}}%
\pgfpathlineto{\pgfqpoint{4.701739in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.736539in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.474662in}}%
\pgfpathlineto{\pgfqpoint{4.794783in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.517807in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.757932in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.761968in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.746748in}}%
\pgfpathlineto{\pgfqpoint{4.290681in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.707576in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.704645in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.702051in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.676099in}}%
\pgfpathlineto{\pgfqpoint{3.781402in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.932393in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{3.996274in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{4.096087in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.124035in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{4.161299in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{4.251797in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{4.280188in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.550685in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{4.413955in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.468218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315677in}{1.661215in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.642974in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.640991in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.656869in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.652285in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.642535in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.640378in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.658051in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{4.826723in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{4.762843in}{1.682721in}}%
\pgfpathlineto{\pgfqpoint{4.698962in}{1.685217in}}%
\pgfpathlineto{\pgfqpoint{4.635081in}{1.673129in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{1.672737in}}%
\pgfpathlineto{\pgfqpoint{4.507320in}{1.668648in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.681519in}}%
\pgfpathlineto{\pgfqpoint{4.379558in}{1.685593in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.667762in}}%
\pgfpathlineto{\pgfqpoint{4.305850in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.661215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134175in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{4.140604in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.325112in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.472991in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{4.621849in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.546015in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.525488in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{4.825445in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.629107in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{4.800558in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.791793in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.785415in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{4.609630in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{4.531960in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.798123in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.800830in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.801700in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.773075in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{4.041600in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{3.946131in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{3.905366in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.807268in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{3.795283in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.791468in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{3.741556in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.756159in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.742015in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{3.720892in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{3.729158in}{1.540152in}}%
\pgfpathlineto{\pgfqpoint{3.780588in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{3.787017in}{1.520360in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{3.926845in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.494105in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{4.129353in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.480663in}}%
\pgfpathmoveto{\pgfqpoint{4.712771in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{4.717222in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.498343in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423473in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.550490in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.560246in}}%
\pgfpathlineto{\pgfqpoint{4.610404in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{4.630970in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.594415in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.584172in}}%
\pgfpathlineto{\pgfqpoint{4.751764in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{4.773676in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.808987in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.813061in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{4.868664in}{1.673585in}}%
\pgfpathmoveto{\pgfqpoint{4.868664in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{4.828491in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.730343in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.739523in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.724581in}}%
\pgfpathlineto{\pgfqpoint{4.635625in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.718758in}}%
\pgfpathlineto{\pgfqpoint{4.585853in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.552693in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.746417in}}%
\pgfpathlineto{\pgfqpoint{4.493843in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{4.406942in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.757537in}}%
\pgfpathlineto{\pgfqpoint{4.204216in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{4.111674in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.718277in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{3.978505in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{3.956145in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{3.930669in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.911638in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.638812in}}%
\pgfpathlineto{\pgfqpoint{3.872105in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.853494in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{4.099459in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.539216in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{4.270724in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.548911in}}%
\pgfpathlineto{\pgfqpoint{4.342041in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.530145in}}%
\pgfpathlineto{\pgfqpoint{4.383223in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.510044in}}%
\pgfpathmoveto{\pgfqpoint{4.018456in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{4.005103in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.585408in}}%
\pgfpathlineto{\pgfqpoint{4.024242in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.579246in}}%
\pgfpathmoveto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.423473in}{1.741414in}}%
\pgfpathlineto{\pgfqpoint{4.418213in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{4.430706in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.741414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192035in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.567580in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.564700in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{4.382971in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{4.546249in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.566314in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{4.602476in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.620499in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{4.723792in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.634375in}}%
\pgfpathlineto{\pgfqpoint{4.785583in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.785289in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.787162in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.770631in}{1.687333in}}%
\pgfpathlineto{\pgfqpoint{4.714997in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.703496in}}%
\pgfpathlineto{\pgfqpoint{4.707511in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.654912in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{4.575623in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{4.492354in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.700717in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.698580in}}%
\pgfpathlineto{\pgfqpoint{4.400832in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.368507in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.723252in}}%
\pgfpathlineto{\pgfqpoint{4.326025in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.746596in}}%
\pgfpathlineto{\pgfqpoint{4.286714in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{4.203870in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.218739in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.106947in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.093333in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.704420in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.055486in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{3.990232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.018456in}{1.648169in}}%
\pgfpathlineto{\pgfqpoint{4.038581in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.038581in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.076315in}{1.613858in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.134175in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{4.145024in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{4.141188in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.572398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.902736in}{1.600257in}}%
\pgfpathlineto{\pgfqpoint{3.928452in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.605003in}}%
\pgfpathlineto{\pgfqpoint{3.897812in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{3.902736in}{1.600257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960596in}{1.613540in}}%
\pgfpathlineto{\pgfqpoint{3.979883in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.625197in}}%
\pgfpathlineto{\pgfqpoint{3.953130in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.613540in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.942241in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249894in}{1.592814in}}%
\pgfpathlineto{\pgfqpoint{4.281454in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{4.206500in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.592814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.365614in}{1.601170in}}%
\pgfpathlineto{\pgfqpoint{4.369230in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.606424in}}%
\pgfpathlineto{\pgfqpoint{4.355970in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.601170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.307754in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{4.359628in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{4.348596in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.335902in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{4.247264in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.701066in}}%
\pgfpathlineto{\pgfqpoint{4.279981in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{4.245761in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.249894in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{4.265966in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.631379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481333in}{1.638919in}}%
\pgfpathlineto{\pgfqpoint{4.490234in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.530927in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.539192in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.686039in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.684221in}}%
\pgfpathlineto{\pgfqpoint{4.406942in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{4.423473in}{1.674475in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.463975in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.638919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.712771in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{4.759916in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.747487in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.659733in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.629688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.942241in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858664in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942241in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{4.858664in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.115774in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{6.600073in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{6.691103in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.705932in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{6.734222in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{6.800233in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{1.688426in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{6.701369in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.686021in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{6.677794in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{6.536192in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.950011in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.984277in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{2.003188in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{2.002208in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{6.030622in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{5.991076in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{2.029664in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.938298in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{2.024434in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{5.740877in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{5.653041in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{5.601708in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.472287in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{5.410066in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{5.508839in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.437961in}}%
\pgfpathlineto{\pgfqpoint{5.571012in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{5.584860in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.154997in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.120677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.871832in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{1.253053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.246599in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.263436in}}%
\pgfpathlineto{\pgfqpoint{6.295270in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{1.253053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050698in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.154997in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.584860in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.571012in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.437961in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{5.508839in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.410066in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{5.472287in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{5.601708in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{5.653041in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.740877in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{2.024434in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.938298in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{2.029664in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.991076in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{6.030622in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{2.002208in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{2.003188in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.984277in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.950011in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{6.536192in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{6.677794in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.686021in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{6.701369in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{1.688426in}}%
\pgfpathlineto{\pgfqpoint{6.800233in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{6.734222in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{6.705932in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.691103in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{6.600073in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.115774in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{1.135385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.238345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.267893in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{6.295270in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.263436in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.223636in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.115774in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{6.600073in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{6.691103in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.705932in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{6.734222in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{6.800233in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{1.688426in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{6.701369in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.686021in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{6.677794in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{6.536192in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.950011in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.984277in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{2.003188in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{2.002208in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{6.030622in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{5.991076in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{2.029664in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.938298in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{2.024434in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{5.740877in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{5.653041in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{5.601708in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.472287in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{5.410066in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{5.508839in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.437961in}}%
\pgfpathlineto{\pgfqpoint{5.571012in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{5.584860in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.154997in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.120677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.871832in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{1.253053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.246599in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.263436in}}%
\pgfpathlineto{\pgfqpoint{6.295270in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{1.253053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.933747in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.347188in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{5.669737in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.601708in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.620767in}}%
\pgfpathlineto{\pgfqpoint{5.526876in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{5.704944in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.813939in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.825705in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.856103in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.830697in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{6.633433in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{6.687377in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.614883in}}%
\pgfpathlineto{\pgfqpoint{6.639904in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.613601in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.461915in}}%
\pgfpathlineto{\pgfqpoint{6.486432in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{6.401462in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.363367in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.337627in}}%
\pgfpathlineto{\pgfqpoint{6.026566in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.299280in}}%
\pgfpathlineto{\pgfqpoint{5.933747in}{1.311888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{1.299280in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{6.026566in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.337627in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.363367in}}%
\pgfpathlineto{\pgfqpoint{6.401462in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{6.486432in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.461915in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.613601in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.639904in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.614883in}}%
\pgfpathlineto{\pgfqpoint{6.687377in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{6.633433in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.830697in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.856103in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.825705in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.813939in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{5.704944in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{5.526876in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.620767in}}%
\pgfpathlineto{\pgfqpoint{5.601708in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{5.669737in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.347188in}}%
\pgfpathlineto{\pgfqpoint{5.933747in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.299280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.028340in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.492916in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.561344in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.575240in}}%
\pgfpathlineto{\pgfqpoint{5.712929in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.655086in}}%
\pgfpathlineto{\pgfqpoint{5.689604in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.667450in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.717002in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{5.867186in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.750469in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.754233in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.751042in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.755021in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.729330in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.737303in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{6.580199in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.557353in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.569014in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.593672in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{6.243323in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.465977in}}%
\pgfpathlineto{\pgfqpoint{6.147229in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{6.124161in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{1.488390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{6.124161in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{6.147229in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.465977in}}%
\pgfpathlineto{\pgfqpoint{6.243323in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.593672in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.569014in}}%
\pgfpathlineto{\pgfqpoint{6.557353in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.580199in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.737303in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.729330in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.755021in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.751042in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.754233in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.750469in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{5.867186in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.717002in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.667450in}}%
\pgfpathlineto{\pgfqpoint{5.689604in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.655086in}}%
\pgfpathlineto{\pgfqpoint{5.712929in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.575240in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.561344in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.492916in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.477358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.684504in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.668648in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.666200in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.681889in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.666957in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.666024in}}%
\pgfpathlineto{\pgfqpoint{6.398432in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.661431in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.644765in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.663491in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.656487in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.642607in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.641132in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{1.641132in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.642607in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.656487in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.663491in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.644765in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.661431in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{6.398432in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.666024in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.666957in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.681889in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.666200in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.668648in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.684504in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.641132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008485in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.466530in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{6.199542in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.316641in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.438143in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.506794in}}%
\pgfpathlineto{\pgfqpoint{6.486744in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.499392in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{6.559805in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.616580in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{6.664242in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{6.595450in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.594667in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.591928in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{6.538514in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{6.495735in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.779220in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{6.393064in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.788274in}}%
\pgfpathlineto{\pgfqpoint{6.279663in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{6.213923in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.794564in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.796412in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.785224in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.815961in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{5.715394in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{5.707176in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.700272in}}%
\pgfpathlineto{\pgfqpoint{5.633008in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.664690in}}%
\pgfpathlineto{\pgfqpoint{5.669513in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.690243in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.607040in}}%
\pgfpathlineto{\pgfqpoint{5.731144in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.747873in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{5.852352in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{5.865266in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.491812in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.472324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416825in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.515435in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.564740in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.698755in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.797365in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.846670in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.895975in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.945280in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.945280in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.895975in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.846670in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.797365in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.748060in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.698755in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.564740in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.515435in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.416825in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.416825in}{1.262167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.983832in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.491812in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.865266in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{5.852352in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{5.747873in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.731144in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.607040in}}%
\pgfpathlineto{\pgfqpoint{5.690243in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.669513in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.664690in}}%
\pgfpathlineto{\pgfqpoint{5.633008in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.700272in}}%
\pgfpathlineto{\pgfqpoint{5.707176in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{5.715394in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{5.815961in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.785224in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.796412in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.794564in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{6.213923in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{6.279663in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.788274in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{6.393064in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.779220in}}%
\pgfpathlineto{\pgfqpoint{6.495735in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{6.538514in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{6.591928in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.594667in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.595450in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{6.664242in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.616580in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.559805in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.499392in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.486744in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.506794in}}%
\pgfpathlineto{\pgfqpoint{6.438143in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{6.316641in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{6.199542in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.466530in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{1.482331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008485in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.466530in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{6.199542in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.316641in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.438143in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.506794in}}%
\pgfpathlineto{\pgfqpoint{6.486744in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.499392in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{6.559805in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.616580in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{6.664242in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{6.595450in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.594667in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.591928in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{6.538514in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{6.495735in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.779220in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{6.393064in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.788274in}}%
\pgfpathlineto{\pgfqpoint{6.279663in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{6.213923in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.794564in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.796412in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.785224in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.815961in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{5.715394in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{5.707176in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.700272in}}%
\pgfpathlineto{\pgfqpoint{5.633008in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.664690in}}%
\pgfpathlineto{\pgfqpoint{5.669513in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.690243in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.607040in}}%
\pgfpathlineto{\pgfqpoint{5.731144in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.747873in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{5.852352in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{5.865266in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.491812in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.472324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.998624in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{5.968144in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.839133in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.824240in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.644953in}}%
\pgfpathlineto{\pgfqpoint{5.770661in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.806783in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{5.947579in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.974351in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.716506in}}%
\pgfpathlineto{\pgfqpoint{6.024920in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.736367in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.756590in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.746739in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.746232in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.435795in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{6.472774in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.489209in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.490031in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.507014in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{6.475811in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.579795in}}%
\pgfpathlineto{\pgfqpoint{6.409356in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.559532in}}%
\pgfpathlineto{\pgfqpoint{6.376032in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.528729in}}%
\pgfpathlineto{\pgfqpoint{6.330611in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.516431in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{6.164618in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{6.152607in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.514079in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.518880in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{1.522361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008485in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.518880in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.514079in}}%
\pgfpathlineto{\pgfqpoint{6.152607in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{6.164618in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.516431in}}%
\pgfpathlineto{\pgfqpoint{6.330611in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.528729in}}%
\pgfpathlineto{\pgfqpoint{6.376032in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.559532in}}%
\pgfpathlineto{\pgfqpoint{6.409356in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.579795in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.475811in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{6.507014in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.490031in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.489209in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.472774in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{6.435795in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.746232in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.746739in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.756590in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.736367in}}%
\pgfpathlineto{\pgfqpoint{6.024920in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.716506in}}%
\pgfpathlineto{\pgfqpoint{5.974351in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.947579in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{5.806783in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.770661in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.644953in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.824240in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.839133in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{5.968144in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.518072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.100372in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.088132in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.065094in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.974186in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{5.948461in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{5.962467in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.031840in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.712259in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.720109in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.706665in}}%
\pgfpathlineto{\pgfqpoint{6.361573in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.390063in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.398339in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.390599in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{6.421415in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.647216in}}%
\pgfpathlineto{\pgfqpoint{6.457833in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.635779in}}%
\pgfpathlineto{\pgfqpoint{6.436325in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{6.328055in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.568711in}}%
\pgfpathlineto{\pgfqpoint{6.297884in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.553718in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.553689in}}%
\pgfpathlineto{\pgfqpoint{6.116340in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.540374in}}%
\pgfpathlineto{\pgfqpoint{6.100372in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.906694in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{5.920832in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.601208in}}%
\pgfpathlineto{\pgfqpoint{5.906694in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{6.032066in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{5.974588in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.614282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353620in}{1.610999in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.631855in}}%
\pgfpathlineto{\pgfqpoint{6.338449in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.610999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107095in}{1.540374in}}%
\pgfpathlineto{\pgfqpoint{6.116340in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.553689in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.553718in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{6.297884in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.568711in}}%
\pgfpathlineto{\pgfqpoint{6.328055in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.436325in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.635779in}}%
\pgfpathlineto{\pgfqpoint{6.457833in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.647216in}}%
\pgfpathlineto{\pgfqpoint{6.421415in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{6.390599in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.398339in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.390063in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.361573in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.706665in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.720109in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.712259in}}%
\pgfpathlineto{\pgfqpoint{6.031840in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{5.962467in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.948461in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{5.974186in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{6.065094in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.088132in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.100372in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.540374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.178313in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.284593in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.599692in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.594520in}}%
\pgfpathlineto{\pgfqpoint{6.178313in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.974588in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{6.032066in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{5.974588in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.338449in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.631855in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.610999in}}%
\pgfpathlineto{\pgfqpoint{6.338449in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.097234in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.653125in}}%
\pgfpathlineto{\pgfqpoint{6.047331in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{6.103808in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.684300in}}%
\pgfpathlineto{\pgfqpoint{6.114680in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.667803in}}%
\pgfpathlineto{\pgfqpoint{6.171896in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.692284in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.683534in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{6.308260in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{6.277902in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.646454in}}%
\pgfpathlineto{\pgfqpoint{6.139965in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{6.097234in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{1.601208in}}%
\pgfpathlineto{\pgfqpoint{5.920832in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{5.906694in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.601208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205705in}{1.594520in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.599692in}}%
\pgfpathlineto{\pgfqpoint{6.284593in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{6.178313in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.594520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{6.139965in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.646454in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.277902in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.308260in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.683534in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.692284in}}%
\pgfpathlineto{\pgfqpoint{6.171896in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.667803in}}%
\pgfpathlineto{\pgfqpoint{6.114680in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.684300in}}%
\pgfpathlineto{\pgfqpoint{6.103808in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{6.047331in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.653125in}}%
\pgfpathlineto{\pgfqpoint{6.097234in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.639949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310313in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247568in, y=0.461557in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739670in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.676925in, y=0.461557in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169027in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106282in, y=0.461557in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598384in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535639in, y=0.461557in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044310in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086099in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.115774in}}%
\pgfpathlineto{\pgfqpoint{6.152908in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{6.315804in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{6.413906in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{6.382878in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{6.600073in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.625625in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{6.691103in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.705932in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{6.734222in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{6.800233in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.778939in}{1.688426in}}%
\pgfpathlineto{\pgfqpoint{6.715058in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{6.701369in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.686021in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{6.677794in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{6.536192in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.950011in}}%
\pgfpathlineto{\pgfqpoint{6.363714in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.984277in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{2.003188in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{2.002208in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{6.030622in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{5.991076in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{2.029664in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.938298in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.833504in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{2.024434in}}%
\pgfpathlineto{\pgfqpoint{5.788787in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{5.740877in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{5.653041in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{5.601708in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.472287in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{5.410066in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.437443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{5.508839in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.437961in}}%
\pgfpathlineto{\pgfqpoint{5.571012in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{5.584860in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.720344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{5.836698in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.154997in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.120677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.884608in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{5.871832in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.238345in}}%
\pgfpathmoveto{\pgfqpoint{6.267893in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{6.246599in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.263436in}}%
\pgfpathlineto{\pgfqpoint{6.295270in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.223636in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{1.299280in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{6.026566in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.337627in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.363367in}}%
\pgfpathlineto{\pgfqpoint{6.401462in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{6.486432in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.461915in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.613601in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.639904in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.614883in}}%
\pgfpathlineto{\pgfqpoint{6.687377in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.651177in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{6.633433in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.587297in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{6.566003in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.830697in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.856103in}}%
\pgfpathlineto{\pgfqpoint{6.125936in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.825705in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.813939in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{5.704944in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{5.526876in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.565205in}{1.620767in}}%
\pgfpathlineto{\pgfqpoint{5.601708in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.575851in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.629085in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{5.669737in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{5.724907in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{5.927196in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.347188in}}%
\pgfpathlineto{\pgfqpoint{5.933747in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.299280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076251in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{6.124161in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{6.147229in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.465977in}}%
\pgfpathlineto{\pgfqpoint{6.243323in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{6.411625in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.593672in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.569014in}}%
\pgfpathlineto{\pgfqpoint{6.557353in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{6.580199in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.523416in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{6.459535in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{6.414819in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.737303in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.729330in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.755021in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.751042in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.754233in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.750469in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{5.867186in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.717002in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.667450in}}%
\pgfpathlineto{\pgfqpoint{5.689604in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.692966in}{1.655086in}}%
\pgfpathlineto{\pgfqpoint{5.712929in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{1.575240in}}%
\pgfpathlineto{\pgfqpoint{5.820728in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.561344in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.492916in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.477358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948489in}{1.641132in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.642607in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.656487in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.663491in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.644765in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.661431in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{6.398432in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.395654in}{1.666024in}}%
\pgfpathlineto{\pgfqpoint{6.331774in}{1.666957in}}%
\pgfpathlineto{\pgfqpoint{6.267893in}{1.681889in}}%
\pgfpathlineto{\pgfqpoint{6.204012in}{1.666200in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.668648in}}%
\pgfpathlineto{\pgfqpoint{6.012370in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.684504in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{5.948489in}{1.641132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008485in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.466530in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{6.199542in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{6.230358in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{6.316641in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.438143in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.506794in}}%
\pgfpathlineto{\pgfqpoint{6.486744in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.499392in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{6.559805in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.616580in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{6.664242in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.649450in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{6.595450in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.594667in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.591928in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.550840in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{6.538514in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{6.495735in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.779220in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{6.393064in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.793993in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.788274in}}%
\pgfpathlineto{\pgfqpoint{6.279663in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{6.213923in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.794564in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.796412in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.785224in}}%
\pgfpathlineto{\pgfqpoint{5.992050in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{5.815961in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.722516in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{5.715394in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{5.707176in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.700272in}}%
\pgfpathlineto{\pgfqpoint{5.633008in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.664690in}}%
\pgfpathlineto{\pgfqpoint{5.669513in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.663350in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.690243in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.712655in}{1.607040in}}%
\pgfpathlineto{\pgfqpoint{5.731144in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.747873in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.761960in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{5.778395in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{5.852352in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{5.865266in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.491812in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.472324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.522361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008485in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.518880in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.514079in}}%
\pgfpathlineto{\pgfqpoint{6.152607in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{6.164618in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.516431in}}%
\pgfpathlineto{\pgfqpoint{6.330611in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.528729in}}%
\pgfpathlineto{\pgfqpoint{6.376032in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.559532in}}%
\pgfpathlineto{\pgfqpoint{6.409356in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.579795in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.475811in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{6.507014in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.501535in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.490031in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.489209in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.472774in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{6.435795in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.746232in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.746739in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.756590in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.736367in}}%
\pgfpathlineto{\pgfqpoint{6.024920in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.716506in}}%
\pgfpathlineto{\pgfqpoint{5.974351in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.947579in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{5.875361in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{5.806783in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{5.770661in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.644953in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.824240in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.839133in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{5.885222in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{5.968144in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.518072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107095in}{1.540374in}}%
\pgfpathlineto{\pgfqpoint{6.116340in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.553689in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.553718in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{6.297884in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.568711in}}%
\pgfpathlineto{\pgfqpoint{6.328055in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.436325in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.635779in}}%
\pgfpathlineto{\pgfqpoint{6.457833in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.647216in}}%
\pgfpathlineto{\pgfqpoint{6.421415in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.402925in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{6.390599in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.398339in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.390063in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.361573in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.706665in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.720109in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.712259in}}%
\pgfpathlineto{\pgfqpoint{6.031840in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{5.962467in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{5.948461in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{5.959180in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{5.974186in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{6.065094in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{6.088132in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{6.100372in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.540374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.909875in}{1.601208in}}%
\pgfpathlineto{\pgfqpoint{5.920832in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{5.906694in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{5.909875in}{1.601208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.008485in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{5.974588in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{6.032066in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.008485in}{1.614282in}}%
\pgfpathmoveto{\pgfqpoint{6.353620in}{1.610999in}}%
\pgfpathlineto{\pgfqpoint{6.338449in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.631855in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.353620in}{1.610999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.086099in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205705in}{1.594520in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.599692in}}%
\pgfpathlineto{\pgfqpoint{6.284593in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{6.178313in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.594520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.107095in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{6.139965in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.646454in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{6.277902in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{6.348142in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.308260in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.304315in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{1.683534in}}%
\pgfpathlineto{\pgfqpoint{6.205705in}{1.692284in}}%
\pgfpathlineto{\pgfqpoint{6.171896in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.156400in}{1.667803in}}%
\pgfpathlineto{\pgfqpoint{6.114680in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.684300in}}%
\pgfpathlineto{\pgfqpoint{6.103808in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{6.047331in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{6.057790in}{1.653125in}}%
\pgfpathlineto{\pgfqpoint{6.097234in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.107095in}{1.639949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002522in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086099in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{7.002522in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{9.178793in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{9.183917in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.196063in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.210850in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.221183in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.224298in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.228063in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.230072in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.230797in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.233656in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.229550in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.223511in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.212005in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.204414in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.185436in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{2.034707in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{8.931339in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{8.913949in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{8.861525in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.837337in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{8.780962in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{8.678853in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{8.737558in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.750522in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{8.753247in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{8.815402in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{8.825483in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.324495in}}%
\pgfpathlineto{\pgfqpoint{8.869644in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.283750in}}%
\pgfpathlineto{\pgfqpoint{8.943658in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{8.979526in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{8.992621in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.113322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.992621in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{8.979526in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{8.943658in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.283750in}}%
\pgfpathlineto{\pgfqpoint{8.869644in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.324495in}}%
\pgfpathlineto{\pgfqpoint{8.825483in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{8.815402in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{8.753247in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{8.750522in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{8.737558in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{8.678853in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.780962in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.837337in}}%
\pgfpathlineto{\pgfqpoint{8.861525in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.913949in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{8.931339in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{2.034707in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{2.017897in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{8.992621in}{1.135385in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{9.178793in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{9.183917in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.196063in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.210850in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.221183in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.224298in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.228063in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.230072in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.230797in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.233656in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.229550in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.223511in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.212005in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.204414in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.185436in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{2.034707in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{8.931339in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{8.913949in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{8.861525in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.837337in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{8.780962in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{8.678853in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{8.737558in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.750522in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{8.753247in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{8.815402in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{8.825483in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.324495in}}%
\pgfpathlineto{\pgfqpoint{8.869644in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.283750in}}%
\pgfpathlineto{\pgfqpoint{8.943658in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{8.979526in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{8.992621in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.113322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.989105in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{8.960131in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{8.936526in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{8.916973in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{8.861958in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{8.826870in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.793395in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{8.862520in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{8.928248in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.019949in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{9.077167in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.109980in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{9.201921in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.216617in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.226607in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.219651in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.217885in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.212997in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.203836in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.196257in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{9.106488in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.263326in}}%
\pgfpathlineto{\pgfqpoint{8.989105in}{1.311888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.263326in}}%
\pgfpathlineto{\pgfqpoint{9.106488in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{9.196257in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.203836in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.212997in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.217885in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.219651in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.226607in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.216617in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.201921in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{9.109980in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.077167in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{9.019949in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.928248in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{8.862520in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{8.793395in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.826870in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{8.861958in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{8.916973in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{8.936526in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{8.960131in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{8.989105in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.263326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.017520in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{8.992115in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{8.950402in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{8.903290in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.677613in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.717467in}}%
\pgfpathlineto{\pgfqpoint{8.990108in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.735493in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.735493in}}%
\pgfpathlineto{\pgfqpoint{9.179921in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.206609in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.188028in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.183310in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.506177in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.506177in}}%
\pgfpathlineto{\pgfqpoint{9.097672in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.441892in}}%
\pgfpathlineto{\pgfqpoint{9.017520in}{1.488390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.441892in}}%
\pgfpathlineto{\pgfqpoint{9.097672in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.506177in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.506177in}}%
\pgfpathlineto{\pgfqpoint{9.183310in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.188028in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.206609in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.179921in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.174808in}{1.735493in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.735493in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.990108in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.717467in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.677613in}}%
\pgfpathlineto{\pgfqpoint{8.903290in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{8.950402in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{8.992115in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.017520in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.441892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.005862in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{9.005862in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{9.005862in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.615140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.104375in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{9.105709in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.111164in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.489003in}}%
\pgfpathlineto{\pgfqpoint{9.115864in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.121967in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.121079in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.122716in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{9.128100in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.127378in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.131341in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.129444in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.128135in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.124211in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{9.120970in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{9.124081in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{9.119605in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.790797in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.799988in}}%
\pgfpathlineto{\pgfqpoint{9.092169in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.809635in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{9.050704in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.779696in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{9.036490in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.733769in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.730517in}}%
\pgfpathlineto{\pgfqpoint{8.994699in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{8.991120in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{8.989698in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{8.990668in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{8.985544in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.664968in}}%
\pgfpathlineto{\pgfqpoint{8.982364in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.660242in}}%
\pgfpathlineto{\pgfqpoint{8.989819in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{8.984587in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{8.980231in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{8.986531in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{8.991516in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{8.993532in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{9.008233in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{9.014145in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{9.025459in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.508233in}}%
\pgfpathlineto{\pgfqpoint{9.044870in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{9.071097in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.470148in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{9.098153in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.458677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861686in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.871020in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.880355in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.889689in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.899023in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.908357in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.917691in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.927026in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.936360in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.945694in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.955028in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.964362in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.132378in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.141712in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.151047in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.151047in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.141712in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.132378in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.973697in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.964362in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.955028in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.945694in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.936360in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.927026in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.917691in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.908357in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.899023in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.889689in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.880355in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.871020in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.861686in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{8.852352in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{8.861686in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{9.098153in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.470148in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{9.071097in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{9.044870in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.508233in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.025459in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{9.014145in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{9.008233in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{8.993532in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{8.991516in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{8.986531in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{8.980231in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{8.984587in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{8.989819in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.660242in}}%
\pgfpathlineto{\pgfqpoint{8.982364in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.664968in}}%
\pgfpathlineto{\pgfqpoint{8.985544in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{8.990668in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{8.989698in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{8.991120in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{8.994699in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.730517in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.733769in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{9.036490in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.779696in}}%
\pgfpathlineto{\pgfqpoint{9.050704in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.809635in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{9.092169in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.799988in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.790797in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{9.119605in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{9.124081in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{9.120970in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{9.124211in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.128135in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.129444in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.131341in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.127378in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.128100in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{9.122716in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.121079in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.121967in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.115864in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.489003in}}%
\pgfpathlineto{\pgfqpoint{9.111164in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.105709in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{9.098153in}{1.462316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.104375in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{9.105709in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.111164in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.489003in}}%
\pgfpathlineto{\pgfqpoint{9.115864in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.121967in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.121079in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.122716in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{9.128100in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.127378in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.131341in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.129444in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.128135in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.124211in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{9.120970in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{9.124081in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{9.119605in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.790797in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.799988in}}%
\pgfpathlineto{\pgfqpoint{9.092169in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.809635in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{9.050704in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.779696in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{9.036490in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.733769in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.730517in}}%
\pgfpathlineto{\pgfqpoint{8.994699in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{8.991120in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{8.989698in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{8.990668in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{8.985544in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.664968in}}%
\pgfpathlineto{\pgfqpoint{8.982364in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.660242in}}%
\pgfpathlineto{\pgfqpoint{8.989819in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{8.984587in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{8.980231in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{8.986531in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{8.991516in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{8.993532in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{9.008233in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{9.014145in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{9.025459in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.508233in}}%
\pgfpathlineto{\pgfqpoint{9.044870in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{9.071097in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.470148in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{9.098153in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.458677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.073261in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{9.064526in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.541375in}}%
\pgfpathlineto{\pgfqpoint{9.056538in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{9.045259in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.568549in}}%
\pgfpathlineto{\pgfqpoint{9.033436in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.030108in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.603111in}}%
\pgfpathlineto{\pgfqpoint{9.022234in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{9.015117in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.018501in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{9.023078in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{9.043949in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.046037in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.726652in}}%
\pgfpathlineto{\pgfqpoint{9.052346in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{9.075439in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.771347in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.774441in}}%
\pgfpathlineto{\pgfqpoint{9.100746in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.751763in}}%
\pgfpathlineto{\pgfqpoint{9.107876in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.704998in}}%
\pgfpathlineto{\pgfqpoint{9.114376in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.114428in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.117043in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.115407in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.116599in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.116277in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.115839in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{9.111376in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.108494in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.530829in}}%
\pgfpathlineto{\pgfqpoint{9.101931in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.095415in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{9.073261in}{1.502346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{9.095415in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.101931in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.530829in}}%
\pgfpathlineto{\pgfqpoint{9.108494in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.111376in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{9.115839in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.116277in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.116599in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.115407in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.117043in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.114428in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.114376in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.704998in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.107876in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.751763in}}%
\pgfpathlineto{\pgfqpoint{9.100746in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.774441in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.771347in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{9.075439in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{9.052346in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.726652in}}%
\pgfpathlineto{\pgfqpoint{9.046037in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.043949in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.023078in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{9.018501in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.015117in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{9.022234in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.603111in}}%
\pgfpathlineto{\pgfqpoint{9.030108in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.033436in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.568549in}}%
\pgfpathlineto{\pgfqpoint{9.045259in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{9.056538in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.541375in}}%
\pgfpathlineto{\pgfqpoint{9.064526in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{9.073261in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.498454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.070150in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{9.061438in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.593664in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.051926in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{9.047704in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{9.052519in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{9.060485in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.059228in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.066321in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.724251in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.730850in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{9.087781in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.719816in}}%
\pgfpathlineto{\pgfqpoint{9.101503in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.694326in}}%
\pgfpathlineto{\pgfqpoint{9.107286in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.108207in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.107058in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.106214in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{9.103309in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.102766in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{9.092400in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{1.562391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{9.092400in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{9.102766in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.103309in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{9.106214in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.107058in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.108207in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.107286in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.694326in}}%
\pgfpathlineto{\pgfqpoint{9.101503in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.719816in}}%
\pgfpathlineto{\pgfqpoint{9.087781in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.730850in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.724251in}}%
\pgfpathlineto{\pgfqpoint{9.066321in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.059228in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.060485in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{9.052519in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{9.047704in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{9.051926in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.593664in}}%
\pgfpathlineto{\pgfqpoint{9.061438in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.067039in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.072706in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.075275in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{9.076956in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{9.090152in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{9.097446in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.098504in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{9.086329in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.640344in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.633934in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.642451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{1.633934in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.640344in}}%
\pgfpathlineto{\pgfqpoint{9.086329in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{9.098504in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.097446in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{9.090152in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{9.076956in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{9.075275in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.072706in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.633934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636120in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597927in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106075in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067882in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576030in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.537837in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045984in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.007792in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.188168in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229957in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{1.076551in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{2.034707in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{8.962256in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{8.931339in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{8.913949in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{8.861525in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.837337in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{8.780962in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{8.678853in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{8.737558in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.750522in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{8.753247in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{8.792214in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{8.815402in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{8.825483in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.324495in}}%
\pgfpathlineto{\pgfqpoint{8.869644in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.283750in}}%
\pgfpathlineto{\pgfqpoint{8.943658in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{8.979526in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{8.992621in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.113322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.263326in}}%
\pgfpathlineto{\pgfqpoint{9.106488in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{1.317627in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{9.109980in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.077167in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{9.019949in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{8.928248in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{8.862520in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{8.793395in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.826870in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.855980in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{8.861958in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{8.916973in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{8.936526in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{8.960131in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{8.989105in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.263326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.441892in}}%
\pgfpathlineto{\pgfqpoint{9.097672in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.506177in}}%
\pgfpathlineto{\pgfqpoint{9.156379in}{1.506177in}}%
\pgfpathmoveto{\pgfqpoint{9.156379in}{1.735493in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.735493in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{8.990108in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.717467in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.677613in}}%
\pgfpathlineto{\pgfqpoint{8.903290in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.919746in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{8.950402in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{8.992115in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.017520in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.441892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047277in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{9.111042in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{9.005862in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.047277in}{1.615140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.104375in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{9.105709in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.111164in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.489003in}}%
\pgfpathlineto{\pgfqpoint{9.115864in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.118377in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.121967in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.121079in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.122716in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{9.128100in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.127378in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.131341in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.129444in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.128135in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.124211in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{9.120970in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{9.124081in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.123044in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{9.119605in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{9.107487in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.790797in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.799988in}}%
\pgfpathlineto{\pgfqpoint{9.092169in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.809635in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{9.050704in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.779696in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{9.036490in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.733769in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.730517in}}%
\pgfpathlineto{\pgfqpoint{8.994699in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{8.991120in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{8.989698in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{8.990668in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{8.985544in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.664968in}}%
\pgfpathlineto{\pgfqpoint{8.982364in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.660242in}}%
\pgfpathlineto{\pgfqpoint{8.989819in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{8.984587in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{8.980231in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{8.983031in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{8.994232in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{8.986531in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{8.991516in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{8.993532in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.001699in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{9.008233in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.011033in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{9.014145in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{9.025459in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.508233in}}%
\pgfpathlineto{\pgfqpoint{9.044870in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{9.071097in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.470148in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{9.098153in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.458677in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{9.095415in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.101931in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.530829in}}%
\pgfpathlineto{\pgfqpoint{9.108494in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.111376in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{9.115839in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.116277in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.116599in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.115407in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.117043in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.114428in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.114376in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.113710in}{1.704998in}}%
\pgfpathlineto{\pgfqpoint{9.109709in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.107876in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.751763in}}%
\pgfpathlineto{\pgfqpoint{9.100746in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.774441in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.771347in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{9.075439in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{9.052346in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.726652in}}%
\pgfpathlineto{\pgfqpoint{9.046037in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.043949in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.023078in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{9.018501in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.015117in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.020368in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{9.022234in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.029702in}{1.603111in}}%
\pgfpathlineto{\pgfqpoint{9.030108in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.033436in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.039036in}{1.568549in}}%
\pgfpathlineto{\pgfqpoint{9.045259in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{9.056538in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.541375in}}%
\pgfpathlineto{\pgfqpoint{9.064526in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{9.073261in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.498454in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{9.092400in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{9.102766in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.103309in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{9.106214in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.107058in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.108207in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.107286in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.104375in}{1.694326in}}%
\pgfpathlineto{\pgfqpoint{9.101503in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.719816in}}%
\pgfpathlineto{\pgfqpoint{9.087781in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.730850in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.724251in}}%
\pgfpathlineto{\pgfqpoint{9.066321in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.059228in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.060485in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{9.052519in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{9.047704in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.048370in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{9.051926in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.053037in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.057704in}{1.593664in}}%
\pgfpathlineto{\pgfqpoint{9.061438in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.542376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.229957in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.076373in}{1.633934in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.640344in}}%
\pgfpathlineto{\pgfqpoint{9.086329in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{9.098504in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.097446in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{9.090152in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.085707in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{9.076956in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{9.075275in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.072706in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.067039in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{1.633934in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146379in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229957in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.370000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.811132in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.859042in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.120677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.125580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{9.874214in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.320292in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{10.630136in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.266128in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{11.234342in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{11.234342in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.233454in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.235751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.251353in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.230919in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.230349in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{11.106580in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{2.039291in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{10.135821in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.893691in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.892874in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{9.539905in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.837472in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{9.436014in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.423642in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.415842in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.419444in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.430325in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.430091in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{9.489292in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.272665in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.216282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.177410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{10.257498in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.870812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{9.834669in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.919840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.923762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.789838in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{10.859042in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{1.135385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.926117in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{1.135385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.820980in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.216282in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.272665in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{9.489292in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.430091in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.430325in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.419444in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.415842in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.423642in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.436014in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.837472in}}%
\pgfpathlineto{\pgfqpoint{9.539905in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.892874in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.893691in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.135821in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{2.039291in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{11.106580in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{11.230349in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{11.230919in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.251353in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.235751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.233454in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.234342in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.234342in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.266128in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.630136in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.320292in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.874214in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{1.194219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.204265in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{10.257498in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{1.900229in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.834669in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{9.834669in}{1.959063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.325638in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{1.959063in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.811132in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.859042in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.120677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.125580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{9.874214in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.320292in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{10.630136in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.266128in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{11.234342in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{11.234342in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.233454in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.235751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.251353in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.230919in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.230349in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{11.106580in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{2.039291in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{10.135821in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.893691in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.892874in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{9.539905in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.837472in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{9.436014in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.423642in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.415842in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.419444in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.430325in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.430091in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{9.489292in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.272665in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.216282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.177410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.715310in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.771820in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{1.311888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.927278in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.819117in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.436344in}}%
\pgfpathlineto{\pgfqpoint{10.667400in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{10.583556in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{10.499713in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.444264in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.496795in}}%
\pgfpathlineto{\pgfqpoint{10.019010in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.436477in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{9.463552in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{9.444540in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.434333in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.451749in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{9.485606in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.794327in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.794327in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.798249in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.768440in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.772178in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.832990in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.824921in}}%
\pgfpathlineto{\pgfqpoint{10.924697in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{10.951669in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.823292in}}%
\pgfpathlineto{\pgfqpoint{11.182801in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{11.175784in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.712595in}}%
\pgfpathlineto{\pgfqpoint{11.236077in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.205063in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{11.112284in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.302082in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{10.927278in}{1.311888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.773069in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{1.370722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.099318in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{10.099318in}{1.429556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.513604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{10.257498in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.870812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{9.834669in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.919840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.923762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.747251in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.771820in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.306985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.302082in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{11.112284in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{11.205063in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.236077in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.712595in}}%
\pgfpathlineto{\pgfqpoint{11.175784in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.182801in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.823292in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{10.951669in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.924697in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.824921in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.832990in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.772178in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.768440in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.798249in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.794327in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.794327in}}%
\pgfpathlineto{\pgfqpoint{9.485606in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{9.451749in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.434333in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.444540in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{9.463552in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.436477in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.019010in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.496795in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.444264in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{10.499713in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{10.583556in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{10.667400in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.436344in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{10.819117in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.927278in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.295078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.720245in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.485448in}}%
\pgfpathlineto{\pgfqpoint{9.720245in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.662077in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.474813in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.804034in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{10.737423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.569540in}}%
\pgfpathlineto{\pgfqpoint{10.642036in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.564126in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{10.403892in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.616202in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.627452in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{10.228220in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.628121in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.615348in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.582524in}}%
\pgfpathlineto{\pgfqpoint{9.886542in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{9.815343in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{9.760003in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{9.701930in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{9.626881in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{9.462912in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.711554in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.716216in}}%
\pgfpathlineto{\pgfqpoint{9.621353in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.736516in}}%
\pgfpathlineto{\pgfqpoint{9.754196in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.717640in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.701098in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.710936in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.739074in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.768552in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.784914in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.748499in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.685564in}}%
\pgfpathlineto{\pgfqpoint{11.212469in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.639397in}}%
\pgfpathlineto{\pgfqpoint{11.166571in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.159385in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{11.074640in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.483864in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.492592in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.485448in}}%
\pgfpathlineto{\pgfqpoint{10.804034in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.959388in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.547224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.355449in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.564034in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.539379in}}%
\pgfpathlineto{\pgfqpoint{10.355449in}{1.547224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.362317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{10.099318in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.414847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{1.720458in}}%
\pgfpathlineto{\pgfqpoint{10.886627in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.867915in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.720458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.725159in}{1.485448in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{9.720245in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.485448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{1.474813in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.474813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{1.485448in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.492592in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.483864in}}%
\pgfpathlineto{\pgfqpoint{11.074640in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{11.159385in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.166571in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.639397in}}%
\pgfpathlineto{\pgfqpoint{11.212469in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.685564in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.748499in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.784914in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.768552in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.739074in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.710936in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.701098in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.717640in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{9.754196in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.736516in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{9.621353in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.716216in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.711554in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{9.462912in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{9.626881in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{9.701930in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{9.760003in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.815343in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{9.886542in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.582524in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.615348in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.628121in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{10.228220in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.627452in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.616202in}}%
\pgfpathlineto{\pgfqpoint{10.403892in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{10.564126in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{10.642036in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.569540in}}%
\pgfpathlineto{\pgfqpoint{10.737423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{10.804034in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.485448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.960187in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{10.758866in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.699875in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.703262in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.690889in}}%
\pgfpathlineto{\pgfqpoint{11.170993in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{11.122550in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{1.606058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.537066in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{9.644614in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.630403in}}%
\pgfpathlineto{\pgfqpoint{9.537066in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.686830in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.683803in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.827368in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.668950in}}%
\pgfpathlineto{\pgfqpoint{9.860436in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.660185in}}%
\pgfpathlineto{\pgfqpoint{9.827368in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.475758in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{10.511383in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.656176in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.619489in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.682995in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.867915in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.886627in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.720458in}}%
\pgfpathlineto{\pgfqpoint{10.867915in}{1.723726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{1.539379in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.564034in}}%
\pgfpathlineto{\pgfqpoint{10.355449in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.539379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{11.122550in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{11.170993in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.690889in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.703262in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.699875in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{10.758866in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.566835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{1.630403in}}%
\pgfpathlineto{\pgfqpoint{9.644614in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{9.537066in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.630403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.683803in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.645281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{1.660185in}}%
\pgfpathlineto{\pgfqpoint{9.860436in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.668950in}}%
\pgfpathlineto{\pgfqpoint{9.827368in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.660185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{1.656176in}}%
\pgfpathlineto{\pgfqpoint{10.511383in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.656176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.682995in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.631273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.277217in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{10.769805in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.493248in}}%
\pgfpathlineto{\pgfqpoint{10.823045in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.880961in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.554766in}}%
\pgfpathlineto{\pgfqpoint{10.942211in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{10.917110in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{10.929483in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.964247in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.972544in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.974433in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.970729in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.971377in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.953347in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.925740in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.748244in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.759009in}}%
\pgfpathlineto{\pgfqpoint{10.724435in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.768545in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.758901in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{10.560548in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{10.420398in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{10.379300in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.792563in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{10.142603in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.761945in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.741096in}}%
\pgfpathlineto{\pgfqpoint{9.717753in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.696541in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.678334in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.669752in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.671205in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.689723in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.679307in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.658890in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.660557in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.516902in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{9.997220in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.528080in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.510628in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{10.259269in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.493451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460559in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.518891in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.577224in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{11.035543in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{11.093876in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{11.152209in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{11.210541in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{11.268874in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{11.300237in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{11.300237in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{11.268874in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{11.210541in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{11.152209in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{11.093876in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{11.035543in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.977210in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.635557in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.577224in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.518891in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.460559in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{9.402226in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{9.460559in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{10.259269in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.510628in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.528080in}}%
\pgfpathlineto{\pgfqpoint{9.997220in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.516902in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{9.660557in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.658890in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.679307in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.689723in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.671205in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.669752in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.678334in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.696541in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.717753in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.741096in}}%
\pgfpathlineto{\pgfqpoint{9.761945in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{10.142603in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.792563in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{10.379300in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{10.420398in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{10.560548in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.758901in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.768545in}}%
\pgfpathlineto{\pgfqpoint{10.724435in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.759009in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.748244in}}%
\pgfpathlineto{\pgfqpoint{10.925740in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.953347in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.971377in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.970729in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.974433in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.972544in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.964247in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.929483in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{10.917110in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{10.942211in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.554766in}}%
\pgfpathlineto{\pgfqpoint{10.880961in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{10.823045in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.493248in}}%
\pgfpathlineto{\pgfqpoint{10.769805in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{10.259269in}{1.502346in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.277217in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{10.769805in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.493248in}}%
\pgfpathlineto{\pgfqpoint{10.823045in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.880961in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.554766in}}%
\pgfpathlineto{\pgfqpoint{10.942211in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{10.917110in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{10.929483in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.964247in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.972544in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.974433in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.970729in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.971377in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.953347in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.925740in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.748244in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.759009in}}%
\pgfpathlineto{\pgfqpoint{10.724435in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.768545in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.758901in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{10.560548in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{10.420398in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{10.379300in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.792563in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{10.142603in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.761945in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.741096in}}%
\pgfpathlineto{\pgfqpoint{9.717753in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.696541in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.678334in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.669752in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.671205in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.689723in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.679307in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.658890in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.660557in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.516902in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{9.997220in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.528080in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.510628in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{10.259269in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.493451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.488944in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{10.372008in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.366105in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.566680in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.552819in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.556299in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.559780in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{9.795972in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.775556in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{9.746667in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{9.805694in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.683481in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{9.883174in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{9.838006in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.747747in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{10.050749in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.735702in}}%
\pgfpathlineto{\pgfqpoint{10.128734in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.754147in}}%
\pgfpathlineto{\pgfqpoint{10.198051in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{10.255342in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.253884in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{10.284080in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{10.361476in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{10.547006in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.727969in}}%
\pgfpathlineto{\pgfqpoint{10.624880in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.744345in}}%
\pgfpathlineto{\pgfqpoint{10.693880in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{10.673880in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.720745in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.710502in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.912737in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.910341in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.910128in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.908075in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.883878in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.871151in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{10.844341in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{10.783983in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.524972in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.519359in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{10.488944in}{1.522361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510548in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.519359in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.524972in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{10.783983in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{10.844341in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{10.871151in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.883878in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.908075in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.910128in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.910341in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.912737in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.710502in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.720745in}}%
\pgfpathlineto{\pgfqpoint{10.673880in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{10.693880in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.744345in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{10.624880in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.727969in}}%
\pgfpathlineto{\pgfqpoint{10.547006in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{10.361476in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.284080in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{10.253884in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.255342in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{10.198051in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.754147in}}%
\pgfpathlineto{\pgfqpoint{10.128734in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.735702in}}%
\pgfpathlineto{\pgfqpoint{10.050749in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.747747in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.838006in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{9.883174in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.683481in}}%
\pgfpathlineto{\pgfqpoint{9.805694in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.746667in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{9.775556in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.795972in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.559780in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.556299in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.552819in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.566680in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{10.366105in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.372008in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{10.488944in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.508065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.566548in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.560167in}}%
\pgfpathlineto{\pgfqpoint{10.501798in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.493882in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.341690in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.624176in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.640306in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.148885in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{10.067219in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.068447in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.616277in}}%
\pgfpathlineto{\pgfqpoint{9.910554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.885554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.918887in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.719265in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.721510in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{10.209162in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.695824in}}%
\pgfpathlineto{\pgfqpoint{10.257773in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{10.350133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{10.435059in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.706580in}}%
\pgfpathlineto{\pgfqpoint{10.476521in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.687748in}}%
\pgfpathlineto{\pgfqpoint{10.544576in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{10.690034in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.742164in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{10.781379in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.649956in}}%
\pgfpathlineto{\pgfqpoint{10.813149in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.829135in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{10.769805in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.571731in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.571147in}}%
\pgfpathlineto{\pgfqpoint{10.576173in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.574184in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.541661in}}%
\pgfpathlineto{\pgfqpoint{10.566548in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.088078in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.610848in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.595749in}}%
\pgfpathlineto{\pgfqpoint{10.088078in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.831378in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{10.867659in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.656906in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{1.541661in}}%
\pgfpathlineto{\pgfqpoint{10.574184in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.576173in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.571147in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.571731in}}%
\pgfpathlineto{\pgfqpoint{10.769805in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{10.829135in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.813149in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.649956in}}%
\pgfpathlineto{\pgfqpoint{10.781379in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{10.742164in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.690034in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{10.544576in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.687748in}}%
\pgfpathlineto{\pgfqpoint{10.476521in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.706580in}}%
\pgfpathlineto{\pgfqpoint{10.435059in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{10.350133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{10.257773in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.695824in}}%
\pgfpathlineto{\pgfqpoint{10.209162in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.721510in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.719265in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{9.918887in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.885554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{9.910554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.616277in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{10.068447in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.067219in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{10.148885in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.640306in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.624176in}}%
\pgfpathlineto{\pgfqpoint{10.341690in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{10.493882in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.501798in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.560167in}}%
\pgfpathlineto{\pgfqpoint{10.566548in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.541661in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.449679in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{10.593186in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.627440in}}%
\pgfpathlineto{\pgfqpoint{10.493048in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.667015in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.691376in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.689361in}}%
\pgfpathlineto{\pgfqpoint{10.704419in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.699272in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{10.659450in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.641294in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.610760in}}%
\pgfpathlineto{\pgfqpoint{10.608985in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.590412in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.601894in}}%
\pgfpathlineto{\pgfqpoint{10.449679in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.711796in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.614652in}}%
\pgfpathlineto{\pgfqpoint{10.774435in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{10.711796in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.996159in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.678360in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{10.118886in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.649285in}}%
\pgfpathlineto{\pgfqpoint{9.996159in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.306384in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.666219in}}%
\pgfpathlineto{\pgfqpoint{10.354994in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.922221in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.685817in}}%
\pgfpathlineto{\pgfqpoint{9.934221in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.679478in}}%
\pgfpathlineto{\pgfqpoint{9.922221in}{1.682481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.438754in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{10.460965in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.677862in}}%
\pgfpathlineto{\pgfqpoint{10.438754in}{1.682481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.022011in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.707364in}}%
\pgfpathlineto{\pgfqpoint{10.087636in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.691237in}}%
\pgfpathlineto{\pgfqpoint{10.022011in}{1.702496in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{1.595749in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.610848in}}%
\pgfpathlineto{\pgfqpoint{10.088078in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.595749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{1.656906in}}%
\pgfpathlineto{\pgfqpoint{10.867659in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.656906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.452216in}{1.601894in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.590412in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{10.608985in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.610760in}}%
\pgfpathlineto{\pgfqpoint{10.641294in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.659450in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{10.699272in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.704419in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.689361in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.691376in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.667015in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.493048in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.627440in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{10.593186in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{10.449679in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.601894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{10.774435in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.614652in}}%
\pgfpathlineto{\pgfqpoint{10.711796in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.593614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{1.649285in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{10.118886in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.678360in}}%
\pgfpathlineto{\pgfqpoint{9.996159in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.649285in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{10.354994in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.666219in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.645310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{1.679478in}}%
\pgfpathlineto{\pgfqpoint{9.934221in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.685817in}}%
\pgfpathlineto{\pgfqpoint{9.922221in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.679478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{1.677862in}}%
\pgfpathlineto{\pgfqpoint{10.460965in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{10.438754in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.677862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{1.691237in}}%
\pgfpathlineto{\pgfqpoint{10.087636in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.707364in}}%
\pgfpathlineto{\pgfqpoint{10.022011in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.691237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.754695in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.716502in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150570in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.112377in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.546445in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.508253in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.942321in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.904128in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.332026in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373815in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.811132in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.859042in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{10.787176in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{10.789838in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.120677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{10.970833in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.125580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{9.874214in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.880298in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.904025in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{10.214911in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{10.406554in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.320292in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.473476in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.593937in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{10.630136in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{10.853719in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{11.024067in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.266128in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{11.159572in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{11.201514in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{11.234342in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{11.234342in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.233454in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.235751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.251353in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.230919in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.230349in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{11.186431in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{11.106580in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.981480in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{2.039291in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{10.651430in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{10.314281in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{10.135821in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.893691in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.892874in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.645308in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{9.527129in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{9.539905in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.837472in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{9.436014in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.423642in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.415842in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.419444in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.430325in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.430091in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.461651in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{9.489292in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{9.554810in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.272665in}}%
\pgfpathlineto{\pgfqpoint{9.608044in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.216282in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{9.805010in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{9.820980in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.177410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.236205in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{10.257498in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.870812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{9.932771in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{9.834669in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.919840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{10.385260in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{10.325638in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.923762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.747251in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{10.757898in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.771820in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.694017in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.715310in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.306985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.938893in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.302082in}}%
\pgfpathlineto{\pgfqpoint{11.087948in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{11.112284in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{11.205063in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.236077in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.712595in}}%
\pgfpathlineto{\pgfqpoint{11.175784in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.182801in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.823292in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{10.951669in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{10.926117in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{10.924697in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.824921in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.832990in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.772178in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.449141in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{10.347996in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.768440in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{9.967906in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.798249in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.794327in}}%
\pgfpathlineto{\pgfqpoint{9.757099in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{9.622950in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.794327in}}%
\pgfpathlineto{\pgfqpoint{9.485606in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{9.451749in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.434333in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.444540in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{9.463552in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.522870in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{9.682572in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.436477in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.019010in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.496795in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{10.140384in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.444264in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{10.499713in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{10.583556in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{10.667400in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.436344in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{10.819117in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{10.927278in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.295078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.789040in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{9.810333in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.362317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.108443in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{10.121220in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{10.099318in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.414847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.980682in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{9.996652in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.513604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.725159in}{1.485448in}}%
\pgfpathlineto{\pgfqpoint{9.746452in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{9.720245in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.485448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{1.474813in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{10.662077in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.474813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.811132in}{1.485448in}}%
\pgfpathlineto{\pgfqpoint{10.843072in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.492592in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{11.050684in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.483864in}}%
\pgfpathlineto{\pgfqpoint{11.074640in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{11.159385in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{11.166571in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.639397in}}%
\pgfpathlineto{\pgfqpoint{11.212469in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.194416in}{1.685564in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.748499in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{10.884138in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.784914in}}%
\pgfpathlineto{\pgfqpoint{10.864366in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.768552in}}%
\pgfpathlineto{\pgfqpoint{10.768544in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{10.710748in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.739074in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{10.309211in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.710936in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.701098in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{9.865697in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.717640in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{9.754196in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.736516in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{9.621353in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.716216in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.711554in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{9.462912in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.469636in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{9.495188in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.533517in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{9.626881in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.661278in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{9.701930in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{9.760003in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.789040in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{9.842274in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.815343in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{9.886542in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{9.916801in}{1.582524in}}%
\pgfpathlineto{\pgfqpoint{9.959388in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{9.980682in}{1.615348in}}%
\pgfpathlineto{\pgfqpoint{10.044563in}{1.628121in}}%
\pgfpathlineto{\pgfqpoint{10.108443in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.172324in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{10.228220in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.236205in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{10.248981in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.300086in}{1.627452in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.616202in}}%
\pgfpathlineto{\pgfqpoint{10.403892in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.427847in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{10.513021in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.555609in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{10.564126in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.587549in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{10.642036in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.569540in}}%
\pgfpathlineto{\pgfqpoint{10.737423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{10.804034in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.485448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363966in}{1.539379in}}%
\pgfpathlineto{\pgfqpoint{10.395907in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.564034in}}%
\pgfpathlineto{\pgfqpoint{10.355449in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{10.363966in}{1.539379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{10.747251in}{1.606058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.875012in}{1.720458in}}%
\pgfpathlineto{\pgfqpoint{10.867915in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{10.886627in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.720458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002774in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{11.122550in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{11.170993in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{11.130535in}{1.690889in}}%
\pgfpathlineto{\pgfqpoint{11.066655in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.703262in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.699875in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{10.758866in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.811132in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{10.875012in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{10.938893in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{10.960187in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{11.002774in}{1.566835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.597397in}{1.630403in}}%
\pgfpathlineto{\pgfqpoint{9.644614in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{9.537066in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.597397in}{1.630403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.725159in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{9.773069in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.683803in}}%
\pgfpathlineto{\pgfqpoint{9.686830in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.725159in}{1.645281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.852920in}{1.660185in}}%
\pgfpathlineto{\pgfqpoint{9.860436in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.668950in}}%
\pgfpathlineto{\pgfqpoint{9.827368in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{9.852920in}{1.660185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.491728in}{1.656176in}}%
\pgfpathlineto{\pgfqpoint{10.511383in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{10.475758in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.491728in}{1.656176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.683370in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{10.725957in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.682995in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{1.631273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.277217in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{10.769805in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.493248in}}%
\pgfpathlineto{\pgfqpoint{10.823045in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{10.879989in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.880961in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.554766in}}%
\pgfpathlineto{\pgfqpoint{10.942211in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{10.917110in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{10.929483in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.964247in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.972544in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.974433in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.970729in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.971377in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.953347in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.925740in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.918878in}{1.748244in}}%
\pgfpathlineto{\pgfqpoint{10.902211in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.759009in}}%
\pgfpathlineto{\pgfqpoint{10.724435in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.768545in}}%
\pgfpathlineto{\pgfqpoint{10.656380in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.758901in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{10.560548in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{10.481382in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{10.420398in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{10.379300in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.792563in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{10.142603in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{10.000137in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{9.781389in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{9.761945in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.741096in}}%
\pgfpathlineto{\pgfqpoint{9.717753in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.696541in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.678334in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.669752in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.671205in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.689723in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.679307in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.658890in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{9.660557in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{9.693890in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.516902in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{9.997220in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.528080in}}%
\pgfpathlineto{\pgfqpoint{10.077219in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.510628in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{10.259269in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.493451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510548in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.519359in}}%
\pgfpathlineto{\pgfqpoint{10.598047in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.524972in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{10.783983in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{10.844341in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{10.871151in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.883878in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.908075in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.910128in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.910341in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.912737in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.885545in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.710502in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.720745in}}%
\pgfpathlineto{\pgfqpoint{10.673880in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{10.693880in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.744345in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{10.624880in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.727969in}}%
\pgfpathlineto{\pgfqpoint{10.547006in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{10.361476in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{10.320967in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.284080in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{10.253884in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{10.255342in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{10.198051in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.754147in}}%
\pgfpathlineto{\pgfqpoint{10.128734in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.735702in}}%
\pgfpathlineto{\pgfqpoint{10.050749in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.747747in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{9.838006in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{9.883174in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.683481in}}%
\pgfpathlineto{\pgfqpoint{9.805694in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{9.820277in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.746667in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{9.752222in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{9.775556in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{9.795972in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.559780in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.556299in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.552819in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.566680in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{10.366105in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.372008in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{10.488944in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.508065in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.568881in}{1.541661in}}%
\pgfpathlineto{\pgfqpoint{10.574184in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.576173in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.571147in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.571731in}}%
\pgfpathlineto{\pgfqpoint{10.769805in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{10.829135in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.813149in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.802212in}{1.649956in}}%
\pgfpathlineto{\pgfqpoint{10.781379in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{10.742164in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.690034in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{10.544576in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.687748in}}%
\pgfpathlineto{\pgfqpoint{10.476521in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.706580in}}%
\pgfpathlineto{\pgfqpoint{10.435059in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{10.350133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{10.257773in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.695824in}}%
\pgfpathlineto{\pgfqpoint{10.209162in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.721510in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.719265in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{9.918887in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{9.885554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.907776in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{9.810555in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{9.868888in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{9.910554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.616277in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{10.068447in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.067219in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{10.148885in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.160552in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.218885in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{10.277217in}{1.640306in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.624176in}}%
\pgfpathlineto{\pgfqpoint{10.341690in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.393883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{10.493882in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{10.501798in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.560167in}}%
\pgfpathlineto{\pgfqpoint{10.566548in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.541661in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.102219in}{1.595749in}}%
\pgfpathlineto{\pgfqpoint{10.131385in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.610848in}}%
\pgfpathlineto{\pgfqpoint{10.088078in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.595749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.860545in}{1.656906in}}%
\pgfpathlineto{\pgfqpoint{10.867659in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{10.831378in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.860545in}{1.656906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.985554in}{1.682481in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.373815in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.452216in}{1.601894in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.590412in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{10.608985in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.610760in}}%
\pgfpathlineto{\pgfqpoint{10.641294in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.659450in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{10.699272in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.704419in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.685547in}{1.689361in}}%
\pgfpathlineto{\pgfqpoint{10.627214in}{1.691376in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.667015in}}%
\pgfpathlineto{\pgfqpoint{10.491104in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.493048in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.627440in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{10.593186in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{10.568881in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{10.510548in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{10.449679in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.601894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.743879in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{10.774435in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.614652in}}%
\pgfpathlineto{\pgfqpoint{10.711796in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{10.743879in}{1.593614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{1.649285in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{10.118886in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.102219in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.678360in}}%
\pgfpathlineto{\pgfqpoint{9.996159in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.649285in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.335550in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{10.354994in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.666219in}}%
\pgfpathlineto{\pgfqpoint{10.306384in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{10.335550in}{1.645310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927221in}{1.679478in}}%
\pgfpathlineto{\pgfqpoint{9.934221in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.685817in}}%
\pgfpathlineto{\pgfqpoint{9.922221in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{9.927221in}{1.679478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.452216in}{1.677862in}}%
\pgfpathlineto{\pgfqpoint{10.460965in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{10.438754in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{10.452216in}{1.677862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.043886in}{1.691237in}}%
\pgfpathlineto{\pgfqpoint{10.087636in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.707364in}}%
\pgfpathlineto{\pgfqpoint{10.022011in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{10.043886in}{1.691237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{9.373815in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290237in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.373815in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{11.290237in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img50.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{13.110128in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{0.998106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.247776in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{13.261617in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.262343in}}%
\pgfpathlineto{\pgfqpoint{13.382713in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.391508in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.470598in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.474553in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.492168in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.490371in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.504751in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.492168in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.481066in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.925443in}}%
\pgfpathlineto{\pgfqpoint{13.315045in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{2.004823in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{13.093398in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.008091in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.906139in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{12.848522in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.815613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{12.742054in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{12.750571in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{12.662203in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{12.558929in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.531054in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{12.575463in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{12.550411in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.294237in}}%
\pgfpathlineto{\pgfqpoint{12.723422in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{12.816581in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.805934in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{12.875139in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{12.843198in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{12.925953in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{13.037122in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.102700in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.047134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.443943in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{12.465237in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{12.418391in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{1.654195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.635586in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{12.656879in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{12.625758in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.824585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{2.109416in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.159099in}}%
\pgfpathlineto{\pgfqpoint{13.059522in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.109416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.050811in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{13.110128in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{1.017717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.102700in}}%
\pgfpathlineto{\pgfqpoint{13.037122in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{12.925953in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{12.843198in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{12.875139in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{12.805934in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.816581in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{12.723422in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.294237in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{12.550411in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{12.575463in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{12.531054in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.558929in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{12.662203in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{12.750571in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.742054in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{12.815613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.848522in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{12.906139in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.008091in}}%
\pgfpathlineto{\pgfqpoint{13.093398in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{2.004823in}}%
\pgfpathlineto{\pgfqpoint{13.315045in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.925443in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{1.800663in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.391508in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.382713in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.262343in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{13.261617in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{13.247776in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathmoveto{\pgfqpoint{12.418391in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{12.465237in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{12.418391in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.625758in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{12.656879in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{12.625758in}{1.841394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.059522in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.159099in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.109416in}}%
\pgfpathlineto{\pgfqpoint{13.059522in}{2.135565in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{13.110128in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{0.998106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.247776in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{13.261617in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.262343in}}%
\pgfpathlineto{\pgfqpoint{13.382713in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.391508in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.470598in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.474553in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.492168in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.490371in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.504751in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.492168in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.481066in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.466035in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.925443in}}%
\pgfpathlineto{\pgfqpoint{13.315045in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{2.004823in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{13.093398in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.008091in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.906139in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{12.848522in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.815613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{12.742054in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{12.750571in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{12.662203in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{12.558929in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.531054in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{12.575463in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{12.550411in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.294237in}}%
\pgfpathlineto{\pgfqpoint{12.723422in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{12.816581in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.805934in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{12.875139in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{12.843198in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{12.925953in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{13.037122in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.102700in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.047134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.980542in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.339042in}}%
\pgfpathlineto{\pgfqpoint{12.928686in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{12.787007in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{12.726083in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.706982in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.610765in}}%
\pgfpathlineto{\pgfqpoint{12.656253in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{12.754221in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{12.803999in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.790675in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.806786in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.826211in}}%
\pgfpathlineto{\pgfqpoint{12.985051in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.909642in}}%
\pgfpathlineto{\pgfqpoint{13.101003in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.866167in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.828320in}}%
\pgfpathlineto{\pgfqpoint{13.330289in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.770794in}}%
\pgfpathlineto{\pgfqpoint{13.364707in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.396071in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.374777in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.373576in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.360719in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.345118in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.422201in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{13.268005in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.308791in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{1.311888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.443943in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{12.465237in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{12.418391in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{1.654195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.635586in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{12.656879in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{12.625758in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.824585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{2.109416in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.159099in}}%
\pgfpathlineto{\pgfqpoint{13.059522in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.109416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.308791in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.268005in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.422201in}}%
\pgfpathlineto{\pgfqpoint{13.345118in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.360719in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.373576in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.374777in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.396071in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.364707in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.770794in}}%
\pgfpathlineto{\pgfqpoint{13.330289in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.828320in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.866167in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{13.101003in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.909642in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{12.985051in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.826211in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.806786in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.790675in}}%
\pgfpathlineto{\pgfqpoint{12.803999in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{12.754221in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{12.656253in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.610765in}}%
\pgfpathlineto{\pgfqpoint{12.706982in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.726083in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{12.787007in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{12.928686in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.339042in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.287819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.018870in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.517089in}}%
\pgfpathlineto{\pgfqpoint{12.925178in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.580843in}}%
\pgfpathlineto{\pgfqpoint{12.852780in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{12.789421in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.697084in}}%
\pgfpathlineto{\pgfqpoint{12.880095in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.730412in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.752490in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.753143in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.749258in}}%
\pgfpathlineto{\pgfqpoint{13.257908in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.679274in}}%
\pgfpathlineto{\pgfqpoint{13.349428in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{13.301290in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{13.235082in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.469670in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.488390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.469670in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{13.235082in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{13.301290in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{13.349428in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.679274in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{13.257908in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.749258in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.753143in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.752490in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.730412in}}%
\pgfpathlineto{\pgfqpoint{12.880095in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.697084in}}%
\pgfpathlineto{\pgfqpoint{12.789421in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{12.852780in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.580843in}}%
\pgfpathlineto{\pgfqpoint{12.925178in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.517089in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.474040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.942213in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.668664in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.689358in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.689869in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.680768in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.682112in}}%
\pgfpathlineto{\pgfqpoint{13.239996in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.649505in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.657349in}}%
\pgfpathlineto{\pgfqpoint{12.942213in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{1.657349in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.649505in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{13.239996in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.682112in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.680768in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.689869in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.689358in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.668664in}}%
\pgfpathlineto{\pgfqpoint{12.942213in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.657349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{13.161211in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.468988in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.469321in}}%
\pgfpathlineto{\pgfqpoint{13.233540in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.491812in}}%
\pgfpathlineto{\pgfqpoint{13.279149in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.281630in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.524505in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.531780in}}%
\pgfpathlineto{\pgfqpoint{13.341301in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.349261in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.353712in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{13.375954in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.377402in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.379227in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.375169in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.380975in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.371944in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{13.364283in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.335583in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.748085in}}%
\pgfpathlineto{\pgfqpoint{13.301628in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.769546in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.781930in}}%
\pgfpathlineto{\pgfqpoint{13.246149in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.793230in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.789620in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{12.954242in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{12.928115in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{12.948329in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.761429in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{12.849413in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.707954in}}%
\pgfpathlineto{\pgfqpoint{12.800386in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.700589in}}%
\pgfpathlineto{\pgfqpoint{12.748133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.761084in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.647909in}}%
\pgfpathlineto{\pgfqpoint{12.787806in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.792071in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.807021in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.808723in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{12.860039in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{12.887474in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.530701in}}%
\pgfpathlineto{\pgfqpoint{12.911207in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{12.948329in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.494972in}}%
\pgfpathlineto{\pgfqpoint{13.011610in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{13.042943in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{13.060683in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.474957in}}%
\pgfpathlineto{\pgfqpoint{13.113130in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.449926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.243020in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.281726in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.320432in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.359138in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.397844in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.436550in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.475256in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.513962in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.552668in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.591374in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.630080in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.668786in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.707492in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.746198in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.404198in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.442904in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.442904in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.404198in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.746198in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.707492in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.668786in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.630080in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.591374in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.552668in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.513962in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.475256in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.436550in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.397844in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.359138in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.320432in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.281726in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.243020in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{12.204314in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{12.243020in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{13.113130in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.474957in}}%
\pgfpathlineto{\pgfqpoint{13.060683in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{13.042943in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{13.011610in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.494972in}}%
\pgfpathlineto{\pgfqpoint{12.948329in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{12.911207in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.530701in}}%
\pgfpathlineto{\pgfqpoint{12.887474in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{12.860039in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{12.808723in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{12.807021in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.792071in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.787806in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.647909in}}%
\pgfpathlineto{\pgfqpoint{12.761084in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.748133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.700589in}}%
\pgfpathlineto{\pgfqpoint{12.800386in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.707954in}}%
\pgfpathlineto{\pgfqpoint{12.849413in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.761429in}}%
\pgfpathlineto{\pgfqpoint{12.948329in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{12.928115in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{12.954242in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.789620in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.793230in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{13.246149in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.781930in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.769546in}}%
\pgfpathlineto{\pgfqpoint{13.301628in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.748085in}}%
\pgfpathlineto{\pgfqpoint{13.335583in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.364283in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{13.371944in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.380975in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.375169in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.379227in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.377402in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.375954in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{13.353712in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.349261in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.341301in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.531780in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.524505in}}%
\pgfpathlineto{\pgfqpoint{13.281630in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.279149in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.491812in}}%
\pgfpathlineto{\pgfqpoint{13.233540in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.469321in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.468988in}}%
\pgfpathlineto{\pgfqpoint{13.161211in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{13.113130in}{1.462316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{13.161211in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.468988in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.469321in}}%
\pgfpathlineto{\pgfqpoint{13.233540in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.491812in}}%
\pgfpathlineto{\pgfqpoint{13.279149in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.281630in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.524505in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.531780in}}%
\pgfpathlineto{\pgfqpoint{13.341301in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.349261in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.353712in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{13.375954in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.377402in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.379227in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.375169in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.380975in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.371944in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{13.364283in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.335583in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.748085in}}%
\pgfpathlineto{\pgfqpoint{13.301628in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.769546in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.781930in}}%
\pgfpathlineto{\pgfqpoint{13.246149in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.793230in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.789620in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{12.954242in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{12.928115in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{12.948329in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.761429in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{12.849413in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.707954in}}%
\pgfpathlineto{\pgfqpoint{12.800386in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.700589in}}%
\pgfpathlineto{\pgfqpoint{12.748133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.761084in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.647909in}}%
\pgfpathlineto{\pgfqpoint{12.787806in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.792071in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.807021in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.808723in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{12.860039in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{12.887474in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.530701in}}%
\pgfpathlineto{\pgfqpoint{12.911207in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{12.948329in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.494972in}}%
\pgfpathlineto{\pgfqpoint{13.011610in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{13.042943in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{13.060683in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.474957in}}%
\pgfpathlineto{\pgfqpoint{13.113130in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.449926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.026071in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.525440in}}%
\pgfpathlineto{\pgfqpoint{12.983526in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{12.928343in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{12.893699in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.600601in}}%
\pgfpathlineto{\pgfqpoint{12.858900in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{12.878904in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.876830in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.871992in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.867154in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.889637in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.721534in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{12.981952in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.751498in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.756220in}}%
\pgfpathlineto{\pgfqpoint{13.155375in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{13.196845in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{13.294192in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.316689in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.312041in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.310049in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.291826in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.295118in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{13.286238in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.281630in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.268141in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{13.244326in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.213894in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.510588in}}%
\pgfpathlineto{\pgfqpoint{13.026071in}{1.522361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.055845in}{1.510588in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.213894in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.244326in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{13.268141in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.281630in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.286238in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{13.295118in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.291826in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.310049in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.312041in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.316689in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.294192in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{13.196845in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{13.155375in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.756220in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.751498in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.981952in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.721534in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{12.889637in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.867154in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.871992in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.876830in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.878904in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{12.858900in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.600601in}}%
\pgfpathlineto{\pgfqpoint{12.893699in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{12.928343in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{12.983526in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.525440in}}%
\pgfpathlineto{\pgfqpoint{13.026071in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.510588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.046169in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.032488in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.589488in}}%
\pgfpathlineto{\pgfqpoint{12.979333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{12.967173in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.950786in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.945885in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.679297in}}%
\pgfpathlineto{\pgfqpoint{12.985042in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.711198in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.710778in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.714763in}}%
\pgfpathlineto{\pgfqpoint{13.191316in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.694229in}}%
\pgfpathlineto{\pgfqpoint{13.242337in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{13.261518in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.251448in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.635779in}}%
\pgfpathlineto{\pgfqpoint{13.244434in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.226438in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{13.202928in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.577069in}}%
\pgfpathlineto{\pgfqpoint{13.219017in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.560485in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{1.562391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.055845in}{1.560485in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{13.219017in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.577069in}}%
\pgfpathlineto{\pgfqpoint{13.202928in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{13.226438in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.244434in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.635779in}}%
\pgfpathlineto{\pgfqpoint{13.251448in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.261518in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{13.242337in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.694229in}}%
\pgfpathlineto{\pgfqpoint{13.191316in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.714763in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.710778in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.711198in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.985042in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.679297in}}%
\pgfpathlineto{\pgfqpoint{12.945885in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.950786in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.967173in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{12.979333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.589488in}}%
\pgfpathlineto{\pgfqpoint{13.032488in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.560485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.085335in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{13.141551in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.633032in}}%
\pgfpathlineto{\pgfqpoint{13.033727in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.679898in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.675107in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{13.160351in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.167778in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.651932in}}%
\pgfpathlineto{\pgfqpoint{13.222681in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.624437in}}%
\pgfpathlineto{\pgfqpoint{13.204714in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{13.161777in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.585938in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{13.085335in}{1.602421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.094551in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.585938in}}%
\pgfpathlineto{\pgfqpoint{13.161777in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{13.204714in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.624437in}}%
\pgfpathlineto{\pgfqpoint{13.222681in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.651932in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{13.167778in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.160351in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.675107in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.679898in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.033727in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.633032in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{13.141551in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{13.085335in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.596534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.001682in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.963489in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.492018in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.453825in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.982354in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.944162in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.475884in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\iota$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517673in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{13.110128in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{0.998106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.210512in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{13.253100in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.247776in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{13.266408in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{13.261617in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.262343in}}%
\pgfpathlineto{\pgfqpoint{13.382713in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.391508in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.444095in}{1.400139in}}%
\pgfpathmoveto{\pgfqpoint{13.444095in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{13.402155in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.354244in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.925443in}}%
\pgfpathlineto{\pgfqpoint{13.315045in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{2.004823in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{13.093398in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.008091in}}%
\pgfpathlineto{\pgfqpoint{13.050811in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.906139in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{12.848522in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{12.815613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{12.742054in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{12.750571in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{12.662203in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{12.558929in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.531054in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{12.575463in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{12.550411in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.571705in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{12.644712in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.678173in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.294237in}}%
\pgfpathlineto{\pgfqpoint{12.723422in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{12.816581in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{12.805934in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{12.875139in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{12.843198in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{12.925953in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{13.037122in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.102700in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.047134in}}%
\pgfpathmoveto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.253053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.443943in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{12.465237in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{12.418391in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.443943in}{1.654195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{12.635586in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{12.656879in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{12.625758in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.635586in}{1.824585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.082751in}{2.109416in}}%
\pgfpathlineto{\pgfqpoint{13.114691in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.159099in}}%
\pgfpathlineto{\pgfqpoint{13.059522in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{2.109416in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018870in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.308791in}}%
\pgfpathlineto{\pgfqpoint{13.226483in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.268005in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.422201in}}%
\pgfpathlineto{\pgfqpoint{13.345118in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.360719in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.373576in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.374777in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.396071in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.364707in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.770794in}}%
\pgfpathlineto{\pgfqpoint{13.330289in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.828320in}}%
\pgfpathlineto{\pgfqpoint{13.247016in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.866167in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{13.101003in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.909642in}}%
\pgfpathlineto{\pgfqpoint{13.046248in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{12.985051in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.826211in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.806786in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.790675in}}%
\pgfpathlineto{\pgfqpoint{12.803999in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{12.754221in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{12.656253in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.699466in}{1.610765in}}%
\pgfpathlineto{\pgfqpoint{12.706982in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.726083in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.763347in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{12.787007in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{12.867879in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{12.928686in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.339042in}}%
\pgfpathlineto{\pgfqpoint{12.980542in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.287819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.082751in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.469670in}}%
\pgfpathlineto{\pgfqpoint{13.189219in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{13.235082in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{13.301290in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{13.349428in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.338274in}{1.679274in}}%
\pgfpathlineto{\pgfqpoint{13.274393in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{13.257908in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.749258in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.753143in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.752490in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.730412in}}%
\pgfpathlineto{\pgfqpoint{12.880095in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.697084in}}%
\pgfpathlineto{\pgfqpoint{12.789421in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.827228in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{12.852780in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{12.891109in}{1.580843in}}%
\pgfpathlineto{\pgfqpoint{12.925178in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.517089in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.474040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954989in}{1.657349in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.649505in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{13.239996in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.210512in}{1.682112in}}%
\pgfpathlineto{\pgfqpoint{13.146632in}{1.680768in}}%
\pgfpathlineto{\pgfqpoint{13.082751in}{1.689869in}}%
\pgfpathlineto{\pgfqpoint{13.018870in}{1.689358in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.668664in}}%
\pgfpathlineto{\pgfqpoint{12.942213in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{12.954989in}{1.657349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133257in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{13.161211in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.468988in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.469321in}}%
\pgfpathlineto{\pgfqpoint{13.233540in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.491812in}}%
\pgfpathlineto{\pgfqpoint{13.279149in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.281630in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.524505in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.531780in}}%
\pgfpathlineto{\pgfqpoint{13.341301in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.349261in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.353712in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{13.375954in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.377402in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.379227in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.375169in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.380975in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.371944in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.365493in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{13.364283in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.335583in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.326787in}{1.748085in}}%
\pgfpathlineto{\pgfqpoint{13.301628in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.769546in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.781930in}}%
\pgfpathlineto{\pgfqpoint{13.246149in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.793230in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.789620in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{12.954242in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{12.928115in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{12.948329in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.761429in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{12.849413in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.707954in}}%
\pgfpathlineto{\pgfqpoint{12.800386in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.700589in}}%
\pgfpathlineto{\pgfqpoint{12.748133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.761084in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.784903in}{1.647909in}}%
\pgfpathlineto{\pgfqpoint{12.787806in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.792071in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.807021in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.808723in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{12.823609in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{12.860039in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{12.887474in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.530701in}}%
\pgfpathlineto{\pgfqpoint{12.911207in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{12.948329in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.494972in}}%
\pgfpathlineto{\pgfqpoint{13.011610in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{13.042943in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{13.060683in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.474957in}}%
\pgfpathlineto{\pgfqpoint{13.113130in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.449926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.055845in}{1.510588in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.213894in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.244326in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{13.268141in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.281630in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.286238in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{13.295118in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.291826in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.310049in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.292381in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.312041in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.316689in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.294192in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.288081in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{13.196845in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{13.155375in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.756220in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.751498in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{12.981952in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.721534in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{12.889637in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.867154in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.871992in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.876830in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.878904in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{12.858900in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{12.862315in}{1.600601in}}%
\pgfpathlineto{\pgfqpoint{12.893699in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{12.901021in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{12.928343in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{12.939727in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{12.983526in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.525440in}}%
\pgfpathlineto{\pgfqpoint{13.026071in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.510588in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.055845in}{1.560485in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{13.219017in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.577069in}}%
\pgfpathlineto{\pgfqpoint{13.202928in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{13.226438in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.244434in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.635779in}}%
\pgfpathlineto{\pgfqpoint{13.251448in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.261518in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.249375in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{13.242337in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.694229in}}%
\pgfpathlineto{\pgfqpoint{13.191316in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.714763in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.710778in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.711198in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{12.985042in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.679297in}}%
\pgfpathlineto{\pgfqpoint{12.945885in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{12.950786in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{12.967173in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{12.978433in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{12.979333in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.589488in}}%
\pgfpathlineto{\pgfqpoint{13.032488in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.046169in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.560485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.517673in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.094551in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.585938in}}%
\pgfpathlineto{\pgfqpoint{13.161777in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{13.204714in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.624437in}}%
\pgfpathlineto{\pgfqpoint{13.222681in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.210669in}{1.651932in}}%
\pgfpathlineto{\pgfqpoint{13.171963in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{13.167778in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.160351in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{13.113904in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.675107in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.679898in}}%
\pgfpathlineto{\pgfqpoint{13.017139in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.033727in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.055845in}{1.633032in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{13.141551in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.133257in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{13.085335in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.094551in}{1.596534in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{11.517673in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.434095in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517673in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{13.434095in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.660000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img51.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.459839in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.438552in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.185814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{14.864306in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{14.821731in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.170686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{13.932968in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{14.034085in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{14.293795in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{14.605812in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.287373in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{14.739241in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{14.814635in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{14.885594in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{14.913978in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{15.392242in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{15.636747in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.647695in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.636747in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.651027in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.659795in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.657274in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.665130in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.659048in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.647695in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.630665in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.364568in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{15.311349in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.332636in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{15.306027in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.936434in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{15.018642in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{14.625884in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{14.374689in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.316147in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{14.244301in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.242705in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{14.156489in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.994551in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.602248in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.590084in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.586191in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.573159in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.585405in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.580352in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.584677in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.592645in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.605055in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.616845in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.208928in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.395976in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{14.405100in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{14.385332in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.988480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.438552in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{14.438552in}{1.194219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.821731in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{14.864306in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{14.821731in}{1.194219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.253053in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.994551in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{14.156489in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{14.242705in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.244301in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{14.316147in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{14.374689in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{14.625884in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{15.018642in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.936434in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{15.306027in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{15.332636in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.311349in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{15.364568in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.870812in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{15.392242in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{14.913978in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{14.885594in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{14.814635in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{14.739241in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.287373in}}%
\pgfpathlineto{\pgfqpoint{14.605812in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{14.293795in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{14.034085in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{13.932968in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathmoveto{\pgfqpoint{14.385332in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{14.405100in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{14.385332in}{2.017897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.459839in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.438552in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.185814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{14.864306in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{14.821731in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.170686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{13.932968in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{14.034085in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{14.293795in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{14.605812in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.287373in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{14.739241in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{14.814635in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{14.885594in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{14.913978in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{15.392242in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{15.636747in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.647695in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.636747in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.651027in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.659795in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.657274in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.665130in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.659048in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.647695in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.630665in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.364568in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{15.311349in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.332636in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{15.306027in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.936434in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{15.018642in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{14.625884in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{14.374689in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.316147in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{14.244301in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.242705in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{14.156489in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.994551in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.602248in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.590084in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.586191in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.573159in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.585405in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.580352in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.584677in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.592645in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.605055in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.616845in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.208928in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.748221in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.610696in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.600423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.612424in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.583340in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.614291in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.623536in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.759932in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.803573in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.808709in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.773509in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.755818in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.798249in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.776023in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.804623in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.878166in}}%
\pgfpathlineto{\pgfqpoint{15.144088in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.122420in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{15.264516in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.790405in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.800211in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{15.612570in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.639534in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.653980in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.635321in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.641308in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.620483in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{15.509020in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{15.204910in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{15.127500in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.134965in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{15.072926in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.981389in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.433233in}}%
\pgfpathlineto{\pgfqpoint{14.835923in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{14.689747in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{14.614175in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.506776in}}%
\pgfpathlineto{\pgfqpoint{14.567609in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{14.596689in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.438607in}}%
\pgfpathlineto{\pgfqpoint{14.481127in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{14.284216in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{14.167413in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.457242in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{13.964900in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.358955in}}%
\pgfpathlineto{\pgfqpoint{13.906358in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.875947in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{13.791732in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{13.748221in}{1.370722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.536390in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{15.612570in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{1.370722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.449719in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{15.505599in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{1.429556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.183622in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.857084in}}%
\pgfpathlineto{\pgfqpoint{15.244444in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{1.841394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.395976in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{14.405100in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{14.385332in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.988480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757344in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.791732in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{13.875947in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.906358in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.358955in}}%
\pgfpathlineto{\pgfqpoint{13.964900in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.457242in}}%
\pgfpathlineto{\pgfqpoint{14.167413in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{14.284216in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{14.481127in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.438607in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{14.596689in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{14.567609in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.506776in}}%
\pgfpathlineto{\pgfqpoint{14.614175in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{14.689747in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{14.835923in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.433233in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{14.981389in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.072926in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{15.134965in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.127500in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{15.204910in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{15.509020in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{15.620483in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.641308in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.635321in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.653980in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.639534in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.612570in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.800211in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.790405in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{15.264516in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{15.122420in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.144088in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.878166in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.804623in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.776023in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.798249in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.755818in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.773509in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.808709in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.803573in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.759932in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{13.623536in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.614291in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.583340in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.612424in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.600423in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.610696in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.748221in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.360916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.853139in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{13.893054in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.484187in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.989574in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.994014in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.579315in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{13.807523in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.511270in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{13.625969in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{13.767988in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{13.596298in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{13.744572in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.720856in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.718823in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.721625in}}%
\pgfpathlineto{\pgfqpoint{14.020780in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.753143in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{14.240880in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.717189in}}%
\pgfpathlineto{\pgfqpoint{14.281935in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{14.386151in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{14.417264in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{14.488223in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.711959in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.751413in}}%
\pgfpathlineto{\pgfqpoint{14.681482in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.730263in}}%
\pgfpathlineto{\pgfqpoint{14.885594in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.721547in}}%
\pgfpathlineto{\pgfqpoint{14.917526in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.746606in}}%
\pgfpathlineto{\pgfqpoint{15.079312in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.708641in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.711613in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.734758in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.734758in}}%
\pgfpathlineto{\pgfqpoint{15.614699in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.639788in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{15.617780in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{15.510034in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{15.369890in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.358182in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.483487in}}%
\pgfpathlineto{\pgfqpoint{15.345941in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.344801in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.564874in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.573967in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{15.069443in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.522998in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{14.742662in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{14.699326in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.706169in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.619343in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.611407in}}%
\pgfpathlineto{\pgfqpoint{14.509511in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{14.284216in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{14.220352in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{14.201346in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{14.211483in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.473681in}}%
\pgfpathlineto{\pgfqpoint{14.193743in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{14.041181in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{13.989574in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.838761in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.848824in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.484713in}}%
\pgfpathlineto{\pgfqpoint{14.838761in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{15.612570in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.360916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.481650in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{15.505599in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.409944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140524in}{1.603256in}}%
\pgfpathlineto{\pgfqpoint{14.143885in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.607739in}}%
\pgfpathlineto{\pgfqpoint{14.135962in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.603256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.353924in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{15.369890in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.611574in}}%
\pgfpathlineto{\pgfqpoint{15.342654in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.561932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226198in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{15.244444in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.857084in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.817861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.885071in}{1.484187in}}%
\pgfpathlineto{\pgfqpoint{13.893054in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.484187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{14.041181in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{14.193743in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.473681in}}%
\pgfpathlineto{\pgfqpoint{14.211483in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{14.201346in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{14.220352in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{14.284216in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{14.509511in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.611407in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.619343in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{14.706169in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.699326in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{14.742662in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.522998in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{15.069443in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.573967in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.564874in}}%
\pgfpathlineto{\pgfqpoint{15.344801in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.345941in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.483487in}}%
\pgfpathlineto{\pgfqpoint{15.358182in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.369890in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{15.510034in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{15.617780in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{15.639788in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.614699in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.734758in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.734758in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.711613in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.708641in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{15.079312in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.746606in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{14.917526in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.721547in}}%
\pgfpathlineto{\pgfqpoint{14.885594in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.730263in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{14.681482in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.751413in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.711959in}}%
\pgfpathlineto{\pgfqpoint{14.488223in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{14.417264in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{14.386151in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{14.281935in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.717189in}}%
\pgfpathlineto{\pgfqpoint{14.240880in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.753143in}}%
\pgfpathlineto{\pgfqpoint{14.020780in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.721625in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.718823in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.720856in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{13.744572in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{13.596298in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{13.767988in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{13.625969in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.511270in}}%
\pgfpathlineto{\pgfqpoint{13.807523in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.579315in}}%
\pgfpathlineto{\pgfqpoint{13.994014in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.989574in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.470287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.135962in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.607739in}}%
\pgfpathlineto{\pgfqpoint{14.143885in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.603256in}}%
\pgfpathlineto{\pgfqpoint{14.135962in}{1.606058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.342654in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.611574in}}%
\pgfpathlineto{\pgfqpoint{15.369890in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{15.342654in}{1.606058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.616660in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{13.753087in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{13.616660in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.760892in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.689287in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{13.760892in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.986187in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.675398in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.673297in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.680581in}}%
\pgfpathlineto{\pgfqpoint{14.353401in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.657971in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.644720in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.632207in}}%
\pgfpathlineto{\pgfqpoint{13.986187in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.555634in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{14.601758in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.790767in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.673608in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.653125in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.633745in}}%
\pgfpathlineto{\pgfqpoint{14.790767in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.970745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.693084in}}%
\pgfpathlineto{\pgfqpoint{15.159674in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226198in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.671952in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{15.437745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.648549in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.648846in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.518624in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.682324in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.682324in}}%
\pgfpathlineto{\pgfqpoint{15.617486in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{15.518624in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{1.484713in}}%
\pgfpathlineto{\pgfqpoint{14.848824in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.838761in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.484713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629618in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{13.753087in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{13.616660in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.629618in}{1.645737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.689287in}}%
\pgfpathlineto{\pgfqpoint{13.760892in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.623218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{1.632207in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.644720in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.657971in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{14.353401in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.680581in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.673297in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.675398in}}%
\pgfpathlineto{\pgfqpoint{13.986187in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.632207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587566in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{14.601758in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.661096in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{1.633745in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.653125in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.673608in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{14.790767in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.633745in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{15.159674in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.693084in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.629592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{1.648846in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.648549in}}%
\pgfpathlineto{\pgfqpoint{15.437745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.671952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.648846in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{15.617486in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.609377in}{1.682324in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.682324in}}%
\pgfpathlineto{\pgfqpoint{15.518624in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.649709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.290490in}{1.478692in}}%
\pgfpathlineto{\pgfqpoint{15.304685in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{15.281364in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.478692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{13.784729in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.527921in}}%
\pgfpathlineto{\pgfqpoint{13.907928in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{14.003749in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{14.023521in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.505348in}}%
\pgfpathlineto{\pgfqpoint{14.228472in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.496459in}}%
\pgfpathlineto{\pgfqpoint{14.367768in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{14.454232in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.523414in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{14.760279in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.519859in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.396957in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{15.428898in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.426236in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{15.391634in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{15.612797in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.624089in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.625863in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.630500in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{15.620114in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.638472in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.615448in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.645826in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.647976in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.627516in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.644611in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{15.531817in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.740024in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{15.370340in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{15.338400in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{15.247902in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.769689in}}%
\pgfpathlineto{\pgfqpoint{14.853971in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{14.768797in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.753367in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{14.494437in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.481333in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.788115in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.778916in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.775182in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{14.063979in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{13.709441in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{13.624035in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.617305in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.596907in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.594872in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.593087in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.598429in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.596907in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.597650in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.617305in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.611968in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{13.781921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{13.624035in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.496342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.003026in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{15.044092in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.737067in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{1.742526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.922660in}}%
\pgfpathmoveto{\pgfqpoint{15.281364in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{15.304685in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.478692in}}%
\pgfpathlineto{\pgfqpoint{15.281364in}{1.482331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.725411in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.514355in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{13.781921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.546379in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{13.709441in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{14.063979in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.775182in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.778916in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.788115in}}%
\pgfpathlineto{\pgfqpoint{14.481333in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{14.494437in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.753367in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{14.768797in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{14.853971in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.769689in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{15.247902in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{15.338400in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{15.370340in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.740024in}}%
\pgfpathlineto{\pgfqpoint{15.531817in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.719750in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{15.391634in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{15.426236in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.428898in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{15.396957in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.519859in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{14.760279in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.523414in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{14.454232in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{14.367768in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.496459in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{14.228472in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.505348in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.023521in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{14.003749in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{13.907928in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.527921in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.784729in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{1.502346in}}%
\pgfpathmoveto{\pgfqpoint{15.034967in}{1.737067in}}%
\pgfpathlineto{\pgfqpoint{15.044092in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.737067in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.290490in}{1.478692in}}%
\pgfpathlineto{\pgfqpoint{15.304685in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{15.281364in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.478692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{13.784729in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.527921in}}%
\pgfpathlineto{\pgfqpoint{13.907928in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{14.003749in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{14.023521in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.505348in}}%
\pgfpathlineto{\pgfqpoint{14.228472in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.496459in}}%
\pgfpathlineto{\pgfqpoint{14.367768in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{14.454232in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.523414in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{14.760279in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.519859in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.396957in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{15.428898in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.426236in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{15.391634in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{15.612797in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.624089in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.625863in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.630500in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{15.620114in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.638472in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.615448in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.645826in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.647976in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.627516in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.644611in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{15.531817in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.740024in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{15.370340in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{15.338400in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{15.247902in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.769689in}}%
\pgfpathlineto{\pgfqpoint{14.853971in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{14.768797in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.753367in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{14.494437in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.481333in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.788115in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.778916in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.775182in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{14.063979in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{13.709441in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{13.624035in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.617305in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.596907in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.594872in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.593087in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.598429in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.596907in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.597650in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.617305in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.611968in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{13.781921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{13.624035in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.496342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.985497in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.920602in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{13.863819in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.595008in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{13.625027in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.623648in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.626474in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.616553in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.619869in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.623648in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{13.736058in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.698048in}}%
\pgfpathlineto{\pgfqpoint{13.773322in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.733630in}}%
\pgfpathlineto{\pgfqpoint{13.961162in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.753502in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{14.099570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.735597in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{14.410355in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.735520in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.732863in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.730135in}}%
\pgfpathlineto{\pgfqpoint{14.612137in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.708816in}}%
\pgfpathlineto{\pgfqpoint{14.695390in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.728515in}}%
\pgfpathlineto{\pgfqpoint{14.738109in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.719080in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{15.152081in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{15.169116in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{15.274519in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.695534in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{15.455235in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{15.619614in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{15.625863in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.621871in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.635245in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.635245in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.471485in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.376916in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{15.295403in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.215962in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.549048in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.554051in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{14.859294in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{14.803399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.791421in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.539040in}}%
\pgfpathlineto{\pgfqpoint{14.752066in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{14.632518in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.579904in}}%
\pgfpathlineto{\pgfqpoint{14.568359in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{14.389061in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.523538in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.524863in}}%
\pgfpathlineto{\pgfqpoint{14.237559in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{14.099301in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.567195in}}%
\pgfpathlineto{\pgfqpoint{14.052800in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.042358in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{13.985497in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.473006in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{15.473006in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.152081in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{15.170713in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{15.152081in}{1.722511in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.003026in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{15.044092in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.737067in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{1.742526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.098847in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{15.105945in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.094589in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.577402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{14.042358in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.052800in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.567195in}}%
\pgfpathlineto{\pgfqpoint{14.099301in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{14.237559in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.524863in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.523538in}}%
\pgfpathlineto{\pgfqpoint{14.389061in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.568359in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.579904in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.632518in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{14.752066in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.539040in}}%
\pgfpathlineto{\pgfqpoint{14.791421in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.803399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{14.859294in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.554051in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.549048in}}%
\pgfpathlineto{\pgfqpoint{15.215962in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{15.295403in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{15.376916in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{15.471485in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.635245in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.635245in}}%
\pgfpathlineto{\pgfqpoint{15.621871in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.625863in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{15.619614in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.609893in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{15.455235in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.695534in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{15.274519in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{15.169116in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{15.152081in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.719080in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{14.738109in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.728515in}}%
\pgfpathlineto{\pgfqpoint{14.695390in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.708816in}}%
\pgfpathlineto{\pgfqpoint{14.612137in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.730135in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.732863in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.735520in}}%
\pgfpathlineto{\pgfqpoint{14.410355in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.735597in}}%
\pgfpathlineto{\pgfqpoint{14.099570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.753502in}}%
\pgfpathlineto{\pgfqpoint{13.961162in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.733630in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{13.773322in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.698048in}}%
\pgfpathlineto{\pgfqpoint{13.736058in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{13.623648in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.619869in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.616553in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.626474in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.623648in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.625027in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.629590in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.595008in}}%
\pgfpathlineto{\pgfqpoint{13.863819in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{13.920602in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.985497in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.532368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.306726in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{14.095920in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.016867in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{13.998679in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{13.975611in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{13.895760in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.639372in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{13.794928in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{13.878015in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.866861in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.716395in}}%
\pgfpathlineto{\pgfqpoint{13.976020in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.009833in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.743171in}}%
\pgfpathlineto{\pgfqpoint{14.018198in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.056430in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.716142in}}%
\pgfpathlineto{\pgfqpoint{14.132651in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{14.151283in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.717244in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{14.389771in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{14.412129in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.404144in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.695122in}}%
\pgfpathlineto{\pgfqpoint{14.521365in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.681711in}}%
\pgfpathlineto{\pgfqpoint{14.539891in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.689986in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{14.694269in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.677214in}}%
\pgfpathlineto{\pgfqpoint{14.744600in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.758150in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.706135in}}%
\pgfpathlineto{\pgfqpoint{14.822031in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{14.855302in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{14.939145in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.689486in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.684149in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{15.114817in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.120141in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.128331in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{15.050937in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.627145in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.623061in}}%
\pgfpathlineto{\pgfqpoint{14.839775in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{14.932757in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.596962in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.564893in}}%
\pgfpathlineto{\pgfqpoint{14.872808in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.591644in}}%
\pgfpathlineto{\pgfqpoint{14.813513in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.608826in}}%
\pgfpathlineto{\pgfqpoint{14.762958in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.597655in}}%
\pgfpathlineto{\pgfqpoint{14.634871in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{14.521464in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{14.552312in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.566030in}}%
\pgfpathlineto{\pgfqpoint{14.380189in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.306726in}{1.562391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.094589in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.105945in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{15.094589in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.250564in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{15.197125in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.655188in}}%
\pgfpathlineto{\pgfqpoint{15.237718in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.240805in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.690972in}}%
\pgfpathlineto{\pgfqpoint{15.350112in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.681528in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{15.427377in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.460838in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.444277in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{15.261453in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{15.319526in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{15.250564in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{15.473006in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.598418in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{14.603772in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.670472in}}%
\pgfpathlineto{\pgfqpoint{14.583069in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.657462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{15.170713in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{15.152081in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.709167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.332278in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.380189in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.566030in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.552312in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{14.521464in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.634871in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.597655in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{14.762958in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.608826in}}%
\pgfpathlineto{\pgfqpoint{14.813513in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.591644in}}%
\pgfpathlineto{\pgfqpoint{14.872808in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.564893in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.596962in}}%
\pgfpathlineto{\pgfqpoint{14.932757in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{14.839775in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.623061in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.627145in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{15.050937in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{15.128331in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.120141in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.114817in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.684149in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.689486in}}%
\pgfpathlineto{\pgfqpoint{14.939145in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{14.855302in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{14.822031in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.706135in}}%
\pgfpathlineto{\pgfqpoint{14.758150in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.744600in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.677214in}}%
\pgfpathlineto{\pgfqpoint{14.694269in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.689986in}}%
\pgfpathlineto{\pgfqpoint{14.539891in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.681711in}}%
\pgfpathlineto{\pgfqpoint{14.521365in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.695122in}}%
\pgfpathlineto{\pgfqpoint{14.404144in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.412129in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{14.389771in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.717244in}}%
\pgfpathlineto{\pgfqpoint{14.151283in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{14.132651in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.716142in}}%
\pgfpathlineto{\pgfqpoint{14.056430in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.018198in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.743171in}}%
\pgfpathlineto{\pgfqpoint{14.009833in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.976020in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.716395in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{13.866861in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.878015in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{13.794928in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.639372in}}%
\pgfpathlineto{\pgfqpoint{13.895760in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{13.975611in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.998679in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{14.016867in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{14.095920in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{14.306726in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.054796in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{14.131925in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{14.262590in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.234461in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.257751in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{14.443229in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.673383in}}%
\pgfpathlineto{\pgfqpoint{14.445298in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.448930in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{14.478291in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{14.432662in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.611840in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.594796in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.594267in}}%
\pgfpathlineto{\pgfqpoint{14.054796in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.701367in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{14.723805in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{14.701367in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.817772in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.659606in}}%
\pgfpathlineto{\pgfqpoint{14.871716in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.634945in}}%
\pgfpathlineto{\pgfqpoint{14.817772in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.000098in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.665802in}}%
\pgfpathlineto{\pgfqpoint{14.027393in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.698683in}}%
\pgfpathlineto{\pgfqpoint{14.105147in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.706847in}}%
\pgfpathlineto{\pgfqpoint{14.172576in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.695347in}}%
\pgfpathlineto{\pgfqpoint{14.118524in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{14.000098in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.491980in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.667085in}}%
\pgfpathlineto{\pgfqpoint{14.538116in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.583069in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.670472in}}%
\pgfpathlineto{\pgfqpoint{14.603772in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{14.583069in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.768797in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{14.800737in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.661412in}}%
\pgfpathlineto{\pgfqpoint{14.768797in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.930742in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{13.969167in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.697274in}}%
\pgfpathlineto{\pgfqpoint{13.930742in}{1.702496in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{15.319526in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{15.261453in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{15.444277in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.460838in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.427377in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.681528in}}%
\pgfpathlineto{\pgfqpoint{15.350112in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.690972in}}%
\pgfpathlineto{\pgfqpoint{15.240805in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.237718in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.655188in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.197125in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{15.250564in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.585742in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.663419in}}%
\pgfpathlineto{\pgfqpoint{15.362355in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.660798in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{14.354306in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.657847in}}%
\pgfpathlineto{\pgfqpoint{14.274205in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.634753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.076755in}{1.594267in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.594796in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.611840in}}%
\pgfpathlineto{\pgfqpoint{14.432662in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.478291in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{14.448930in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.445298in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.673383in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{14.443229in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{14.257751in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.234461in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.262590in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{14.131925in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{14.054796in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.594267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.274205in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.657847in}}%
\pgfpathlineto{\pgfqpoint{14.354306in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{14.274205in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715563in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{14.723805in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{14.701367in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.600066in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843324in}{1.634945in}}%
\pgfpathlineto{\pgfqpoint{14.871716in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.659606in}}%
\pgfpathlineto{\pgfqpoint{14.817772in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.634945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.118524in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.695347in}}%
\pgfpathlineto{\pgfqpoint{14.172576in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.706847in}}%
\pgfpathlineto{\pgfqpoint{14.105147in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.698683in}}%
\pgfpathlineto{\pgfqpoint{14.027393in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.665802in}}%
\pgfpathlineto{\pgfqpoint{14.000098in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.659130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523921in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{14.538116in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.667085in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.656461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779444in}{1.661412in}}%
\pgfpathlineto{\pgfqpoint{14.800737in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{14.768797in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.661412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{1.660798in}}%
\pgfpathlineto{\pgfqpoint{15.362355in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.663419in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.660798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948994in}{1.697274in}}%
\pgfpathlineto{\pgfqpoint{13.969167in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{13.930742in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.697274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.149550in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.111357in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.637577in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.599384in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.125604in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.087412in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.619742in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\psi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661530in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.459839in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{14.491771in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.438552in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.185814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{14.864306in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{14.821731in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.170686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821208in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{13.932968in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{14.034085in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{14.252284in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{14.293795in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{14.605812in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.287373in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{14.739241in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{14.814635in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{14.885594in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{14.913978in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{15.392242in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.261458in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.513582in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.364568in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{15.311349in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.332636in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{15.306027in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{15.268773in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{15.194266in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.936434in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{15.018642in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{14.625884in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{14.374689in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{14.300181in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.316147in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{14.244301in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.242705in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{14.156489in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{14.055373in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{13.994551in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.900229in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.208928in}}%
\pgfpathmoveto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.841394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.900229in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.395976in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{14.405100in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{14.385332in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.988480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757344in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{13.778632in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.791732in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{13.875947in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{13.906358in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.358955in}}%
\pgfpathlineto{\pgfqpoint{13.964900in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.457242in}}%
\pgfpathlineto{\pgfqpoint{14.167413in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{14.284216in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{14.380010in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{14.481127in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.438607in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{14.596689in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{14.567609in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.506776in}}%
\pgfpathlineto{\pgfqpoint{14.614175in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{14.689747in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{14.835923in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.433233in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{14.949457in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{14.981389in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.002677in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.072926in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{15.134965in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.127500in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{15.204910in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{15.385856in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{15.509020in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.462241in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.800211in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.790405in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{15.264516in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{15.122420in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.144088in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.878166in}}%
\pgfpathlineto{\pgfqpoint{15.066540in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.804623in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{14.874950in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.776023in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.798249in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.755818in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{14.502415in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.773509in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.808709in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.803573in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.759932in}}%
\pgfpathlineto{\pgfqpoint{13.704125in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.799370in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{13.748221in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.360916in}}%
\pgfpathmoveto{\pgfqpoint{15.545514in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.360916in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.360916in}}%
\pgfpathmoveto{\pgfqpoint{15.481650in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{15.505599in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{15.449719in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.409944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.226198in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{15.244444in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.857084in}}%
\pgfpathlineto{\pgfqpoint{15.183622in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.817861in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.885071in}{1.484187in}}%
\pgfpathlineto{\pgfqpoint{13.893054in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{13.853139in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.484187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{14.041181in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{14.193743in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.473681in}}%
\pgfpathlineto{\pgfqpoint{14.211483in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{14.201346in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{14.220352in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{14.284216in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{14.509511in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.611407in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.619343in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{14.706169in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.699326in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{14.742662in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.522998in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{15.069443in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.573967in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.564874in}}%
\pgfpathlineto{\pgfqpoint{15.344801in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.345941in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.483487in}}%
\pgfpathlineto{\pgfqpoint{15.358182in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.369890in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{15.510034in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.527613in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{15.536390in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.607956in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.734758in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.734758in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.481650in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.711613in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.708641in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.162335in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{15.079312in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.746606in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{14.917526in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.721547in}}%
\pgfpathlineto{\pgfqpoint{14.885594in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.730263in}}%
\pgfpathlineto{\pgfqpoint{14.779155in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{14.753610in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.715292in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{14.681482in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.651429in}{1.751413in}}%
\pgfpathlineto{\pgfqpoint{14.619497in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{14.523703in}{1.711959in}}%
\pgfpathlineto{\pgfqpoint{14.488223in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.459839in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{14.417264in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.395976in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{14.386151in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{14.281935in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.717189in}}%
\pgfpathlineto{\pgfqpoint{14.240880in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.753143in}}%
\pgfpathlineto{\pgfqpoint{14.020780in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.721625in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.718823in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.720856in}}%
\pgfpathlineto{\pgfqpoint{13.789276in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{13.744572in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.713029in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{13.767988in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.560298in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{13.757344in}{1.511270in}}%
\pgfpathlineto{\pgfqpoint{13.807523in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{13.948934in}{1.579315in}}%
\pgfpathlineto{\pgfqpoint{13.994014in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{13.989574in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.470287in}}%
\pgfpathmoveto{\pgfqpoint{14.843019in}{1.484713in}}%
\pgfpathlineto{\pgfqpoint{14.848824in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{14.838761in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.484713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.140524in}{1.603256in}}%
\pgfpathlineto{\pgfqpoint{14.135962in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.607739in}}%
\pgfpathlineto{\pgfqpoint{14.143885in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.603256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.353924in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{15.342654in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.611574in}}%
\pgfpathlineto{\pgfqpoint{15.369890in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.561932in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{13.753087in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.693481in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.683612in}}%
\pgfpathmoveto{\pgfqpoint{13.821208in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{13.885071in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.689287in}}%
\pgfpathlineto{\pgfqpoint{13.760892in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{13.821208in}{1.623218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012797in}{1.632207in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.644720in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.657971in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{14.353401in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.332113in}{1.680581in}}%
\pgfpathlineto{\pgfqpoint{14.268250in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.673297in}}%
\pgfpathlineto{\pgfqpoint{14.140524in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{14.076660in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.675398in}}%
\pgfpathlineto{\pgfqpoint{13.986187in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.012797in}{1.632207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587566in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{14.601758in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{14.555634in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{1.661096in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.843019in}{1.633745in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.653125in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.906882in}{1.673608in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{14.790767in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{14.843019in}{1.633745in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.034608in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{15.159674in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.098471in}{1.693084in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{14.970745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.034608in}{1.629592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290061in}{1.648846in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.648549in}}%
\pgfpathlineto{\pgfqpoint{15.437745in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.417787in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{15.353924in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.671952in}}%
\pgfpathlineto{\pgfqpoint{15.226198in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.290061in}{1.648846in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.545514in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.649709in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.682324in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.682324in}}%
\pgfpathlineto{\pgfqpoint{15.518624in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.545514in}{1.649709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.290490in}{1.478692in}}%
\pgfpathlineto{\pgfqpoint{15.304685in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{15.281364in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.478692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.757352in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{13.784729in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.789292in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.527921in}}%
\pgfpathlineto{\pgfqpoint{13.907928in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{14.003749in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{14.023521in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.505348in}}%
\pgfpathlineto{\pgfqpoint{14.228472in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.496459in}}%
\pgfpathlineto{\pgfqpoint{14.367768in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{14.454232in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.523414in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{14.760279in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{15.130788in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{15.258549in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.519859in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.396957in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{15.428898in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.426236in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{15.391634in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.499844in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{15.531817in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.740024in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{15.370340in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{15.338400in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{15.247902in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{15.066907in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.769689in}}%
\pgfpathlineto{\pgfqpoint{14.853971in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{14.811384in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{14.768797in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.753367in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{14.494437in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.481333in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.788115in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.778916in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.775182in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.772548in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{14.063979in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{13.709441in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.750532in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{13.781921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.532368in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{13.725411in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.496342in}}%
\pgfpathmoveto{\pgfqpoint{15.034967in}{1.737067in}}%
\pgfpathlineto{\pgfqpoint{15.003026in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{15.044092in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.737067in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012875in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{14.042358in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.052800in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.567195in}}%
\pgfpathlineto{\pgfqpoint{14.099301in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{14.237559in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.524863in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.523538in}}%
\pgfpathlineto{\pgfqpoint{14.389061in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{14.428099in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.568359in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.579904in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.632518in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{14.752066in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.539040in}}%
\pgfpathlineto{\pgfqpoint{14.791421in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.803399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{14.859294in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.554051in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.549048in}}%
\pgfpathlineto{\pgfqpoint{15.215962in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{15.295403in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{15.371405in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{15.376916in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.394296in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{15.471485in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.635245in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.635245in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{15.587953in}{1.694254in}}%
\pgfpathmoveto{\pgfqpoint{15.587953in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{15.546013in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{15.455235in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.695534in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{15.274519in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{15.169116in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{15.152081in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.719080in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{14.738109in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.728515in}}%
\pgfpathlineto{\pgfqpoint{14.695390in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.708816in}}%
\pgfpathlineto{\pgfqpoint{14.612137in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.730135in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.732863in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.735520in}}%
\pgfpathlineto{\pgfqpoint{14.410355in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{14.364219in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.735597in}}%
\pgfpathlineto{\pgfqpoint{14.099570in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.753502in}}%
\pgfpathlineto{\pgfqpoint{13.961162in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.733630in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{13.853173in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{13.773322in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.698048in}}%
\pgfpathlineto{\pgfqpoint{13.736058in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{13.651530in}{1.707205in}}%
\pgfpathmoveto{\pgfqpoint{13.651530in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{13.693471in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{13.757352in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.595008in}}%
\pgfpathlineto{\pgfqpoint{13.863819in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{13.920602in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{13.901083in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{13.959641in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{13.985497in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.532368in}}%
\pgfpathmoveto{\pgfqpoint{15.098847in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{15.094589in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.105945in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.577402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.482132in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{15.514072in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{15.473006in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.482132in}{1.598418in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.162728in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{15.170713in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{15.152081in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.709167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.332278in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{14.380189in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.566030in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.552312in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{14.521464in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.634871in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.597655in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{14.762958in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.608826in}}%
\pgfpathlineto{\pgfqpoint{14.813513in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.591644in}}%
\pgfpathlineto{\pgfqpoint{14.872808in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.564893in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{15.022190in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.596962in}}%
\pgfpathlineto{\pgfqpoint{14.932757in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{14.839775in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.623061in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.627145in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{15.050937in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{15.128331in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.120141in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.114817in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.098847in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{15.034967in}{1.684149in}}%
\pgfpathlineto{\pgfqpoint{14.971086in}{1.689486in}}%
\pgfpathlineto{\pgfqpoint{14.939145in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.907205in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{14.855302in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{14.822031in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.706135in}}%
\pgfpathlineto{\pgfqpoint{14.758150in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.744600in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.677214in}}%
\pgfpathlineto{\pgfqpoint{14.694269in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.651682in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.689986in}}%
\pgfpathlineto{\pgfqpoint{14.539891in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.681711in}}%
\pgfpathlineto{\pgfqpoint{14.521365in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.695122in}}%
\pgfpathlineto{\pgfqpoint{14.404144in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.412129in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{14.389771in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.717244in}}%
\pgfpathlineto{\pgfqpoint{14.151283in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{14.132651in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.716142in}}%
\pgfpathlineto{\pgfqpoint{14.056430in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{14.018198in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.743171in}}%
\pgfpathlineto{\pgfqpoint{14.009833in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{13.976020in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.716395in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{13.866861in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{13.878015in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{13.794928in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.821232in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{13.885113in}{1.639372in}}%
\pgfpathlineto{\pgfqpoint{13.895760in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{13.975611in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{13.998679in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{14.016867in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{14.095920in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{14.306726in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.290490in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{15.319526in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{15.261453in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{15.444277in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.460838in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.427377in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.418251in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{15.386311in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.681528in}}%
\pgfpathlineto{\pgfqpoint{15.350112in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.690972in}}%
\pgfpathlineto{\pgfqpoint{15.240805in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{15.237718in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.655188in}}%
\pgfpathlineto{\pgfqpoint{15.162728in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{15.197125in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{15.226609in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{15.250564in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.585742in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.587801in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{14.583069in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.670472in}}%
\pgfpathlineto{\pgfqpoint{14.603772in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.587801in}{1.657462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.661530in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.076755in}{1.594267in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.594796in}}%
\pgfpathlineto{\pgfqpoint{14.191741in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.611840in}}%
\pgfpathlineto{\pgfqpoint{14.432662in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{14.474782in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.478291in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{14.448930in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.445298in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.673383in}}%
\pgfpathlineto{\pgfqpoint{14.472816in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.460040in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{14.443229in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.396159in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.268398in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{14.257751in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.234461in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.262590in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.204517in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{14.131925in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{14.054796in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.594267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.715563in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{14.723805in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{14.701367in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{14.715563in}{1.600066in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.332278in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{14.274205in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.657847in}}%
\pgfpathlineto{\pgfqpoint{14.354306in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.332278in}{1.634753in}}%
\pgfpathmoveto{\pgfqpoint{14.843324in}{1.634945in}}%
\pgfpathlineto{\pgfqpoint{14.871716in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.659606in}}%
\pgfpathlineto{\pgfqpoint{14.817772in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{14.843324in}{1.634945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.012875in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.118524in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.695347in}}%
\pgfpathlineto{\pgfqpoint{14.172576in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.140636in}{1.706847in}}%
\pgfpathlineto{\pgfqpoint{14.105147in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{14.076755in}{1.698683in}}%
\pgfpathlineto{\pgfqpoint{14.027393in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.665802in}}%
\pgfpathlineto{\pgfqpoint{14.000098in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.012875in}{1.659130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.523921in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{14.538116in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.667085in}}%
\pgfpathlineto{\pgfqpoint{14.491980in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.523921in}{1.656461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.779444in}{1.661412in}}%
\pgfpathlineto{\pgfqpoint{14.800737in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{14.768797in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{14.779444in}{1.661412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.354370in}{1.660798in}}%
\pgfpathlineto{\pgfqpoint{15.362355in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.663419in}}%
\pgfpathlineto{\pgfqpoint{15.290490in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{15.354370in}{1.660798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.948994in}{1.697274in}}%
\pgfpathlineto{\pgfqpoint{13.969167in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{13.930742in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{13.948994in}{1.697274in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{13.661530in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.577953in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.661530in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{15.577953in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.810000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.920000in,height=1.780000in]{gw_cornerplot-img52.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806155in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{15.806189in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{15.806339in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{15.806441in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806579in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.806659in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{15.806794in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{15.806905in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.806896in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806908in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{1.584664in}}%
\pgfpathlineto{\pgfqpoint{15.807018in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.807004in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{15.806935in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{15.806856in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.809715in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{15.806598in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.806398in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{15.806130in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{2.053197in}}%
\pgfpathlineto{\pgfqpoint{15.805995in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{15.805899in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{2.049577in}}%
\pgfpathlineto{\pgfqpoint{15.805789in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805759in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{1.948366in}}%
\pgfpathlineto{\pgfqpoint{15.805706in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.805697in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.805710in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805689in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805681in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{15.805751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805765in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805796in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{15.805851in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.805878in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805931in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.231659in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806114in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.806147in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.070014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.808609in}{0.742964in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{0.782381in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.194399in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.253233in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.312067in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.370901in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.429735in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.488570in}}%
\pgfpathlineto{\pgfqpoint{15.808609in}{2.527987in}}%
\pgfpathmoveto{\pgfqpoint{15.805235in}{2.527987in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.488570in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.429735in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.370901in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.312067in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.253233in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.194399in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{0.782381in}}%
\pgfpathlineto{\pgfqpoint{15.805235in}{0.742964in}}%
\pgfpathmoveto{\pgfqpoint{15.806147in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.806114in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.231659in}}%
\pgfpathlineto{\pgfqpoint{15.805931in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.805878in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805851in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{15.805796in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805765in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{15.805681in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805689in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805710in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805697in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.805706in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{1.948366in}}%
\pgfpathlineto{\pgfqpoint{15.805759in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.805789in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{2.049577in}}%
\pgfpathlineto{\pgfqpoint{15.805899in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{15.805995in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{2.053197in}}%
\pgfpathlineto{\pgfqpoint{15.806130in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{15.806398in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{15.806598in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.809715in}}%
\pgfpathlineto{\pgfqpoint{15.806856in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{15.806935in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{15.807004in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.807018in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{1.584664in}}%
\pgfpathlineto{\pgfqpoint{15.806908in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806896in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806905in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{15.806794in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{15.806659in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806579in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{15.806441in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{15.806339in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{15.806189in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{15.806147in}{1.076551in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806155in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{15.806189in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{15.806339in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{15.806441in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806579in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.806659in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{15.806794in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{15.806905in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.806896in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806908in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{1.584664in}}%
\pgfpathlineto{\pgfqpoint{15.807018in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.807004in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{15.806935in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{15.806856in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.809715in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{15.806598in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.806398in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{15.806130in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{2.053197in}}%
\pgfpathlineto{\pgfqpoint{15.805995in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{15.805899in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{2.049577in}}%
\pgfpathlineto{\pgfqpoint{15.805789in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805759in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{1.948366in}}%
\pgfpathlineto{\pgfqpoint{15.805706in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.805697in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.805710in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805689in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805681in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{15.805751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805765in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805796in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{15.805851in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.805878in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805931in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.231659in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806114in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.806147in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.070014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805920in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.805874in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{15.805837in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805800in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805775in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805748in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805759in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805836in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{15.806101in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.818766in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.801471in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{15.806418in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.770388in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.756564in}}%
\pgfpathlineto{\pgfqpoint{15.806646in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{15.806791in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{15.806743in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806682in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{15.806627in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{15.806446in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.806375in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{15.806196in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.291424in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.311888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806053in}{1.291424in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{15.806196in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{15.806375in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.806446in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{15.806627in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{15.806682in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806743in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{15.806791in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{15.806646in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.756564in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.770388in}}%
\pgfpathlineto{\pgfqpoint{15.806418in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.801471in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.818766in}}%
\pgfpathlineto{\pgfqpoint{15.806101in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.805836in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805759in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805748in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805775in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805800in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805837in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{15.805874in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.805920in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.291424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805934in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805875in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.568404in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805835in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.734316in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.734695in}}%
\pgfpathlineto{\pgfqpoint{15.806314in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.692952in}}%
\pgfpathlineto{\pgfqpoint{15.806532in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.552127in}}%
\pgfpathlineto{\pgfqpoint{15.806253in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806164in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.475316in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.462016in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.470004in}}%
\pgfpathlineto{\pgfqpoint{15.805934in}{1.488390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805951in}{1.470004in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.462016in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.475316in}}%
\pgfpathlineto{\pgfqpoint{15.806164in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806253in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.552127in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{15.806532in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.692952in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{15.806314in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.734695in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.734316in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{15.805835in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.568404in}}%
\pgfpathlineto{\pgfqpoint{15.805875in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805934in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.470004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.805832in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.680690in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{15.806250in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{15.805832in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{15.806250in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.680690in}}%
\pgfpathlineto{\pgfqpoint{15.805832in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.645053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.971208in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.488218in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{17.226969in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{17.319107in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{17.427130in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.432363in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{17.533063in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{17.547109in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.594915in}}%
\pgfpathlineto{\pgfqpoint{17.528322in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.512383in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{17.490143in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.493056in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{17.468274in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.455724in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.455597in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.736205in}}%
\pgfpathlineto{\pgfqpoint{17.409655in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.417021in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{17.393770in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{17.353738in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.350680in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.788560in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.800751in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{17.198057in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.827589in}}%
\pgfpathlineto{\pgfqpoint{17.154689in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{17.117993in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.799711in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.780554in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.767878in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.776187in}}%
\pgfpathlineto{\pgfqpoint{16.941773in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.861597in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{16.873694in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.873694in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.876688in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.877585in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{16.905908in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.579737in}}%
\pgfpathlineto{\pgfqpoint{16.883837in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{16.913384in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{16.914496in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.482331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.495872in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.588410in}}%
\pgfpathlineto{\pgfqpoint{17.517480in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{17.495872in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.504970in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{17.518314in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{17.479950in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.515689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.704327in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.737688in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.771048in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.804408in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.837768in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.638410in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.671771in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.705131in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.731811in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{17.731811in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.705131in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.671771in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.638410in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.605050in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.571690in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.837768in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.804408in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.771048in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.737688in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.704327in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{16.670967in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{16.704327in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.914496in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{16.913384in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{16.883837in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.579737in}}%
\pgfpathlineto{\pgfqpoint{16.905908in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{16.877585in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.876688in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.873694in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.873694in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{16.861597in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{16.941773in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.776187in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.767878in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.780554in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.799711in}}%
\pgfpathlineto{\pgfqpoint{17.117993in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{17.154689in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.827589in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{17.198057in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.800751in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.788560in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{17.350680in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.353738in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{17.393770in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{17.417021in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.409655in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.736205in}}%
\pgfpathlineto{\pgfqpoint{17.455597in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.455724in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.468274in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{17.493056in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.490143in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{17.512383in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.528322in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.594915in}}%
\pgfpathlineto{\pgfqpoint{17.547109in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{17.533063in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{17.432363in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.427130in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{17.319107in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{17.226969in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.488218in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.479950in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{17.518314in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{17.479950in}{1.522361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.504970in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{17.517480in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.588410in}}%
\pgfpathlineto{\pgfqpoint{17.495872in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.579246in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.971208in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.488218in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{17.226969in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{17.319107in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{17.427130in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.432363in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{17.533063in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{17.547109in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.594915in}}%
\pgfpathlineto{\pgfqpoint{17.528322in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.512383in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{17.490143in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.493056in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{17.468274in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.455724in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.455597in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.736205in}}%
\pgfpathlineto{\pgfqpoint{17.409655in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.417021in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{17.393770in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{17.353738in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.350680in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.788560in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.800751in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{17.198057in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.827589in}}%
\pgfpathlineto{\pgfqpoint{17.154689in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{17.117993in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.799711in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.780554in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.767878in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.776187in}}%
\pgfpathlineto{\pgfqpoint{16.941773in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.861597in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{16.873694in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.873694in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.876688in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.877585in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{16.905908in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.579737in}}%
\pgfpathlineto{\pgfqpoint{16.883837in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{16.913384in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{16.914496in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.482331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.017542in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.528453in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{16.960088in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{16.918225in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{16.930041in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.912187in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.916303in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.911811in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.912828in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.912625in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.918388in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.711535in}}%
\pgfpathlineto{\pgfqpoint{16.966204in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.731088in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{17.021248in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.744008in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{17.152604in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{17.275619in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{17.325116in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.733519in}}%
\pgfpathlineto{\pgfqpoint{17.350402in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.359483in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{17.384874in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{17.365464in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.658985in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.625917in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.395358in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.559532in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.549238in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.555386in}}%
\pgfpathlineto{\pgfqpoint{17.185873in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{17.111321in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.513659in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.515886in}}%
\pgfpathlineto{\pgfqpoint{17.017542in}{1.522361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.495872in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.588410in}}%
\pgfpathlineto{\pgfqpoint{17.517480in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{17.495872in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.504970in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{17.518314in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{17.479950in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.515689in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.071289in}{1.721260in}}%
\pgfpathlineto{\pgfqpoint{17.091305in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{17.068256in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.721260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{1.515886in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.513659in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{17.111321in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{17.185873in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.555386in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.549238in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.559532in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{17.395358in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.625917in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.658985in}}%
\pgfpathlineto{\pgfqpoint{17.365464in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{17.384874in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{17.359483in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.350402in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.733519in}}%
\pgfpathlineto{\pgfqpoint{17.325116in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{17.275619in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{17.152604in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.744008in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{17.021248in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.731088in}}%
\pgfpathlineto{\pgfqpoint{16.966204in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.711535in}}%
\pgfpathlineto{\pgfqpoint{16.918388in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.912625in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.912828in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.911811in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.916303in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.912187in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.930041in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.918225in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{16.960088in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.528453in}}%
\pgfpathlineto{\pgfqpoint{17.017542in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.515886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.047659in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{17.012656in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.585964in}}%
\pgfpathlineto{\pgfqpoint{16.995037in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{16.957592in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.948968in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.946679in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.948113in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.943143in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.946188in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{16.980591in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.714299in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.704581in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.707884in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.714269in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.710359in}}%
\pgfpathlineto{\pgfqpoint{17.197147in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.725290in}}%
\pgfpathlineto{\pgfqpoint{17.211679in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{17.285905in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.290131in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{17.307589in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.660725in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.644953in}}%
\pgfpathlineto{\pgfqpoint{17.268272in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.253975in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.243222in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{17.229193in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.615372in}}%
\pgfpathlineto{\pgfqpoint{17.188049in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.625046in}}%
\pgfpathlineto{\pgfqpoint{17.166365in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.158350in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.156357in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.576612in}}%
\pgfpathlineto{\pgfqpoint{17.112274in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.556232in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.047659in}{1.562391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.068256in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{17.091305in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.721260in}}%
\pgfpathlineto{\pgfqpoint{17.068256in}{1.722511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.071289in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.556232in}}%
\pgfpathlineto{\pgfqpoint{17.112274in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.576612in}}%
\pgfpathlineto{\pgfqpoint{17.156357in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.158350in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.166365in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.625046in}}%
\pgfpathlineto{\pgfqpoint{17.188049in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.615372in}}%
\pgfpathlineto{\pgfqpoint{17.229193in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{17.243222in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.253975in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.268272in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.644953in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.660725in}}%
\pgfpathlineto{\pgfqpoint{17.307589in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{17.290131in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.285905in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{17.211679in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.725290in}}%
\pgfpathlineto{\pgfqpoint{17.197147in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.710359in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.714269in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.707884in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.704581in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.714299in}}%
\pgfpathlineto{\pgfqpoint{16.980591in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{16.946188in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.943143in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.948113in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.946679in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.948968in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.957592in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{16.995037in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.585964in}}%
\pgfpathlineto{\pgfqpoint{17.012656in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{17.047659in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.020136in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.029033in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.017542in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.657199in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.657319in}}%
\pgfpathlineto{\pgfqpoint{16.966443in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.679145in}}%
\pgfpathlineto{\pgfqpoint{17.021248in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{17.049049in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{17.082050in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.078365in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.089822in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.596861in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{17.020136in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.126541in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.669805in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.664536in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{17.244401in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.653888in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.655586in}}%
\pgfpathlineto{\pgfqpoint{17.126541in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.089081in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.686267in}}%
\pgfpathlineto{\pgfqpoint{17.113630in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{17.089081in}{1.682481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.596861in}}%
\pgfpathlineto{\pgfqpoint{17.089822in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.078365in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.082050in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{17.049049in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{17.021248in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.679145in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{16.966443in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.657319in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.657199in}}%
\pgfpathlineto{\pgfqpoint{17.017542in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.029033in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.020136in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.596491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{1.655586in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.653888in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{17.244401in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.664536in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.669805in}}%
\pgfpathlineto{\pgfqpoint{17.126541in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.655586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{17.113630in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.686267in}}%
\pgfpathlineto{\pgfqpoint{17.089081in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.677477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.806699in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.806699in, y=0.587047in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.281807in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.281807in, y=0.587047in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.756916in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.732364in, y=0.537942in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.232024in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.207472in, y=0.537942in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.707133in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.682580in, y=0.537942in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.763600in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.805388in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806155in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{15.806189in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{15.806339in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{15.806441in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806579in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.806659in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{15.806794in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{15.806905in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.806896in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806908in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{1.584664in}}%
\pgfpathlineto{\pgfqpoint{15.807018in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.807004in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806973in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{15.806935in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806871in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{15.806856in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.809715in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.790965in}}%
\pgfpathlineto{\pgfqpoint{15.806598in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.806398in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{15.806130in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{2.053197in}}%
\pgfpathlineto{\pgfqpoint{15.805995in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{15.805899in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{2.049577in}}%
\pgfpathlineto{\pgfqpoint{15.805789in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{15.805759in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{1.948366in}}%
\pgfpathlineto{\pgfqpoint{15.805706in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{15.805697in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.805710in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805689in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805681in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805746in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{15.805751in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805765in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805796in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{15.805851in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.805878in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805931in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.231659in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{15.806114in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{15.806147in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.070014in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.806053in}{1.291424in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{15.806196in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{15.806375in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.806446in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{15.806627in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{15.806682in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806743in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{15.806791in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806769in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{15.806666in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{15.806646in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806564in}{1.756564in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.770388in}}%
\pgfpathlineto{\pgfqpoint{15.806418in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.801471in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.818766in}}%
\pgfpathlineto{\pgfqpoint{15.806101in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{15.805836in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{15.805780in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805759in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805748in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805775in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805800in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805837in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{15.805874in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{15.805920in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.291424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805951in}{1.470004in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.462016in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.475316in}}%
\pgfpathlineto{\pgfqpoint{15.806164in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.806253in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.552127in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{15.806532in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806462in}{1.692952in}}%
\pgfpathlineto{\pgfqpoint{15.806360in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{15.806314in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.806257in}{1.734695in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.734316in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{15.805835in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{15.805781in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805822in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.568404in}}%
\pgfpathlineto{\pgfqpoint{15.805875in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{15.805934in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.470004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805848in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{15.806250in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.806155in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{15.806053in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{15.805951in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.680690in}}%
\pgfpathlineto{\pgfqpoint{15.805832in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{15.805848in}{1.645053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.971208in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.488218in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{17.226969in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{17.254769in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{17.319107in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{17.427130in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.432363in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{17.533063in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{17.547109in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.538330in}{1.594915in}}%
\pgfpathlineto{\pgfqpoint{17.528322in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.512383in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{17.490143in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.493056in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.471610in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{17.468274in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.455724in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.455597in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.736205in}}%
\pgfpathlineto{\pgfqpoint{17.409655in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.417021in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{17.393770in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{17.353738in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.350680in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.788560in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.800751in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{17.198057in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.181377in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.827589in}}%
\pgfpathlineto{\pgfqpoint{17.154689in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{17.117993in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.799711in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.780554in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.767878in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.776187in}}%
\pgfpathlineto{\pgfqpoint{16.941773in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.861597in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{16.873694in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.873694in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.876688in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.871128in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.877585in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{16.905908in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.579737in}}%
\pgfpathlineto{\pgfqpoint{16.883837in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{16.904488in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{16.913384in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{16.914496in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.482331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.504970in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{17.518314in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{17.479950in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.515689in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.504970in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{17.495872in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.588410in}}%
\pgfpathlineto{\pgfqpoint{17.517480in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.504970in}{1.579246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{1.515886in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.513659in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{17.111321in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{17.185873in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.555386in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.549238in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.559532in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{17.395358in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.625917in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{17.438250in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.404890in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.658985in}}%
\pgfpathlineto{\pgfqpoint{17.365464in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{17.384874in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.371530in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{17.359483in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.350402in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.338170in}{1.733519in}}%
\pgfpathlineto{\pgfqpoint{17.325116in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{17.275619in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{17.263109in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{17.152604in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.744008in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{17.021248in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.731088in}}%
\pgfpathlineto{\pgfqpoint{16.966204in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.711535in}}%
\pgfpathlineto{\pgfqpoint{16.918388in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.912625in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.912828in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.911811in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.916303in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.912187in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.930041in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.918225in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{16.937848in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{16.960088in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.528453in}}%
\pgfpathlineto{\pgfqpoint{17.017542in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.515886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.071289in}{1.721260in}}%
\pgfpathlineto{\pgfqpoint{17.068256in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{17.091305in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.721260in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.071289in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.556232in}}%
\pgfpathlineto{\pgfqpoint{17.112274in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.576612in}}%
\pgfpathlineto{\pgfqpoint{17.156357in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.158350in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.166365in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.625046in}}%
\pgfpathlineto{\pgfqpoint{17.188049in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.615372in}}%
\pgfpathlineto{\pgfqpoint{17.229193in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{17.243222in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.253975in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.268272in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.644953in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.660725in}}%
\pgfpathlineto{\pgfqpoint{17.307589in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.304809in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{17.290131in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.285905in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.271449in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{17.211679in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.725290in}}%
\pgfpathlineto{\pgfqpoint{17.197147in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.710359in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.714269in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.707884in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.704581in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.714299in}}%
\pgfpathlineto{\pgfqpoint{16.980591in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{16.946188in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{16.943143in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.948113in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{16.946679in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{16.948968in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{16.957592in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{16.995037in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.585964in}}%
\pgfpathlineto{\pgfqpoint{17.012656in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{17.047659in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.542376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.805388in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.037929in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.596861in}}%
\pgfpathlineto{\pgfqpoint{17.089822in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.078365in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.082050in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.071289in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{17.049049in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{17.021248in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.679145in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{16.966443in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{16.971208in}{1.657319in}}%
\pgfpathlineto{\pgfqpoint{17.004568in}{1.657199in}}%
\pgfpathlineto{\pgfqpoint{17.017542in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.029033in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.020136in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.037929in}{1.596491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.138009in}{1.655586in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.653888in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{17.244401in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.238089in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{17.204729in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{17.171369in}{1.664536in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.669805in}}%
\pgfpathlineto{\pgfqpoint{17.126541in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.138009in}{1.655586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.104649in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{17.113630in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.686267in}}%
\pgfpathlineto{\pgfqpoint{17.089081in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.104649in}{1.677477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{15.805388in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.721811in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.805388in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{17.721811in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.950000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img53.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.514324in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{19.541702in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{19.594175in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.929549in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.913579in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.936493in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.944068in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.947117in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.949257in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.951403in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.945951in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.932743in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.913579in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.917265in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{19.808176in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{19.731519in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{19.797225in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{19.731519in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{19.684673in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{19.233249in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.216214in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{19.167543in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.917879in}}%
\pgfpathlineto{\pgfqpoint{19.107085in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{19.021530in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.894345in}}%
\pgfpathlineto{\pgfqpoint{18.907457in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{18.259524in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{18.316560in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{18.194122in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{17.897650in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{17.897650in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{17.874719in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{17.868555in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{17.862551in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{17.867114in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{17.869395in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{17.872589in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{17.891753in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{17.873958in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{17.910918in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.096172in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{18.121724in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{18.185605in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{18.479456in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{18.588054in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{18.635964in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{19.077806in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{19.315584in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{19.343976in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{19.471737in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.490369in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.169005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.530295in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{19.595627in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{19.530295in}{1.311888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.610868in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{18.635964in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{18.610868in}{1.370722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.859547in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{18.881905in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{18.859547in}{1.841394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.108948in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{18.136325in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.223636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.599499in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{19.569079in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045067in}{2.008091in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{18.037082in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{2.008091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.490369in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{19.471737in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.343976in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{19.315584in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{19.077806in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{18.635964in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{18.588054in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{18.479456in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{18.185605in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{18.121724in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{18.096172in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.300121in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{18.194122in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{18.316560in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{18.259524in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{18.907457in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.894345in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{19.021530in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{19.107085in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.917879in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.167543in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{19.216214in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.233249in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{19.684673in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{19.731519in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{19.797225in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{19.731519in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{19.808176in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.939451in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{19.594175in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{19.541702in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{19.490369in}{1.194219in}}%
\pgfpathmoveto{\pgfqpoint{18.077008in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{18.136325in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{1.253053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.569079in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{19.599499in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.569079in}{1.959063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.037082in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{2.008091in}}%
\pgfpathlineto{\pgfqpoint{18.037082in}{2.017897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.578205in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{19.595627in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{19.530295in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.276587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.619994in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{18.635964in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{18.610868in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.341305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.875517in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{18.881905in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{18.859547in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.837934in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.514324in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{19.541702in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{19.594175in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.929549in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.913579in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.936493in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.944068in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.947117in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.949257in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.951403in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.945951in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.932743in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.913579in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.917265in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{19.808176in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{19.731519in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{19.797225in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{19.731519in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{19.684673in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{19.233249in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.216214in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{19.167543in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.917879in}}%
\pgfpathlineto{\pgfqpoint{19.107085in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{19.021530in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.894345in}}%
\pgfpathlineto{\pgfqpoint{18.907457in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{18.259524in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{18.316560in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{18.194122in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{17.897650in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{17.897650in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{17.874719in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{17.868555in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{17.862551in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{17.867114in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{17.869395in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{17.872589in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{17.891753in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{17.873958in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{17.910918in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.096172in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{18.121724in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{18.185605in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{18.479456in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{18.588054in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{18.635964in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{19.077806in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{19.315584in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{19.343976in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{19.471737in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.490369in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.169005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.530295in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{19.595627in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{19.530295in}{1.311888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.896773in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{18.002480in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{17.893883in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{17.887140in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{17.882323in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{17.872691in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{17.885365in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{17.898378in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{18.037969in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.779464in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.768440in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{18.284620in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{18.316560in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{18.528736in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.771529in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{18.795666in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{19.303518in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.807775in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{19.900803in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.928686in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.940196in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.935666in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.931146in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.924710in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.908719in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{19.663380in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{19.599499in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.571107in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.454328in}}%
\pgfpathlineto{\pgfqpoint{19.463220in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.416482in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.394255in}}%
\pgfpathlineto{\pgfqpoint{19.343976in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.269448in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{19.205568in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{19.076285in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.099100in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{18.930272in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.921146in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{18.840028in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{18.805248in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{18.481586in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.382723in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{18.348501in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{18.156859in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.493506in}}%
\pgfpathlineto{\pgfqpoint{18.102560in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.091526in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.395936in}}%
\pgfpathlineto{\pgfqpoint{18.019515in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{17.896773in}{1.370722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.481586in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.383796in}}%
\pgfpathlineto{\pgfqpoint{18.565239in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{18.481586in}{1.370722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.610868in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{18.635964in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{18.610868in}{1.370722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.859547in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{18.881905in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{18.859547in}{1.841394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.108948in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{18.136325in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.223636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.450444in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{19.464132in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{19.431280in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.453089in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.599499in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{19.569079in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045067in}{2.008091in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{18.037082in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{2.008091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.917306in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{18.019515in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.395936in}}%
\pgfpathlineto{\pgfqpoint{18.091526in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.102560in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.493506in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.156859in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.348501in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{18.382723in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.481586in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{18.805248in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{18.840028in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{18.921146in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.930272in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{19.099100in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.076285in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{19.205568in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{19.269448in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{19.343976in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.394255in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.416482in}}%
\pgfpathlineto{\pgfqpoint{19.463220in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.454328in}}%
\pgfpathlineto{\pgfqpoint{19.571107in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.599499in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{19.663380in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{19.908719in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.924710in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.931146in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.935666in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.940196in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.928686in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.900803in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.807775in}}%
\pgfpathlineto{\pgfqpoint{19.303518in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{18.795666in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.771529in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{18.528736in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.316560in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{18.284620in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.768440in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.779464in}}%
\pgfpathlineto{\pgfqpoint{18.037969in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{17.898378in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{17.885365in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{17.872691in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{17.882323in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{17.887140in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{17.893883in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{18.002480in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{17.896773in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.341305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.017690in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{17.913757in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{17.905138in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{17.887900in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{17.910581in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{18.127200in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.707825in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.713220in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.708153in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.719804in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.718823in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{18.715815in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.749466in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{19.113618in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{19.234846in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.736334in}}%
\pgfpathlineto{\pgfqpoint{19.280095in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.721828in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.713430in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{19.816306in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{19.902788in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.923385in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.915278in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.907191in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.496795in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.496795in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{19.682011in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.618315in}}%
\pgfpathlineto{\pgfqpoint{19.617516in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.579910in}}%
\pgfpathlineto{\pgfqpoint{19.478835in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{19.301389in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{19.016055in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{18.854223in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{18.696651in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.608509in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.609519in}}%
\pgfpathlineto{\pgfqpoint{18.615735in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{18.519610in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{18.469003in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.464164in}}%
\pgfpathlineto{\pgfqpoint{18.398541in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.385765in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.586447in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{18.209332in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.531876in}}%
\pgfpathlineto{\pgfqpoint{18.054649in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{18.017690in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.431280in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{19.464132in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{19.431280in}{1.488390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.492233in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{18.565239in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.383796in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.481586in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.364185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.108948in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{18.140888in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.607788in}}%
\pgfpathlineto{\pgfqpoint{18.105754in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.597653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.045067in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{18.054649in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.531876in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{18.209332in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.586447in}}%
\pgfpathlineto{\pgfqpoint{18.385765in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.398541in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.464164in}}%
\pgfpathlineto{\pgfqpoint{18.469003in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{18.519610in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{18.615735in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.609519in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.608509in}}%
\pgfpathlineto{\pgfqpoint{18.696651in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{18.854223in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{19.016055in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{19.301389in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{19.478835in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.579910in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{19.617516in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.618315in}}%
\pgfpathlineto{\pgfqpoint{19.682011in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.496795in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.496795in}}%
\pgfpathlineto{\pgfqpoint{19.907191in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.915278in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.923385in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.902788in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.897609in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{19.816306in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.713430in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.721828in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{19.280095in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.736334in}}%
\pgfpathlineto{\pgfqpoint{19.234846in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{19.113618in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.749466in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{18.715815in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.718823in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.719804in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.708153in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.713220in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.707825in}}%
\pgfpathlineto{\pgfqpoint{18.127200in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{17.910581in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{17.887900in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{17.905138in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{17.913757in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{18.017690in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.470740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.105754in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.607788in}}%
\pgfpathlineto{\pgfqpoint{18.140888in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{18.105754in}{1.606058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.911222in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.679012in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.679012in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.655841in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{17.911222in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.236710in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{18.312205in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.394730in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{18.461973in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{18.394730in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.770570in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.696040in}}%
\pgfpathlineto{\pgfqpoint{18.855861in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.645981in}}%
\pgfpathlineto{\pgfqpoint{18.770570in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.889713in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.673608in}}%
\pgfpathlineto{\pgfqpoint{19.028831in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.639152in}}%
\pgfpathlineto{\pgfqpoint{18.889713in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.096643in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.676332in}}%
\pgfpathlineto{\pgfqpoint{19.160851in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.649639in}}%
\pgfpathlineto{\pgfqpoint{19.096643in}{1.664892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.285418in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.682721in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.678177in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.677065in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{19.623834in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.646172in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{19.285418in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.917306in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.655841in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.679012in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.679012in}}%
\pgfpathlineto{\pgfqpoint{17.911222in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{17.917306in}{1.648082in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.300590in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{18.312205in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.659776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.428352in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{18.461973in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{18.394730in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.633927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.811636in}{1.645981in}}%
\pgfpathlineto{\pgfqpoint{18.855861in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.696040in}}%
\pgfpathlineto{\pgfqpoint{18.770570in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.645981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.939398in}{1.639152in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{19.028831in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.673608in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{18.889713in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.639152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131040in}{1.649639in}}%
\pgfpathlineto{\pgfqpoint{19.160851in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.676332in}}%
\pgfpathlineto{\pgfqpoint{19.096643in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.649639in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.322682in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.646172in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{19.623834in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.677065in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.678177in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.682721in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{19.285418in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.642012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.939389in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{18.950662in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.479829in}}%
\pgfpathlineto{\pgfqpoint{19.019235in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{19.120372in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{19.126455in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{19.222269in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.505126in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.503399in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{19.588797in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{19.796395in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{19.913501in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.923082in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.932247in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.929470in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.933462in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.941084in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.946827in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.943281in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.943987in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.938672in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.930213in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.905516in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{19.809702in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{19.667578in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.773549in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.771959in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{19.305226in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.734828in}}%
\pgfpathlineto{\pgfqpoint{19.176107in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.162956in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.770046in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.777846in}}%
\pgfpathlineto{\pgfqpoint{18.980038in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.789929in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.797952in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.796852in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.787559in}}%
\pgfpathlineto{\pgfqpoint{18.730727in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{18.715823in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{18.702672in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.693010in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.718508in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{18.521291in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{18.465641in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{18.353858in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{18.262302in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{18.215460in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{18.145980in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{18.183521in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.764542in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{17.911816in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.883981in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.881440in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.871145in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.869092in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.870262in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.869092in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.875851in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.872388in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.883981in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.883304in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{18.017748in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.533949in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{18.258044in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{18.351729in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.528248in}}%
\pgfpathlineto{\pgfqpoint{18.474006in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.467416in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.494562in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.493768in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{18.642821in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{18.781578in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{18.929562in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.907451in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.457697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.795668in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{18.813840in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{18.795668in}{1.522361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.608736in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.543377in}}%
\pgfpathlineto{\pgfqpoint{18.693010in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{18.608736in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.683885in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{18.695499in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{18.673239in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.479252in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.386522in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{19.402492in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{19.370553in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.778108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.262167in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.922660in}}%
\pgfpathmoveto{\pgfqpoint{18.907451in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{18.929562in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{18.781578in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{18.642821in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.493768in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.494562in}}%
\pgfpathlineto{\pgfqpoint{18.467416in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.474006in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.528248in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{18.351729in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{18.258044in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.533949in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{18.017748in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.545235in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.764542in}}%
\pgfpathlineto{\pgfqpoint{18.183521in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{18.145980in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{18.215460in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{18.262302in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{18.353858in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{18.465641in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{18.521291in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.718508in}}%
\pgfpathlineto{\pgfqpoint{18.693010in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.702672in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.715823in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{18.730727in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.787559in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.796852in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.797952in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.789929in}}%
\pgfpathlineto{\pgfqpoint{18.980038in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.777846in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.770046in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{19.162956in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.176107in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.734828in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{19.305226in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.771959in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.773549in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{19.667578in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{19.809702in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.767544in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{19.796395in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{19.588797in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.503399in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.505126in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{19.222269in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{19.126455in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.120372in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{19.019235in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.479829in}}%
\pgfpathlineto{\pgfqpoint{18.950662in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{18.907451in}{1.462316in}}%
\pgfpathmoveto{\pgfqpoint{18.673239in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{18.695499in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{18.673239in}{1.482331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.370553in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{19.402492in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{19.370553in}{1.782556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.811637in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{18.813840in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{18.795668in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.520137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.620009in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{18.693010in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.543377in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{18.608736in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.537372in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.939389in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{18.950662in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.479829in}}%
\pgfpathlineto{\pgfqpoint{19.019235in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{19.120372in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{19.126455in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{19.222269in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.505126in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.503399in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{19.588797in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{19.796395in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{19.913501in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.923082in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.932247in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.929470in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.933462in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.941084in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.946827in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.943281in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.943987in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.938672in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.930213in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.905516in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{19.809702in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{19.667578in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.773549in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.771959in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{19.305226in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.734828in}}%
\pgfpathlineto{\pgfqpoint{19.176107in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.162956in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.770046in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.777846in}}%
\pgfpathlineto{\pgfqpoint{18.980038in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.789929in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.797952in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.796852in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.787559in}}%
\pgfpathlineto{\pgfqpoint{18.730727in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{18.715823in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{18.702672in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.693010in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.718508in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{18.521291in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{18.465641in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{18.353858in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{18.262302in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{18.215460in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{18.145980in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{18.183521in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.764542in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{17.911816in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{17.883981in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.881440in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.871145in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.869092in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.870262in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.869092in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.875851in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.872388in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.883981in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.883304in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{18.017748in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.533949in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{18.258044in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{18.351729in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.528248in}}%
\pgfpathlineto{\pgfqpoint{18.474006in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.467416in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.494562in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.493768in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{18.642821in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{18.781578in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{18.929562in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.907451in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.457697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.795668in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{18.813840in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{18.795668in}{1.522361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.855690in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{18.789280in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{18.877574in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{18.827606in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.583240in}}%
\pgfpathlineto{\pgfqpoint{18.809180in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.786796in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.686341in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{18.546305in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{18.434768in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{18.316597in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.584761in}}%
\pgfpathlineto{\pgfqpoint{18.286433in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.558579in}}%
\pgfpathlineto{\pgfqpoint{18.213524in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.579904in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{18.077061in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.558817in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.558817in}}%
\pgfpathlineto{\pgfqpoint{17.910273in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.911564in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.889481in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.896079in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.883204in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.885433in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.883204in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.887114in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.906725in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.911564in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{18.009636in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.736271in}}%
\pgfpathlineto{\pgfqpoint{18.078582in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.711391in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.704603in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.707499in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.703405in}}%
\pgfpathlineto{\pgfqpoint{18.368053in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.692185in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.547007in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.658934in}}%
\pgfpathlineto{\pgfqpoint{18.575295in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{18.721146in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{18.749757in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.772602in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.756286in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.753784in}}%
\pgfpathlineto{\pgfqpoint{18.919735in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{18.975890in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.747291in}}%
\pgfpathlineto{\pgfqpoint{19.093757in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.726958in}}%
\pgfpathlineto{\pgfqpoint{19.140845in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.715409in}}%
\pgfpathlineto{\pgfqpoint{19.255728in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.700828in}}%
\pgfpathlineto{\pgfqpoint{19.269416in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.291676in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{19.369102in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{19.427586in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.698647in}}%
\pgfpathlineto{\pgfqpoint{19.477014in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.709870in}}%
\pgfpathlineto{\pgfqpoint{19.559364in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{19.623777in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.590926in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.629252in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{19.746246in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{19.661681in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{19.725557in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{19.901988in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.918102in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.928225in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.926880in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.933636in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.922695in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.908178in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.900573in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.905863in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.578925in}}%
\pgfpathlineto{\pgfqpoint{19.663319in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.646941in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{19.634043in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.627832in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.554885in}}%
\pgfpathlineto{\pgfqpoint{19.554197in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.530193in}}%
\pgfpathlineto{\pgfqpoint{19.423023in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{19.327560in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.540836in}}%
\pgfpathlineto{\pgfqpoint{19.390781in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{19.240520in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.536121in}}%
\pgfpathlineto{\pgfqpoint{19.164477in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.559312in}}%
\pgfpathlineto{\pgfqpoint{19.072465in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{19.054779in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{18.941846in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{18.933002in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.511103in}}%
\pgfpathlineto{\pgfqpoint{18.855690in}{1.522361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.608736in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.543377in}}%
\pgfpathlineto{\pgfqpoint{18.693010in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{18.608736in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.464881in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{18.547007in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.557170in}}%
\pgfpathlineto{\pgfqpoint{18.464881in}{1.562391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.497465in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.748780in}}%
\pgfpathlineto{\pgfqpoint{19.535567in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.736639in}}%
\pgfpathlineto{\pgfqpoint{19.497465in}{1.742526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.683885in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{18.695499in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{18.673239in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.479252in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.172875in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.607224in}}%
\pgfpathlineto{\pgfqpoint{18.161925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.585265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.713001in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.652458in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.578151in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{19.615412in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{19.553310in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.649729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.386522in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{19.402492in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{19.370553in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.778108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.875513in}{1.511103in}}%
\pgfpathlineto{\pgfqpoint{18.933002in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{18.941846in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{19.054779in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{19.072465in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.559312in}}%
\pgfpathlineto{\pgfqpoint{19.164477in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.536121in}}%
\pgfpathlineto{\pgfqpoint{19.240520in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{19.390781in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.540836in}}%
\pgfpathlineto{\pgfqpoint{19.327560in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{19.423023in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.530193in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{19.554197in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.554885in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{19.627832in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.634043in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{19.646941in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.663319in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.578925in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{19.905863in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.900573in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.908178in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.922695in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.933636in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.926880in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.928225in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.918102in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.901988in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{19.725557in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.661681in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{19.746246in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{19.629252in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.590926in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.623777in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{19.559364in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.709870in}}%
\pgfpathlineto{\pgfqpoint{19.477014in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.698647in}}%
\pgfpathlineto{\pgfqpoint{19.427586in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{19.369102in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{19.291676in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.269416in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.700828in}}%
\pgfpathlineto{\pgfqpoint{19.255728in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.715409in}}%
\pgfpathlineto{\pgfqpoint{19.140845in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.726958in}}%
\pgfpathlineto{\pgfqpoint{19.093757in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.747291in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{18.975890in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{18.919735in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.753784in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.756286in}}%
\pgfpathlineto{\pgfqpoint{18.772602in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.749757in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{18.721146in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.575295in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.658934in}}%
\pgfpathlineto{\pgfqpoint{18.547007in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.692185in}}%
\pgfpathlineto{\pgfqpoint{18.368053in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.703405in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.707499in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.704603in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.711391in}}%
\pgfpathlineto{\pgfqpoint{18.078582in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.736271in}}%
\pgfpathlineto{\pgfqpoint{18.009636in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{17.911564in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.906725in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{17.887114in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.883204in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.885433in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.883204in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.896079in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.889481in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.911564in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.910273in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.558817in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.558817in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{18.077061in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.579904in}}%
\pgfpathlineto{\pgfqpoint{18.213524in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.558579in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.286433in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.584761in}}%
\pgfpathlineto{\pgfqpoint{18.316597in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{18.434768in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{18.546305in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{18.686341in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{18.786796in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.809180in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.583240in}}%
\pgfpathlineto{\pgfqpoint{18.827606in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{18.877574in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{18.789280in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{18.855690in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.511103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.983611in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{19.019750in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.518637in}}%
\pgfpathlineto{\pgfqpoint{18.983611in}{1.522361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.860773in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{18.886159in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{18.860773in}{1.542376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.912603in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.897325in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.597417in}}%
\pgfpathlineto{\pgfqpoint{18.767415in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.570969in}}%
\pgfpathlineto{\pgfqpoint{18.728107in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.722210in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{18.651947in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{18.604040in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.661696in}}%
\pgfpathlineto{\pgfqpoint{18.691869in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.728320in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.689855in}}%
\pgfpathlineto{\pgfqpoint{18.770989in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.783691in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.736521in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.737188in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.726958in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{19.071134in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.706709in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{19.204019in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{19.126759in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.670472in}}%
\pgfpathlineto{\pgfqpoint{19.204721in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.220444in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.231395in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.611519in}}%
\pgfpathlineto{\pgfqpoint{19.281315in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.280881in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.308959in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{19.363295in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.685560in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.687100in}}%
\pgfpathlineto{\pgfqpoint{19.562182in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{19.496854in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.484018in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.466368in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{19.540577in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.596962in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.332473in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.560908in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{19.235237in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{19.317323in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.596166in}}%
\pgfpathlineto{\pgfqpoint{19.226832in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{19.138115in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.634826in}}%
\pgfpathlineto{\pgfqpoint{19.025622in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.035204in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.041591in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{18.978932in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.553098in}}%
\pgfpathlineto{\pgfqpoint{18.912603in}{1.562391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.033146in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{17.904776in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.914177in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.895831in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.899006in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.895831in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.901402in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.715447in}}%
\pgfpathlineto{\pgfqpoint{18.080255in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.098353in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.674783in}}%
\pgfpathlineto{\pgfqpoint{18.276674in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.688485in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.683658in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{18.495298in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.524194in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.611659in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{18.321920in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.204814in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{18.130900in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.126420in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{18.033146in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.161925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.607224in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{18.161925in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.745826in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.760198in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{19.776167in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{19.747562in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{19.793437in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.786340in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.823828in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{19.899697in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.914123in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.912206in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.921832in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.906242in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{19.785748in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.780425in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{19.745826in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.652458in}}%
\pgfpathlineto{\pgfqpoint{19.713001in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.553310in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{19.615412in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{19.553310in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.492256in}{1.557170in}}%
\pgfpathlineto{\pgfqpoint{18.547007in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{18.464881in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.557170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.875513in}{1.615372in}}%
\pgfpathlineto{\pgfqpoint{18.901064in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{18.840672in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.615372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.386522in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{19.439753in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.392329in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{19.382974in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.356105in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.611316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.514275in}{1.736639in}}%
\pgfpathlineto{\pgfqpoint{19.535567in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.748780in}}%
\pgfpathlineto{\pgfqpoint{19.497465in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.736639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.003266in}{1.518637in}}%
\pgfpathlineto{\pgfqpoint{19.019750in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{18.983611in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.518637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.875513in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{18.886159in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{18.860773in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.536917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.939389in}{1.553098in}}%
\pgfpathlineto{\pgfqpoint{18.978932in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{19.041591in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.035204in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.025622in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.634826in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{19.138115in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{19.226832in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.596166in}}%
\pgfpathlineto{\pgfqpoint{19.317323in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{19.235237in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.560908in}}%
\pgfpathlineto{\pgfqpoint{19.332473in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.596962in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{19.540577in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{19.466368in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.484018in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.496854in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{19.562182in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.687100in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.685560in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{19.363295in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{19.308959in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.280881in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.281315in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.611519in}}%
\pgfpathlineto{\pgfqpoint{19.231395in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.220444in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.204721in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.670472in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{19.126759in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{19.204019in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.706709in}}%
\pgfpathlineto{\pgfqpoint{19.071134in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.726958in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.737188in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.736521in}}%
\pgfpathlineto{\pgfqpoint{18.783691in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.770989in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.689855in}}%
\pgfpathlineto{\pgfqpoint{18.728320in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.691869in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.661696in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{18.604040in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{18.651947in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{18.722210in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.728107in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.570969in}}%
\pgfpathlineto{\pgfqpoint{18.767415in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.597417in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{18.897325in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.912603in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.553098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.923810in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.918097in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.607879in}}%
\pgfpathlineto{\pgfqpoint{18.958552in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.981973in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{18.923810in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.840672in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{18.901064in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.615372in}}%
\pgfpathlineto{\pgfqpoint{18.840672in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.356105in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.382974in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{19.392329in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.439753in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{19.356105in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.662593in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{18.713944in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{18.662593in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.977242in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.652155in}}%
\pgfpathlineto{\pgfqpoint{18.892177in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{18.825832in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{18.803894in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{18.835591in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{18.895475in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{19.041591in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.045850in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.058737in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.038397in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{18.977242in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.111364in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.646899in}}%
\pgfpathlineto{\pgfqpoint{19.148051in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.638812in}}%
\pgfpathlineto{\pgfqpoint{19.111364in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045123in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{18.126420in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.130900in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{18.204814in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{18.321920in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.611659in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.524194in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.495298in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.683658in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.688485in}}%
\pgfpathlineto{\pgfqpoint{18.276674in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.674783in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{18.098353in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.080255in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.715447in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{17.901402in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.895831in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.899006in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.895831in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.914177in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{17.904776in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{18.033146in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.579246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.908458in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.912580in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.908458in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.915690in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{17.997216in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{18.072499in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{17.908458in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.258044in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{18.321920in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{18.258044in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.769779in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{19.780425in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.785748in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{19.906242in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.921832in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.912206in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.914123in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.899697in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{19.823828in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.786340in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.793437in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{19.747562in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{19.776167in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{19.760198in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.745826in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.598668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.791071in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.910029in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{19.791071in}{1.662466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.826558in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{19.900020in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.826558in}{1.702496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.939389in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{18.981973in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.958552in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.607879in}}%
\pgfpathlineto{\pgfqpoint{18.918097in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.923810in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.568110in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.917371in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.072499in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{17.997216in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{17.915690in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.908458in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{17.912580in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{17.908458in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{17.917371in}{1.633213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.683885in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{18.713944in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{18.662593in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.635173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.003266in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{19.038397in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.058737in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.045850in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.041591in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{18.895475in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{18.835591in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{18.803894in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{18.825832in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{18.892177in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.652155in}}%
\pgfpathlineto{\pgfqpoint{18.977242in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.631967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131018in}{1.638812in}}%
\pgfpathlineto{\pgfqpoint{19.148051in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.646899in}}%
\pgfpathlineto{\pgfqpoint{19.111364in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.638812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.300628in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{18.321920in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{18.258044in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.655794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.833656in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{19.910029in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.791071in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.648609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.833656in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.900020in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.897532in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{19.826558in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.682481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.406795in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.368602in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.864420in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.826227in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.322046in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.283853in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.779671in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.741478in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.907457in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.949246in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.514324in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{19.541702in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{19.594175in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.267762in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{19.808176in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{19.731519in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{19.797225in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{19.731519in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{19.684673in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{19.233249in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.216214in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{19.167543in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{19.162980in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.917879in}}%
\pgfpathlineto{\pgfqpoint{19.107085in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{19.021530in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.894345in}}%
\pgfpathlineto{\pgfqpoint{18.907457in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{18.843577in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{18.259524in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{18.316560in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{18.194122in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.939451in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.096172in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{18.121724in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{18.185605in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{18.479456in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{18.524173in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{18.588054in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{18.635964in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{19.077806in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{19.315584in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{19.343976in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{19.471737in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{19.490369in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.169005in}}%
\pgfpathmoveto{\pgfqpoint{18.108948in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{18.136325in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.223636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.578205in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{19.530295in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{19.595627in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.276587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.619994in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{18.610868in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{18.635964in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.341305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.875517in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{18.859547in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{18.881905in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.837934in}}%
\pgfpathmoveto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{19.599499in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{19.569079in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.900229in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045067in}{2.008091in}}%
\pgfpathlineto{\pgfqpoint{18.077008in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{18.037082in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{2.008091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{18.019515in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.395936in}}%
\pgfpathlineto{\pgfqpoint{18.091526in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.102560in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.493506in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.156859in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.348501in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{18.382723in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.481586in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{18.805248in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{18.840028in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{18.921146in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.930272in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{18.960691in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{19.099100in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.076285in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{19.205568in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{19.269448in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.290742in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{19.343976in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.394255in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.416482in}}%
\pgfpathlineto{\pgfqpoint{19.463220in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.454328in}}%
\pgfpathlineto{\pgfqpoint{19.571107in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{19.599499in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{19.663380in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.408162in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.807775in}}%
\pgfpathlineto{\pgfqpoint{19.303518in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{18.795666in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.771529in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{18.528736in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{18.316560in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{18.284620in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.768440in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.779464in}}%
\pgfpathlineto{\pgfqpoint{18.037969in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.816180in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{18.002480in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.411453in}}%
\pgfpathmoveto{\pgfqpoint{18.492233in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{18.565239in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.383796in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{18.481586in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.364185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.450444in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{19.431280in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{19.464132in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.453089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.045067in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{18.054649in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.531876in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{18.209332in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.586447in}}%
\pgfpathlineto{\pgfqpoint{18.385765in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.398541in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.464164in}}%
\pgfpathlineto{\pgfqpoint{18.469003in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{18.519610in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{18.615735in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.609519in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.608509in}}%
\pgfpathlineto{\pgfqpoint{18.696651in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{18.854223in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{19.016055in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{19.301389in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{19.478835in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.579910in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{19.617516in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.618315in}}%
\pgfpathlineto{\pgfqpoint{19.682011in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{19.791141in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.496795in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.496795in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{19.833728in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{19.816306in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.769847in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{19.705967in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.642086in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.713430in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.721828in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{19.280095in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.258801in}{1.736334in}}%
\pgfpathlineto{\pgfqpoint{19.234846in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.194921in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{19.113618in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.067159in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{18.875517in}{1.749466in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{18.747755in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{18.715815in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.683875in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{18.619994in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{18.556113in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.492233in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.718823in}}%
\pgfpathlineto{\pgfqpoint{18.364471in}{1.719804in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.708153in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.713220in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.707825in}}%
\pgfpathlineto{\pgfqpoint{18.127200in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.745120in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.527613in}}%
\pgfpathlineto{\pgfqpoint{18.017690in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.470740in}}%
\pgfpathmoveto{\pgfqpoint{18.108948in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{18.105754in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.607788in}}%
\pgfpathlineto{\pgfqpoint{18.140888in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.597653in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.655841in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.172829in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{18.108948in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{18.045067in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{17.981187in}{1.679012in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.679012in}}%
\pgfpathmoveto{\pgfqpoint{18.300590in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{18.312205in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{18.236710in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.300590in}{1.659776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.428352in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{18.461973in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{18.394730in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.428352in}{1.633927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.811636in}{1.645981in}}%
\pgfpathlineto{\pgfqpoint{18.855861in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.696040in}}%
\pgfpathlineto{\pgfqpoint{18.770570in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.811636in}{1.645981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.939398in}{1.639152in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{19.028831in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.003278in}{1.673608in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{18.889713in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{18.939398in}{1.639152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131040in}{1.649639in}}%
\pgfpathlineto{\pgfqpoint{19.160851in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.676332in}}%
\pgfpathlineto{\pgfqpoint{19.096643in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.131040in}{1.649639in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.322682in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.646172in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{19.623834in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.578205in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{19.514324in}{1.677065in}}%
\pgfpathlineto{\pgfqpoint{19.450444in}{1.678177in}}%
\pgfpathlineto{\pgfqpoint{19.386563in}{1.682721in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{19.285418in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{19.322682in}{1.642012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.939389in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{18.950662in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.479829in}}%
\pgfpathlineto{\pgfqpoint{19.019235in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{19.120372in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{19.126455in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{19.222269in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.505126in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.503399in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{19.588797in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{19.657996in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{19.796395in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.533619in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{19.809702in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{19.667578in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.773549in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.771959in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{19.305226in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.734828in}}%
\pgfpathlineto{\pgfqpoint{19.176107in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.162956in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.770046in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.777846in}}%
\pgfpathlineto{\pgfqpoint{18.980038in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.789929in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.797952in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.796852in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.787559in}}%
\pgfpathlineto{\pgfqpoint{18.730727in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{18.715823in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{18.702672in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.693010in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.718508in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{18.521291in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{18.465641in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{18.353858in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{18.262302in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{18.215460in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{18.145980in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{18.183521in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.764542in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.765620in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{18.017748in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.533949in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{18.258044in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{18.351729in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.528248in}}%
\pgfpathlineto{\pgfqpoint{18.474006in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.467416in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.494562in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.493768in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{18.642821in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{18.781578in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{18.929562in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.907451in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.457697in}}%
\pgfpathmoveto{\pgfqpoint{18.683885in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{18.695499in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{18.673239in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.479252in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.811637in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{18.795668in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{18.813840in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.520137in}}%
\pgfpathmoveto{\pgfqpoint{18.620009in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{18.608736in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.543377in}}%
\pgfpathlineto{\pgfqpoint{18.693010in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.537372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.386522in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{19.402492in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{19.370553in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.778108in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.875513in}{1.511103in}}%
\pgfpathlineto{\pgfqpoint{18.933002in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{18.941846in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{19.054779in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{19.072465in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.559312in}}%
\pgfpathlineto{\pgfqpoint{19.164477in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.536121in}}%
\pgfpathlineto{\pgfqpoint{19.240520in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{19.390781in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.540836in}}%
\pgfpathlineto{\pgfqpoint{19.327560in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{19.423023in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.530193in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{19.554197in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.554885in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{19.627832in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.634043in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{19.646941in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.663319in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.578925in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.571489in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{19.725557in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.661681in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{19.746246in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{19.642027in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{19.629252in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.590926in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.623777in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{19.559364in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.709870in}}%
\pgfpathlineto{\pgfqpoint{19.477014in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.698647in}}%
\pgfpathlineto{\pgfqpoint{19.427586in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{19.369102in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{19.291676in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.269416in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.700828in}}%
\pgfpathlineto{\pgfqpoint{19.255728in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.715409in}}%
\pgfpathlineto{\pgfqpoint{19.140845in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.726958in}}%
\pgfpathlineto{\pgfqpoint{19.093757in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.747291in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{18.975890in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{18.919735in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.753784in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.756286in}}%
\pgfpathlineto{\pgfqpoint{18.772602in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{18.749757in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{18.721146in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.575295in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.658934in}}%
\pgfpathlineto{\pgfqpoint{18.547007in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.692185in}}%
\pgfpathlineto{\pgfqpoint{18.368053in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.703405in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.707499in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.704603in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.711391in}}%
\pgfpathlineto{\pgfqpoint{18.078582in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.736271in}}%
\pgfpathlineto{\pgfqpoint{18.009636in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.746338in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.558817in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.558817in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{18.077061in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.579904in}}%
\pgfpathlineto{\pgfqpoint{18.213524in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.558579in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.286433in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.584761in}}%
\pgfpathlineto{\pgfqpoint{18.316597in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{18.434768in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{18.546305in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{18.686341in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{18.786796in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.809180in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.583240in}}%
\pgfpathlineto{\pgfqpoint{18.827606in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{18.877574in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{18.789280in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{18.855690in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.511103in}}%
\pgfpathmoveto{\pgfqpoint{18.492256in}{1.557170in}}%
\pgfpathlineto{\pgfqpoint{18.547007in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{18.464881in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.557170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.582406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.172875in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{18.161925in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.607224in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.585265in}}%
\pgfpathmoveto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.684611in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.652458in}}%
\pgfpathlineto{\pgfqpoint{19.713001in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.705903in}{1.622436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.578151in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{19.553310in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{19.615412in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.578151in}{1.649729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.514275in}{1.736639in}}%
\pgfpathlineto{\pgfqpoint{19.535567in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.748780in}}%
\pgfpathlineto{\pgfqpoint{19.497465in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.736639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.003266in}{1.518637in}}%
\pgfpathlineto{\pgfqpoint{19.019750in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{18.983611in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.518637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.875513in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{18.886159in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{18.860773in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.536917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.939389in}{1.553098in}}%
\pgfpathlineto{\pgfqpoint{18.978932in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{19.041591in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.035204in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.025622in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.634826in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{19.138115in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{19.226832in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.596166in}}%
\pgfpathlineto{\pgfqpoint{19.317323in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{19.235237in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.560908in}}%
\pgfpathlineto{\pgfqpoint{19.332473in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.596962in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{19.540577in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{19.466368in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.484018in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.496854in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{19.562182in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.514275in}{1.687100in}}%
\pgfpathlineto{\pgfqpoint{19.450399in}{1.685560in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{19.363295in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.322646in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{19.308959in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.280881in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.281315in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.258770in}{1.611519in}}%
\pgfpathlineto{\pgfqpoint{19.231395in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.220444in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.204721in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.670472in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{19.126759in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{19.204019in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.194894in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.706709in}}%
\pgfpathlineto{\pgfqpoint{19.071134in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.067142in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.726958in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.737188in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.736521in}}%
\pgfpathlineto{\pgfqpoint{18.783691in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.770989in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.689855in}}%
\pgfpathlineto{\pgfqpoint{18.728320in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.691869in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.661696in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{18.604040in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.620009in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{18.651947in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{18.722210in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.728107in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.747761in}{1.570969in}}%
\pgfpathlineto{\pgfqpoint{18.767415in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.597417in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{18.897325in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.912603in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.553098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.045123in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{18.126420in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.130900in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{18.204814in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{18.321920in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.611659in}}%
\pgfpathlineto{\pgfqpoint{18.556132in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.524194in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.495298in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.492256in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{18.428380in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{18.396442in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.683658in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.688485in}}%
\pgfpathlineto{\pgfqpoint{18.276674in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.236752in}{1.674783in}}%
\pgfpathlineto{\pgfqpoint{18.172875in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{18.098353in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.080255in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.715447in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.716077in}}%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{18.033146in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.579246in}}%
\pgfpathmoveto{\pgfqpoint{19.769779in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{19.780425in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.785748in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.632443in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{19.823828in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{19.786340in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.793437in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{19.747562in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{19.776167in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{19.760198in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.745826in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{19.769779in}{1.598668in}}%
\pgfpathmoveto{\pgfqpoint{18.875513in}{1.615372in}}%
\pgfpathlineto{\pgfqpoint{18.840672in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{18.901064in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.615372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.386522in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{19.356105in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.382974in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{19.392329in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.439753in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{19.386522in}{1.611316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.364504in}{1.642451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{17.949246in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.939389in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{18.981973in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.958552in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.607879in}}%
\pgfpathlineto{\pgfqpoint{18.918097in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{18.923810in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.568110in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{17.939246in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.108999in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.072499in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.045123in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{17.997216in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{17.981247in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{17.939246in}{1.703925in}}%
\pgfpathmoveto{\pgfqpoint{18.683885in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{18.713944in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{18.662593in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{18.683885in}{1.635173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.003266in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{19.038397in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.058737in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.045850in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.041591in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{18.895475in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{18.835591in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{18.803894in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{18.811637in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{18.825832in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{18.875513in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{18.892177in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.939389in}{1.652155in}}%
\pgfpathlineto{\pgfqpoint{18.977242in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.003266in}{1.631967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.131018in}{1.638812in}}%
\pgfpathlineto{\pgfqpoint{19.148051in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.646899in}}%
\pgfpathlineto{\pgfqpoint{19.111364in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{19.131018in}{1.638812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{18.300628in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{18.321920in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{18.258044in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{18.300628in}{1.655794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{19.833656in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.648609in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.791071in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.648609in}}%
\pgfpathmoveto{\pgfqpoint{19.833656in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{19.875669in}{1.682481in}}%
\pgfpathmoveto{\pgfqpoint{19.875669in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{19.826558in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{19.833656in}{1.682481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{17.949246in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.865669in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.949246in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{19.865669in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{20.093104in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{20.093104in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.090000in}{0.740062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.780000in]{gw_cornerplot-img54.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.274898in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{21.338779in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.142307in}}%
\pgfpathlineto{\pgfqpoint{21.446214in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{21.445246in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{21.466540in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.417690in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.386689in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.338779in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{21.308968in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{21.272441in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.272768in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.716595in}}%
\pgfpathlineto{\pgfqpoint{21.204465in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.150685in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{21.089980in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.877912in}}%
\pgfpathlineto{\pgfqpoint{20.980337in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.992682in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{2.005511in}}%
\pgfpathlineto{\pgfqpoint{20.735460in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{20.699971in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{20.636090in}{2.036476in}}%
\pgfpathlineto{\pgfqpoint{20.572210in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{20.623314in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.612861in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{20.622642in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.636090in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{20.653512in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{20.687195in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.685453in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.699971in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.618372in}}%
\pgfpathlineto{\pgfqpoint{20.778594in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{20.836365in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{20.896345in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{20.919388in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.396302in}}%
\pgfpathlineto{\pgfqpoint{21.008728in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{21.025182in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.266631in}}%
\pgfpathlineto{\pgfqpoint{21.115196in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{21.249346in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.147152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.508329in}{2.128211in}}%
\pgfpathlineto{\pgfqpoint{20.521105in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{20.508329in}{2.142487in}}%
\pgfpathlineto{\pgfqpoint{20.495553in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{20.508329in}{2.128211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.249346in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{21.115196in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.266631in}}%
\pgfpathlineto{\pgfqpoint{21.025182in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{21.008728in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.396302in}}%
\pgfpathlineto{\pgfqpoint{20.919388in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{20.896345in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{20.836365in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{20.778594in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.618372in}}%
\pgfpathlineto{\pgfqpoint{20.699971in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{20.685453in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.687195in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.653512in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{20.636090in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{20.622642in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.612861in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{20.623314in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.572210in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{20.636090in}{2.036476in}}%
\pgfpathlineto{\pgfqpoint{20.699971in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{20.735460in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{2.005511in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.992682in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{20.980337in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.877912in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{21.089980in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{21.150685in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{21.204465in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.716595in}}%
\pgfpathlineto{\pgfqpoint{21.272768in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.272441in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{21.308968in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.338779in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{21.386689in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.417690in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.466540in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.445246in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{21.446214in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.142307in}}%
\pgfpathlineto{\pgfqpoint{21.338779in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{21.249346in}{1.194219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.495553in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{20.508329in}{2.142487in}}%
\pgfpathlineto{\pgfqpoint{20.521105in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{20.508329in}{2.128211in}}%
\pgfpathlineto{\pgfqpoint{20.495553in}{2.135565in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.274898in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{21.338779in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.142307in}}%
\pgfpathlineto{\pgfqpoint{21.446214in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{21.445246in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{21.466540in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.417690in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.386689in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.338779in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{21.308968in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{21.272441in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.272768in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.716595in}}%
\pgfpathlineto{\pgfqpoint{21.204465in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.150685in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{21.089980in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.877912in}}%
\pgfpathlineto{\pgfqpoint{20.980337in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.992682in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{2.005511in}}%
\pgfpathlineto{\pgfqpoint{20.735460in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{20.699971in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{20.636090in}{2.036476in}}%
\pgfpathlineto{\pgfqpoint{20.572210in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{20.623314in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.612861in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{20.622642in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.636090in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{20.653512in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{20.687195in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.685453in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.699971in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.618372in}}%
\pgfpathlineto{\pgfqpoint{20.778594in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{20.836365in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{20.896345in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{20.919388in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.396302in}}%
\pgfpathlineto{\pgfqpoint{21.008728in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{21.025182in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.266631in}}%
\pgfpathlineto{\pgfqpoint{21.115196in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{21.249346in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.147152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.207975in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.334960in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.333950in}}%
\pgfpathlineto{\pgfqpoint{21.054219in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{21.003889in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{20.966279in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.505386in}}%
\pgfpathlineto{\pgfqpoint{20.901700in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{20.840197in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{20.767844in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.770332in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{20.750163in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.807775in}}%
\pgfpathlineto{\pgfqpoint{20.788187in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.876160in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.814030in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.789735in}}%
\pgfpathlineto{\pgfqpoint{21.090860in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{21.145425in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.721907in}}%
\pgfpathlineto{\pgfqpoint{21.205435in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{21.225759in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.242957in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.265384in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.268244in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{21.297565in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.312753in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.287750in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.309709in}}%
\pgfpathlineto{\pgfqpoint{21.207975in}{1.311888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.508329in}{2.128211in}}%
\pgfpathlineto{\pgfqpoint{20.521105in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{20.508329in}{2.142487in}}%
\pgfpathlineto{\pgfqpoint{20.495553in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{20.508329in}{2.128211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.211017in}{1.309709in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.287750in}}%
\pgfpathlineto{\pgfqpoint{21.312753in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.297565in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{21.268244in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.265384in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.242957in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.225759in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{21.205435in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.721907in}}%
\pgfpathlineto{\pgfqpoint{21.145425in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.090860in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.789735in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.814030in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.876160in}}%
\pgfpathlineto{\pgfqpoint{20.788187in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.807775in}}%
\pgfpathlineto{\pgfqpoint{20.750163in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{20.770332in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.767844in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{20.840197in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{20.901700in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.505386in}}%
\pgfpathlineto{\pgfqpoint{20.966279in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.003889in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{21.054219in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.333950in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.334960in}}%
\pgfpathlineto{\pgfqpoint{21.207975in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.309709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.041801in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.519705in}}%
\pgfpathlineto{\pgfqpoint{20.999667in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.640603in}}%
\pgfpathlineto{\pgfqpoint{20.856557in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{20.906132in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.752858in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.730515in}}%
\pgfpathlineto{\pgfqpoint{21.090100in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.146360in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{21.151348in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.168641in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{21.041801in}{1.488390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.083256in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.168641in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.151348in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{21.146360in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.090100in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.730515in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.752858in}}%
\pgfpathlineto{\pgfqpoint{20.906132in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{20.856557in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.640603in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.999667in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.519705in}}%
\pgfpathlineto{\pgfqpoint{21.041801in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.437120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.009056in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.669854in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.656067in}}%
\pgfpathlineto{\pgfqpoint{21.009056in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.019375in}{1.656067in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.669854in}}%
\pgfpathlineto{\pgfqpoint{21.009056in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.656067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.084404in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{21.093574in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.085860in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{21.082863in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.074751in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.417282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.005804in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.477883in}}%
\pgfpathlineto{\pgfqpoint{21.141567in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{21.171737in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.512354in}}%
\pgfpathlineto{\pgfqpoint{21.199683in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.204685in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{21.229595in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.229959in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.225883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.620616in}}%
\pgfpathlineto{\pgfqpoint{21.214264in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{21.219770in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.219770in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{21.206670in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.691718in}}%
\pgfpathlineto{\pgfqpoint{21.176555in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.176727in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.736271in}}%
\pgfpathlineto{\pgfqpoint{21.154270in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{21.126727in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{21.090954in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.785716in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.787321in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.790254in}}%
\pgfpathlineto{\pgfqpoint{20.937030in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.779826in}}%
\pgfpathlineto{\pgfqpoint{20.922292in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.916725in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{20.887905in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.876676in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{20.855155in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{20.843365in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{20.829741in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.708500in}}%
\pgfpathlineto{\pgfqpoint{20.816791in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{20.778739in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.774996in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{20.743806in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.633873in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{20.807122in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{20.827963in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.845032in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{20.849883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.583836in}}%
\pgfpathlineto{\pgfqpoint{20.878222in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{20.871530in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{20.890753in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{20.898822in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.520693in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.510178in}}%
\pgfpathlineto{\pgfqpoint{20.950785in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{20.986154in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.473753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.822405in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{20.828955in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{20.817165in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.758538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.612806in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.639006in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.665206in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.691406in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.717606in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.743806in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.241603in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.267803in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.294003in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.320203in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.346403in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.372603in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.398802in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.425002in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{21.451202in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.425002in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.398802in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.372603in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.346403in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.320203in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.294003in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.267803in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.241603in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.743806in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.717606in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.691406in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.665206in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.639006in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.612806in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{20.586606in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{20.612806in}{1.262167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.074751in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.082863in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{21.085860in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.093574in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{21.074751in}{1.422286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.986154in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{20.950785in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.510178in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.520693in}}%
\pgfpathlineto{\pgfqpoint{20.898822in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{20.890753in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{20.871530in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{20.878222in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.583836in}}%
\pgfpathlineto{\pgfqpoint{20.849883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{20.845032in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.827963in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{20.807122in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.633873in}}%
\pgfpathlineto{\pgfqpoint{20.743806in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{20.774996in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.778739in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{20.816791in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.708500in}}%
\pgfpathlineto{\pgfqpoint{20.829741in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{20.843365in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{20.855155in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{20.876676in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.887905in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{20.916725in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.922292in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.779826in}}%
\pgfpathlineto{\pgfqpoint{20.937030in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.790254in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.787321in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.785716in}}%
\pgfpathlineto{\pgfqpoint{21.090954in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{21.126727in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{21.154270in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.736271in}}%
\pgfpathlineto{\pgfqpoint{21.176727in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.176555in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.691718in}}%
\pgfpathlineto{\pgfqpoint{21.206670in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{21.219770in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.219770in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{21.214264in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.620616in}}%
\pgfpathlineto{\pgfqpoint{21.225883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.229959in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.229595in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{21.204685in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.199683in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.512354in}}%
\pgfpathlineto{\pgfqpoint{21.171737in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{21.141567in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.477883in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{20.986154in}{1.482331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.817165in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{20.828955in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{20.817165in}{1.762541in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.084404in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{21.093574in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.085860in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{21.082863in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.074751in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.417282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.005804in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.477883in}}%
\pgfpathlineto{\pgfqpoint{21.141567in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{21.171737in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.512354in}}%
\pgfpathlineto{\pgfqpoint{21.199683in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.204685in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{21.229595in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.229959in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.225883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.620616in}}%
\pgfpathlineto{\pgfqpoint{21.214264in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{21.219770in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.219770in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{21.206670in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.691718in}}%
\pgfpathlineto{\pgfqpoint{21.176555in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.176727in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.736271in}}%
\pgfpathlineto{\pgfqpoint{21.154270in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{21.126727in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{21.090954in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.785716in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.787321in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.790254in}}%
\pgfpathlineto{\pgfqpoint{20.937030in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.779826in}}%
\pgfpathlineto{\pgfqpoint{20.922292in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.916725in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{20.887905in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.876676in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{20.855155in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{20.843365in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{20.829741in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.708500in}}%
\pgfpathlineto{\pgfqpoint{20.816791in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{20.778739in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.774996in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{20.743806in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.633873in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{20.807122in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{20.827963in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.845032in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{20.849883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.583836in}}%
\pgfpathlineto{\pgfqpoint{20.878222in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{20.871530in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{20.890753in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{20.898822in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.520693in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.510178in}}%
\pgfpathlineto{\pgfqpoint{20.950785in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{20.986154in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.473753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.002997in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{20.992704in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{20.967960in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{20.874166in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{20.887032in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.884429in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{20.857338in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.860133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.859834in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.717507in}}%
\pgfpathlineto{\pgfqpoint{20.883538in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{20.892669in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.747715in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{20.988338in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.757019in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.755167in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{21.083655in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.741472in}}%
\pgfpathlineto{\pgfqpoint{21.104908in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.711692in}}%
\pgfpathlineto{\pgfqpoint{21.147939in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{21.132612in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.678153in}}%
\pgfpathlineto{\pgfqpoint{21.152927in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.686055in}}%
\pgfpathlineto{\pgfqpoint{21.167229in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.163849in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.179956in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.169242in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{21.158570in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.148224in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.575462in}}%
\pgfpathlineto{\pgfqpoint{21.122594in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.122696in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.526980in}}%
\pgfpathlineto{\pgfqpoint{21.100352in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{21.064754in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{21.049034in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{21.010717in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.500766in}}%
\pgfpathlineto{\pgfqpoint{21.002997in}{1.502346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.822405in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{20.828955in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{20.817165in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.758538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.005804in}{1.500766in}}%
\pgfpathlineto{\pgfqpoint{21.010717in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{21.049034in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{21.064754in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{21.100352in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.526980in}}%
\pgfpathlineto{\pgfqpoint{21.122696in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.122594in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.575462in}}%
\pgfpathlineto{\pgfqpoint{21.148224in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.158570in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{21.169242in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.179956in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.163849in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.167229in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.686055in}}%
\pgfpathlineto{\pgfqpoint{21.152927in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.678153in}}%
\pgfpathlineto{\pgfqpoint{21.132612in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{21.147939in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.711692in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{21.104908in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.741472in}}%
\pgfpathlineto{\pgfqpoint{21.083655in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.755167in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.757019in}}%
\pgfpathlineto{\pgfqpoint{20.988338in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.747715in}}%
\pgfpathlineto{\pgfqpoint{20.892669in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{20.883538in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.717507in}}%
\pgfpathlineto{\pgfqpoint{20.859834in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.860133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.857338in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{20.884429in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.887032in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{20.874166in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{20.967960in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{20.992704in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.002997in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.500766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.015010in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.570276in}}%
\pgfpathlineto{\pgfqpoint{20.981986in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.586409in}}%
\pgfpathlineto{\pgfqpoint{20.971842in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.619707in}}%
\pgfpathlineto{\pgfqpoint{20.950382in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.938491in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.931761in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.665802in}}%
\pgfpathlineto{\pgfqpoint{20.917678in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.916341in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.711593in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{21.019474in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{21.045728in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{21.083289in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.701414in}}%
\pgfpathlineto{\pgfqpoint{21.103915in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.676322in}}%
\pgfpathlineto{\pgfqpoint{21.124208in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.132344in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.132738in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.117416in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.575901in}}%
\pgfpathlineto{\pgfqpoint{21.101535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{21.015010in}{1.562391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.032004in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{21.101535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.575901in}}%
\pgfpathlineto{\pgfqpoint{21.117416in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.132738in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.132344in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.124208in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.676322in}}%
\pgfpathlineto{\pgfqpoint{21.103915in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.701414in}}%
\pgfpathlineto{\pgfqpoint{21.083289in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{21.045728in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{21.019474in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.711593in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{20.916341in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.917678in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.665802in}}%
\pgfpathlineto{\pgfqpoint{20.931761in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.938491in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.950382in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.619707in}}%
\pgfpathlineto{\pgfqpoint{20.971842in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.586409in}}%
\pgfpathlineto{\pgfqpoint{20.981986in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.570276in}}%
\pgfpathlineto{\pgfqpoint{21.015010in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.546379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.043358in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.617726in}}%
\pgfpathlineto{\pgfqpoint{21.026488in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.629398in}}%
\pgfpathlineto{\pgfqpoint{21.038145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{21.014874in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{21.044231in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{21.068185in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.665134in}}%
\pgfpathlineto{\pgfqpoint{21.087162in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.100311in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.099141in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.586045in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.590048in}}%
\pgfpathlineto{\pgfqpoint{21.043358in}{1.602421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.058204in}{1.590048in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.586045in}}%
\pgfpathlineto{\pgfqpoint{21.099141in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.100311in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.087162in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.665134in}}%
\pgfpathlineto{\pgfqpoint{21.068185in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{21.044231in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{21.014874in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{21.038145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.629398in}}%
\pgfpathlineto{\pgfqpoint{21.026488in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.617726in}}%
\pgfpathlineto{\pgfqpoint{21.043358in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.590048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.213406in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.137020in, y=0.434276in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.643407in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.567021in, y=0.434276in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.073408in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.035215in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.503409in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.465216in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.933410in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.895217in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.051315in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi_{1z}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.093104in}{0.894903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.093104in}{1.281954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.093104in}{1.669004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.093104in}{2.056054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.093104in}{2.443105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.274898in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{21.338779in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.142307in}}%
\pgfpathlineto{\pgfqpoint{21.446214in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{21.445246in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{21.466540in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.417690in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.402659in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.386689in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.338779in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{21.308968in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{21.272441in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.272768in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.716595in}}%
\pgfpathlineto{\pgfqpoint{21.204465in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.150685in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{21.089980in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.877912in}}%
\pgfpathlineto{\pgfqpoint{20.980337in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.992682in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{2.005511in}}%
\pgfpathlineto{\pgfqpoint{20.735460in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{20.699971in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{20.636090in}{2.036476in}}%
\pgfpathlineto{\pgfqpoint{20.572210in}{2.017897in}}%
\pgfpathlineto{\pgfqpoint{20.623314in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{20.612861in}{1.900229in}}%
\pgfpathlineto{\pgfqpoint{20.622642in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.636090in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{20.653512in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{20.687195in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.685453in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.699971in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.618372in}}%
\pgfpathlineto{\pgfqpoint{20.778594in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{20.836365in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{20.896345in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{20.919388in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.396302in}}%
\pgfpathlineto{\pgfqpoint{21.008728in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{21.025182in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.266631in}}%
\pgfpathlineto{\pgfqpoint{21.115196in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{21.249346in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.147152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.508329in}{2.128211in}}%
\pgfpathlineto{\pgfqpoint{20.521105in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{20.508329in}{2.142487in}}%
\pgfpathlineto{\pgfqpoint{20.495553in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{20.508329in}{2.128211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.211017in}{1.309709in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.287750in}}%
\pgfpathlineto{\pgfqpoint{21.312753in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.297565in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.274898in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{21.268244in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.265384in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.242957in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.225759in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{21.205435in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.721907in}}%
\pgfpathlineto{\pgfqpoint{21.145425in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.090860in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.789735in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.814030in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.876160in}}%
\pgfpathlineto{\pgfqpoint{20.788187in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.807775in}}%
\pgfpathlineto{\pgfqpoint{20.750163in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{20.763852in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{20.770332in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.767844in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.827733in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{20.840197in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{20.901700in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.505386in}}%
\pgfpathlineto{\pgfqpoint{20.966279in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.003889in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{21.054219in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.333950in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.334960in}}%
\pgfpathlineto{\pgfqpoint{21.207975in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{21.211017in}{1.309709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.083256in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.168641in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.151348in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{21.147136in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{21.146360in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.090100in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.730515in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.752858in}}%
\pgfpathlineto{\pgfqpoint{20.906132in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{20.856557in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{20.891613in}{1.640603in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.955494in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{20.999667in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.519705in}}%
\pgfpathlineto{\pgfqpoint{21.041801in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.437120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.019375in}{1.656067in}}%
\pgfpathlineto{\pgfqpoint{21.083256in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.669854in}}%
\pgfpathlineto{\pgfqpoint{21.009056in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{21.019375in}{1.656067in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.084404in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{21.093574in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.085860in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{21.082863in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{21.074751in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.417282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.005804in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.477883in}}%
\pgfpathlineto{\pgfqpoint{21.141567in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{21.171737in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.512354in}}%
\pgfpathlineto{\pgfqpoint{21.199683in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.204685in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{21.229595in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.229959in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.225883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.620616in}}%
\pgfpathlineto{\pgfqpoint{21.214264in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{21.219770in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.219770in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.215403in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{21.206670in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.189203in}{1.691718in}}%
\pgfpathlineto{\pgfqpoint{21.176555in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.176727in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.736271in}}%
\pgfpathlineto{\pgfqpoint{21.154270in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{21.126727in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{21.090954in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.785716in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.787321in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.790254in}}%
\pgfpathlineto{\pgfqpoint{20.937030in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.779826in}}%
\pgfpathlineto{\pgfqpoint{20.922292in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.916725in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{20.887905in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{20.876676in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{20.855155in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{20.843365in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{20.829741in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.708500in}}%
\pgfpathlineto{\pgfqpoint{20.816791in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{20.778739in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.774996in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{20.743806in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.770006in}{1.633873in}}%
\pgfpathlineto{\pgfqpoint{20.796205in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{20.807122in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{20.827963in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.845032in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.848605in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{20.849883in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.583836in}}%
\pgfpathlineto{\pgfqpoint{20.878222in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{20.871530in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{20.890753in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{20.898822in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.520693in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.510178in}}%
\pgfpathlineto{\pgfqpoint{20.950785in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{20.986154in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.473753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{20.822405in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{20.828955in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{20.817165in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.822405in}{1.758538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.005804in}{1.500766in}}%
\pgfpathlineto{\pgfqpoint{21.010717in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{21.049034in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{21.064754in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{21.100352in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.526980in}}%
\pgfpathlineto{\pgfqpoint{21.122696in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.122594in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.575462in}}%
\pgfpathlineto{\pgfqpoint{21.148224in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.158570in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{21.169242in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.179956in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.163849in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.167229in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.163004in}{1.686055in}}%
\pgfpathlineto{\pgfqpoint{21.152927in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.678153in}}%
\pgfpathlineto{\pgfqpoint{21.132612in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{21.147939in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.711692in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{21.104908in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.741472in}}%
\pgfpathlineto{\pgfqpoint{21.083655in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.755167in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.757019in}}%
\pgfpathlineto{\pgfqpoint{20.988338in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.747715in}}%
\pgfpathlineto{\pgfqpoint{20.892669in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{20.883538in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.717507in}}%
\pgfpathlineto{\pgfqpoint{20.859834in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.860133in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.857338in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{20.884429in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.887032in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{20.874166in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.874805in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{20.901005in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{20.967960in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{20.992704in}{1.522361in}}%
\pgfpathlineto{\pgfqpoint{21.002997in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.500766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.032004in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{21.101535in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.575901in}}%
\pgfpathlineto{\pgfqpoint{21.117416in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.136804in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.132738in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.132344in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.124208in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.110604in}{1.676322in}}%
\pgfpathlineto{\pgfqpoint{21.103915in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.701414in}}%
\pgfpathlineto{\pgfqpoint{21.083289in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{21.045728in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{21.019474in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.711593in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{20.916341in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{20.917678in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{20.927205in}{1.665802in}}%
\pgfpathlineto{\pgfqpoint{20.931761in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{20.938491in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{20.950382in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{20.953405in}{1.619707in}}%
\pgfpathlineto{\pgfqpoint{20.971842in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{20.979604in}{1.586409in}}%
\pgfpathlineto{\pgfqpoint{20.981986in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.570276in}}%
\pgfpathlineto{\pgfqpoint{21.015010in}{1.562391in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.546379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.005804in}{1.642451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{20.093104in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.058204in}{1.590048in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.586045in}}%
\pgfpathlineto{\pgfqpoint{21.099141in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.100311in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.087162in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.084404in}{1.665134in}}%
\pgfpathlineto{\pgfqpoint{21.068185in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{21.044231in}{1.682481in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{21.014874in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{21.038145in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.629398in}}%
\pgfpathlineto{\pgfqpoint{21.026488in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{21.032004in}{1.617726in}}%
\pgfpathlineto{\pgfqpoint{21.043358in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{21.058204in}{1.590048in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{20.093104in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.009526in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.093104in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{22.009526in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.236962in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{24.153384in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{24.153384in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{22.236962in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{22.236962in}{0.752964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.391077in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.314692in, y=0.434276in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.811327in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.734942in, y=0.434276in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{23.231578in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.193385in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{23.651828in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.613636in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.072079in}{0.752964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.033886in, y=0.510662in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.195173in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi_{2z}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{22.236962in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.236962in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{22.236962in}{0.758734in}}%
\pgfpathlineto{\pgfqpoint{22.300843in}{0.758734in}}%
\pgfpathlineto{\pgfqpoint{22.300843in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{22.364723in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{22.364723in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{22.428604in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{22.428604in}{0.781237in}}%
\pgfpathlineto{\pgfqpoint{22.492485in}{0.781237in}}%
\pgfpathlineto{\pgfqpoint{22.492485in}{0.801432in}}%
\pgfpathlineto{\pgfqpoint{22.556366in}{0.801432in}}%
\pgfpathlineto{\pgfqpoint{22.556366in}{0.810664in}}%
\pgfpathlineto{\pgfqpoint{22.620246in}{0.810664in}}%
\pgfpathlineto{\pgfqpoint{22.620246in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{22.684127in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{22.684127in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{22.748008in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{22.748008in}{0.872980in}}%
\pgfpathlineto{\pgfqpoint{22.811889in}{0.872980in}}%
\pgfpathlineto{\pgfqpoint{22.811889in}{0.958376in}}%
\pgfpathlineto{\pgfqpoint{22.875769in}{0.958376in}}%
\pgfpathlineto{\pgfqpoint{22.875769in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{22.939650in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{22.939650in}{1.089932in}}%
\pgfpathlineto{\pgfqpoint{23.003531in}{1.089932in}}%
\pgfpathlineto{\pgfqpoint{23.003531in}{1.201870in}}%
\pgfpathlineto{\pgfqpoint{23.067412in}{1.201870in}}%
\pgfpathlineto{\pgfqpoint{23.067412in}{1.313231in}}%
\pgfpathlineto{\pgfqpoint{23.131292in}{1.313231in}}%
\pgfpathlineto{\pgfqpoint{23.131292in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{23.195173in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{23.195173in}{1.760407in}}%
\pgfpathlineto{\pgfqpoint{23.259054in}{1.760407in}}%
\pgfpathlineto{\pgfqpoint{23.259054in}{1.320155in}}%
\pgfpathlineto{\pgfqpoint{23.322935in}{1.320155in}}%
\pgfpathlineto{\pgfqpoint{23.322935in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{23.386815in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{23.386815in}{0.975686in}}%
\pgfpathlineto{\pgfqpoint{23.450696in}{0.975686in}}%
\pgfpathlineto{\pgfqpoint{23.450696in}{0.913370in}}%
\pgfpathlineto{\pgfqpoint{23.514577in}{0.913370in}}%
\pgfpathlineto{\pgfqpoint{23.514577in}{0.868941in}}%
\pgfpathlineto{\pgfqpoint{23.578458in}{0.868941in}}%
\pgfpathlineto{\pgfqpoint{23.578458in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{23.642338in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{23.642338in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{23.706219in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{23.706219in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{23.770100in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{23.770100in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{23.833981in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{23.833981in}{0.769120in}}%
\pgfpathlineto{\pgfqpoint{23.897861in}{0.769120in}}%
\pgfpathlineto{\pgfqpoint{23.897861in}{0.758734in}}%
\pgfpathlineto{\pgfqpoint{23.961742in}{0.758734in}}%
\pgfpathlineto{\pgfqpoint{23.961742in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{24.025623in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{24.025623in}{0.758157in}}%
\pgfpathlineto{\pgfqpoint{24.089504in}{0.758157in}}%
\pgfpathlineto{\pgfqpoint{24.089504in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{24.153384in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{24.153384in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{22.236962in}{0.752964in}}{\pgfqpoint{1.916422in}{1.765023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.822441in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{22.822441in}{0.754619in}}%
\pgfpathlineto{\pgfqpoint{22.844172in}{0.754619in}}%
\pgfpathlineto{\pgfqpoint{22.844172in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{22.865904in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{22.865904in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{22.887636in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{22.887636in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{22.909368in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{22.909368in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{22.931100in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{22.931100in}{0.827479in}}%
\pgfpathlineto{\pgfqpoint{22.952831in}{0.827479in}}%
\pgfpathlineto{\pgfqpoint{22.952831in}{0.884608in}}%
\pgfpathlineto{\pgfqpoint{22.974563in}{0.884608in}}%
\pgfpathlineto{\pgfqpoint{22.974563in}{0.880468in}}%
\pgfpathlineto{\pgfqpoint{22.996295in}{0.880468in}}%
\pgfpathlineto{\pgfqpoint{22.996295in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{23.018027in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{23.018027in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{23.039759in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{23.039759in}{1.176874in}}%
\pgfpathlineto{\pgfqpoint{23.061490in}{1.176874in}}%
\pgfpathlineto{\pgfqpoint{23.061490in}{1.372270in}}%
\pgfpathlineto{\pgfqpoint{23.083222in}{1.372270in}}%
\pgfpathlineto{\pgfqpoint{23.083222in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{23.104954in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{23.104954in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{23.126686in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{23.126686in}{1.936932in}}%
\pgfpathlineto{\pgfqpoint{23.148418in}{1.936932in}}%
\pgfpathlineto{\pgfqpoint{23.148418in}{2.131500in}}%
\pgfpathlineto{\pgfqpoint{23.170149in}{2.131500in}}%
\pgfpathlineto{\pgfqpoint{23.170149in}{2.160478in}}%
\pgfpathlineto{\pgfqpoint{23.191881in}{2.160478in}}%
\pgfpathlineto{\pgfqpoint{23.191881in}{2.303713in}}%
\pgfpathlineto{\pgfqpoint{23.213613in}{2.303713in}}%
\pgfpathlineto{\pgfqpoint{23.213613in}{2.357530in}}%
\pgfpathlineto{\pgfqpoint{23.235345in}{2.357530in}}%
\pgfpathlineto{\pgfqpoint{23.235345in}{2.225886in}}%
\pgfpathlineto{\pgfqpoint{23.257077in}{2.225886in}}%
\pgfpathlineto{\pgfqpoint{23.257077in}{2.036286in}}%
\pgfpathlineto{\pgfqpoint{23.278808in}{2.036286in}}%
\pgfpathlineto{\pgfqpoint{23.278808in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{23.300540in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{23.300540in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{23.322272in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{23.322272in}{1.267120in}}%
\pgfpathlineto{\pgfqpoint{23.344004in}{1.267120in}}%
\pgfpathlineto{\pgfqpoint{23.344004in}{1.087455in}}%
\pgfpathlineto{\pgfqpoint{23.365736in}{1.087455in}}%
\pgfpathlineto{\pgfqpoint{23.365736in}{0.948360in}}%
\pgfpathlineto{\pgfqpoint{23.387467in}{0.948360in}}%
\pgfpathlineto{\pgfqpoint{23.387467in}{0.882952in}}%
\pgfpathlineto{\pgfqpoint{23.409199in}{0.882952in}}%
\pgfpathlineto{\pgfqpoint{23.409199in}{0.824995in}}%
\pgfpathlineto{\pgfqpoint{23.430931in}{0.824995in}}%
\pgfpathlineto{\pgfqpoint{23.430931in}{0.783598in}}%
\pgfpathlineto{\pgfqpoint{23.452663in}{0.783598in}}%
\pgfpathlineto{\pgfqpoint{23.452663in}{0.760415in}}%
\pgfpathlineto{\pgfqpoint{23.474395in}{0.760415in}}%
\pgfpathlineto{\pgfqpoint{23.474395in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.236962in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{22.236962in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.153384in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{24.153384in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.236962in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{24.153384in}{0.752964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.236962in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{24.153384in}{2.517987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.195173in,y=2.601320in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${-0.03}_{-0.09}^{+0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.476621in}{23.811606in}}%
\pgfpathlineto{\pgfqpoint{24.258260in}{23.811606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.286038in}{23.811606in}}{\pgfqpoint{24.286038in}{23.839384in}}%
\pgfpathlineto{\pgfqpoint{24.286038in}{24.212840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.286038in}{24.240618in}}{\pgfqpoint{24.258260in}{24.240618in}}%
\pgfpathlineto{\pgfqpoint{22.476621in}{24.240618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{22.448843in}{24.240618in}}{\pgfqpoint{22.448843in}{24.212840in}}%
\pgfpathlineto{\pgfqpoint{22.448843in}{23.839384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{22.448843in}{23.811606in}}{\pgfqpoint{22.476621in}{23.811606in}}%
\pgfpathlineto{\pgfqpoint{22.476621in}{23.811606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.504399in}{24.087840in}}%
\pgfpathlineto{\pgfqpoint{22.782177in}{24.087840in}}%
\pgfpathlineto{\pgfqpoint{22.782177in}{24.185062in}}%
\pgfpathlineto{\pgfqpoint{22.504399in}{24.185062in}}%
\pgfpathlineto{\pgfqpoint{22.504399in}{24.087840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.893288in,y=24.087840in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Langevin Birth Death}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.504399in}{23.894167in}}%
\pgfpathlineto{\pgfqpoint{22.782177in}{23.894167in}}%
\pgfpathlineto{\pgfqpoint{22.782177in}{23.991390in}}%
\pgfpathlineto{\pgfqpoint{22.504399in}{23.991390in}}%
\pgfpathlineto{\pgfqpoint{22.504399in}{23.894167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.893288in,y=23.894167in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bilby}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/precondition_ks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.147899in}{1.909965in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.147899in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.147899in}{1.909965in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.909965in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397068in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{0.397068in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{0.397068in}{0.451080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515029in}{0.451080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515029in,y=0.402469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986880in}{0.451080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986880in,y=0.402469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458732in}{0.451080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458732in,y=0.402469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930584in}{0.451080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930584in,y=0.402469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402435in}{0.451080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402435in,y=0.402469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874287in}{0.451080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874287in,y=0.402469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694634in,y=0.223457in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397068in}{0.510962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.462736in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397068in}{1.001926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.953700in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397068in}{1.492890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.444664in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.030986in,,bottom,rotate=90.000000]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Statistic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397068in}{0.451080in}}{\pgfqpoint{2.595132in}{1.159811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515029in}{1.556518in}}%
\pgfpathlineto{\pgfqpoint{0.515076in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{0.515265in}{1.537607in}}%
\pgfpathlineto{\pgfqpoint{0.518945in}{0.960746in}}%
\pgfpathlineto{\pgfqpoint{0.521116in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{0.521163in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{0.521210in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{0.521587in}{0.848102in}}%
\pgfpathlineto{\pgfqpoint{0.521635in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{0.521729in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{0.521918in}{0.840841in}}%
\pgfpathlineto{\pgfqpoint{0.523286in}{0.797271in}}%
\pgfpathlineto{\pgfqpoint{0.523333in}{0.800636in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{0.524088in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{0.525645in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{0.526542in}{0.738074in}}%
\pgfpathlineto{\pgfqpoint{0.526636in}{0.741079in}}%
\pgfpathlineto{\pgfqpoint{0.526919in}{0.734354in}}%
\pgfpathlineto{\pgfqpoint{0.527014in}{0.735461in}}%
\pgfpathlineto{\pgfqpoint{0.528193in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{0.528240in}{0.711856in}}%
\pgfpathlineto{\pgfqpoint{0.528288in}{0.713577in}}%
\pgfpathlineto{\pgfqpoint{0.529043in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{0.529090in}{0.702831in}}%
\pgfpathlineto{\pgfqpoint{0.532015in}{0.664191in}}%
\pgfpathlineto{\pgfqpoint{0.529326in}{0.704276in}}%
\pgfpathlineto{\pgfqpoint{0.532062in}{0.665129in}}%
\pgfpathlineto{\pgfqpoint{0.532251in}{0.662324in}}%
\pgfpathlineto{\pgfqpoint{0.532157in}{0.666040in}}%
\pgfpathlineto{\pgfqpoint{0.532440in}{0.662401in}}%
\pgfpathlineto{\pgfqpoint{0.533620in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{0.533714in}{0.641266in}}%
\pgfpathlineto{\pgfqpoint{0.533808in}{0.642241in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{0.641447in}}%
\pgfpathlineto{\pgfqpoint{0.534375in}{0.643103in}}%
\pgfpathlineto{\pgfqpoint{0.534752in}{0.638587in}}%
\pgfpathlineto{\pgfqpoint{0.535790in}{0.623008in}}%
\pgfpathlineto{\pgfqpoint{0.536026in}{0.624488in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{0.537158in}{0.628005in}}%
\pgfpathlineto{\pgfqpoint{0.537347in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{0.537819in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{0.538527in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.629155in}}%
\pgfpathlineto{\pgfqpoint{0.538904in}{0.631887in}}%
\pgfpathlineto{\pgfqpoint{0.540697in}{0.611047in}}%
\pgfpathlineto{\pgfqpoint{0.541075in}{0.613309in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.614827in}}%
\pgfpathlineto{\pgfqpoint{0.541594in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{0.541830in}{0.604925in}}%
\pgfpathlineto{\pgfqpoint{0.542443in}{0.603046in}}%
\pgfpathlineto{\pgfqpoint{0.542160in}{0.609238in}}%
\pgfpathlineto{\pgfqpoint{0.542868in}{0.605771in}}%
\pgfpathlineto{\pgfqpoint{0.542915in}{0.606429in}}%
\pgfpathlineto{\pgfqpoint{0.543340in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{0.543387in}{0.598284in}}%
\pgfpathlineto{\pgfqpoint{0.543953in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{0.544331in}{0.598200in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{0.545416in}{0.599153in}}%
\pgfpathlineto{\pgfqpoint{0.545557in}{0.596381in}}%
\pgfpathlineto{\pgfqpoint{0.545982in}{0.604501in}}%
\pgfpathlineto{\pgfqpoint{0.546076in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{0.546407in}{0.606698in}}%
\pgfpathlineto{\pgfqpoint{0.547020in}{0.602506in}}%
\pgfpathlineto{\pgfqpoint{0.547115in}{0.604062in}}%
\pgfpathlineto{\pgfqpoint{0.548530in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{0.547303in}{0.605912in}}%
\pgfpathlineto{\pgfqpoint{0.548672in}{0.592848in}}%
\pgfpathlineto{\pgfqpoint{0.549663in}{0.602332in}}%
\pgfpathlineto{\pgfqpoint{0.550134in}{0.597692in}}%
\pgfpathlineto{\pgfqpoint{0.551314in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{0.551550in}{0.592481in}}%
\pgfpathlineto{\pgfqpoint{0.552258in}{0.581503in}}%
\pgfpathlineto{\pgfqpoint{0.552352in}{0.583671in}}%
\pgfpathlineto{\pgfqpoint{0.553154in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{0.552494in}{0.583410in}}%
\pgfpathlineto{\pgfqpoint{0.553579in}{0.591472in}}%
\pgfpathlineto{\pgfqpoint{0.554145in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{0.553909in}{0.592636in}}%
\pgfpathlineto{\pgfqpoint{0.554759in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{0.554853in}{0.589881in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{0.586960in}}%
\pgfpathlineto{\pgfqpoint{0.555985in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{0.556080in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{0.556221in}{0.587075in}}%
\pgfpathlineto{\pgfqpoint{0.557354in}{0.577151in}}%
\pgfpathlineto{\pgfqpoint{0.558581in}{0.586188in}}%
\pgfpathlineto{\pgfqpoint{0.558675in}{0.583713in}}%
\pgfpathlineto{\pgfqpoint{0.559194in}{0.580403in}}%
\pgfpathlineto{\pgfqpoint{0.559619in}{0.584367in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.591256in}}%
\pgfpathlineto{\pgfqpoint{0.560609in}{0.583733in}}%
\pgfpathlineto{\pgfqpoint{0.560657in}{0.584360in}}%
\pgfpathlineto{\pgfqpoint{0.562072in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{0.562544in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{0.563441in}{0.581538in}}%
\pgfpathlineto{\pgfqpoint{0.563771in}{0.577802in}}%
\pgfpathlineto{\pgfqpoint{0.563818in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{0.564196in}{0.573389in}}%
\pgfpathlineto{\pgfqpoint{0.564667in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.565375in}{0.569371in}}%
\pgfpathlineto{\pgfqpoint{0.565753in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{0.566225in}{0.567996in}}%
\pgfpathlineto{\pgfqpoint{0.566413in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{0.567121in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.567829in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{0.568301in}{0.561574in}}%
\pgfpathlineto{\pgfqpoint{0.568867in}{0.556116in}}%
\pgfpathlineto{\pgfqpoint{0.568914in}{0.557055in}}%
\pgfpathlineto{\pgfqpoint{0.569858in}{0.555993in}}%
\pgfpathlineto{\pgfqpoint{0.569292in}{0.559911in}}%
\pgfpathlineto{\pgfqpoint{0.570047in}{0.556156in}}%
\pgfpathlineto{\pgfqpoint{0.570330in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{0.570754in}{0.553174in}}%
\pgfpathlineto{\pgfqpoint{0.572075in}{0.544047in}}%
\pgfpathlineto{\pgfqpoint{0.572217in}{0.544934in}}%
\pgfpathlineto{\pgfqpoint{0.572311in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{0.572830in}{0.546810in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{0.574859in}{0.552398in}}%
\pgfpathlineto{\pgfqpoint{0.575001in}{0.550496in}}%
\pgfpathlineto{\pgfqpoint{0.575378in}{0.545347in}}%
\pgfpathlineto{\pgfqpoint{0.576133in}{0.549395in}}%
\pgfpathlineto{\pgfqpoint{0.576605in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{0.576228in}{0.551292in}}%
\pgfpathlineto{\pgfqpoint{0.577124in}{0.549798in}}%
\pgfpathlineto{\pgfqpoint{0.578398in}{0.556566in}}%
\pgfpathlineto{\pgfqpoint{0.578445in}{0.555719in}}%
\pgfpathlineto{\pgfqpoint{0.579059in}{0.562707in}}%
\pgfpathlineto{\pgfqpoint{0.579861in}{0.570412in}}%
\pgfpathlineto{\pgfqpoint{0.580286in}{0.566174in}}%
\pgfpathlineto{\pgfqpoint{0.580333in}{0.563750in}}%
\pgfpathlineto{\pgfqpoint{0.581182in}{0.571811in}}%
\pgfpathlineto{\pgfqpoint{0.581277in}{0.570808in}}%
\pgfpathlineto{\pgfqpoint{0.581796in}{0.567007in}}%
\pgfpathlineto{\pgfqpoint{0.582409in}{0.562706in}}%
\pgfpathlineto{\pgfqpoint{0.581937in}{0.567721in}}%
\pgfpathlineto{\pgfqpoint{0.582928in}{0.565262in}}%
\pgfpathlineto{\pgfqpoint{0.582975in}{0.567038in}}%
\pgfpathlineto{\pgfqpoint{0.583777in}{0.561303in}}%
\pgfpathlineto{\pgfqpoint{0.584013in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{0.585335in}{0.558814in}}%
\pgfpathlineto{\pgfqpoint{0.584815in}{0.565900in}}%
\pgfpathlineto{\pgfqpoint{0.585429in}{0.560188in}}%
\pgfpathlineto{\pgfqpoint{0.585523in}{0.558685in}}%
\pgfpathlineto{\pgfqpoint{0.586561in}{0.554170in}}%
\pgfpathlineto{\pgfqpoint{0.585995in}{0.560536in}}%
\pgfpathlineto{\pgfqpoint{0.586703in}{0.556109in}}%
\pgfpathlineto{\pgfqpoint{0.587316in}{0.559645in}}%
\pgfpathlineto{\pgfqpoint{0.586939in}{0.555043in}}%
\pgfpathlineto{\pgfqpoint{0.587788in}{0.556195in}}%
\pgfpathlineto{\pgfqpoint{0.587835in}{0.555859in}}%
\pgfpathlineto{\pgfqpoint{0.588213in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{0.588260in}{0.558846in}}%
\pgfpathlineto{\pgfqpoint{0.589534in}{0.565429in}}%
\pgfpathlineto{\pgfqpoint{0.590619in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{0.590950in}{0.562766in}}%
\pgfpathlineto{\pgfqpoint{0.590997in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{0.591657in}{0.559772in}}%
\pgfpathlineto{\pgfqpoint{0.591940in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{0.593309in}{0.548859in}}%
\pgfpathlineto{\pgfqpoint{0.593828in}{0.552204in}}%
\pgfpathlineto{\pgfqpoint{0.594253in}{0.547647in}}%
\pgfpathlineto{\pgfqpoint{0.594347in}{0.548597in}}%
\pgfpathlineto{\pgfqpoint{0.594536in}{0.545099in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.549605in}}%
\pgfpathlineto{\pgfqpoint{0.595479in}{0.547661in}}%
\pgfpathlineto{\pgfqpoint{0.595762in}{0.544191in}}%
\pgfpathlineto{\pgfqpoint{0.596329in}{0.548179in}}%
\pgfpathlineto{\pgfqpoint{0.596565in}{0.549185in}}%
\pgfpathlineto{\pgfqpoint{0.597225in}{0.545353in}}%
\pgfpathlineto{\pgfqpoint{0.597272in}{0.546478in}}%
\pgfpathlineto{\pgfqpoint{0.597320in}{0.545156in}}%
\pgfpathlineto{\pgfqpoint{0.597744in}{0.550149in}}%
\pgfpathlineto{\pgfqpoint{0.598358in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{0.598405in}{0.546616in}}%
\pgfpathlineto{\pgfqpoint{0.598782in}{0.542290in}}%
\pgfpathlineto{\pgfqpoint{0.599254in}{0.544690in}}%
\pgfpathlineto{\pgfqpoint{0.599301in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{0.599679in}{0.549502in}}%
\pgfpathlineto{\pgfqpoint{0.600009in}{0.548218in}}%
\pgfpathlineto{\pgfqpoint{0.600198in}{0.547515in}}%
\pgfpathlineto{\pgfqpoint{0.601189in}{0.552546in}}%
\pgfpathlineto{\pgfqpoint{0.601849in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{0.602557in}{0.546731in}}%
\pgfpathlineto{\pgfqpoint{0.603642in}{0.555531in}}%
\pgfpathlineto{\pgfqpoint{0.603878in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{0.603973in}{0.551845in}}%
\pgfpathlineto{\pgfqpoint{0.605247in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{0.605577in}{0.554763in}}%
\pgfpathlineto{\pgfqpoint{0.606426in}{0.549174in}}%
\pgfpathlineto{\pgfqpoint{0.607323in}{0.550611in}}%
\pgfpathlineto{\pgfqpoint{0.607087in}{0.548670in}}%
\pgfpathlineto{\pgfqpoint{0.607512in}{0.549446in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{0.545045in}}%
\pgfpathlineto{\pgfqpoint{0.608078in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.608738in}{0.547210in}}%
\pgfpathlineto{\pgfqpoint{0.608833in}{0.546536in}}%
\pgfpathlineto{\pgfqpoint{0.609021in}{0.548703in}}%
\pgfpathlineto{\pgfqpoint{0.610107in}{0.552348in}}%
\pgfpathlineto{\pgfqpoint{0.610201in}{0.551794in}}%
\pgfpathlineto{\pgfqpoint{0.610531in}{0.549243in}}%
\pgfpathlineto{\pgfqpoint{0.610815in}{0.554295in}}%
\pgfpathlineto{\pgfqpoint{0.611239in}{0.552944in}}%
\pgfpathlineto{\pgfqpoint{0.611334in}{0.555021in}}%
\pgfpathlineto{\pgfqpoint{0.611475in}{0.551258in}}%
\pgfpathlineto{\pgfqpoint{0.612089in}{0.552190in}}%
\pgfpathlineto{\pgfqpoint{0.612372in}{0.552871in}}%
\pgfpathlineto{\pgfqpoint{0.613787in}{0.544674in}}%
\pgfpathlineto{\pgfqpoint{0.613882in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{0.614589in}{0.541442in}}%
\pgfpathlineto{\pgfqpoint{0.614825in}{0.542431in}}%
\pgfpathlineto{\pgfqpoint{0.614872in}{0.542795in}}%
\pgfpathlineto{\pgfqpoint{0.615580in}{0.539610in}}%
\pgfpathlineto{\pgfqpoint{0.616194in}{0.542415in}}%
\pgfpathlineto{\pgfqpoint{0.617515in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.618694in}{0.534924in}}%
\pgfpathlineto{\pgfqpoint{0.617892in}{0.531597in}}%
\pgfpathlineto{\pgfqpoint{0.618742in}{0.533561in}}%
\pgfpathlineto{\pgfqpoint{0.619827in}{0.529213in}}%
\pgfpathlineto{\pgfqpoint{0.619968in}{0.530625in}}%
\pgfpathlineto{\pgfqpoint{0.620393in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{0.620110in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{0.621242in}{0.529407in}}%
\pgfpathlineto{\pgfqpoint{0.621573in}{0.535971in}}%
\pgfpathlineto{\pgfqpoint{0.622516in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{0.623224in}{0.529599in}}%
\pgfpathlineto{\pgfqpoint{0.623602in}{0.528085in}}%
\pgfpathlineto{\pgfqpoint{0.624121in}{0.530662in}}%
\pgfpathlineto{\pgfqpoint{0.624262in}{0.529607in}}%
\pgfpathlineto{\pgfqpoint{0.624357in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{0.624923in}{0.528872in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{0.529852in}}%
\pgfpathlineto{\pgfqpoint{0.625725in}{0.528045in}}%
\pgfpathlineto{\pgfqpoint{0.626055in}{0.531260in}}%
\pgfpathlineto{\pgfqpoint{0.626103in}{0.531011in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{0.532215in}}%
\pgfpathlineto{\pgfqpoint{0.626669in}{0.528449in}}%
\pgfpathlineto{\pgfqpoint{0.626763in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{0.627990in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{0.530479in}}%
\pgfpathlineto{\pgfqpoint{0.628037in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{0.628792in}{0.526613in}}%
\pgfpathlineto{\pgfqpoint{0.628415in}{0.524397in}}%
\pgfpathlineto{\pgfqpoint{0.629028in}{0.525622in}}%
\pgfpathlineto{\pgfqpoint{0.630066in}{0.519961in}}%
\pgfpathlineto{\pgfqpoint{0.630349in}{0.520223in}}%
\pgfpathlineto{\pgfqpoint{0.630396in}{0.520385in}}%
\pgfpathlineto{\pgfqpoint{0.630821in}{0.518255in}}%
\pgfpathlineto{\pgfqpoint{0.630963in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{0.631765in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.631151in}{0.518562in}}%
\pgfpathlineto{\pgfqpoint{0.632095in}{0.518013in}}%
\pgfpathlineto{\pgfqpoint{0.632189in}{0.517257in}}%
\pgfpathlineto{\pgfqpoint{0.632567in}{0.518902in}}%
\pgfpathlineto{\pgfqpoint{0.633227in}{0.521149in}}%
\pgfpathlineto{\pgfqpoint{0.633558in}{0.518175in}}%
\pgfpathlineto{\pgfqpoint{0.635304in}{0.513479in}}%
\pgfpathlineto{\pgfqpoint{0.633982in}{0.519072in}}%
\pgfpathlineto{\pgfqpoint{0.635398in}{0.513838in}}%
\pgfpathlineto{\pgfqpoint{0.635917in}{0.517281in}}%
\pgfpathlineto{\pgfqpoint{0.636672in}{0.515999in}}%
\pgfpathlineto{\pgfqpoint{0.637710in}{0.514262in}}%
\pgfpathlineto{\pgfqpoint{0.637757in}{0.515241in}}%
\pgfpathlineto{\pgfqpoint{0.637804in}{0.515713in}}%
\pgfpathlineto{\pgfqpoint{0.638512in}{0.512985in}}%
\pgfpathlineto{\pgfqpoint{0.638654in}{0.513495in}}%
\pgfpathlineto{\pgfqpoint{0.638701in}{0.513009in}}%
\pgfpathlineto{\pgfqpoint{0.639503in}{0.514502in}}%
\pgfpathlineto{\pgfqpoint{0.639786in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{0.640777in}{0.513948in}}%
\pgfpathlineto{\pgfqpoint{0.640352in}{0.512340in}}%
\pgfpathlineto{\pgfqpoint{0.640871in}{0.513470in}}%
\pgfpathlineto{\pgfqpoint{0.641532in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{0.641202in}{0.513910in}}%
\pgfpathlineto{\pgfqpoint{0.642004in}{0.512985in}}%
\pgfpathlineto{\pgfqpoint{0.642664in}{0.510872in}}%
\pgfpathlineto{\pgfqpoint{0.643042in}{0.513092in}}%
\pgfpathlineto{\pgfqpoint{0.643136in}{0.512525in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{0.512277in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.513309in}}%
\pgfpathlineto{\pgfqpoint{0.643655in}{0.513060in}}%
\pgfpathlineto{\pgfqpoint{0.644599in}{0.514768in}}%
\pgfpathlineto{\pgfqpoint{0.644741in}{0.513948in}}%
\pgfpathlineto{\pgfqpoint{0.645448in}{0.513153in}}%
\pgfpathlineto{\pgfqpoint{0.645732in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{0.645826in}{0.514146in}}%
\pgfpathlineto{\pgfqpoint{0.646770in}{0.519855in}}%
\pgfpathlineto{\pgfqpoint{0.647194in}{0.517487in}}%
\pgfpathlineto{\pgfqpoint{0.648468in}{0.513324in}}%
\pgfpathlineto{\pgfqpoint{0.648515in}{0.513494in}}%
\pgfpathlineto{\pgfqpoint{0.649695in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{0.649789in}{0.516184in}}%
\pgfpathlineto{\pgfqpoint{0.650167in}{0.516353in}}%
\pgfpathlineto{\pgfqpoint{0.650025in}{0.514356in}}%
\pgfpathlineto{\pgfqpoint{0.650497in}{0.515494in}}%
\pgfpathlineto{\pgfqpoint{0.650639in}{0.514189in}}%
\pgfpathlineto{\pgfqpoint{0.651158in}{0.516029in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{0.515104in}}%
\pgfpathlineto{\pgfqpoint{0.652479in}{0.516835in}}%
\pgfpathlineto{\pgfqpoint{0.651866in}{0.514696in}}%
\pgfpathlineto{\pgfqpoint{0.652715in}{0.516249in}}%
\pgfpathlineto{\pgfqpoint{0.653092in}{0.516056in}}%
\pgfpathlineto{\pgfqpoint{0.653140in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.654319in}{0.518817in}}%
\pgfpathlineto{\pgfqpoint{0.654366in}{0.517902in}}%
\pgfpathlineto{\pgfqpoint{0.655216in}{0.522144in}}%
\pgfpathlineto{\pgfqpoint{0.656207in}{0.528078in}}%
\pgfpathlineto{\pgfqpoint{0.655404in}{0.521445in}}%
\pgfpathlineto{\pgfqpoint{0.656584in}{0.525064in}}%
\pgfpathlineto{\pgfqpoint{0.657858in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{0.657905in}{0.519845in}}%
\pgfpathlineto{\pgfqpoint{0.658047in}{0.517980in}}%
\pgfpathlineto{\pgfqpoint{0.658755in}{0.518434in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{0.516799in}}%
\pgfpathlineto{\pgfqpoint{0.659934in}{0.517464in}}%
\pgfpathlineto{\pgfqpoint{0.659981in}{0.518330in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{0.660925in}{0.516198in}}%
\pgfpathlineto{\pgfqpoint{0.661208in}{0.515064in}}%
\pgfpathlineto{\pgfqpoint{0.661586in}{0.517207in}}%
\pgfpathlineto{\pgfqpoint{0.662010in}{0.516140in}}%
\pgfpathlineto{\pgfqpoint{0.662577in}{0.517064in}}%
\pgfpathlineto{\pgfqpoint{0.662294in}{0.515467in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{0.516149in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{0.516120in}}%
\pgfpathlineto{\pgfqpoint{0.663426in}{0.517184in}}%
\pgfpathlineto{\pgfqpoint{0.665266in}{0.523336in}}%
\pgfpathlineto{\pgfqpoint{0.665596in}{0.522386in}}%
\pgfpathlineto{\pgfqpoint{0.666446in}{0.519809in}}%
\pgfpathlineto{\pgfqpoint{0.666163in}{0.522512in}}%
\pgfpathlineto{\pgfqpoint{0.666729in}{0.521246in}}%
\pgfpathlineto{\pgfqpoint{0.666823in}{0.521844in}}%
\pgfpathlineto{\pgfqpoint{0.667720in}{0.523475in}}%
\pgfpathlineto{\pgfqpoint{0.667012in}{0.521463in}}%
\pgfpathlineto{\pgfqpoint{0.667956in}{0.522871in}}%
\pgfpathlineto{\pgfqpoint{0.668050in}{0.523380in}}%
\pgfpathlineto{\pgfqpoint{0.668239in}{0.520224in}}%
\pgfpathlineto{\pgfqpoint{0.668805in}{0.521287in}}%
\pgfpathlineto{\pgfqpoint{0.670032in}{0.519883in}}%
\pgfpathlineto{\pgfqpoint{0.669654in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{0.670079in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.670173in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{0.670268in}{0.520381in}}%
\pgfpathlineto{\pgfqpoint{0.670362in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{0.671117in}{0.517817in}}%
\pgfpathlineto{\pgfqpoint{0.671306in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{0.674939in}{0.524392in}}%
\pgfpathlineto{\pgfqpoint{0.671447in}{0.518738in}}%
\pgfpathlineto{\pgfqpoint{0.675175in}{0.522941in}}%
\pgfpathlineto{\pgfqpoint{0.675600in}{0.520797in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{0.676260in}{0.523231in}}%
\pgfpathlineto{\pgfqpoint{0.676968in}{0.522973in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.524811in}}%
\pgfpathlineto{\pgfqpoint{0.677251in}{0.523231in}}%
\pgfpathlineto{\pgfqpoint{0.677959in}{0.522417in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{0.525249in}}%
\pgfpathlineto{\pgfqpoint{0.679799in}{0.520528in}}%
\pgfpathlineto{\pgfqpoint{0.679988in}{0.521737in}}%
\pgfpathlineto{\pgfqpoint{0.681073in}{0.524171in}}%
\pgfpathlineto{\pgfqpoint{0.681168in}{0.523086in}}%
\pgfpathlineto{\pgfqpoint{0.682442in}{0.520373in}}%
\pgfpathlineto{\pgfqpoint{0.681875in}{0.524783in}}%
\pgfpathlineto{\pgfqpoint{0.682583in}{0.520935in}}%
\pgfpathlineto{\pgfqpoint{0.682866in}{0.523988in}}%
\pgfpathlineto{\pgfqpoint{0.684235in}{0.529031in}}%
\pgfpathlineto{\pgfqpoint{0.684376in}{0.528031in}}%
\pgfpathlineto{\pgfqpoint{0.685037in}{0.533059in}}%
\pgfpathlineto{\pgfqpoint{0.685131in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{0.686028in}{0.531195in}}%
\pgfpathlineto{\pgfqpoint{0.686358in}{0.530161in}}%
\pgfpathlineto{\pgfqpoint{0.687774in}{0.522104in}}%
\pgfpathlineto{\pgfqpoint{0.688009in}{0.522745in}}%
\pgfpathlineto{\pgfqpoint{0.689614in}{0.520197in}}%
\pgfpathlineto{\pgfqpoint{0.688245in}{0.523580in}}%
\pgfpathlineto{\pgfqpoint{0.689708in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{0.690274in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{0.690888in}{0.522464in}}%
\pgfpathlineto{\pgfqpoint{0.691690in}{0.520908in}}%
\pgfpathlineto{\pgfqpoint{0.691312in}{0.523621in}}%
\pgfpathlineto{\pgfqpoint{0.692020in}{0.521972in}}%
\pgfpathlineto{\pgfqpoint{0.692209in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{0.692445in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{0.692492in}{0.521258in}}%
\pgfpathlineto{\pgfqpoint{0.692964in}{0.520100in}}%
\pgfpathlineto{\pgfqpoint{0.693389in}{0.522829in}}%
\pgfpathlineto{\pgfqpoint{0.693860in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.522674in}}%
\pgfpathlineto{\pgfqpoint{0.695229in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{0.694804in}{0.524607in}}%
\pgfpathlineto{\pgfqpoint{0.695465in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{0.696125in}{0.524980in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{0.523286in}}%
\pgfpathlineto{\pgfqpoint{0.698862in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{0.518371in}}%
\pgfpathlineto{\pgfqpoint{0.699711in}{0.518690in}}%
\pgfpathlineto{\pgfqpoint{0.699759in}{0.518277in}}%
\pgfpathlineto{\pgfqpoint{0.700183in}{0.516223in}}%
\pgfpathlineto{\pgfqpoint{0.700938in}{0.516412in}}%
\pgfpathlineto{\pgfqpoint{0.701646in}{0.515784in}}%
\pgfpathlineto{\pgfqpoint{0.701929in}{0.517243in}}%
\pgfpathlineto{\pgfqpoint{0.701976in}{0.517012in}}%
\pgfpathlineto{\pgfqpoint{0.702118in}{0.517370in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.702212in}{0.517190in}}%
\pgfpathlineto{\pgfqpoint{0.703345in}{0.519232in}}%
\pgfpathlineto{\pgfqpoint{0.705326in}{0.515361in}}%
\pgfpathlineto{\pgfqpoint{0.705468in}{0.516501in}}%
\pgfpathlineto{\pgfqpoint{0.706553in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{0.705845in}{0.516374in}}%
\pgfpathlineto{\pgfqpoint{0.706695in}{0.517704in}}%
\pgfpathlineto{\pgfqpoint{0.707591in}{0.516604in}}%
\pgfpathlineto{\pgfqpoint{0.707119in}{0.519345in}}%
\pgfpathlineto{\pgfqpoint{0.707827in}{0.517488in}}%
\pgfpathlineto{\pgfqpoint{0.708960in}{0.522179in}}%
\pgfpathlineto{\pgfqpoint{0.707969in}{0.516858in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{0.521432in}}%
\pgfpathlineto{\pgfqpoint{0.710139in}{0.520671in}}%
\pgfpathlineto{\pgfqpoint{0.709479in}{0.523263in}}%
\pgfpathlineto{\pgfqpoint{0.710328in}{0.521087in}}%
\pgfpathlineto{\pgfqpoint{0.710564in}{0.522639in}}%
\pgfpathlineto{\pgfqpoint{0.711083in}{0.519285in}}%
\pgfpathlineto{\pgfqpoint{0.711366in}{0.520355in}}%
\pgfpathlineto{\pgfqpoint{0.712168in}{0.519206in}}%
\pgfpathlineto{\pgfqpoint{0.712357in}{0.521061in}}%
\pgfpathlineto{\pgfqpoint{0.712404in}{0.520294in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{0.521737in}}%
\pgfpathlineto{\pgfqpoint{0.713112in}{0.519589in}}%
\pgfpathlineto{\pgfqpoint{0.713489in}{0.520409in}}%
\pgfpathlineto{\pgfqpoint{0.714999in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{0.715047in}{0.517954in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{0.518040in}}%
\pgfpathlineto{\pgfqpoint{0.715424in}{0.516413in}}%
\pgfpathlineto{\pgfqpoint{0.715471in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{0.517704in}}%
\pgfpathlineto{\pgfqpoint{0.715849in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{0.716368in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{0.716981in}{0.519888in}}%
\pgfpathlineto{\pgfqpoint{0.718114in}{0.518523in}}%
\pgfpathlineto{\pgfqpoint{0.717547in}{0.520094in}}%
\pgfpathlineto{\pgfqpoint{0.718161in}{0.518671in}}%
\pgfpathlineto{\pgfqpoint{0.718397in}{0.519513in}}%
\pgfpathlineto{\pgfqpoint{0.718821in}{0.516420in}}%
\pgfpathlineto{\pgfqpoint{0.719104in}{0.517152in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{0.514776in}}%
\pgfpathlineto{\pgfqpoint{0.719340in}{0.517739in}}%
\pgfpathlineto{\pgfqpoint{0.720850in}{0.515462in}}%
\pgfpathlineto{\pgfqpoint{0.721086in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{0.721652in}{0.514183in}}%
\pgfpathlineto{\pgfqpoint{0.721794in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{0.722596in}{0.511025in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{0.723021in}{0.511895in}}%
\pgfpathlineto{\pgfqpoint{0.723870in}{0.509258in}}%
\pgfpathlineto{\pgfqpoint{0.724106in}{0.508535in}}%
\pgfpathlineto{\pgfqpoint{0.725522in}{0.510752in}}%
\pgfpathlineto{\pgfqpoint{0.726513in}{0.511653in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{0.509906in}}%
\pgfpathlineto{\pgfqpoint{0.726607in}{0.510703in}}%
\pgfpathlineto{\pgfqpoint{0.727645in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{0.728164in}{0.512511in}}%
\pgfpathlineto{\pgfqpoint{0.728494in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{0.728353in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{0.728542in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{0.728589in}{0.514023in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{0.511959in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.512435in}}%
\pgfpathlineto{\pgfqpoint{0.730570in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{0.729768in}{0.512197in}}%
\pgfpathlineto{\pgfqpoint{0.730712in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{0.730759in}{0.512305in}}%
\pgfpathlineto{\pgfqpoint{0.731467in}{0.514208in}}%
\pgfpathlineto{\pgfqpoint{0.731514in}{0.514153in}}%
\pgfpathlineto{\pgfqpoint{0.732222in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{0.731609in}{0.513984in}}%
\pgfpathlineto{\pgfqpoint{0.732883in}{0.514378in}}%
\pgfpathlineto{\pgfqpoint{0.733732in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{0.733826in}{0.514566in}}%
\pgfpathlineto{\pgfqpoint{0.735195in}{0.518523in}}%
\pgfpathlineto{\pgfqpoint{0.736044in}{0.516322in}}%
\pgfpathlineto{\pgfqpoint{0.735383in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.736374in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{0.736610in}{0.518804in}}%
\pgfpathlineto{\pgfqpoint{0.737365in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{0.737412in}{0.515699in}}%
\pgfpathlineto{\pgfqpoint{0.738026in}{0.518349in}}%
\pgfpathlineto{\pgfqpoint{0.738167in}{0.518965in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{0.738781in}{0.517271in}}%
\pgfpathlineto{\pgfqpoint{0.739913in}{0.514606in}}%
\pgfpathlineto{\pgfqpoint{0.740055in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{0.740149in}{0.515368in}}%
\pgfpathlineto{\pgfqpoint{0.740810in}{0.513405in}}%
\pgfpathlineto{\pgfqpoint{0.740904in}{0.512746in}}%
\pgfpathlineto{\pgfqpoint{0.741706in}{0.514946in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{0.742933in}{0.516507in}}%
\pgfpathlineto{\pgfqpoint{0.742980in}{0.516480in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.517327in}}%
\pgfpathlineto{\pgfqpoint{0.743169in}{0.517499in}}%
\pgfpathlineto{\pgfqpoint{0.744065in}{0.519276in}}%
\pgfpathlineto{\pgfqpoint{0.743452in}{0.515486in}}%
\pgfpathlineto{\pgfqpoint{0.744254in}{0.517043in}}%
\pgfpathlineto{\pgfqpoint{0.744773in}{0.516184in}}%
\pgfpathlineto{\pgfqpoint{0.744584in}{0.517519in}}%
\pgfpathlineto{\pgfqpoint{0.745009in}{0.517507in}}%
\pgfpathlineto{\pgfqpoint{0.746330in}{0.521876in}}%
\pgfpathlineto{\pgfqpoint{0.745339in}{0.516285in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{0.521369in}}%
\pgfpathlineto{\pgfqpoint{0.747368in}{0.517837in}}%
\pgfpathlineto{\pgfqpoint{0.746661in}{0.521586in}}%
\pgfpathlineto{\pgfqpoint{0.747793in}{0.520140in}}%
\pgfpathlineto{\pgfqpoint{0.749539in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{0.748312in}{0.521287in}}%
\pgfpathlineto{\pgfqpoint{0.749680in}{0.518100in}}%
\pgfpathlineto{\pgfqpoint{0.750860in}{0.521430in}}%
\pgfpathlineto{\pgfqpoint{0.750907in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{0.752087in}{0.518379in}}%
\pgfpathlineto{\pgfqpoint{0.752370in}{0.519603in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{0.520204in}}%
\pgfpathlineto{\pgfqpoint{0.753314in}{0.517879in}}%
\pgfpathlineto{\pgfqpoint{0.753455in}{0.517604in}}%
\pgfpathlineto{\pgfqpoint{0.753833in}{0.519464in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{0.518764in}}%
\pgfpathlineto{\pgfqpoint{0.754069in}{0.520291in}}%
\pgfpathlineto{\pgfqpoint{0.754635in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.754918in}{0.516365in}}%
\pgfpathlineto{\pgfqpoint{0.756475in}{0.522043in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.521779in}}%
\pgfpathlineto{\pgfqpoint{0.756947in}{0.519681in}}%
\pgfpathlineto{\pgfqpoint{0.757466in}{0.524082in}}%
\pgfpathlineto{\pgfqpoint{0.757560in}{0.524298in}}%
\pgfpathlineto{\pgfqpoint{0.757655in}{0.523491in}}%
\pgfpathlineto{\pgfqpoint{0.758079in}{0.520925in}}%
\pgfpathlineto{\pgfqpoint{0.758646in}{0.524187in}}%
\pgfpathlineto{\pgfqpoint{0.758693in}{0.525494in}}%
\pgfpathlineto{\pgfqpoint{0.759306in}{0.520801in}}%
\pgfpathlineto{\pgfqpoint{0.759637in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.759684in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{0.759825in}{0.523843in}}%
\pgfpathlineto{\pgfqpoint{0.760816in}{0.525467in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{0.761146in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{0.762137in}{0.521473in}}%
\pgfpathlineto{\pgfqpoint{0.762373in}{0.522616in}}%
\pgfpathlineto{\pgfqpoint{0.763175in}{0.525075in}}%
\pgfpathlineto{\pgfqpoint{0.762892in}{0.522482in}}%
\pgfpathlineto{\pgfqpoint{0.763506in}{0.523301in}}%
\pgfpathlineto{\pgfqpoint{0.763789in}{0.521828in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{0.525183in}}%
\pgfpathlineto{\pgfqpoint{0.764449in}{0.524585in}}%
\pgfpathlineto{\pgfqpoint{0.764591in}{0.526435in}}%
\pgfpathlineto{\pgfqpoint{0.764968in}{0.523002in}}%
\pgfpathlineto{\pgfqpoint{0.765393in}{0.523517in}}%
\pgfpathlineto{\pgfqpoint{0.766148in}{0.521922in}}%
\pgfpathlineto{\pgfqpoint{0.765959in}{0.525175in}}%
\pgfpathlineto{\pgfqpoint{0.766431in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.523843in}}%
\pgfpathlineto{\pgfqpoint{0.767328in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{0.767516in}{0.522483in}}%
\pgfpathlineto{\pgfqpoint{0.767658in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.523256in}}%
\pgfpathlineto{\pgfqpoint{0.768507in}{0.522419in}}%
\pgfpathlineto{\pgfqpoint{0.768555in}{0.523273in}}%
\pgfpathlineto{\pgfqpoint{0.769215in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.521611in}}%
\pgfpathlineto{\pgfqpoint{0.770536in}{0.517691in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{0.519865in}}%
\pgfpathlineto{\pgfqpoint{0.771857in}{0.525399in}}%
\pgfpathlineto{\pgfqpoint{0.772235in}{0.523579in}}%
\pgfpathlineto{\pgfqpoint{0.772377in}{0.524393in}}%
\pgfpathlineto{\pgfqpoint{0.772612in}{0.522622in}}%
\pgfpathlineto{\pgfqpoint{0.772801in}{0.522982in}}%
\pgfpathlineto{\pgfqpoint{0.773415in}{0.518606in}}%
\pgfpathlineto{\pgfqpoint{0.774170in}{0.519945in}}%
\pgfpathlineto{\pgfqpoint{0.775113in}{0.523803in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{0.522822in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.522137in}}%
\pgfpathlineto{\pgfqpoint{0.776387in}{0.526210in}}%
\pgfpathlineto{\pgfqpoint{0.776434in}{0.525945in}}%
\pgfpathlineto{\pgfqpoint{0.777331in}{0.523976in}}%
\pgfpathlineto{\pgfqpoint{0.777473in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{0.778463in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{0.778888in}{0.528296in}}%
\pgfpathlineto{\pgfqpoint{0.779785in}{0.522353in}}%
\pgfpathlineto{\pgfqpoint{0.780115in}{0.522757in}}%
\pgfpathlineto{\pgfqpoint{0.779926in}{0.521517in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{0.521534in}}%
\pgfpathlineto{\pgfqpoint{0.780587in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{0.781247in}{0.522737in}}%
\pgfpathlineto{\pgfqpoint{0.781342in}{0.522431in}}%
\pgfpathlineto{\pgfqpoint{0.781483in}{0.520692in}}%
\pgfpathlineto{\pgfqpoint{0.781908in}{0.524370in}}%
\pgfpathlineto{\pgfqpoint{0.782097in}{0.523892in}}%
\pgfpathlineto{\pgfqpoint{0.782285in}{0.523358in}}%
\pgfpathlineto{\pgfqpoint{0.782191in}{0.524314in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{0.782569in}{0.525776in}}%
\pgfpathlineto{\pgfqpoint{0.783323in}{0.522759in}}%
\pgfpathlineto{\pgfqpoint{0.783512in}{0.523927in}}%
\pgfpathlineto{\pgfqpoint{0.784597in}{0.520074in}}%
\pgfpathlineto{\pgfqpoint{0.784031in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{0.784928in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.784975in}{0.521780in}}%
\pgfpathlineto{\pgfqpoint{0.785447in}{0.519116in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.519303in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.517521in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{0.519332in}}%
\pgfpathlineto{\pgfqpoint{0.786626in}{0.518962in}}%
\pgfpathlineto{\pgfqpoint{0.787145in}{0.521595in}}%
\pgfpathlineto{\pgfqpoint{0.787712in}{0.519187in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.788986in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{0.790071in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{0.789080in}{0.517915in}}%
\pgfpathlineto{\pgfqpoint{0.790448in}{0.520790in}}%
\pgfpathlineto{\pgfqpoint{0.790967in}{0.519012in}}%
\pgfpathlineto{\pgfqpoint{0.791487in}{0.521073in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{0.520999in}}%
\pgfpathlineto{\pgfqpoint{0.792194in}{0.524679in}}%
\pgfpathlineto{\pgfqpoint{0.792666in}{0.521890in}}%
\pgfpathlineto{\pgfqpoint{0.792855in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.793421in}{0.523920in}}%
\pgfpathlineto{\pgfqpoint{0.793751in}{0.521837in}}%
\pgfpathlineto{\pgfqpoint{0.793846in}{0.522847in}}%
\pgfpathlineto{\pgfqpoint{0.794365in}{0.520942in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{0.521439in}}%
\pgfpathlineto{\pgfqpoint{0.795073in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.795686in}{0.522248in}}%
\pgfpathlineto{\pgfqpoint{0.795733in}{0.521723in}}%
\pgfpathlineto{\pgfqpoint{0.797243in}{0.527219in}}%
\pgfpathlineto{\pgfqpoint{0.798281in}{0.524464in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{0.525152in}}%
\pgfpathlineto{\pgfqpoint{0.799838in}{0.530423in}}%
\pgfpathlineto{\pgfqpoint{0.798517in}{0.525072in}}%
\pgfpathlineto{\pgfqpoint{0.800027in}{0.529659in}}%
\pgfpathlineto{\pgfqpoint{0.800216in}{0.527290in}}%
\pgfpathlineto{\pgfqpoint{0.801159in}{0.528084in}}%
\pgfpathlineto{\pgfqpoint{0.802150in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{0.802339in}{0.531113in}}%
\pgfpathlineto{\pgfqpoint{0.803236in}{0.527721in}}%
\pgfpathlineto{\pgfqpoint{0.803094in}{0.531745in}}%
\pgfpathlineto{\pgfqpoint{0.803472in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{0.803566in}{0.530147in}}%
\pgfpathlineto{\pgfqpoint{0.804651in}{0.526788in}}%
\pgfpathlineto{\pgfqpoint{0.804462in}{0.530211in}}%
\pgfpathlineto{\pgfqpoint{0.804746in}{0.527515in}}%
\pgfpathlineto{\pgfqpoint{0.804887in}{0.528125in}}%
\pgfpathlineto{\pgfqpoint{0.805878in}{0.532337in}}%
\pgfpathlineto{\pgfqpoint{0.805217in}{0.526542in}}%
\pgfpathlineto{\pgfqpoint{0.806067in}{0.529627in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.529434in}}%
\pgfpathlineto{\pgfqpoint{0.806491in}{0.532226in}}%
\pgfpathlineto{\pgfqpoint{0.807341in}{0.535725in}}%
\pgfpathlineto{\pgfqpoint{0.806822in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{0.807907in}{0.533578in}}%
\pgfpathlineto{\pgfqpoint{0.808992in}{0.531276in}}%
\pgfpathlineto{\pgfqpoint{0.808143in}{0.534148in}}%
\pgfpathlineto{\pgfqpoint{0.809323in}{0.532141in}}%
\pgfpathlineto{\pgfqpoint{0.809417in}{0.533711in}}%
\pgfpathlineto{\pgfqpoint{0.810077in}{0.528145in}}%
\pgfpathlineto{\pgfqpoint{0.810266in}{0.530634in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.526471in}}%
\pgfpathlineto{\pgfqpoint{0.811635in}{0.526765in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{0.812154in}{0.527823in}}%
\pgfpathlineto{\pgfqpoint{0.812861in}{0.525012in}}%
\pgfpathlineto{\pgfqpoint{0.813097in}{0.522423in}}%
\pgfpathlineto{\pgfqpoint{0.814277in}{0.523392in}}%
\pgfpathlineto{\pgfqpoint{0.814513in}{0.524295in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.521090in}}%
\pgfpathlineto{\pgfqpoint{0.815268in}{0.522813in}}%
\pgfpathlineto{\pgfqpoint{0.815504in}{0.520578in}}%
\pgfpathlineto{\pgfqpoint{0.815976in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{0.816447in}{0.520923in}}%
\pgfpathlineto{\pgfqpoint{0.816919in}{0.521990in}}%
\pgfpathlineto{\pgfqpoint{0.816636in}{0.519664in}}%
\pgfpathlineto{\pgfqpoint{0.817580in}{0.521332in}}%
\pgfpathlineto{\pgfqpoint{0.817674in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{0.818335in}{0.518893in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{0.818571in}{0.520175in}}%
\pgfpathlineto{\pgfqpoint{0.818807in}{0.518212in}}%
\pgfpathlineto{\pgfqpoint{0.819373in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{0.819609in}{0.517888in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.516041in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.519276in}}%
\pgfpathlineto{\pgfqpoint{0.820647in}{0.518491in}}%
\pgfpathlineto{\pgfqpoint{0.821119in}{0.518296in}}%
\pgfpathlineto{\pgfqpoint{0.821779in}{0.519472in}}%
\pgfpathlineto{\pgfqpoint{0.823242in}{0.514046in}}%
\pgfpathlineto{\pgfqpoint{0.822063in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{0.823384in}{0.514757in}}%
\pgfpathlineto{\pgfqpoint{0.824091in}{0.517239in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{0.516269in}}%
\pgfpathlineto{\pgfqpoint{0.825271in}{0.514481in}}%
\pgfpathlineto{\pgfqpoint{0.825413in}{0.516735in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{0.516635in}}%
\pgfpathlineto{\pgfqpoint{0.825837in}{0.518439in}}%
\pgfpathlineto{\pgfqpoint{0.826168in}{0.516540in}}%
\pgfpathlineto{\pgfqpoint{0.826687in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{0.826923in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.827253in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.827347in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{0.519665in}}%
\pgfpathlineto{\pgfqpoint{0.829187in}{0.525200in}}%
\pgfpathlineto{\pgfqpoint{0.829423in}{0.521534in}}%
\pgfpathlineto{\pgfqpoint{0.829518in}{0.520591in}}%
\pgfpathlineto{\pgfqpoint{0.829942in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{0.830178in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{0.830792in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{0.831641in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{0.831971in}{0.522768in}}%
\pgfpathlineto{\pgfqpoint{0.832255in}{0.526382in}}%
\pgfpathlineto{\pgfqpoint{0.833057in}{0.523644in}}%
\pgfpathlineto{\pgfqpoint{0.833812in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{0.833340in}{0.524562in}}%
\pgfpathlineto{\pgfqpoint{0.834189in}{0.522404in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{0.522494in}}%
\pgfpathlineto{\pgfqpoint{0.834425in}{0.520775in}}%
\pgfpathlineto{\pgfqpoint{0.834567in}{0.521362in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{0.520802in}}%
\pgfpathlineto{\pgfqpoint{0.835133in}{0.522487in}}%
\pgfpathlineto{\pgfqpoint{0.835557in}{0.522114in}}%
\pgfpathlineto{\pgfqpoint{0.836454in}{0.523883in}}%
\pgfpathlineto{\pgfqpoint{0.836737in}{0.523800in}}%
\pgfpathlineto{\pgfqpoint{0.838058in}{0.528370in}}%
\pgfpathlineto{\pgfqpoint{0.836973in}{0.523223in}}%
\pgfpathlineto{\pgfqpoint{0.838436in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{0.838530in}{0.526340in}}%
\pgfpathlineto{\pgfqpoint{0.838908in}{0.528913in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{0.528685in}}%
\pgfpathlineto{\pgfqpoint{0.839049in}{0.529630in}}%
\pgfpathlineto{\pgfqpoint{0.839615in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{0.839899in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{0.528826in}}%
\pgfpathlineto{\pgfqpoint{0.840842in}{0.525178in}}%
\pgfpathlineto{\pgfqpoint{0.841031in}{0.526053in}}%
\pgfpathlineto{\pgfqpoint{0.841550in}{0.527875in}}%
\pgfpathlineto{\pgfqpoint{0.842399in}{0.522492in}}%
\pgfpathlineto{\pgfqpoint{0.844051in}{0.526827in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{0.844523in}{0.523669in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{0.527887in}}%
\pgfpathlineto{\pgfqpoint{0.845136in}{0.527724in}}%
\pgfpathlineto{\pgfqpoint{0.846033in}{0.531057in}}%
\pgfpathlineto{\pgfqpoint{0.845325in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.846457in}{0.529341in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{0.526582in}}%
\pgfpathlineto{\pgfqpoint{0.847590in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{0.533992in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.527992in}}%
\pgfpathlineto{\pgfqpoint{0.849052in}{0.530859in}}%
\pgfpathlineto{\pgfqpoint{0.850657in}{0.535323in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.529204in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{0.535037in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.522213in}}%
\pgfpathlineto{\pgfqpoint{0.852780in}{0.522554in}}%
\pgfpathlineto{\pgfqpoint{0.853205in}{0.521602in}}%
\pgfpathlineto{\pgfqpoint{0.854856in}{0.527872in}}%
\pgfpathlineto{\pgfqpoint{0.855375in}{0.525773in}}%
\pgfpathlineto{\pgfqpoint{0.855092in}{0.528656in}}%
\pgfpathlineto{\pgfqpoint{0.855847in}{0.527807in}}%
\pgfpathlineto{\pgfqpoint{0.855894in}{0.528394in}}%
\pgfpathlineto{\pgfqpoint{0.856460in}{0.523789in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{0.857263in}{0.523323in}}%
\pgfpathlineto{\pgfqpoint{0.857923in}{0.525086in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.525393in}}%
\pgfpathlineto{\pgfqpoint{0.858584in}{0.523322in}}%
\pgfpathlineto{\pgfqpoint{0.858773in}{0.523381in}}%
\pgfpathlineto{\pgfqpoint{0.859763in}{0.520525in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{0.522049in}}%
\pgfpathlineto{\pgfqpoint{0.860518in}{0.525837in}}%
\pgfpathlineto{\pgfqpoint{0.860188in}{0.521877in}}%
\pgfpathlineto{\pgfqpoint{0.861132in}{0.522521in}}%
\pgfpathlineto{\pgfqpoint{0.862170in}{0.518874in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{0.521136in}}%
\pgfpathlineto{\pgfqpoint{0.863869in}{0.519577in}}%
\pgfpathlineto{\pgfqpoint{0.862642in}{0.521421in}}%
\pgfpathlineto{\pgfqpoint{0.863963in}{0.520515in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{0.522625in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.519911in}}%
\pgfpathlineto{\pgfqpoint{0.865048in}{0.520205in}}%
\pgfpathlineto{\pgfqpoint{0.865190in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{0.865945in}{0.517897in}}%
\pgfpathlineto{\pgfqpoint{0.865992in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{0.866794in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{0.866275in}{0.519094in}}%
\pgfpathlineto{\pgfqpoint{0.867124in}{0.518268in}}%
\pgfpathlineto{\pgfqpoint{0.867219in}{0.518756in}}%
\pgfpathlineto{\pgfqpoint{0.867643in}{0.516073in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{0.517151in}}%
\pgfpathlineto{\pgfqpoint{0.867974in}{0.516160in}}%
\pgfpathlineto{\pgfqpoint{0.868823in}{0.518756in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{0.517838in}}%
\pgfpathlineto{\pgfqpoint{0.869767in}{0.520871in}}%
\pgfpathlineto{\pgfqpoint{0.870050in}{0.518868in}}%
\pgfpathlineto{\pgfqpoint{0.870474in}{0.517643in}}%
\pgfpathlineto{\pgfqpoint{0.870710in}{0.519132in}}%
\pgfpathlineto{\pgfqpoint{0.871513in}{0.521080in}}%
\pgfpathlineto{\pgfqpoint{0.871748in}{0.518028in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{0.517211in}}%
\pgfpathlineto{\pgfqpoint{0.872173in}{0.519187in}}%
\pgfpathlineto{\pgfqpoint{0.872881in}{0.517813in}}%
\pgfpathlineto{\pgfqpoint{0.873117in}{0.518852in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.517373in}}%
\pgfpathlineto{\pgfqpoint{0.874013in}{0.518428in}}%
\pgfpathlineto{\pgfqpoint{0.875476in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{0.876278in}{0.516697in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.515853in}}%
\pgfpathlineto{\pgfqpoint{0.876750in}{0.515715in}}%
\pgfpathlineto{\pgfqpoint{0.877316in}{0.517423in}}%
\pgfpathlineto{\pgfqpoint{0.877741in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{0.878307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.878638in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{0.519217in}}%
\pgfpathlineto{\pgfqpoint{0.879204in}{0.521402in}}%
\pgfpathlineto{\pgfqpoint{0.880006in}{0.518346in}}%
\pgfpathlineto{\pgfqpoint{0.880100in}{0.518757in}}%
\pgfpathlineto{\pgfqpoint{0.880619in}{0.516716in}}%
\pgfpathlineto{\pgfqpoint{0.880383in}{0.519156in}}%
\pgfpathlineto{\pgfqpoint{0.881327in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{0.517763in}}%
\pgfpathlineto{\pgfqpoint{0.882129in}{0.514293in}}%
\pgfpathlineto{\pgfqpoint{0.882271in}{0.514897in}}%
\pgfpathlineto{\pgfqpoint{0.882695in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{0.513710in}}%
\pgfpathlineto{\pgfqpoint{0.882979in}{0.513844in}}%
\pgfpathlineto{\pgfqpoint{0.883875in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{0.883734in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{0.884111in}{0.513023in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{0.514353in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{0.511651in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{0.513492in}}%
\pgfpathlineto{\pgfqpoint{0.886046in}{0.512146in}}%
\pgfpathlineto{\pgfqpoint{0.885668in}{0.514181in}}%
\pgfpathlineto{\pgfqpoint{0.886423in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{0.886895in}{0.512600in}}%
\pgfpathlineto{\pgfqpoint{0.887225in}{0.514211in}}%
\pgfpathlineto{\pgfqpoint{0.887508in}{0.513301in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{0.514919in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.513091in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{0.512213in}}%
\pgfpathlineto{\pgfqpoint{0.889065in}{0.514773in}}%
\pgfpathlineto{\pgfqpoint{0.889584in}{0.513042in}}%
\pgfpathlineto{\pgfqpoint{0.890858in}{0.514753in}}%
\pgfpathlineto{\pgfqpoint{0.891425in}{0.517229in}}%
\pgfpathlineto{\pgfqpoint{0.891094in}{0.514252in}}%
\pgfpathlineto{\pgfqpoint{0.892085in}{0.516014in}}%
\pgfpathlineto{\pgfqpoint{0.892180in}{0.515369in}}%
\pgfpathlineto{\pgfqpoint{0.892935in}{0.518026in}}%
\pgfpathlineto{\pgfqpoint{0.893171in}{0.517354in}}%
\pgfpathlineto{\pgfqpoint{0.893359in}{0.519030in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{0.519120in}}%
\pgfpathlineto{\pgfqpoint{0.893878in}{0.518092in}}%
\pgfpathlineto{\pgfqpoint{0.894020in}{0.518430in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{0.895152in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{0.896426in}{0.512292in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{0.517648in}}%
\pgfpathlineto{\pgfqpoint{0.896945in}{0.514307in}}%
\pgfpathlineto{\pgfqpoint{0.897795in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{0.897228in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{0.898172in}{0.515661in}}%
\pgfpathlineto{\pgfqpoint{0.898267in}{0.516008in}}%
\pgfpathlineto{\pgfqpoint{0.898786in}{0.514283in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{0.514597in}}%
\pgfpathlineto{\pgfqpoint{0.899729in}{0.513761in}}%
\pgfpathlineto{\pgfqpoint{0.899257in}{0.515773in}}%
\pgfpathlineto{\pgfqpoint{0.899918in}{0.514330in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{0.900154in}{0.514110in}}%
\pgfpathlineto{\pgfqpoint{0.901428in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{0.901522in}{0.515818in}}%
\pgfpathlineto{\pgfqpoint{0.901664in}{0.514919in}}%
\pgfpathlineto{\pgfqpoint{0.901711in}{0.514913in}}%
\pgfpathlineto{\pgfqpoint{0.902985in}{0.511795in}}%
\pgfpathlineto{\pgfqpoint{0.903032in}{0.511870in}}%
\pgfpathlineto{\pgfqpoint{0.903268in}{0.513543in}}%
\pgfpathlineto{\pgfqpoint{0.904023in}{0.511429in}}%
\pgfpathlineto{\pgfqpoint{0.904165in}{0.512318in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{0.514571in}}%
\pgfpathlineto{\pgfqpoint{0.905675in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{0.905911in}{0.511901in}}%
\pgfpathlineto{\pgfqpoint{0.906477in}{0.514617in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{0.907892in}{0.518246in}}%
\pgfpathlineto{\pgfqpoint{0.907940in}{0.517830in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{0.516131in}}%
\pgfpathlineto{\pgfqpoint{0.908978in}{0.518514in}}%
\pgfpathlineto{\pgfqpoint{0.909685in}{0.522634in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{0.517865in}}%
\pgfpathlineto{\pgfqpoint{0.910204in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{0.911384in}{0.517290in}}%
\pgfpathlineto{\pgfqpoint{0.911620in}{0.517858in}}%
\pgfpathlineto{\pgfqpoint{0.912233in}{0.519457in}}%
\pgfpathlineto{\pgfqpoint{0.912658in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{0.519058in}}%
\pgfpathlineto{\pgfqpoint{0.913271in}{0.515659in}}%
\pgfpathlineto{\pgfqpoint{0.914215in}{0.518654in}}%
\pgfpathlineto{\pgfqpoint{0.914640in}{0.516051in}}%
\pgfpathlineto{\pgfqpoint{0.915395in}{0.516708in}}%
\pgfpathlineto{\pgfqpoint{0.916952in}{0.520985in}}%
\pgfpathlineto{\pgfqpoint{0.920066in}{0.513373in}}%
\pgfpathlineto{\pgfqpoint{0.917424in}{0.521636in}}%
\pgfpathlineto{\pgfqpoint{0.920160in}{0.513522in}}%
\pgfpathlineto{\pgfqpoint{0.920868in}{0.514610in}}%
\pgfpathlineto{\pgfqpoint{0.920302in}{0.513054in}}%
\pgfpathlineto{\pgfqpoint{0.921340in}{0.513324in}}%
\pgfpathlineto{\pgfqpoint{0.921859in}{0.511794in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{0.514388in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{0.516958in}}%
\pgfpathlineto{\pgfqpoint{0.923605in}{0.516220in}}%
\pgfpathlineto{\pgfqpoint{0.924737in}{0.512853in}}%
\pgfpathlineto{\pgfqpoint{0.924832in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{0.925068in}{0.514692in}}%
\pgfpathlineto{\pgfqpoint{0.925681in}{0.512164in}}%
\pgfpathlineto{\pgfqpoint{0.925776in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{0.926861in}{0.510407in}}%
\pgfpathlineto{\pgfqpoint{0.927097in}{0.511057in}}%
\pgfpathlineto{\pgfqpoint{0.927946in}{0.512670in}}%
\pgfpathlineto{\pgfqpoint{0.928276in}{0.512644in}}%
\pgfpathlineto{\pgfqpoint{0.929031in}{0.509986in}}%
\pgfpathlineto{\pgfqpoint{0.929456in}{0.510728in}}%
\pgfpathlineto{\pgfqpoint{0.930164in}{0.512995in}}%
\pgfpathlineto{\pgfqpoint{0.930588in}{0.511200in}}%
\pgfpathlineto{\pgfqpoint{0.930683in}{0.510727in}}%
\pgfpathlineto{\pgfqpoint{0.931155in}{0.512814in}}%
\pgfpathlineto{\pgfqpoint{0.931343in}{0.512617in}}%
\pgfpathlineto{\pgfqpoint{0.932240in}{0.514300in}}%
\pgfpathlineto{\pgfqpoint{0.932665in}{0.514207in}}%
\pgfpathlineto{\pgfqpoint{0.932712in}{0.513731in}}%
\pgfpathlineto{\pgfqpoint{0.932948in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{0.514766in}}%
\pgfpathlineto{\pgfqpoint{0.933750in}{0.514900in}}%
\pgfpathlineto{\pgfqpoint{0.933939in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{0.934080in}{0.513156in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{0.510978in}}%
\pgfpathlineto{\pgfqpoint{0.935071in}{0.513256in}}%
\pgfpathlineto{\pgfqpoint{0.935213in}{0.512332in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.515576in}}%
\pgfpathlineto{\pgfqpoint{0.936392in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{0.937666in}{0.510802in}}%
\pgfpathlineto{\pgfqpoint{0.937761in}{0.511565in}}%
\pgfpathlineto{\pgfqpoint{0.938987in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{0.937949in}{0.511819in}}%
\pgfpathlineto{\pgfqpoint{0.939554in}{0.509729in}}%
\pgfpathlineto{\pgfqpoint{0.940780in}{0.511348in}}%
\pgfpathlineto{\pgfqpoint{0.940828in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{0.941630in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{0.942432in}{0.513922in}}%
\pgfpathlineto{\pgfqpoint{0.942290in}{0.512515in}}%
\pgfpathlineto{\pgfqpoint{0.942762in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{0.943092in}{0.510906in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{0.944697in}{0.511834in}}%
\pgfpathlineto{\pgfqpoint{0.944838in}{0.510879in}}%
\pgfpathlineto{\pgfqpoint{0.944980in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{0.506369in}}%
\pgfpathlineto{\pgfqpoint{0.945357in}{0.511365in}}%
\pgfpathlineto{\pgfqpoint{0.949510in}{0.506711in}}%
\pgfpathlineto{\pgfqpoint{0.950312in}{0.508690in}}%
\pgfpathlineto{\pgfqpoint{0.950784in}{0.508416in}}%
\pgfpathlineto{\pgfqpoint{0.952010in}{0.506301in}}%
\pgfpathlineto{\pgfqpoint{0.953143in}{0.506686in}}%
\pgfpathlineto{\pgfqpoint{0.953190in}{0.506881in}}%
\pgfpathlineto{\pgfqpoint{0.954794in}{0.508940in}}%
\pgfpathlineto{\pgfqpoint{0.955030in}{0.508575in}}%
\pgfpathlineto{\pgfqpoint{0.956163in}{0.507905in}}%
\pgfpathlineto{\pgfqpoint{0.955880in}{0.509286in}}%
\pgfpathlineto{\pgfqpoint{0.956351in}{0.508124in}}%
\pgfpathlineto{\pgfqpoint{0.957956in}{0.510461in}}%
\pgfpathlineto{\pgfqpoint{0.956540in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{0.958050in}{0.509849in}}%
\pgfpathlineto{\pgfqpoint{0.959749in}{0.508132in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{0.510232in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.508835in}}%
\pgfpathlineto{\pgfqpoint{0.959938in}{0.508927in}}%
\pgfpathlineto{\pgfqpoint{0.960504in}{0.507847in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{0.508386in}}%
\pgfpathlineto{\pgfqpoint{0.961023in}{0.507319in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{0.508238in}}%
\pgfpathlineto{\pgfqpoint{0.962769in}{0.509735in}}%
\pgfpathlineto{\pgfqpoint{0.962202in}{0.507933in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.509375in}}%
\pgfpathlineto{\pgfqpoint{0.963854in}{0.508901in}}%
\pgfpathlineto{\pgfqpoint{0.963429in}{0.510084in}}%
\pgfpathlineto{\pgfqpoint{0.964090in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{0.965081in}{0.508748in}}%
\pgfpathlineto{\pgfqpoint{0.964420in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{0.965317in}{0.508992in}}%
\pgfpathlineto{\pgfqpoint{0.966119in}{0.508370in}}%
\pgfpathlineto{\pgfqpoint{0.966591in}{0.509283in}}%
\pgfpathlineto{\pgfqpoint{0.967817in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{0.967110in}{0.508883in}}%
\pgfpathlineto{\pgfqpoint{0.967865in}{0.510601in}}%
\pgfpathlineto{\pgfqpoint{0.968431in}{0.510635in}}%
\pgfpathlineto{\pgfqpoint{0.968242in}{0.511421in}}%
\pgfpathlineto{\pgfqpoint{0.968620in}{0.511289in}}%
\pgfpathlineto{\pgfqpoint{0.969469in}{0.512556in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{0.510931in}}%
\pgfpathlineto{\pgfqpoint{0.969846in}{0.512460in}}%
\pgfpathlineto{\pgfqpoint{0.970649in}{0.511414in}}%
\pgfpathlineto{\pgfqpoint{0.970224in}{0.513863in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.512013in}}%
\pgfpathlineto{\pgfqpoint{0.970979in}{0.512695in}}%
\pgfpathlineto{\pgfqpoint{0.971687in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{0.971923in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{0.972866in}{0.510169in}}%
\pgfpathlineto{\pgfqpoint{0.972017in}{0.511346in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{0.973433in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{0.973904in}{0.509000in}}%
\pgfpathlineto{\pgfqpoint{0.974093in}{0.509688in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{0.508688in}}%
\pgfpathlineto{\pgfqpoint{0.975131in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{0.509875in}}%
\pgfpathlineto{\pgfqpoint{0.975226in}{0.510358in}}%
\pgfpathlineto{\pgfqpoint{0.975933in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{0.976264in}{0.509796in}}%
\pgfpathlineto{\pgfqpoint{0.977019in}{0.509283in}}%
\pgfpathlineto{\pgfqpoint{0.977255in}{0.510433in}}%
\pgfpathlineto{\pgfqpoint{0.977868in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{0.509738in}}%
\pgfpathlineto{\pgfqpoint{0.978340in}{0.510503in}}%
\pgfpathlineto{\pgfqpoint{0.978434in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{0.978859in}{0.513242in}}%
\pgfpathlineto{\pgfqpoint{0.979331in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{0.979472in}{0.511690in}}%
\pgfpathlineto{\pgfqpoint{0.979755in}{0.509281in}}%
\pgfpathlineto{\pgfqpoint{0.980227in}{0.510022in}}%
\pgfpathlineto{\pgfqpoint{0.980274in}{0.509581in}}%
\pgfpathlineto{\pgfqpoint{0.980652in}{0.511223in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{0.509840in}}%
\pgfpathlineto{\pgfqpoint{0.981596in}{0.510017in}}%
\pgfpathlineto{\pgfqpoint{0.981737in}{0.508954in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{0.507575in}}%
\pgfpathlineto{\pgfqpoint{0.982775in}{0.509777in}}%
\pgfpathlineto{\pgfqpoint{0.982822in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{0.982870in}{0.509098in}}%
\pgfpathlineto{\pgfqpoint{0.983341in}{0.510610in}}%
\pgfpathlineto{\pgfqpoint{0.983766in}{0.510064in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{0.510936in}}%
\pgfpathlineto{\pgfqpoint{0.984710in}{0.509162in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{0.510244in}}%
\pgfpathlineto{\pgfqpoint{0.986220in}{0.513305in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{0.509990in}}%
\pgfpathlineto{\pgfqpoint{0.986314in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{0.986503in}{0.511563in}}%
\pgfpathlineto{\pgfqpoint{0.986975in}{0.514014in}}%
\pgfpathlineto{\pgfqpoint{0.987116in}{0.513795in}}%
\pgfpathlineto{\pgfqpoint{0.987163in}{0.514446in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.510516in}}%
\pgfpathlineto{\pgfqpoint{0.988768in}{0.514597in}}%
\pgfpathlineto{\pgfqpoint{0.989192in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{0.989334in}{0.511367in}}%
\pgfpathlineto{\pgfqpoint{0.990655in}{0.507661in}}%
\pgfpathlineto{\pgfqpoint{0.991363in}{0.508475in}}%
\pgfpathlineto{\pgfqpoint{0.990985in}{0.507095in}}%
\pgfpathlineto{\pgfqpoint{0.991646in}{0.507115in}}%
\pgfpathlineto{\pgfqpoint{0.991835in}{0.506873in}}%
\pgfpathlineto{\pgfqpoint{0.992401in}{0.508046in}}%
\pgfpathlineto{\pgfqpoint{0.992495in}{0.508255in}}%
\pgfpathlineto{\pgfqpoint{0.993062in}{0.507067in}}%
\pgfpathlineto{\pgfqpoint{0.993345in}{0.507457in}}%
\pgfpathlineto{\pgfqpoint{0.993722in}{0.507112in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{0.508180in}}%
\pgfpathlineto{\pgfqpoint{0.994100in}{0.508180in}}%
\pgfpathlineto{\pgfqpoint{0.994666in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{0.508687in}}%
\pgfpathlineto{\pgfqpoint{0.995468in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{0.507414in}}%
\pgfpathlineto{\pgfqpoint{0.995987in}{0.507533in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.507006in}}%
\pgfpathlineto{\pgfqpoint{0.996884in}{0.508313in}}%
\pgfpathlineto{\pgfqpoint{0.998724in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{0.999479in}{0.506721in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{0.507510in}}%
\pgfpathlineto{\pgfqpoint{1.000941in}{0.509437in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{0.508563in}}%
\pgfpathlineto{\pgfqpoint{1.001366in}{0.508462in}}%
\pgfpathlineto{\pgfqpoint{1.001980in}{0.509664in}}%
\pgfpathlineto{\pgfqpoint{1.002168in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{1.003254in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.003584in}{0.512895in}}%
\pgfpathlineto{\pgfqpoint{1.004433in}{0.510880in}}%
\pgfpathlineto{\pgfqpoint{1.004528in}{0.511664in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.509505in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{0.510077in}}%
\pgfpathlineto{\pgfqpoint{1.005896in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{0.511550in}}%
\pgfpathlineto{\pgfqpoint{1.007831in}{0.515820in}}%
\pgfpathlineto{\pgfqpoint{1.008208in}{0.514602in}}%
\pgfpathlineto{\pgfqpoint{1.008538in}{0.516578in}}%
\pgfpathlineto{\pgfqpoint{1.008774in}{0.516347in}}%
\pgfpathlineto{\pgfqpoint{1.009576in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{1.009859in}{0.517194in}}%
\pgfpathlineto{\pgfqpoint{1.010284in}{0.516216in}}%
\pgfpathlineto{\pgfqpoint{1.010803in}{0.519119in}}%
\pgfpathlineto{\pgfqpoint{1.011228in}{0.519197in}}%
\pgfpathlineto{\pgfqpoint{1.012407in}{0.524399in}}%
\pgfpathlineto{\pgfqpoint{1.012455in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{1.014153in}{0.520144in}}%
\pgfpathlineto{\pgfqpoint{1.012927in}{0.524453in}}%
\pgfpathlineto{\pgfqpoint{1.014201in}{0.520480in}}%
\pgfpathlineto{\pgfqpoint{1.014248in}{0.520979in}}%
\pgfpathlineto{\pgfqpoint{1.014955in}{0.518611in}}%
\pgfpathlineto{\pgfqpoint{1.015097in}{0.519135in}}%
\pgfpathlineto{\pgfqpoint{1.016182in}{0.518127in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{1.016229in}{0.518141in}}%
\pgfpathlineto{\pgfqpoint{1.016513in}{0.519272in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{0.517473in}}%
\pgfpathlineto{\pgfqpoint{1.016701in}{0.517458in}}%
\pgfpathlineto{\pgfqpoint{1.017220in}{0.515115in}}%
\pgfpathlineto{\pgfqpoint{1.017787in}{0.517628in}}%
\pgfpathlineto{\pgfqpoint{1.019061in}{0.513843in}}%
\pgfpathlineto{\pgfqpoint{1.018117in}{0.517862in}}%
\pgfpathlineto{\pgfqpoint{1.019344in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{1.021420in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{0.513710in}}%
\pgfpathlineto{\pgfqpoint{1.021609in}{0.518219in}}%
\pgfpathlineto{\pgfqpoint{1.022835in}{0.513564in}}%
\pgfpathlineto{\pgfqpoint{1.022977in}{0.513885in}}%
\pgfpathlineto{\pgfqpoint{1.024534in}{0.518990in}}%
\pgfpathlineto{\pgfqpoint{1.023119in}{0.513476in}}%
\pgfpathlineto{\pgfqpoint{1.024864in}{0.517042in}}%
\pgfpathlineto{\pgfqpoint{1.025478in}{0.516922in}}%
\pgfpathlineto{\pgfqpoint{1.025195in}{0.518377in}}%
\pgfpathlineto{\pgfqpoint{1.025572in}{0.517879in}}%
\pgfpathlineto{\pgfqpoint{1.025997in}{0.518710in}}%
\pgfpathlineto{\pgfqpoint{1.026327in}{0.516587in}}%
\pgfpathlineto{\pgfqpoint{1.026421in}{0.516800in}}%
\pgfpathlineto{\pgfqpoint{1.026563in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{1.027318in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{1.027412in}{0.518478in}}%
\pgfpathlineto{\pgfqpoint{1.027460in}{0.519140in}}%
\pgfpathlineto{\pgfqpoint{1.028167in}{0.514888in}}%
\pgfpathlineto{\pgfqpoint{1.028262in}{0.515459in}}%
\pgfpathlineto{\pgfqpoint{1.028356in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{0.516527in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{0.519499in}}%
\pgfpathlineto{\pgfqpoint{1.029724in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{1.031612in}{0.513547in}}%
\pgfpathlineto{\pgfqpoint{1.029819in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{0.515818in}}%
\pgfpathlineto{\pgfqpoint{1.032697in}{0.517321in}}%
\pgfpathlineto{\pgfqpoint{1.032839in}{0.515765in}}%
\pgfpathlineto{\pgfqpoint{1.032886in}{0.514828in}}%
\pgfpathlineto{\pgfqpoint{1.033688in}{0.517006in}}%
\pgfpathlineto{\pgfqpoint{1.033924in}{0.516161in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{0.511522in}}%
\pgfpathlineto{\pgfqpoint{1.034018in}{0.516585in}}%
\pgfpathlineto{\pgfqpoint{1.035623in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{1.036897in}{0.513491in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{1.038171in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{1.037368in}{0.513328in}}%
\pgfpathlineto{\pgfqpoint{1.038312in}{0.511242in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.511900in}}%
\pgfpathlineto{\pgfqpoint{1.038548in}{0.510757in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{0.511098in}}%
\pgfpathlineto{\pgfqpoint{1.040200in}{0.508146in}}%
\pgfpathlineto{\pgfqpoint{1.040719in}{0.509042in}}%
\pgfpathlineto{\pgfqpoint{1.042559in}{0.515356in}}%
\pgfpathlineto{\pgfqpoint{1.042795in}{0.514503in}}%
\pgfpathlineto{\pgfqpoint{1.042936in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{1.043738in}{0.516667in}}%
\pgfpathlineto{\pgfqpoint{1.043786in}{0.516321in}}%
\pgfpathlineto{\pgfqpoint{1.044965in}{0.514722in}}%
\pgfpathlineto{\pgfqpoint{1.044069in}{0.517978in}}%
\pgfpathlineto{\pgfqpoint{1.045012in}{0.514895in}}%
\pgfpathlineto{\pgfqpoint{1.045248in}{0.513686in}}%
\pgfpathlineto{\pgfqpoint{1.047183in}{0.519044in}}%
\pgfpathlineto{\pgfqpoint{1.047419in}{0.517709in}}%
\pgfpathlineto{\pgfqpoint{1.047844in}{0.520224in}}%
\pgfpathlineto{\pgfqpoint{1.048221in}{0.518638in}}%
\pgfpathlineto{\pgfqpoint{1.048693in}{0.521080in}}%
\pgfpathlineto{\pgfqpoint{1.049306in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.050250in}{0.517692in}}%
\pgfpathlineto{\pgfqpoint{1.050014in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{1.051146in}{0.521809in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{0.521188in}}%
\pgfpathlineto{\pgfqpoint{1.051996in}{0.521102in}}%
\pgfpathlineto{\pgfqpoint{1.052090in}{0.522691in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{0.523481in}}%
\pgfpathlineto{\pgfqpoint{1.052751in}{0.521806in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{0.521891in}}%
\pgfpathlineto{\pgfqpoint{1.053978in}{0.520221in}}%
\pgfpathlineto{\pgfqpoint{1.053364in}{0.523228in}}%
\pgfpathlineto{\pgfqpoint{1.054261in}{0.521485in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{0.519410in}}%
\pgfpathlineto{\pgfqpoint{1.054780in}{0.522094in}}%
\pgfpathlineto{\pgfqpoint{1.055440in}{0.521504in}}%
\pgfpathlineto{\pgfqpoint{1.055865in}{0.521788in}}%
\pgfpathlineto{\pgfqpoint{1.056101in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{1.056148in}{0.520053in}}%
\pgfpathlineto{\pgfqpoint{1.056337in}{0.518297in}}%
\pgfpathlineto{\pgfqpoint{1.057186in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{1.057281in}{0.521626in}}%
\pgfpathlineto{\pgfqpoint{1.057328in}{0.520420in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{0.520550in}}%
\pgfpathlineto{\pgfqpoint{1.058177in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.058507in}{0.521176in}}%
\pgfpathlineto{\pgfqpoint{1.058555in}{0.522572in}}%
\pgfpathlineto{\pgfqpoint{1.059310in}{0.518604in}}%
\pgfpathlineto{\pgfqpoint{1.059593in}{0.520883in}}%
\pgfpathlineto{\pgfqpoint{1.060536in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{1.059876in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{1.060725in}{0.520339in}}%
\pgfpathlineto{\pgfqpoint{1.062329in}{0.531321in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.529046in}}%
\pgfpathlineto{\pgfqpoint{1.062801in}{0.528183in}}%
\pgfpathlineto{\pgfqpoint{1.063179in}{0.530990in}}%
\pgfpathlineto{\pgfqpoint{1.063273in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.064736in}{0.536212in}}%
\pgfpathlineto{\pgfqpoint{1.065019in}{0.533808in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{0.533119in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{0.536715in}}%
\pgfpathlineto{\pgfqpoint{1.065915in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{1.066670in}{0.539214in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{1.068086in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.068369in}{0.530637in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{1.069313in}{0.530089in}}%
\pgfpathlineto{\pgfqpoint{1.069454in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{1.070162in}{0.529668in}}%
\pgfpathlineto{\pgfqpoint{1.070351in}{0.531780in}}%
\pgfpathlineto{\pgfqpoint{1.070398in}{0.533098in}}%
\pgfpathlineto{\pgfqpoint{1.070917in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.071295in}{0.528211in}}%
\pgfpathlineto{\pgfqpoint{1.072427in}{0.523724in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{0.524850in}}%
\pgfpathlineto{\pgfqpoint{1.072710in}{0.523537in}}%
\pgfpathlineto{\pgfqpoint{1.073607in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{1.074031in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{1.074126in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{1.074456in}{0.526864in}}%
\pgfpathlineto{\pgfqpoint{1.075022in}{0.524060in}}%
\pgfpathlineto{\pgfqpoint{1.075211in}{0.524143in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.520468in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{0.524480in}}%
\pgfpathlineto{\pgfqpoint{1.076485in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.076579in}{0.521076in}}%
\pgfpathlineto{\pgfqpoint{1.076626in}{0.520699in}}%
\pgfpathlineto{\pgfqpoint{1.077287in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{0.522750in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{1.077523in}{0.522162in}}%
\pgfpathlineto{\pgfqpoint{1.078797in}{0.523553in}}%
\pgfpathlineto{\pgfqpoint{1.080448in}{0.519854in}}%
\pgfpathlineto{\pgfqpoint{1.079033in}{0.523695in}}%
\pgfpathlineto{\pgfqpoint{1.080543in}{0.520498in}}%
\pgfpathlineto{\pgfqpoint{1.081015in}{0.521548in}}%
\pgfpathlineto{\pgfqpoint{1.080684in}{0.518800in}}%
\pgfpathlineto{\pgfqpoint{1.081675in}{0.521111in}}%
\pgfpathlineto{\pgfqpoint{1.081722in}{0.520942in}}%
\pgfpathlineto{\pgfqpoint{1.082100in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{0.522132in}}%
\pgfpathlineto{\pgfqpoint{1.083374in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{1.084035in}{0.522729in}}%
\pgfpathlineto{\pgfqpoint{1.084601in}{0.523656in}}%
\pgfpathlineto{\pgfqpoint{1.084695in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{1.085261in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{1.085592in}{0.523271in}}%
\pgfpathlineto{\pgfqpoint{1.086064in}{0.520643in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.522745in}}%
\pgfpathlineto{\pgfqpoint{1.087290in}{0.520729in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{0.523731in}}%
\pgfpathlineto{\pgfqpoint{1.087904in}{0.521656in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.524489in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{0.520202in}}%
\pgfpathlineto{\pgfqpoint{1.088895in}{0.520172in}}%
\pgfpathlineto{\pgfqpoint{1.088989in}{0.521195in}}%
\pgfpathlineto{\pgfqpoint{1.089933in}{0.524787in}}%
\pgfpathlineto{\pgfqpoint{1.090263in}{0.522951in}}%
\pgfpathlineto{\pgfqpoint{1.090593in}{0.520505in}}%
\pgfpathlineto{\pgfqpoint{1.091490in}{0.520871in}}%
\pgfpathlineto{\pgfqpoint{1.092103in}{0.523029in}}%
\pgfpathlineto{\pgfqpoint{1.092339in}{0.520597in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{0.522402in}}%
\pgfpathlineto{\pgfqpoint{1.093943in}{0.519271in}}%
\pgfpathlineto{\pgfqpoint{1.092858in}{0.523265in}}%
\pgfpathlineto{\pgfqpoint{1.094085in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{1.094651in}{0.525077in}}%
\pgfpathlineto{\pgfqpoint{1.094274in}{0.520565in}}%
\pgfpathlineto{\pgfqpoint{1.095312in}{0.521996in}}%
\pgfpathlineto{\pgfqpoint{1.095595in}{0.522755in}}%
\pgfpathlineto{\pgfqpoint{1.096067in}{0.521044in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{0.518451in}}%
\pgfpathlineto{\pgfqpoint{1.096869in}{0.521809in}}%
\pgfpathlineto{\pgfqpoint{1.097152in}{0.520929in}}%
\pgfpathlineto{\pgfqpoint{1.097246in}{0.521508in}}%
\pgfpathlineto{\pgfqpoint{1.097435in}{0.519434in}}%
\pgfpathlineto{\pgfqpoint{1.097530in}{0.518320in}}%
\pgfpathlineto{\pgfqpoint{1.098049in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{1.098426in}{0.520493in}}%
\pgfpathlineto{\pgfqpoint{1.098568in}{0.522182in}}%
\pgfpathlineto{\pgfqpoint{1.099417in}{0.518392in}}%
\pgfpathlineto{\pgfqpoint{1.099464in}{0.518611in}}%
\pgfpathlineto{\pgfqpoint{1.101163in}{0.513246in}}%
\pgfpathlineto{\pgfqpoint{1.099558in}{0.518688in}}%
\pgfpathlineto{\pgfqpoint{1.101587in}{0.514245in}}%
\pgfpathlineto{\pgfqpoint{1.102390in}{0.515203in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{0.512964in}}%
\pgfpathlineto{\pgfqpoint{1.102956in}{0.515066in}}%
\pgfpathlineto{\pgfqpoint{1.103522in}{0.512561in}}%
\pgfpathlineto{\pgfqpoint{1.103569in}{0.512847in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{0.512421in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{1.104419in}{0.515723in}}%
\pgfpathlineto{\pgfqpoint{1.104938in}{0.513790in}}%
\pgfpathlineto{\pgfqpoint{1.105126in}{0.514604in}}%
\pgfpathlineto{\pgfqpoint{1.106070in}{0.511935in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{0.512513in}}%
\pgfpathlineto{\pgfqpoint{1.106542in}{0.512145in}}%
\pgfpathlineto{\pgfqpoint{1.106731in}{0.513576in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.517378in}}%
\pgfpathlineto{\pgfqpoint{1.107957in}{0.516913in}}%
\pgfpathlineto{\pgfqpoint{1.109043in}{0.512651in}}%
\pgfpathlineto{\pgfqpoint{1.109326in}{0.513212in}}%
\pgfpathlineto{\pgfqpoint{1.109892in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.513091in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{0.513838in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.513338in}}%
\pgfpathlineto{\pgfqpoint{1.111119in}{0.515284in}}%
\pgfpathlineto{\pgfqpoint{1.111449in}{0.514557in}}%
\pgfpathlineto{\pgfqpoint{1.112582in}{0.517112in}}%
\pgfpathlineto{\pgfqpoint{1.111827in}{0.512522in}}%
\pgfpathlineto{\pgfqpoint{1.112912in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{1.113195in}{0.518509in}}%
\pgfpathlineto{\pgfqpoint{1.114139in}{0.514863in}}%
\pgfpathlineto{\pgfqpoint{1.114988in}{0.517761in}}%
\pgfpathlineto{\pgfqpoint{1.114327in}{0.514122in}}%
\pgfpathlineto{\pgfqpoint{1.115318in}{0.515489in}}%
\pgfpathlineto{\pgfqpoint{1.115837in}{0.515505in}}%
\pgfpathlineto{\pgfqpoint{1.116215in}{0.517338in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.116828in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{1.117914in}{0.512178in}}%
\pgfpathlineto{\pgfqpoint{1.117536in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{1.118008in}{0.512564in}}%
\pgfpathlineto{\pgfqpoint{1.118668in}{0.514749in}}%
\pgfpathlineto{\pgfqpoint{1.118149in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{1.119140in}{0.512873in}}%
\pgfpathlineto{\pgfqpoint{1.120226in}{0.511660in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.515320in}}%
\pgfpathlineto{\pgfqpoint{1.120273in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{1.122255in}{0.515441in}}%
\pgfpathlineto{\pgfqpoint{1.120462in}{0.511712in}}%
\pgfpathlineto{\pgfqpoint{1.122302in}{0.515306in}}%
\pgfpathlineto{\pgfqpoint{1.123387in}{0.512350in}}%
\pgfpathlineto{\pgfqpoint{1.123104in}{0.515850in}}%
\pgfpathlineto{\pgfqpoint{1.123481in}{0.513080in}}%
\pgfpathlineto{\pgfqpoint{1.124519in}{0.513408in}}%
\pgfpathlineto{\pgfqpoint{1.124614in}{0.512308in}}%
\pgfpathlineto{\pgfqpoint{1.124803in}{0.511180in}}%
\pgfpathlineto{\pgfqpoint{1.125274in}{0.512438in}}%
\pgfpathlineto{\pgfqpoint{1.125369in}{0.513741in}}%
\pgfpathlineto{\pgfqpoint{1.125841in}{0.511825in}}%
\pgfpathlineto{\pgfqpoint{1.126407in}{0.513092in}}%
\pgfpathlineto{\pgfqpoint{1.127020in}{0.515919in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{1.128483in}{0.510278in}}%
\pgfpathlineto{\pgfqpoint{1.127728in}{0.513211in}}%
\pgfpathlineto{\pgfqpoint{1.128719in}{0.511135in}}%
\pgfpathlineto{\pgfqpoint{1.129002in}{0.512297in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.510355in}}%
\pgfpathlineto{\pgfqpoint{1.129332in}{0.510428in}}%
\pgfpathlineto{\pgfqpoint{1.130465in}{0.509380in}}%
\pgfpathlineto{\pgfqpoint{1.129757in}{0.511132in}}%
\pgfpathlineto{\pgfqpoint{1.130512in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.130559in}{0.509370in}}%
\pgfpathlineto{\pgfqpoint{1.131125in}{0.510561in}}%
\pgfpathlineto{\pgfqpoint{1.131173in}{0.510468in}}%
\pgfpathlineto{\pgfqpoint{1.132730in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{1.133673in}{0.515052in}}%
\pgfpathlineto{\pgfqpoint{1.134192in}{0.517059in}}%
\pgfpathlineto{\pgfqpoint{1.134711in}{0.515168in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{0.513568in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{1.136410in}{0.516449in}}%
\pgfpathlineto{\pgfqpoint{1.136080in}{0.513866in}}%
\pgfpathlineto{\pgfqpoint{1.136976in}{0.514275in}}%
\pgfpathlineto{\pgfqpoint{1.137543in}{0.516332in}}%
\pgfpathlineto{\pgfqpoint{1.137118in}{0.513849in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{0.514425in}}%
\pgfpathlineto{\pgfqpoint{1.138439in}{0.512252in}}%
\pgfpathlineto{\pgfqpoint{1.139241in}{0.514405in}}%
\pgfpathlineto{\pgfqpoint{1.139430in}{0.515086in}}%
\pgfpathlineto{\pgfqpoint{1.140043in}{0.516280in}}%
\pgfpathlineto{\pgfqpoint{1.139666in}{0.513664in}}%
\pgfpathlineto{\pgfqpoint{1.140515in}{0.516143in}}%
\pgfpathlineto{\pgfqpoint{1.141412in}{0.513132in}}%
\pgfpathlineto{\pgfqpoint{1.140846in}{0.516178in}}%
\pgfpathlineto{\pgfqpoint{1.141742in}{0.513696in}}%
\pgfpathlineto{\pgfqpoint{1.142922in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{1.142167in}{0.513411in}}%
\pgfpathlineto{\pgfqpoint{1.143016in}{0.514298in}}%
\pgfpathlineto{\pgfqpoint{1.144337in}{0.512142in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{0.514645in}}%
\pgfpathlineto{\pgfqpoint{1.144432in}{0.512619in}}%
\pgfpathlineto{\pgfqpoint{1.145139in}{0.513700in}}%
\pgfpathlineto{\pgfqpoint{1.144526in}{0.511992in}}%
\pgfpathlineto{\pgfqpoint{1.145564in}{0.513328in}}%
\pgfpathlineto{\pgfqpoint{1.146413in}{0.511353in}}%
\pgfpathlineto{\pgfqpoint{1.146744in}{0.511683in}}%
\pgfpathlineto{\pgfqpoint{1.148065in}{0.508870in}}%
\pgfpathlineto{\pgfqpoint{1.148112in}{0.509546in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{0.508335in}}%
\pgfpathlineto{\pgfqpoint{1.149150in}{0.508918in}}%
\pgfpathlineto{\pgfqpoint{1.151981in}{0.511031in}}%
\pgfpathlineto{\pgfqpoint{1.149292in}{0.508582in}}%
\pgfpathlineto{\pgfqpoint{1.152123in}{0.510190in}}%
\pgfpathlineto{\pgfqpoint{1.152170in}{0.509827in}}%
\pgfpathlineto{\pgfqpoint{1.152878in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.153869in}{0.514946in}}%
\pgfpathlineto{\pgfqpoint{1.153491in}{0.510970in}}%
\pgfpathlineto{\pgfqpoint{1.154199in}{0.514069in}}%
\pgfpathlineto{\pgfqpoint{1.154765in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{1.155331in}{0.513154in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{0.514474in}}%
\pgfpathlineto{\pgfqpoint{1.156228in}{0.510637in}}%
\pgfpathlineto{\pgfqpoint{1.156275in}{0.510811in}}%
\pgfpathlineto{\pgfqpoint{1.156322in}{0.510731in}}%
\pgfpathlineto{\pgfqpoint{1.156511in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{1.156936in}{0.513322in}}%
\pgfpathlineto{\pgfqpoint{1.157502in}{0.511002in}}%
\pgfpathlineto{\pgfqpoint{1.157596in}{0.512032in}}%
\pgfpathlineto{\pgfqpoint{1.157643in}{0.511522in}}%
\pgfpathlineto{\pgfqpoint{1.158021in}{0.513545in}}%
\pgfpathlineto{\pgfqpoint{1.158634in}{0.512744in}}%
\pgfpathlineto{\pgfqpoint{1.158681in}{0.512906in}}%
\pgfpathlineto{\pgfqpoint{1.159106in}{0.510932in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{0.511408in}}%
\pgfpathlineto{\pgfqpoint{1.159861in}{0.509389in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.510462in}}%
\pgfpathlineto{\pgfqpoint{1.161088in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{0.509777in}}%
\pgfpathlineto{\pgfqpoint{1.161607in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.162315in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{0.509489in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.508427in}}%
\pgfpathlineto{\pgfqpoint{1.163447in}{0.507744in}}%
\pgfpathlineto{\pgfqpoint{1.164249in}{0.509616in}}%
\pgfpathlineto{\pgfqpoint{1.164297in}{0.510265in}}%
\pgfpathlineto{\pgfqpoint{1.164485in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{1.165335in}{0.509548in}}%
\pgfpathlineto{\pgfqpoint{1.165523in}{0.509903in}}%
\pgfpathlineto{\pgfqpoint{1.165901in}{0.508100in}}%
\pgfpathlineto{\pgfqpoint{1.166231in}{0.507738in}}%
\pgfpathlineto{\pgfqpoint{1.166420in}{0.508877in}}%
\pgfpathlineto{\pgfqpoint{1.166845in}{0.508453in}}%
\pgfpathlineto{\pgfqpoint{1.167411in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{0.508253in}}%
\pgfpathlineto{\pgfqpoint{1.167977in}{0.508820in}}%
\pgfpathlineto{\pgfqpoint{1.168402in}{0.507963in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.508279in}}%
\pgfpathlineto{\pgfqpoint{1.169581in}{0.507264in}}%
\pgfpathlineto{\pgfqpoint{1.169864in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{0.508615in}}%
\pgfpathlineto{\pgfqpoint{1.170242in}{0.508562in}}%
\pgfpathlineto{\pgfqpoint{1.171138in}{0.507578in}}%
\pgfpathlineto{\pgfqpoint{1.170431in}{0.508745in}}%
\pgfpathlineto{\pgfqpoint{1.171327in}{0.508611in}}%
\pgfpathlineto{\pgfqpoint{1.171893in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{1.171563in}{0.507867in}}%
\pgfpathlineto{\pgfqpoint{1.172412in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{1.173875in}{0.507631in}}%
\pgfpathlineto{\pgfqpoint{1.174253in}{0.506604in}}%
\pgfpathlineto{\pgfqpoint{1.173969in}{0.507778in}}%
\pgfpathlineto{\pgfqpoint{1.175008in}{0.507590in}}%
\pgfpathlineto{\pgfqpoint{1.176659in}{0.509475in}}%
\pgfpathlineto{\pgfqpoint{1.175527in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{1.176848in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{1.177084in}{0.508810in}}%
\pgfpathlineto{\pgfqpoint{1.178075in}{0.506578in}}%
\pgfpathlineto{\pgfqpoint{1.179301in}{0.509245in}}%
\pgfpathlineto{\pgfqpoint{1.179443in}{0.508481in}}%
\pgfpathlineto{\pgfqpoint{1.179537in}{0.507877in}}%
\pgfpathlineto{\pgfqpoint{1.180151in}{0.509456in}}%
\pgfpathlineto{\pgfqpoint{1.180528in}{0.508685in}}%
\pgfpathlineto{\pgfqpoint{1.180859in}{0.509965in}}%
\pgfpathlineto{\pgfqpoint{1.181283in}{0.508406in}}%
\pgfpathlineto{\pgfqpoint{1.181613in}{0.508780in}}%
\pgfpathlineto{\pgfqpoint{1.182652in}{0.507727in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{0.508948in}}%
\pgfpathlineto{\pgfqpoint{1.182793in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{1.183831in}{0.511452in}}%
\pgfpathlineto{\pgfqpoint{1.184114in}{0.510059in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.512539in}}%
\pgfpathlineto{\pgfqpoint{1.184303in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.185624in}{0.511747in}}%
\pgfpathlineto{\pgfqpoint{1.185860in}{0.510798in}}%
\pgfpathlineto{\pgfqpoint{1.186426in}{0.513616in}}%
\pgfpathlineto{\pgfqpoint{1.186662in}{0.512141in}}%
\pgfpathlineto{\pgfqpoint{1.186709in}{0.512238in}}%
\pgfpathlineto{\pgfqpoint{1.187040in}{0.510441in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.508966in}}%
\pgfpathlineto{\pgfqpoint{1.188267in}{0.509340in}}%
\pgfpathlineto{\pgfqpoint{1.188503in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{1.188833in}{0.508515in}}%
\pgfpathlineto{\pgfqpoint{1.188927in}{0.507792in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{0.509702in}}%
\pgfpathlineto{\pgfqpoint{1.189729in}{0.510066in}}%
\pgfpathlineto{\pgfqpoint{1.190626in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{1.191475in}{0.511647in}}%
\pgfpathlineto{\pgfqpoint{1.191947in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.192796in}{0.508347in}}%
\pgfpathlineto{\pgfqpoint{1.192277in}{0.510674in}}%
\pgfpathlineto{\pgfqpoint{1.193363in}{0.509090in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.511066in}}%
\pgfpathlineto{\pgfqpoint{1.194353in}{0.508794in}}%
\pgfpathlineto{\pgfqpoint{1.194542in}{0.509642in}}%
\pgfpathlineto{\pgfqpoint{1.195344in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{1.195816in}{0.508247in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{0.506313in}}%
\pgfpathlineto{\pgfqpoint{1.197515in}{0.506418in}}%
\pgfpathlineto{\pgfqpoint{1.197940in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{1.198506in}{0.506220in}}%
\pgfpathlineto{\pgfqpoint{1.199214in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.199685in}{0.505842in}}%
\pgfpathlineto{\pgfqpoint{1.200771in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{1.199874in}{0.506128in}}%
\pgfpathlineto{\pgfqpoint{1.200818in}{0.505973in}}%
\pgfpathlineto{\pgfqpoint{1.203319in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{1.204640in}{0.508291in}}%
\pgfpathlineto{\pgfqpoint{1.204923in}{0.507316in}}%
\pgfpathlineto{\pgfqpoint{1.205772in}{0.507665in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{0.508113in}}%
\pgfpathlineto{\pgfqpoint{1.206433in}{0.507316in}}%
\pgfpathlineto{\pgfqpoint{1.206858in}{0.507485in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{0.507066in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{0.507836in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{0.507384in}}%
\pgfpathlineto{\pgfqpoint{1.209075in}{0.507633in}}%
\pgfpathlineto{\pgfqpoint{1.208509in}{0.506518in}}%
\pgfpathlineto{\pgfqpoint{1.209122in}{0.507547in}}%
\pgfpathlineto{\pgfqpoint{1.210585in}{0.505742in}}%
\pgfpathlineto{\pgfqpoint{1.210774in}{0.506118in}}%
\pgfpathlineto{\pgfqpoint{1.211340in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{1.211623in}{0.505422in}}%
\pgfpathlineto{\pgfqpoint{1.211906in}{0.505954in}}%
\pgfpathlineto{\pgfqpoint{1.211859in}{0.506202in}}%
\pgfpathlineto{\pgfqpoint{1.211954in}{0.506423in}}%
\pgfpathlineto{\pgfqpoint{1.212473in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{1.212095in}{0.506227in}}%
\pgfpathlineto{\pgfqpoint{1.212756in}{0.505731in}}%
\pgfpathlineto{\pgfqpoint{1.213086in}{0.505450in}}%
\pgfpathlineto{\pgfqpoint{1.213511in}{0.506551in}}%
\pgfpathlineto{\pgfqpoint{1.213747in}{0.506194in}}%
\pgfpathlineto{\pgfqpoint{1.214218in}{0.506887in}}%
\pgfpathlineto{\pgfqpoint{1.213888in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{1.214926in}{0.506470in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.507258in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{0.506132in}}%
\pgfpathlineto{\pgfqpoint{1.216200in}{0.506641in}}%
\pgfpathlineto{\pgfqpoint{1.218229in}{0.506476in}}%
\pgfpathlineto{\pgfqpoint{1.218276in}{0.506251in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{0.506432in}}%
\pgfpathlineto{\pgfqpoint{1.219456in}{0.506114in}}%
\pgfpathlineto{\pgfqpoint{1.220400in}{0.504921in}}%
\pgfpathlineto{\pgfqpoint{1.220919in}{0.505584in}}%
\pgfpathlineto{\pgfqpoint{1.221485in}{0.506329in}}%
\pgfpathlineto{\pgfqpoint{1.221957in}{0.505117in}}%
\pgfpathlineto{\pgfqpoint{1.223042in}{0.505094in}}%
\pgfpathlineto{\pgfqpoint{1.222476in}{0.506048in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.505155in}}%
\pgfpathlineto{\pgfqpoint{1.223420in}{0.504919in}}%
\pgfpathlineto{\pgfqpoint{1.224552in}{0.506875in}}%
\pgfpathlineto{\pgfqpoint{1.224788in}{0.506057in}}%
\pgfpathlineto{\pgfqpoint{1.225213in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.225260in}{0.507522in}}%
\pgfpathlineto{\pgfqpoint{1.226298in}{0.507656in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{1.226345in}{0.507495in}}%
\pgfpathlineto{\pgfqpoint{1.226628in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{0.507113in}}%
\pgfpathlineto{\pgfqpoint{1.227997in}{0.508081in}}%
\pgfpathlineto{\pgfqpoint{1.228327in}{0.506462in}}%
\pgfpathlineto{\pgfqpoint{1.228516in}{0.506604in}}%
\pgfpathlineto{\pgfqpoint{1.234367in}{0.505784in}}%
\pgfpathlineto{\pgfqpoint{1.235216in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{1.235452in}{0.505769in}}%
\pgfpathlineto{\pgfqpoint{1.235829in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{1.236679in}{0.506318in}}%
\pgfpathlineto{\pgfqpoint{1.238943in}{0.507245in}}%
\pgfpathlineto{\pgfqpoint{1.239793in}{0.508082in}}%
\pgfpathlineto{\pgfqpoint{1.239982in}{0.506938in}}%
\pgfpathlineto{\pgfqpoint{1.240406in}{0.506906in}}%
\pgfpathlineto{\pgfqpoint{1.240076in}{0.506594in}}%
\pgfpathlineto{\pgfqpoint{1.240642in}{0.506407in}}%
\pgfpathlineto{\pgfqpoint{1.241727in}{0.505463in}}%
\pgfpathlineto{\pgfqpoint{1.240878in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{0.505586in}}%
\pgfpathlineto{\pgfqpoint{1.241963in}{0.506293in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{0.505671in}}%
\pgfpathlineto{\pgfqpoint{1.242954in}{0.505552in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{0.506989in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{0.506840in}}%
\pgfpathlineto{\pgfqpoint{1.244653in}{0.508398in}}%
\pgfpathlineto{\pgfqpoint{1.243804in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{0.507420in}}%
\pgfpathlineto{\pgfqpoint{1.245785in}{0.507365in}}%
\pgfpathlineto{\pgfqpoint{1.245927in}{0.508328in}}%
\pgfpathlineto{\pgfqpoint{1.246729in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{1.246116in}{0.508225in}}%
\pgfpathlineto{\pgfqpoint{1.247059in}{0.508405in}}%
\pgfpathlineto{\pgfqpoint{1.248286in}{0.507343in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.508993in}}%
\pgfpathlineto{\pgfqpoint{1.248381in}{0.507840in}}%
\pgfpathlineto{\pgfqpoint{1.248428in}{0.508081in}}%
\pgfpathlineto{\pgfqpoint{1.249135in}{0.506109in}}%
\pgfpathlineto{\pgfqpoint{1.250268in}{0.507036in}}%
\pgfpathlineto{\pgfqpoint{1.251353in}{0.508632in}}%
\pgfpathlineto{\pgfqpoint{1.250645in}{0.506614in}}%
\pgfpathlineto{\pgfqpoint{1.251636in}{0.507804in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.506523in}}%
\pgfpathlineto{\pgfqpoint{1.252627in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{1.253335in}{0.509324in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.508091in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{0.509087in}}%
\pgfpathlineto{\pgfqpoint{1.254798in}{0.507800in}}%
\pgfpathlineto{\pgfqpoint{1.254279in}{0.509668in}}%
\pgfpathlineto{\pgfqpoint{1.254939in}{0.509160in}}%
\pgfpathlineto{\pgfqpoint{1.256166in}{0.511078in}}%
\pgfpathlineto{\pgfqpoint{1.255175in}{0.508806in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{0.510496in}}%
\pgfpathlineto{\pgfqpoint{1.257251in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.257865in}{0.512929in}}%
\pgfpathlineto{\pgfqpoint{1.258431in}{0.510650in}}%
\pgfpathlineto{\pgfqpoint{1.258950in}{0.513172in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{0.512435in}}%
\pgfpathlineto{\pgfqpoint{1.259044in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{1.259941in}{0.510984in}}%
\pgfpathlineto{\pgfqpoint{1.260130in}{0.509774in}}%
\pgfpathlineto{\pgfqpoint{1.260554in}{0.511762in}}%
\pgfpathlineto{\pgfqpoint{1.261073in}{0.510281in}}%
\pgfpathlineto{\pgfqpoint{1.261404in}{0.510448in}}%
\pgfpathlineto{\pgfqpoint{1.261828in}{0.509063in}}%
\pgfpathlineto{\pgfqpoint{1.262914in}{0.507910in}}%
\pgfpathlineto{\pgfqpoint{1.263055in}{0.508006in}}%
\pgfpathlineto{\pgfqpoint{1.264046in}{0.507126in}}%
\pgfpathlineto{\pgfqpoint{1.264282in}{0.507456in}}%
\pgfpathlineto{\pgfqpoint{1.264848in}{0.507988in}}%
\pgfpathlineto{\pgfqpoint{1.265273in}{0.507002in}}%
\pgfpathlineto{\pgfqpoint{1.265367in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{1.265839in}{0.506564in}}%
\pgfpathlineto{\pgfqpoint{1.266830in}{0.508525in}}%
\pgfpathlineto{\pgfqpoint{1.267679in}{0.508400in}}%
\pgfpathlineto{\pgfqpoint{1.267160in}{0.509096in}}%
\pgfpathlineto{\pgfqpoint{1.267821in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{1.268812in}{0.510963in}}%
\pgfpathlineto{\pgfqpoint{1.268151in}{0.508628in}}%
\pgfpathlineto{\pgfqpoint{1.269000in}{0.509818in}}%
\pgfpathlineto{\pgfqpoint{1.269803in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{1.270086in}{0.510062in}}%
\pgfpathlineto{\pgfqpoint{1.270227in}{0.510508in}}%
\pgfpathlineto{\pgfqpoint{1.270605in}{0.509122in}}%
\pgfpathlineto{\pgfqpoint{1.270793in}{0.509287in}}%
\pgfpathlineto{\pgfqpoint{1.271077in}{0.508713in}}%
\pgfpathlineto{\pgfqpoint{1.271454in}{0.510239in}}%
\pgfpathlineto{\pgfqpoint{1.271879in}{0.509533in}}%
\pgfpathlineto{\pgfqpoint{1.273577in}{0.510886in}}%
\pgfpathlineto{\pgfqpoint{1.272020in}{0.509206in}}%
\pgfpathlineto{\pgfqpoint{1.273860in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{0.508448in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{0.509270in}}%
\pgfpathlineto{\pgfqpoint{1.276314in}{0.510706in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{0.509122in}}%
\pgfpathlineto{\pgfqpoint{1.276456in}{0.509728in}}%
\pgfpathlineto{\pgfqpoint{1.276644in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{1.277116in}{0.510951in}}%
\pgfpathlineto{\pgfqpoint{1.277399in}{0.510203in}}%
\pgfpathlineto{\pgfqpoint{1.277447in}{0.510320in}}%
\pgfpathlineto{\pgfqpoint{1.277918in}{0.508647in}}%
\pgfpathlineto{\pgfqpoint{1.277966in}{0.508920in}}%
\pgfpathlineto{\pgfqpoint{1.279287in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{1.279381in}{0.507386in}}%
\pgfpathlineto{\pgfqpoint{1.279617in}{0.508260in}}%
\pgfpathlineto{\pgfqpoint{1.279995in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.280278in}{0.506770in}}%
\pgfpathlineto{\pgfqpoint{1.280514in}{0.506434in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{0.507507in}}%
\pgfpathlineto{\pgfqpoint{1.281269in}{0.507146in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{0.507942in}}%
\pgfpathlineto{\pgfqpoint{1.282165in}{0.507030in}}%
\pgfpathlineto{\pgfqpoint{1.282354in}{0.507262in}}%
\pgfpathlineto{\pgfqpoint{1.283109in}{0.506093in}}%
\pgfpathlineto{\pgfqpoint{1.283486in}{0.507213in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{0.508747in}}%
\pgfpathlineto{\pgfqpoint{1.284902in}{0.507266in}}%
\pgfpathlineto{\pgfqpoint{1.284996in}{0.507107in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{0.508551in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{0.508306in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{0.507213in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{1.287261in}{0.508474in}}%
\pgfpathlineto{\pgfqpoint{1.288205in}{0.509309in}}%
\pgfpathlineto{\pgfqpoint{1.287450in}{0.508250in}}%
\pgfpathlineto{\pgfqpoint{1.288394in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{1.289337in}{0.506830in}}%
\pgfpathlineto{\pgfqpoint{1.289668in}{0.507169in}}%
\pgfpathlineto{\pgfqpoint{1.289998in}{0.506649in}}%
\pgfpathlineto{\pgfqpoint{1.290470in}{0.507927in}}%
\pgfpathlineto{\pgfqpoint{1.290706in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{1.291272in}{0.506796in}}%
\pgfpathlineto{\pgfqpoint{1.291461in}{0.507372in}}%
\pgfpathlineto{\pgfqpoint{1.292499in}{0.506776in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.507771in}}%
\pgfpathlineto{\pgfqpoint{1.292640in}{0.506813in}}%
\pgfpathlineto{\pgfqpoint{1.292735in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{1.293254in}{0.507822in}}%
\pgfpathlineto{\pgfqpoint{1.293490in}{0.507377in}}%
\pgfpathlineto{\pgfqpoint{1.294103in}{0.508589in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{0.507599in}}%
\pgfpathlineto{\pgfqpoint{1.295283in}{0.506762in}}%
\pgfpathlineto{\pgfqpoint{1.295660in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{1.295754in}{0.507769in}}%
\pgfpathlineto{\pgfqpoint{1.296132in}{0.509006in}}%
\pgfpathlineto{\pgfqpoint{1.296840in}{0.507867in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{0.508856in}}%
\pgfpathlineto{\pgfqpoint{1.296934in}{0.507678in}}%
\pgfpathlineto{\pgfqpoint{1.298586in}{0.508192in}}%
\pgfpathlineto{\pgfqpoint{1.299105in}{0.507088in}}%
\pgfpathlineto{\pgfqpoint{1.298869in}{0.508550in}}%
\pgfpathlineto{\pgfqpoint{1.299671in}{0.508527in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{0.509089in}}%
\pgfpathlineto{\pgfqpoint{1.299860in}{0.508299in}}%
\pgfpathlineto{\pgfqpoint{1.300709in}{0.508165in}}%
\pgfpathlineto{\pgfqpoint{1.301464in}{0.506785in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{0.507248in}}%
\pgfpathlineto{\pgfqpoint{1.303257in}{0.509632in}}%
\pgfpathlineto{\pgfqpoint{1.302077in}{0.507153in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{1.304578in}{0.507549in}}%
\pgfpathlineto{\pgfqpoint{1.304625in}{0.507651in}}%
\pgfpathlineto{\pgfqpoint{1.305710in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{1.305994in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{1.307126in}{0.507379in}}%
\pgfpathlineto{\pgfqpoint{1.307456in}{0.508049in}}%
\pgfpathlineto{\pgfqpoint{1.307504in}{0.508305in}}%
\pgfpathlineto{\pgfqpoint{1.307739in}{0.507278in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{0.507235in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{0.506680in}}%
\pgfpathlineto{\pgfqpoint{1.309816in}{0.507081in}}%
\pgfpathlineto{\pgfqpoint{1.310146in}{0.507456in}}%
\pgfpathlineto{\pgfqpoint{1.310476in}{0.506481in}}%
\pgfpathlineto{\pgfqpoint{1.310901in}{0.506927in}}%
\pgfpathlineto{\pgfqpoint{1.312033in}{0.507659in}}%
\pgfpathlineto{\pgfqpoint{1.312788in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{1.313260in}{0.508843in}}%
\pgfpathlineto{\pgfqpoint{1.313590in}{0.509196in}}%
\pgfpathlineto{\pgfqpoint{1.313874in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{1.313921in}{0.507780in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.509864in}}%
\pgfpathlineto{\pgfqpoint{1.314817in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{1.315761in}{0.508158in}}%
\pgfpathlineto{\pgfqpoint{1.317035in}{0.507933in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{0.508725in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{1.317507in}{0.507688in}}%
\pgfpathlineto{\pgfqpoint{1.318309in}{0.508994in}}%
\pgfpathlineto{\pgfqpoint{1.318450in}{0.507863in}}%
\pgfpathlineto{\pgfqpoint{1.319064in}{0.509867in}}%
\pgfpathlineto{\pgfqpoint{1.319347in}{0.509483in}}%
\pgfpathlineto{\pgfqpoint{1.319677in}{0.509931in}}%
\pgfpathlineto{\pgfqpoint{1.320244in}{0.508396in}}%
\pgfpathlineto{\pgfqpoint{1.320385in}{0.509164in}}%
\pgfpathlineto{\pgfqpoint{1.320479in}{0.508637in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{0.510102in}}%
\pgfpathlineto{\pgfqpoint{1.321234in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{1.321565in}{0.510937in}}%
\pgfpathlineto{\pgfqpoint{1.321848in}{0.508811in}}%
\pgfpathlineto{\pgfqpoint{1.322320in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{1.323405in}{0.509102in}}%
\pgfpathlineto{\pgfqpoint{1.322650in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{1.323499in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{1.323782in}{0.508892in}}%
\pgfpathlineto{\pgfqpoint{1.323641in}{0.509785in}}%
\pgfpathlineto{\pgfqpoint{1.324301in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{1.324349in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.325245in}{0.507722in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{0.505970in}}%
\pgfpathlineto{\pgfqpoint{1.326378in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{1.326991in}{0.507765in}}%
\pgfpathlineto{\pgfqpoint{1.326755in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{1.327321in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{1.327416in}{0.506936in}}%
\pgfpathlineto{\pgfqpoint{1.327652in}{0.508243in}}%
\pgfpathlineto{\pgfqpoint{1.328123in}{0.507841in}}%
\pgfpathlineto{\pgfqpoint{1.328501in}{0.508251in}}%
\pgfpathlineto{\pgfqpoint{1.328218in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{1.328737in}{0.507080in}}%
\pgfpathlineto{\pgfqpoint{1.328784in}{0.506758in}}%
\pgfpathlineto{\pgfqpoint{1.329539in}{0.508177in}}%
\pgfpathlineto{\pgfqpoint{1.329681in}{0.508035in}}%
\pgfpathlineto{\pgfqpoint{1.330058in}{0.508764in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{1.330577in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{1.331002in}{0.507206in}}%
\pgfpathlineto{\pgfqpoint{1.330766in}{0.507644in}}%
\pgfpathlineto{\pgfqpoint{1.331143in}{0.507906in}}%
\pgfpathlineto{\pgfqpoint{1.331757in}{0.509169in}}%
\pgfpathlineto{\pgfqpoint{1.332087in}{0.507382in}}%
\pgfpathlineto{\pgfqpoint{1.337419in}{0.508734in}}%
\pgfpathlineto{\pgfqpoint{1.337560in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{1.338504in}{0.509341in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{0.508819in}}%
\pgfpathlineto{\pgfqpoint{1.339354in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{1.339448in}{0.510396in}}%
\pgfpathlineto{\pgfqpoint{1.339637in}{0.510885in}}%
\pgfpathlineto{\pgfqpoint{1.340297in}{0.508851in}}%
\pgfpathlineto{\pgfqpoint{1.340344in}{0.508926in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{0.507779in}}%
\pgfpathlineto{\pgfqpoint{1.340580in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{1.341335in}{0.509621in}}%
\pgfpathlineto{\pgfqpoint{1.341666in}{0.509139in}}%
\pgfpathlineto{\pgfqpoint{1.342043in}{0.510371in}}%
\pgfpathlineto{\pgfqpoint{1.342232in}{0.510085in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{0.511934in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{1.344355in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.345346in}{0.509366in}}%
\pgfpathlineto{\pgfqpoint{1.345724in}{0.508429in}}%
\pgfpathlineto{\pgfqpoint{1.346620in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{1.348319in}{0.511812in}}%
\pgfpathlineto{\pgfqpoint{1.346762in}{0.509138in}}%
\pgfpathlineto{\pgfqpoint{1.348507in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{1.349310in}{0.510483in}}%
\pgfpathlineto{\pgfqpoint{1.348838in}{0.511407in}}%
\pgfpathlineto{\pgfqpoint{1.349640in}{0.510799in}}%
\pgfpathlineto{\pgfqpoint{1.350112in}{0.513072in}}%
\pgfpathlineto{\pgfqpoint{1.349829in}{0.510736in}}%
\pgfpathlineto{\pgfqpoint{1.350867in}{0.512139in}}%
\pgfpathlineto{\pgfqpoint{1.351952in}{0.510058in}}%
\pgfpathlineto{\pgfqpoint{1.352046in}{0.510747in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{0.511569in}}%
\pgfpathlineto{\pgfqpoint{1.353037in}{0.509660in}}%
\pgfpathlineto{\pgfqpoint{1.353981in}{0.511748in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{0.510416in}}%
\pgfpathlineto{\pgfqpoint{1.355727in}{0.507902in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.508151in}}%
\pgfpathlineto{\pgfqpoint{1.355868in}{0.508752in}}%
\pgfpathlineto{\pgfqpoint{1.356765in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.505211in}}%
\pgfpathlineto{\pgfqpoint{1.357803in}{0.506215in}}%
\pgfpathlineto{\pgfqpoint{1.357944in}{0.507144in}}%
\pgfpathlineto{\pgfqpoint{1.358416in}{0.505442in}}%
\pgfpathlineto{\pgfqpoint{1.358888in}{0.506325in}}%
\pgfpathlineto{\pgfqpoint{1.359454in}{0.505772in}}%
\pgfpathlineto{\pgfqpoint{1.359218in}{0.506501in}}%
\pgfpathlineto{\pgfqpoint{1.360068in}{0.506067in}}%
\pgfpathlineto{\pgfqpoint{1.361153in}{0.508074in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{0.507295in}}%
\pgfpathlineto{\pgfqpoint{1.361389in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{1.362002in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{1.362285in}{0.508053in}}%
\pgfpathlineto{\pgfqpoint{1.364598in}{0.509655in}}%
\pgfpathlineto{\pgfqpoint{1.362380in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{1.364881in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{1.365966in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{0.508986in}}%
\pgfpathlineto{\pgfqpoint{1.366155in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{0.508416in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{0.506921in}}%
\pgfpathlineto{\pgfqpoint{1.367193in}{0.506516in}}%
\pgfpathlineto{\pgfqpoint{1.367806in}{0.507895in}}%
\pgfpathlineto{\pgfqpoint{1.369127in}{0.510097in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{0.508702in}}%
\pgfpathlineto{\pgfqpoint{1.370071in}{0.511099in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.510771in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{0.512008in}}%
\pgfpathlineto{\pgfqpoint{1.370449in}{0.510408in}}%
\pgfpathlineto{\pgfqpoint{1.371392in}{0.511779in}}%
\pgfpathlineto{\pgfqpoint{1.372006in}{0.511177in}}%
\pgfpathlineto{\pgfqpoint{1.371864in}{0.512484in}}%
\pgfpathlineto{\pgfqpoint{1.372194in}{0.512037in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{0.514300in}}%
\pgfpathlineto{\pgfqpoint{1.373327in}{0.512737in}}%
\pgfpathlineto{\pgfqpoint{1.373610in}{0.511283in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.513997in}}%
\pgfpathlineto{\pgfqpoint{1.374459in}{0.512450in}}%
\pgfpathlineto{\pgfqpoint{1.375686in}{0.513546in}}%
\pgfpathlineto{\pgfqpoint{1.376299in}{0.512824in}}%
\pgfpathlineto{\pgfqpoint{1.376583in}{0.514721in}}%
\pgfpathlineto{\pgfqpoint{1.376771in}{0.513870in}}%
\pgfpathlineto{\pgfqpoint{1.376866in}{0.514753in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{0.510990in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.512251in}}%
\pgfpathlineto{\pgfqpoint{1.378753in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{1.380357in}{0.507521in}}%
\pgfpathlineto{\pgfqpoint{1.380688in}{0.506873in}}%
\pgfpathlineto{\pgfqpoint{1.381631in}{0.508816in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{0.507086in}}%
\pgfpathlineto{\pgfqpoint{1.382764in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{1.383613in}{0.507400in}}%
\pgfpathlineto{\pgfqpoint{1.384321in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.506384in}}%
\pgfpathlineto{\pgfqpoint{1.385123in}{0.506725in}}%
\pgfpathlineto{\pgfqpoint{1.385689in}{0.505751in}}%
\pgfpathlineto{\pgfqpoint{1.385831in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{1.386775in}{0.506014in}}%
\pgfpathlineto{\pgfqpoint{1.386067in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{1.386869in}{0.506455in}}%
\pgfpathlineto{\pgfqpoint{1.387152in}{0.507685in}}%
\pgfpathlineto{\pgfqpoint{1.387671in}{0.505997in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.506397in}}%
\pgfpathlineto{\pgfqpoint{1.389323in}{0.505777in}}%
\pgfpathlineto{\pgfqpoint{1.388615in}{0.506773in}}%
\pgfpathlineto{\pgfqpoint{1.389417in}{0.505872in}}%
\pgfpathlineto{\pgfqpoint{1.391210in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{1.392295in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{1.392484in}{0.509729in}}%
\pgfpathlineto{\pgfqpoint{1.392814in}{0.508479in}}%
\pgfpathlineto{\pgfqpoint{1.393286in}{0.510603in}}%
\pgfpathlineto{\pgfqpoint{1.393522in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{1.394938in}{0.512219in}}%
\pgfpathlineto{\pgfqpoint{1.393758in}{0.509166in}}%
\pgfpathlineto{\pgfqpoint{1.394985in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{0.510423in}}%
\pgfpathlineto{\pgfqpoint{1.395881in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{1.395976in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{0.513627in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{0.510729in}}%
\pgfpathlineto{\pgfqpoint{1.396919in}{0.511850in}}%
\pgfpathlineto{\pgfqpoint{1.397486in}{0.510014in}}%
\pgfpathlineto{\pgfqpoint{1.398052in}{0.511292in}}%
\pgfpathlineto{\pgfqpoint{1.398382in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{1.399184in}{0.512583in}}%
\pgfpathlineto{\pgfqpoint{1.400270in}{0.511189in}}%
\pgfpathlineto{\pgfqpoint{1.399515in}{0.512608in}}%
\pgfpathlineto{\pgfqpoint{1.400317in}{0.511240in}}%
\pgfpathlineto{\pgfqpoint{1.400977in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{1.400553in}{0.511137in}}%
\pgfpathlineto{\pgfqpoint{1.401496in}{0.511817in}}%
\pgfpathlineto{\pgfqpoint{1.402015in}{0.509804in}}%
\pgfpathlineto{\pgfqpoint{1.402676in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{1.403997in}{0.513822in}}%
\pgfpathlineto{\pgfqpoint{1.404044in}{0.513762in}}%
\pgfpathlineto{\pgfqpoint{1.404139in}{0.512687in}}%
\pgfpathlineto{\pgfqpoint{1.405035in}{0.515080in}}%
\pgfpathlineto{\pgfqpoint{1.405082in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{1.406168in}{0.518679in}}%
\pgfpathlineto{\pgfqpoint{1.406356in}{0.518249in}}%
\pgfpathlineto{\pgfqpoint{1.406404in}{0.518274in}}%
\pgfpathlineto{\pgfqpoint{1.406451in}{0.517867in}}%
\pgfpathlineto{\pgfqpoint{1.407725in}{0.513120in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{1.408197in}{0.510993in}}%
\pgfpathlineto{\pgfqpoint{1.408621in}{0.511999in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.510221in}}%
\pgfpathlineto{\pgfqpoint{1.409895in}{0.510565in}}%
\pgfpathlineto{\pgfqpoint{1.410084in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{1.410886in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{0.509824in}}%
\pgfpathlineto{\pgfqpoint{1.411311in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{1.412443in}{0.512627in}}%
\pgfpathlineto{\pgfqpoint{1.412113in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{1.412726in}{0.511403in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{0.511904in}}%
\pgfpathlineto{\pgfqpoint{1.413057in}{0.510561in}}%
\pgfpathlineto{\pgfqpoint{1.413576in}{0.510045in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{1.414095in}{0.510406in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{0.511799in}}%
\pgfpathlineto{\pgfqpoint{1.415227in}{0.510942in}}%
\pgfpathlineto{\pgfqpoint{1.416029in}{0.509096in}}%
\pgfpathlineto{\pgfqpoint{1.416407in}{0.509296in}}%
\pgfpathlineto{\pgfqpoint{1.416784in}{0.508855in}}%
\pgfpathlineto{\pgfqpoint{1.417634in}{0.511248in}}%
\pgfpathlineto{\pgfqpoint{1.418625in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{1.417775in}{0.511823in}}%
\pgfpathlineto{\pgfqpoint{1.419002in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{1.419851in}{0.510294in}}%
\pgfpathlineto{\pgfqpoint{1.419427in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{1.420087in}{0.509891in}}%
\pgfpathlineto{\pgfqpoint{1.420559in}{0.509409in}}%
\pgfpathlineto{\pgfqpoint{1.420842in}{0.510601in}}%
\pgfpathlineto{\pgfqpoint{1.420984in}{0.510514in}}%
\pgfpathlineto{\pgfqpoint{1.421786in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{0.510649in}}%
\pgfpathlineto{\pgfqpoint{1.422824in}{0.508282in}}%
\pgfpathlineto{\pgfqpoint{1.423154in}{0.509679in}}%
\pgfpathlineto{\pgfqpoint{1.423721in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.424381in}{0.511843in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{0.511772in}}%
\pgfpathlineto{\pgfqpoint{1.427024in}{0.509919in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.512942in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{1.427212in}{0.511235in}}%
\pgfpathlineto{\pgfqpoint{1.427307in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{1.427495in}{0.509794in}}%
\pgfpathlineto{\pgfqpoint{1.428203in}{0.512810in}}%
\pgfpathlineto{\pgfqpoint{1.428250in}{0.512315in}}%
\pgfpathlineto{\pgfqpoint{1.428298in}{0.512488in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{0.510504in}}%
\pgfpathlineto{\pgfqpoint{1.429005in}{0.509604in}}%
\pgfpathlineto{\pgfqpoint{1.429477in}{0.511746in}}%
\pgfpathlineto{\pgfqpoint{1.429949in}{0.510175in}}%
\pgfpathlineto{\pgfqpoint{1.430374in}{0.509615in}}%
\pgfpathlineto{\pgfqpoint{1.430138in}{0.511145in}}%
\pgfpathlineto{\pgfqpoint{1.430751in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{0.512715in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{0.509206in}}%
\pgfpathlineto{\pgfqpoint{1.431836in}{0.508912in}}%
\pgfpathlineto{\pgfqpoint{1.432072in}{0.510193in}}%
\pgfpathlineto{\pgfqpoint{1.432214in}{0.511273in}}%
\pgfpathlineto{\pgfqpoint{1.432733in}{0.509457in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{0.510147in}}%
\pgfpathlineto{\pgfqpoint{1.433818in}{0.511123in}}%
\pgfpathlineto{\pgfqpoint{1.433488in}{0.509353in}}%
\pgfpathlineto{\pgfqpoint{1.434149in}{0.509446in}}%
\pgfpathlineto{\pgfqpoint{1.435375in}{0.507332in}}%
\pgfpathlineto{\pgfqpoint{1.435423in}{0.507445in}}%
\pgfpathlineto{\pgfqpoint{1.435800in}{0.508019in}}%
\pgfpathlineto{\pgfqpoint{1.436083in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{1.436508in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{0.507046in}}%
\pgfpathlineto{\pgfqpoint{1.437546in}{0.507746in}}%
\pgfpathlineto{\pgfqpoint{1.437735in}{0.508554in}}%
\pgfpathlineto{\pgfqpoint{1.438395in}{0.507122in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.506202in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{0.507874in}}%
\pgfpathlineto{\pgfqpoint{1.439622in}{0.506756in}}%
\pgfpathlineto{\pgfqpoint{1.439858in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.506550in}}%
\pgfpathlineto{\pgfqpoint{1.440754in}{0.506916in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{0.508605in}}%
\pgfpathlineto{\pgfqpoint{1.440849in}{0.506741in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.446747in}{0.505188in}}%
\pgfpathlineto{\pgfqpoint{1.447030in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{1.447691in}{0.505190in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.505711in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{0.505813in}}%
\pgfpathlineto{\pgfqpoint{1.449201in}{0.505229in}}%
\pgfpathlineto{\pgfqpoint{1.449956in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{1.450286in}{0.505054in}}%
\pgfpathlineto{\pgfqpoint{1.450333in}{0.504878in}}%
\pgfpathlineto{\pgfqpoint{1.450994in}{0.505938in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.505593in}}%
\pgfpathlineto{\pgfqpoint{1.454674in}{0.506958in}}%
\pgfpathlineto{\pgfqpoint{1.454768in}{0.506624in}}%
\pgfpathlineto{\pgfqpoint{1.455240in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.507110in}}%
\pgfpathlineto{\pgfqpoint{1.455571in}{0.507252in}}%
\pgfpathlineto{\pgfqpoint{1.456420in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{1.455759in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{1.456656in}{0.507209in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{0.506862in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{0.508115in}}%
\pgfpathlineto{\pgfqpoint{1.457741in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{1.457977in}{0.508875in}}%
\pgfpathlineto{\pgfqpoint{1.458732in}{0.506402in}}%
\pgfpathlineto{\pgfqpoint{1.458826in}{0.506501in}}%
\pgfpathlineto{\pgfqpoint{1.460195in}{0.505327in}}%
\pgfpathlineto{\pgfqpoint{1.461563in}{0.506453in}}%
\pgfpathlineto{\pgfqpoint{1.460525in}{0.505006in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.506429in}}%
\pgfpathlineto{\pgfqpoint{1.462082in}{0.506852in}}%
\pgfpathlineto{\pgfqpoint{1.462129in}{0.507289in}}%
\pgfpathlineto{\pgfqpoint{1.462696in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{1.463498in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{1.463828in}{0.509095in}}%
\pgfpathlineto{\pgfqpoint{1.463922in}{0.510133in}}%
\pgfpathlineto{\pgfqpoint{1.464819in}{0.507817in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{0.507327in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{0.509009in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{0.508766in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{0.510946in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{1.468499in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{1.468169in}{0.510701in}}%
\pgfpathlineto{\pgfqpoint{1.468688in}{0.510179in}}%
\pgfpathlineto{\pgfqpoint{1.468735in}{0.510937in}}%
\pgfpathlineto{\pgfqpoint{1.469018in}{0.509131in}}%
\pgfpathlineto{\pgfqpoint{1.469773in}{0.510038in}}%
\pgfpathlineto{\pgfqpoint{1.469915in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{1.471000in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{0.510489in}}%
\pgfpathlineto{\pgfqpoint{1.472085in}{0.508917in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{1.472746in}{0.507755in}}%
\pgfpathlineto{\pgfqpoint{1.472982in}{0.508126in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.507854in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{0.509158in}}%
\pgfpathlineto{\pgfqpoint{1.473926in}{0.508994in}}%
\pgfpathlineto{\pgfqpoint{1.474539in}{0.510826in}}%
\pgfpathlineto{\pgfqpoint{1.475058in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{1.476804in}{0.511621in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{0.510621in}}%
\pgfpathlineto{\pgfqpoint{1.477370in}{0.509961in}}%
\pgfpathlineto{\pgfqpoint{1.477889in}{0.511377in}}%
\pgfpathlineto{\pgfqpoint{1.478125in}{0.510413in}}%
\pgfpathlineto{\pgfqpoint{1.478408in}{0.512371in}}%
\pgfpathlineto{\pgfqpoint{1.479258in}{0.511241in}}%
\pgfpathlineto{\pgfqpoint{1.479682in}{0.510408in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.511845in}}%
\pgfpathlineto{\pgfqpoint{1.480343in}{0.511114in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{0.511597in}}%
\pgfpathlineto{\pgfqpoint{1.480862in}{0.508980in}}%
\pgfpathlineto{\pgfqpoint{1.481334in}{0.510946in}}%
\pgfpathlineto{\pgfqpoint{1.482466in}{0.509587in}}%
\pgfpathlineto{\pgfqpoint{1.481994in}{0.511394in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.483551in}{0.511724in}}%
\pgfpathlineto{\pgfqpoint{1.483693in}{0.510971in}}%
\pgfpathlineto{\pgfqpoint{1.484589in}{0.508377in}}%
\pgfpathlineto{\pgfqpoint{1.484967in}{0.508568in}}%
\pgfpathlineto{\pgfqpoint{1.486288in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{1.486477in}{0.508279in}}%
\pgfpathlineto{\pgfqpoint{1.486571in}{0.508616in}}%
\pgfpathlineto{\pgfqpoint{1.487326in}{0.507628in}}%
\pgfpathlineto{\pgfqpoint{1.487515in}{0.507914in}}%
\pgfpathlineto{\pgfqpoint{1.488176in}{0.507089in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{0.508199in}}%
\pgfpathlineto{\pgfqpoint{1.488695in}{0.507377in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.507670in}}%
\pgfpathlineto{\pgfqpoint{1.489591in}{0.506879in}}%
\pgfpathlineto{\pgfqpoint{1.489780in}{0.507380in}}%
\pgfpathlineto{\pgfqpoint{1.489827in}{0.507104in}}%
\pgfpathlineto{\pgfqpoint{1.490157in}{0.508058in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{0.507661in}}%
\pgfpathlineto{\pgfqpoint{1.491667in}{0.507918in}}%
\pgfpathlineto{\pgfqpoint{1.491384in}{0.506841in}}%
\pgfpathlineto{\pgfqpoint{1.491856in}{0.507294in}}%
\pgfpathlineto{\pgfqpoint{1.492233in}{0.508197in}}%
\pgfpathlineto{\pgfqpoint{1.492611in}{0.506412in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{0.506485in}}%
\pgfpathlineto{\pgfqpoint{1.493130in}{0.505998in}}%
\pgfpathlineto{\pgfqpoint{1.493602in}{0.507141in}}%
\pgfpathlineto{\pgfqpoint{1.493649in}{0.507004in}}%
\pgfpathlineto{\pgfqpoint{1.495112in}{0.507570in}}%
\pgfpathlineto{\pgfqpoint{1.495159in}{0.507084in}}%
\pgfpathlineto{\pgfqpoint{1.495631in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{1.495820in}{0.507429in}}%
\pgfpathlineto{\pgfqpoint{1.496339in}{0.506430in}}%
\pgfpathlineto{\pgfqpoint{1.496480in}{0.507326in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{0.506488in}}%
\pgfpathlineto{\pgfqpoint{1.498179in}{0.506114in}}%
\pgfpathlineto{\pgfqpoint{1.498462in}{0.507133in}}%
\pgfpathlineto{\pgfqpoint{1.498509in}{0.507019in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{0.506140in}}%
\pgfpathlineto{\pgfqpoint{1.499170in}{0.505861in}}%
\pgfpathlineto{\pgfqpoint{1.499877in}{0.507174in}}%
\pgfpathlineto{\pgfqpoint{1.500066in}{0.506831in}}%
\pgfpathlineto{\pgfqpoint{1.501246in}{0.507260in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{0.506209in}}%
\pgfpathlineto{\pgfqpoint{1.501340in}{0.507063in}}%
\pgfpathlineto{\pgfqpoint{1.502095in}{0.505843in}}%
\pgfpathlineto{\pgfqpoint{1.502661in}{0.506065in}}%
\pgfpathlineto{\pgfqpoint{1.503747in}{0.508232in}}%
\pgfpathlineto{\pgfqpoint{1.503983in}{0.507454in}}%
\pgfpathlineto{\pgfqpoint{1.504973in}{0.505839in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{0.506079in}}%
\pgfpathlineto{\pgfqpoint{1.505492in}{0.507336in}}%
\pgfpathlineto{\pgfqpoint{1.506153in}{0.505613in}}%
\pgfpathlineto{\pgfqpoint{1.506389in}{0.506240in}}%
\pgfpathlineto{\pgfqpoint{1.507474in}{0.507348in}}%
\pgfpathlineto{\pgfqpoint{1.506955in}{0.505820in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{0.506526in}}%
\pgfpathlineto{\pgfqpoint{1.508229in}{0.505223in}}%
\pgfpathlineto{\pgfqpoint{1.508795in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.508890in}{0.506223in}}%
\pgfpathlineto{\pgfqpoint{1.509173in}{0.507034in}}%
\pgfpathlineto{\pgfqpoint{1.509503in}{0.506946in}}%
\pgfpathlineto{\pgfqpoint{1.509692in}{0.507891in}}%
\pgfpathlineto{\pgfqpoint{1.510069in}{0.506395in}}%
\pgfpathlineto{\pgfqpoint{1.510541in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{1.510636in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{0.507730in}}%
\pgfpathlineto{\pgfqpoint{1.511438in}{0.507229in}}%
\pgfpathlineto{\pgfqpoint{1.511862in}{0.508122in}}%
\pgfpathlineto{\pgfqpoint{1.512523in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.512948in}{0.507604in}}%
\pgfpathlineto{\pgfqpoint{1.512617in}{0.506846in}}%
\pgfpathlineto{\pgfqpoint{1.513656in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{1.515024in}{0.505881in}}%
\pgfpathlineto{\pgfqpoint{1.515260in}{0.506243in}}%
\pgfpathlineto{\pgfqpoint{1.516487in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{0.506664in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{0.506303in}}%
\pgfpathlineto{\pgfqpoint{1.517336in}{0.507610in}}%
\pgfpathlineto{\pgfqpoint{1.517619in}{0.507260in}}%
\pgfpathlineto{\pgfqpoint{1.518280in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{1.518704in}{0.507157in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{0.506080in}}%
\pgfpathlineto{\pgfqpoint{1.519837in}{0.506826in}}%
\pgfpathlineto{\pgfqpoint{1.520167in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{1.521016in}{0.508014in}}%
\pgfpathlineto{\pgfqpoint{1.524036in}{0.511857in}}%
\pgfpathlineto{\pgfqpoint{1.524083in}{0.511326in}}%
\pgfpathlineto{\pgfqpoint{1.524602in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{1.525263in}{0.512590in}}%
\pgfpathlineto{\pgfqpoint{1.525593in}{0.513516in}}%
\pgfpathlineto{\pgfqpoint{1.526065in}{0.511519in}}%
\pgfpathlineto{\pgfqpoint{1.526254in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{1.526584in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{0.513067in}}%
\pgfpathlineto{\pgfqpoint{1.527339in}{0.512138in}}%
\pgfpathlineto{\pgfqpoint{1.528094in}{0.513129in}}%
\pgfpathlineto{\pgfqpoint{1.527481in}{0.511186in}}%
\pgfpathlineto{\pgfqpoint{1.528660in}{0.512155in}}%
\pgfpathlineto{\pgfqpoint{1.530076in}{0.509485in}}%
\pgfpathlineto{\pgfqpoint{1.531020in}{0.510647in}}%
\pgfpathlineto{\pgfqpoint{1.531161in}{0.512973in}}%
\pgfpathlineto{\pgfqpoint{1.532341in}{0.511665in}}%
\pgfpathlineto{\pgfqpoint{1.532671in}{0.511440in}}%
\pgfpathlineto{\pgfqpoint{1.533001in}{0.513012in}}%
\pgfpathlineto{\pgfqpoint{1.533096in}{0.512426in}}%
\pgfpathlineto{\pgfqpoint{1.534323in}{0.515284in}}%
\pgfpathlineto{\pgfqpoint{1.534370in}{0.514571in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{0.517133in}}%
\pgfpathlineto{\pgfqpoint{1.535408in}{0.515681in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{0.515607in}}%
\pgfpathlineto{\pgfqpoint{1.535644in}{0.516312in}}%
\pgfpathlineto{\pgfqpoint{1.535691in}{0.517618in}}%
\pgfpathlineto{\pgfqpoint{1.535927in}{0.515556in}}%
\pgfpathlineto{\pgfqpoint{1.536729in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{1.536871in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{1.537673in}{0.518808in}}%
\pgfpathlineto{\pgfqpoint{1.537720in}{0.519209in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{0.515881in}}%
\pgfpathlineto{\pgfqpoint{1.538475in}{0.516816in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{0.515115in}}%
\pgfpathlineto{\pgfqpoint{1.539277in}{0.517199in}}%
\pgfpathlineto{\pgfqpoint{1.539560in}{0.516930in}}%
\pgfpathlineto{\pgfqpoint{1.539749in}{0.517987in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.515315in}}%
\pgfpathlineto{\pgfqpoint{1.540551in}{0.515685in}}%
\pgfpathlineto{\pgfqpoint{1.540693in}{0.514944in}}%
\pgfpathlineto{\pgfqpoint{1.540881in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.541259in}{0.516701in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{0.520526in}}%
\pgfpathlineto{\pgfqpoint{1.541353in}{0.516569in}}%
\pgfpathlineto{\pgfqpoint{1.542580in}{0.518964in}}%
\pgfpathlineto{\pgfqpoint{1.543901in}{0.513731in}}%
\pgfpathlineto{\pgfqpoint{1.544892in}{0.516431in}}%
\pgfpathlineto{\pgfqpoint{1.545270in}{0.514986in}}%
\pgfpathlineto{\pgfqpoint{1.545647in}{0.513835in}}%
\pgfpathlineto{\pgfqpoint{1.545458in}{0.515459in}}%
\pgfpathlineto{\pgfqpoint{1.546166in}{0.515236in}}%
\pgfpathlineto{\pgfqpoint{1.546260in}{0.516958in}}%
\pgfpathlineto{\pgfqpoint{1.547110in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{1.547251in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{0.512406in}}%
\pgfpathlineto{\pgfqpoint{1.548856in}{0.514306in}}%
\pgfpathlineto{\pgfqpoint{1.548195in}{0.512260in}}%
\pgfpathlineto{\pgfqpoint{1.549422in}{0.512568in}}%
\pgfpathlineto{\pgfqpoint{1.550696in}{0.510087in}}%
\pgfpathlineto{\pgfqpoint{1.550979in}{0.511891in}}%
\pgfpathlineto{\pgfqpoint{1.551592in}{0.510008in}}%
\pgfpathlineto{\pgfqpoint{1.551781in}{0.510106in}}%
\pgfpathlineto{\pgfqpoint{1.552159in}{0.511206in}}%
\pgfpathlineto{\pgfqpoint{1.552772in}{0.509711in}}%
\pgfpathlineto{\pgfqpoint{1.552914in}{0.510077in}}%
\pgfpathlineto{\pgfqpoint{1.553338in}{0.508645in}}%
\pgfpathlineto{\pgfqpoint{1.554093in}{0.509411in}}%
\pgfpathlineto{\pgfqpoint{1.554140in}{0.510204in}}%
\pgfpathlineto{\pgfqpoint{1.554659in}{0.508537in}}%
\pgfpathlineto{\pgfqpoint{1.555178in}{0.508965in}}%
\pgfpathlineto{\pgfqpoint{1.555226in}{0.508892in}}%
\pgfpathlineto{\pgfqpoint{1.555462in}{0.510391in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{0.510578in}}%
\pgfpathlineto{\pgfqpoint{1.556122in}{0.508516in}}%
\pgfpathlineto{\pgfqpoint{1.556217in}{0.509393in}}%
\pgfpathlineto{\pgfqpoint{1.556452in}{0.508242in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{0.508243in}}%
\pgfpathlineto{\pgfqpoint{1.557349in}{0.507113in}}%
\pgfpathlineto{\pgfqpoint{1.558057in}{0.507629in}}%
\pgfpathlineto{\pgfqpoint{1.559000in}{0.506642in}}%
\pgfpathlineto{\pgfqpoint{1.558151in}{0.507838in}}%
\pgfpathlineto{\pgfqpoint{1.559284in}{0.507907in}}%
\pgfpathlineto{\pgfqpoint{1.559991in}{0.508716in}}%
\pgfpathlineto{\pgfqpoint{1.559567in}{0.507531in}}%
\pgfpathlineto{\pgfqpoint{1.560369in}{0.507823in}}%
\pgfpathlineto{\pgfqpoint{1.560794in}{0.509538in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{0.508697in}}%
\pgfpathlineto{\pgfqpoint{1.562303in}{0.507809in}}%
\pgfpathlineto{\pgfqpoint{1.562539in}{0.509169in}}%
\pgfpathlineto{\pgfqpoint{1.562587in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{1.563766in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.562775in}{0.508516in}}%
\pgfpathlineto{\pgfqpoint{1.563861in}{0.509484in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{0.508286in}}%
\pgfpathlineto{\pgfqpoint{1.564049in}{0.510090in}}%
\pgfpathlineto{\pgfqpoint{1.564993in}{0.509163in}}%
\pgfpathlineto{\pgfqpoint{1.565135in}{0.509324in}}%
\pgfpathlineto{\pgfqpoint{1.565323in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{1.565701in}{0.508044in}}%
\pgfpathlineto{\pgfqpoint{1.566173in}{0.507776in}}%
\pgfpathlineto{\pgfqpoint{1.566550in}{0.509100in}}%
\pgfpathlineto{\pgfqpoint{1.566597in}{0.508956in}}%
\pgfpathlineto{\pgfqpoint{1.568107in}{0.512269in}}%
\pgfpathlineto{\pgfqpoint{1.568673in}{0.511294in}}%
\pgfpathlineto{\pgfqpoint{1.568721in}{0.510925in}}%
\pgfpathlineto{\pgfqpoint{1.569287in}{0.514487in}}%
\pgfpathlineto{\pgfqpoint{1.569334in}{0.514491in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{1.569806in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{0.514090in}}%
\pgfpathlineto{\pgfqpoint{1.570891in}{0.514842in}}%
\pgfpathlineto{\pgfqpoint{1.571269in}{0.512375in}}%
\pgfpathlineto{\pgfqpoint{1.571363in}{0.512673in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.512114in}}%
\pgfpathlineto{\pgfqpoint{1.572307in}{0.513530in}}%
\pgfpathlineto{\pgfqpoint{1.572495in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{1.574477in}{0.515886in}}%
\pgfpathlineto{\pgfqpoint{1.574572in}{0.515766in}}%
\pgfpathlineto{\pgfqpoint{1.575468in}{0.514138in}}%
\pgfpathlineto{\pgfqpoint{1.574666in}{0.515917in}}%
\pgfpathlineto{\pgfqpoint{1.575846in}{0.514827in}}%
\pgfpathlineto{\pgfqpoint{1.577072in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{1.577120in}{0.518330in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{1.577591in}{0.516058in}}%
\pgfpathlineto{\pgfqpoint{1.578158in}{0.518540in}}%
\pgfpathlineto{\pgfqpoint{1.578252in}{0.517737in}}%
\pgfpathlineto{\pgfqpoint{1.578818in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{1.579054in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{1.579384in}{0.518169in}}%
\pgfpathlineto{\pgfqpoint{1.579762in}{0.519478in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{1.580423in}{0.516856in}}%
\pgfpathlineto{\pgfqpoint{1.580611in}{0.517258in}}%
\pgfpathlineto{\pgfqpoint{1.581791in}{0.512703in}}%
\pgfpathlineto{\pgfqpoint{1.581885in}{0.513066in}}%
\pgfpathlineto{\pgfqpoint{1.581932in}{0.513143in}}%
\pgfpathlineto{\pgfqpoint{1.582168in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{1.582216in}{0.511732in}}%
\pgfpathlineto{\pgfqpoint{1.582499in}{0.509781in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{1.583301in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.584669in}{0.516384in}}%
\pgfpathlineto{\pgfqpoint{1.584764in}{0.515728in}}%
\pgfpathlineto{\pgfqpoint{1.585424in}{0.514690in}}%
\pgfpathlineto{\pgfqpoint{1.586509in}{0.511800in}}%
\pgfpathlineto{\pgfqpoint{1.586651in}{0.511888in}}%
\pgfpathlineto{\pgfqpoint{1.586745in}{0.512097in}}%
\pgfpathlineto{\pgfqpoint{1.586934in}{0.510824in}}%
\pgfpathlineto{\pgfqpoint{1.587123in}{0.511322in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{0.510580in}}%
\pgfpathlineto{\pgfqpoint{1.587642in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{0.509260in}}%
\pgfpathlineto{\pgfqpoint{1.588727in}{0.511570in}}%
\pgfpathlineto{\pgfqpoint{1.589529in}{0.510231in}}%
\pgfpathlineto{\pgfqpoint{1.590048in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.510447in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{0.508110in}}%
\pgfpathlineto{\pgfqpoint{1.592313in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{1.593115in}{0.509938in}}%
\pgfpathlineto{\pgfqpoint{1.592549in}{0.508396in}}%
\pgfpathlineto{\pgfqpoint{1.593398in}{0.508861in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{1.593870in}{0.510565in}}%
\pgfpathlineto{\pgfqpoint{1.594248in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{0.510006in}}%
\pgfpathlineto{\pgfqpoint{1.596324in}{0.507256in}}%
\pgfpathlineto{\pgfqpoint{1.596371in}{0.507281in}}%
\pgfpathlineto{\pgfqpoint{1.596749in}{0.506595in}}%
\pgfpathlineto{\pgfqpoint{1.596465in}{0.507471in}}%
\pgfpathlineto{\pgfqpoint{1.597456in}{0.507219in}}%
\pgfpathlineto{\pgfqpoint{1.598494in}{0.508842in}}%
\pgfpathlineto{\pgfqpoint{1.598589in}{0.507871in}}%
\pgfpathlineto{\pgfqpoint{1.599910in}{0.505989in}}%
\pgfpathlineto{\pgfqpoint{1.600004in}{0.506431in}}%
\pgfpathlineto{\pgfqpoint{1.602128in}{0.506709in}}%
\pgfpathlineto{\pgfqpoint{1.603166in}{0.505935in}}%
\pgfpathlineto{\pgfqpoint{1.603260in}{0.506435in}}%
\pgfpathlineto{\pgfqpoint{1.603921in}{0.506669in}}%
\pgfpathlineto{\pgfqpoint{1.603779in}{0.506124in}}%
\pgfpathlineto{\pgfqpoint{1.604298in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{1.605006in}{0.507030in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.605667in}{0.508091in}}%
\pgfpathlineto{\pgfqpoint{1.606138in}{0.506219in}}%
\pgfpathlineto{\pgfqpoint{1.607177in}{0.505613in}}%
\pgfpathlineto{\pgfqpoint{1.606280in}{0.506362in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{0.505795in}}%
\pgfpathlineto{\pgfqpoint{1.607931in}{0.508382in}}%
\pgfpathlineto{\pgfqpoint{1.608026in}{0.508094in}}%
\pgfpathlineto{\pgfqpoint{1.608734in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{1.609253in}{0.510301in}}%
\pgfpathlineto{\pgfqpoint{1.610102in}{0.508361in}}%
\pgfpathlineto{\pgfqpoint{1.610385in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{1.611518in}{0.510823in}}%
\pgfpathlineto{\pgfqpoint{1.610763in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{1.611565in}{0.510774in}}%
\pgfpathlineto{\pgfqpoint{1.611659in}{0.509808in}}%
\pgfpathlineto{\pgfqpoint{1.612367in}{0.511755in}}%
\pgfpathlineto{\pgfqpoint{1.612697in}{0.510152in}}%
\pgfpathlineto{\pgfqpoint{1.612744in}{0.510370in}}%
\pgfpathlineto{\pgfqpoint{1.613263in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{1.613452in}{0.508639in}}%
\pgfpathlineto{\pgfqpoint{1.614726in}{0.507747in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{0.509285in}}%
\pgfpathlineto{\pgfqpoint{1.614821in}{0.508000in}}%
\pgfpathlineto{\pgfqpoint{1.616189in}{0.511988in}}%
\pgfpathlineto{\pgfqpoint{1.616378in}{0.510282in}}%
\pgfpathlineto{\pgfqpoint{1.617038in}{0.507583in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{1.619633in}{0.506901in}}%
\pgfpathlineto{\pgfqpoint{1.619917in}{0.506533in}}%
\pgfpathlineto{\pgfqpoint{1.620483in}{0.507601in}}%
\pgfpathlineto{\pgfqpoint{1.620624in}{0.507301in}}%
\pgfpathlineto{\pgfqpoint{1.621945in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{1.621191in}{0.506871in}}%
\pgfpathlineto{\pgfqpoint{1.622040in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{1.622087in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{1.622559in}{0.509771in}}%
\pgfpathlineto{\pgfqpoint{1.622842in}{0.509717in}}%
\pgfpathlineto{\pgfqpoint{1.622984in}{0.510283in}}%
\pgfpathlineto{\pgfqpoint{1.623361in}{0.508706in}}%
\pgfpathlineto{\pgfqpoint{1.623833in}{0.509025in}}%
\pgfpathlineto{\pgfqpoint{1.624116in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{1.625390in}{0.507051in}}%
\pgfpathlineto{\pgfqpoint{1.627136in}{0.509976in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{0.508575in}}%
\pgfpathlineto{\pgfqpoint{1.628410in}{0.509062in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{0.508358in}}%
\pgfpathlineto{\pgfqpoint{1.630014in}{0.508998in}}%
\pgfpathlineto{\pgfqpoint{1.630109in}{0.509867in}}%
\pgfpathlineto{\pgfqpoint{1.630580in}{0.508010in}}%
\pgfpathlineto{\pgfqpoint{1.631052in}{0.508124in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{0.505927in}}%
\pgfpathlineto{\pgfqpoint{1.633600in}{0.506732in}}%
\pgfpathlineto{\pgfqpoint{1.633034in}{0.505384in}}%
\pgfpathlineto{\pgfqpoint{1.633789in}{0.506313in}}%
\pgfpathlineto{\pgfqpoint{1.634402in}{0.505430in}}%
\pgfpathlineto{\pgfqpoint{1.634921in}{0.506260in}}%
\pgfpathlineto{\pgfqpoint{1.635865in}{0.506827in}}%
\pgfpathlineto{\pgfqpoint{1.635110in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{1.636007in}{0.506076in}}%
\pgfpathlineto{\pgfqpoint{1.637045in}{0.505134in}}%
\pgfpathlineto{\pgfqpoint{1.636526in}{0.506699in}}%
\pgfpathlineto{\pgfqpoint{1.637233in}{0.505653in}}%
\pgfpathlineto{\pgfqpoint{1.638413in}{0.506242in}}%
\pgfpathlineto{\pgfqpoint{1.638460in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.639357in}{0.505370in}}%
\pgfpathlineto{\pgfqpoint{1.638602in}{0.506633in}}%
\pgfpathlineto{\pgfqpoint{1.639734in}{0.505960in}}%
\pgfpathlineto{\pgfqpoint{1.640961in}{0.507240in}}%
\pgfpathlineto{\pgfqpoint{1.641150in}{0.506572in}}%
\pgfpathlineto{\pgfqpoint{1.641716in}{0.507469in}}%
\pgfpathlineto{\pgfqpoint{1.642046in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{1.642565in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{0.506835in}}%
\pgfpathlineto{\pgfqpoint{1.643132in}{0.507096in}}%
\pgfpathlineto{\pgfqpoint{1.643273in}{0.506836in}}%
\pgfpathlineto{\pgfqpoint{1.643603in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{1.643839in}{0.507702in}}%
\pgfpathlineto{\pgfqpoint{1.644075in}{0.509018in}}%
\pgfpathlineto{\pgfqpoint{1.644783in}{0.507422in}}%
\pgfpathlineto{\pgfqpoint{1.644925in}{0.507796in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{0.506777in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{1.647237in}{0.507015in}}%
\pgfpathlineto{\pgfqpoint{1.648464in}{0.509670in}}%
\pgfpathlineto{\pgfqpoint{1.648983in}{0.508591in}}%
\pgfpathlineto{\pgfqpoint{1.649360in}{0.510023in}}%
\pgfpathlineto{\pgfqpoint{1.649549in}{0.509396in}}%
\pgfpathlineto{\pgfqpoint{1.650257in}{0.510361in}}%
\pgfpathlineto{\pgfqpoint{1.649738in}{0.508944in}}%
\pgfpathlineto{\pgfqpoint{1.650445in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.651719in}{0.507235in}}%
\pgfpathlineto{\pgfqpoint{1.651814in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{0.506019in}}%
\pgfpathlineto{\pgfqpoint{1.652757in}{0.506630in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{0.506135in}}%
\pgfpathlineto{\pgfqpoint{1.652993in}{0.506904in}}%
\pgfpathlineto{\pgfqpoint{1.653984in}{0.506237in}}%
\pgfpathlineto{\pgfqpoint{1.654928in}{0.507504in}}%
\pgfpathlineto{\pgfqpoint{1.655305in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{1.657051in}{0.505724in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.505902in}}%
\pgfpathlineto{\pgfqpoint{1.658372in}{0.506199in}}%
\pgfpathlineto{\pgfqpoint{1.657334in}{0.505352in}}%
\pgfpathlineto{\pgfqpoint{1.658420in}{0.505995in}}%
\pgfpathlineto{\pgfqpoint{1.659316in}{0.505628in}}%
\pgfpathlineto{\pgfqpoint{1.658797in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{1.659694in}{0.505779in}}%
\pgfpathlineto{\pgfqpoint{1.661062in}{0.507381in}}%
\pgfpathlineto{\pgfqpoint{1.662242in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{1.661392in}{0.507229in}}%
\pgfpathlineto{\pgfqpoint{1.662525in}{0.510593in}}%
\pgfpathlineto{\pgfqpoint{1.662572in}{0.510199in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{0.512007in}}%
\pgfpathlineto{\pgfqpoint{1.663468in}{0.512403in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{1.665875in}{0.508181in}}%
\pgfpathlineto{\pgfqpoint{1.665969in}{0.508482in}}%
\pgfpathlineto{\pgfqpoint{1.667196in}{0.509896in}}%
\pgfpathlineto{\pgfqpoint{1.666630in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{1.667243in}{0.509032in}}%
\pgfpathlineto{\pgfqpoint{1.667479in}{0.507926in}}%
\pgfpathlineto{\pgfqpoint{1.667857in}{0.509445in}}%
\pgfpathlineto{\pgfqpoint{1.668423in}{0.508190in}}%
\pgfpathlineto{\pgfqpoint{1.670452in}{0.506544in}}%
\pgfpathlineto{\pgfqpoint{1.668517in}{0.508409in}}%
\pgfpathlineto{\pgfqpoint{1.670735in}{0.507161in}}%
\pgfpathlineto{\pgfqpoint{1.672103in}{0.508664in}}%
\pgfpathlineto{\pgfqpoint{1.672150in}{0.508366in}}%
\pgfpathlineto{\pgfqpoint{1.673330in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{1.673472in}{0.506838in}}%
\pgfpathlineto{\pgfqpoint{1.674085in}{0.505522in}}%
\pgfpathlineto{\pgfqpoint{1.674557in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.674604in}{0.506345in}}%
\pgfpathlineto{\pgfqpoint{1.674982in}{0.508358in}}%
\pgfpathlineto{\pgfqpoint{1.675501in}{0.507756in}}%
\pgfpathlineto{\pgfqpoint{1.675548in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.675642in}{0.508696in}}%
\pgfpathlineto{\pgfqpoint{1.675689in}{0.508632in}}%
\pgfpathlineto{\pgfqpoint{1.675831in}{0.509072in}}%
\pgfpathlineto{\pgfqpoint{1.676492in}{0.507135in}}%
\pgfpathlineto{\pgfqpoint{1.676633in}{0.507246in}}%
\pgfpathlineto{\pgfqpoint{1.677624in}{0.508805in}}%
\pgfpathlineto{\pgfqpoint{1.677907in}{0.507710in}}%
\pgfpathlineto{\pgfqpoint{1.679323in}{0.504554in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{0.504561in}}%
\pgfpathlineto{\pgfqpoint{1.680644in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{1.680927in}{0.505158in}}%
\pgfpathlineto{\pgfqpoint{1.681493in}{0.505016in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{0.505928in}}%
\pgfpathlineto{\pgfqpoint{1.681965in}{0.505522in}}%
\pgfpathlineto{\pgfqpoint{1.683192in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{0.504949in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.506185in}}%
\pgfpathlineto{\pgfqpoint{1.684088in}{0.505585in}}%
\pgfpathlineto{\pgfqpoint{1.683475in}{0.506961in}}%
\pgfpathlineto{\pgfqpoint{1.684560in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{1.685410in}{0.507523in}}%
\pgfpathlineto{\pgfqpoint{1.684702in}{0.506106in}}%
\pgfpathlineto{\pgfqpoint{1.685645in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{1.685740in}{0.505952in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.507582in}}%
\pgfpathlineto{\pgfqpoint{1.686636in}{0.507013in}}%
\pgfpathlineto{\pgfqpoint{1.688477in}{0.510338in}}%
\pgfpathlineto{\pgfqpoint{1.688665in}{0.510021in}}%
\pgfpathlineto{\pgfqpoint{1.689373in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{1.689656in}{0.510574in}}%
\pgfpathlineto{\pgfqpoint{1.690647in}{0.511542in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.510384in}}%
\pgfpathlineto{\pgfqpoint{1.690789in}{0.510975in}}%
\pgfpathlineto{\pgfqpoint{1.691921in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{1.691968in}{0.510916in}}%
\pgfpathlineto{\pgfqpoint{1.692015in}{0.511584in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.509369in}}%
\pgfpathlineto{\pgfqpoint{1.693006in}{0.509121in}}%
\pgfpathlineto{\pgfqpoint{1.693667in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{1.693856in}{0.510543in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{0.510683in}}%
\pgfpathlineto{\pgfqpoint{1.694375in}{0.509207in}}%
\pgfpathlineto{\pgfqpoint{1.694516in}{0.509359in}}%
\pgfpathlineto{\pgfqpoint{1.694658in}{0.508973in}}%
\pgfpathlineto{\pgfqpoint{1.695318in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.695366in}{0.510801in}}%
\pgfpathlineto{\pgfqpoint{1.695413in}{0.510973in}}%
\pgfpathlineto{\pgfqpoint{1.695885in}{0.509132in}}%
\pgfpathlineto{\pgfqpoint{1.696356in}{0.510260in}}%
\pgfpathlineto{\pgfqpoint{1.698716in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{1.699046in}{0.511779in}}%
\pgfpathlineto{\pgfqpoint{1.699140in}{0.511076in}}%
\pgfpathlineto{\pgfqpoint{1.699707in}{0.514216in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{0.515086in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{0.513579in}}%
\pgfpathlineto{\pgfqpoint{1.700650in}{0.514505in}}%
\pgfpathlineto{\pgfqpoint{1.701075in}{0.513114in}}%
\pgfpathlineto{\pgfqpoint{1.701311in}{0.515299in}}%
\pgfpathlineto{\pgfqpoint{1.701736in}{0.514095in}}%
\pgfpathlineto{\pgfqpoint{1.701830in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{1.704708in}{0.511029in}}%
\pgfpathlineto{\pgfqpoint{1.706029in}{0.512937in}}%
\pgfpathlineto{\pgfqpoint{1.704803in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{1.706218in}{0.511709in}}%
\pgfpathlineto{\pgfqpoint{1.706926in}{0.510492in}}%
\pgfpathlineto{\pgfqpoint{1.706690in}{0.512112in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.511643in}}%
\pgfpathlineto{\pgfqpoint{1.707681in}{0.514626in}}%
\pgfpathlineto{\pgfqpoint{1.708436in}{0.512724in}}%
\pgfpathlineto{\pgfqpoint{1.708483in}{0.512421in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{0.515008in}}%
\pgfpathlineto{\pgfqpoint{1.709427in}{0.513404in}}%
\pgfpathlineto{\pgfqpoint{1.710748in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{1.709663in}{0.514602in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{1.712777in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{1.712824in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{0.513278in}}%
\pgfpathlineto{\pgfqpoint{1.712966in}{0.518014in}}%
\pgfpathlineto{\pgfqpoint{1.714145in}{0.513940in}}%
\pgfpathlineto{\pgfqpoint{1.714192in}{0.514620in}}%
\pgfpathlineto{\pgfqpoint{1.714523in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{1.715231in}{0.513599in}}%
\pgfpathlineto{\pgfqpoint{1.716457in}{0.509515in}}%
\pgfpathlineto{\pgfqpoint{1.716646in}{0.510359in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{1.716929in}{0.509857in}}%
\pgfpathlineto{\pgfqpoint{1.717826in}{0.510768in}}%
\pgfpathlineto{\pgfqpoint{1.719288in}{0.509078in}}%
\pgfpathlineto{\pgfqpoint{1.718439in}{0.511438in}}%
\pgfpathlineto{\pgfqpoint{1.719477in}{0.509532in}}%
\pgfpathlineto{\pgfqpoint{1.720704in}{0.511506in}}%
\pgfpathlineto{\pgfqpoint{1.719666in}{0.508741in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{0.510511in}}%
\pgfpathlineto{\pgfqpoint{1.720940in}{0.510275in}}%
\pgfpathlineto{\pgfqpoint{1.721601in}{0.512105in}}%
\pgfpathlineto{\pgfqpoint{1.721742in}{0.511677in}}%
\pgfpathlineto{\pgfqpoint{1.721789in}{0.511745in}}%
\pgfpathlineto{\pgfqpoint{1.722120in}{0.510388in}}%
\pgfpathlineto{\pgfqpoint{1.722356in}{0.510749in}}%
\pgfpathlineto{\pgfqpoint{1.723488in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{1.723630in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{1.724620in}{0.511135in}}%
\pgfpathlineto{\pgfqpoint{1.724856in}{0.510886in}}%
\pgfpathlineto{\pgfqpoint{1.725470in}{0.509488in}}%
\pgfpathlineto{\pgfqpoint{1.725847in}{0.511418in}}%
\pgfpathlineto{\pgfqpoint{1.725894in}{0.511241in}}%
\pgfpathlineto{\pgfqpoint{1.726083in}{0.512375in}}%
\pgfpathlineto{\pgfqpoint{1.726791in}{0.510074in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{0.510225in}}%
\pgfpathlineto{\pgfqpoint{1.727216in}{0.509437in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{0.511186in}}%
\pgfpathlineto{\pgfqpoint{1.727971in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.728442in}{0.511245in}}%
\pgfpathlineto{\pgfqpoint{1.729292in}{0.512242in}}%
\pgfpathlineto{\pgfqpoint{1.728961in}{0.510723in}}%
\pgfpathlineto{\pgfqpoint{1.729575in}{0.511428in}}%
\pgfpathlineto{\pgfqpoint{1.730188in}{0.509711in}}%
\pgfpathlineto{\pgfqpoint{1.730613in}{0.512276in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{0.511781in}}%
\pgfpathlineto{\pgfqpoint{1.730943in}{0.512332in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{0.512483in}}%
\pgfpathlineto{\pgfqpoint{1.730990in}{0.512643in}}%
\pgfpathlineto{\pgfqpoint{1.732123in}{0.514043in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{0.511702in}}%
\pgfpathlineto{\pgfqpoint{1.732170in}{0.513546in}}%
\pgfpathlineto{\pgfqpoint{1.732217in}{0.512984in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{1.733255in}{0.513330in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{0.513516in}}%
\pgfpathlineto{\pgfqpoint{1.734010in}{0.512027in}}%
\pgfpathlineto{\pgfqpoint{1.734388in}{0.510856in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{0.512813in}}%
\pgfpathlineto{\pgfqpoint{1.735001in}{0.512587in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{1.735426in}{0.510853in}}%
\pgfpathlineto{\pgfqpoint{1.735473in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{1.736228in}{0.509090in}}%
\pgfpathlineto{\pgfqpoint{1.735803in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{1.736653in}{0.510226in}}%
\pgfpathlineto{\pgfqpoint{1.737455in}{0.511442in}}%
\pgfpathlineto{\pgfqpoint{1.736747in}{0.510039in}}%
\pgfpathlineto{\pgfqpoint{1.737879in}{0.510032in}}%
\pgfpathlineto{\pgfqpoint{1.738965in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{1.739106in}{0.508504in}}%
\pgfpathlineto{\pgfqpoint{1.739389in}{0.509518in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.740144in}{0.507822in}}%
\pgfpathlineto{\pgfqpoint{1.741418in}{0.507129in}}%
\pgfpathlineto{\pgfqpoint{1.741701in}{0.506541in}}%
\pgfpathlineto{\pgfqpoint{1.741607in}{0.507552in}}%
\pgfpathlineto{\pgfqpoint{1.742456in}{0.507643in}}%
\pgfpathlineto{\pgfqpoint{1.742645in}{0.506967in}}%
\pgfpathlineto{\pgfqpoint{1.743023in}{0.508403in}}%
\pgfpathlineto{\pgfqpoint{1.743306in}{0.508171in}}%
\pgfpathlineto{\pgfqpoint{1.743778in}{0.508773in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{0.507416in}}%
\pgfpathlineto{\pgfqpoint{1.745099in}{0.507937in}}%
\pgfpathlineto{\pgfqpoint{1.745193in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{1.745571in}{0.508525in}}%
\pgfpathlineto{\pgfqpoint{1.745807in}{0.506969in}}%
\pgfpathlineto{\pgfqpoint{1.746231in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.746278in}{0.507205in}}%
\pgfpathlineto{\pgfqpoint{1.747222in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.509599in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{1.748355in}{0.509212in}}%
\pgfpathlineto{\pgfqpoint{1.748449in}{0.508860in}}%
\pgfpathlineto{\pgfqpoint{1.751186in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{1.751893in}{0.517193in}}%
\pgfpathlineto{\pgfqpoint{1.752224in}{0.515168in}}%
\pgfpathlineto{\pgfqpoint{1.752648in}{0.513305in}}%
\pgfpathlineto{\pgfqpoint{1.752979in}{0.515294in}}%
\pgfpathlineto{\pgfqpoint{1.753451in}{0.514104in}}%
\pgfpathlineto{\pgfqpoint{1.754677in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{1.754725in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{1.754866in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{1.756234in}{0.512754in}}%
\pgfpathlineto{\pgfqpoint{1.756470in}{0.514297in}}%
\pgfpathlineto{\pgfqpoint{1.756801in}{0.511858in}}%
\pgfpathlineto{\pgfqpoint{1.757367in}{0.513650in}}%
\pgfpathlineto{\pgfqpoint{1.757414in}{0.513177in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{0.515991in}}%
\pgfpathlineto{\pgfqpoint{1.758311in}{0.515157in}}%
\pgfpathlineto{\pgfqpoint{1.758782in}{0.517933in}}%
\pgfpathlineto{\pgfqpoint{1.759349in}{0.515382in}}%
\pgfpathlineto{\pgfqpoint{1.759773in}{0.511364in}}%
\pgfpathlineto{\pgfqpoint{1.760528in}{0.513858in}}%
\pgfpathlineto{\pgfqpoint{1.761330in}{0.517991in}}%
\pgfpathlineto{\pgfqpoint{1.761755in}{0.516114in}}%
\pgfpathlineto{\pgfqpoint{1.761991in}{0.515921in}}%
\pgfpathlineto{\pgfqpoint{1.762321in}{0.517416in}}%
\pgfpathlineto{\pgfqpoint{1.762840in}{0.516283in}}%
\pgfpathlineto{\pgfqpoint{1.763359in}{0.517722in}}%
\pgfpathlineto{\pgfqpoint{1.763171in}{0.515652in}}%
\pgfpathlineto{\pgfqpoint{1.763973in}{0.517080in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{0.514972in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{0.518042in}}%
\pgfpathlineto{\pgfqpoint{1.765105in}{0.515703in}}%
\pgfpathlineto{\pgfqpoint{1.766426in}{0.519851in}}%
\pgfpathlineto{\pgfqpoint{1.765624in}{0.514985in}}%
\pgfpathlineto{\pgfqpoint{1.766474in}{0.519112in}}%
\pgfpathlineto{\pgfqpoint{1.766615in}{0.518521in}}%
\pgfpathlineto{\pgfqpoint{1.767087in}{0.520870in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.520311in}}%
\pgfpathlineto{\pgfqpoint{1.767559in}{0.522265in}}%
\pgfpathlineto{\pgfqpoint{1.768078in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{1.768267in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.521341in}}%
\pgfpathlineto{\pgfqpoint{1.768927in}{0.518451in}}%
\pgfpathlineto{\pgfqpoint{1.769399in}{0.520626in}}%
\pgfpathlineto{\pgfqpoint{1.770343in}{0.518864in}}%
\pgfpathlineto{\pgfqpoint{1.769918in}{0.523604in}}%
\pgfpathlineto{\pgfqpoint{1.770579in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.524074in}}%
\pgfpathlineto{\pgfqpoint{1.772513in}{0.525219in}}%
\pgfpathlineto{\pgfqpoint{1.773127in}{0.521212in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{0.523160in}}%
\pgfpathlineto{\pgfqpoint{1.774070in}{0.520349in}}%
\pgfpathlineto{\pgfqpoint{1.774354in}{0.522860in}}%
\pgfpathlineto{\pgfqpoint{1.774589in}{0.521840in}}%
\pgfpathlineto{\pgfqpoint{1.775014in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.522579in}}%
\pgfpathlineto{\pgfqpoint{1.777185in}{0.527212in}}%
\pgfpathlineto{\pgfqpoint{1.777279in}{0.526851in}}%
\pgfpathlineto{\pgfqpoint{1.778553in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{1.777562in}{0.528680in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.522069in}}%
\pgfpathlineto{\pgfqpoint{1.779921in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{1.778789in}{0.522496in}}%
\pgfpathlineto{\pgfqpoint{1.780629in}{0.518843in}}%
\pgfpathlineto{\pgfqpoint{1.781573in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{1.781101in}{0.518210in}}%
\pgfpathlineto{\pgfqpoint{1.781903in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.783083in}{0.518362in}}%
\pgfpathlineto{\pgfqpoint{1.786716in}{0.525616in}}%
\pgfpathlineto{\pgfqpoint{1.783177in}{0.518048in}}%
\pgfpathlineto{\pgfqpoint{1.786810in}{0.525039in}}%
\pgfpathlineto{\pgfqpoint{1.787518in}{0.521063in}}%
\pgfpathlineto{\pgfqpoint{1.786905in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{0.521683in}}%
\pgfpathlineto{\pgfqpoint{1.788651in}{0.526464in}}%
\pgfpathlineto{\pgfqpoint{1.789311in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{0.522167in}}%
\pgfpathlineto{\pgfqpoint{1.790019in}{0.525587in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.524294in}}%
\pgfpathlineto{\pgfqpoint{1.790963in}{0.522729in}}%
\pgfpathlineto{\pgfqpoint{1.790585in}{0.524539in}}%
\pgfpathlineto{\pgfqpoint{1.791057in}{0.524350in}}%
\pgfpathlineto{\pgfqpoint{1.791718in}{0.527154in}}%
\pgfpathlineto{\pgfqpoint{1.792142in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{1.792284in}{0.525552in}}%
\pgfpathlineto{\pgfqpoint{1.792661in}{0.522532in}}%
\pgfpathlineto{\pgfqpoint{1.793558in}{0.519405in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{0.520637in}}%
\pgfpathlineto{\pgfqpoint{1.794832in}{0.524724in}}%
\pgfpathlineto{\pgfqpoint{1.794171in}{0.520310in}}%
\pgfpathlineto{\pgfqpoint{1.795068in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{0.520254in}}%
\pgfpathlineto{\pgfqpoint{1.796483in}{0.520295in}}%
\pgfpathlineto{\pgfqpoint{1.797474in}{0.526718in}}%
\pgfpathlineto{\pgfqpoint{1.797946in}{0.523403in}}%
\pgfpathlineto{\pgfqpoint{1.797993in}{0.522792in}}%
\pgfpathlineto{\pgfqpoint{1.798607in}{0.524849in}}%
\pgfpathlineto{\pgfqpoint{1.798890in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{1.799362in}{0.525342in}}%
\pgfpathlineto{\pgfqpoint{1.799786in}{0.523256in}}%
\pgfpathlineto{\pgfqpoint{1.799928in}{0.523722in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.522279in}}%
\pgfpathlineto{\pgfqpoint{1.800589in}{0.524010in}}%
\pgfpathlineto{\pgfqpoint{1.801060in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{1.801108in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.521222in}}%
\pgfpathlineto{\pgfqpoint{1.801296in}{0.521386in}}%
\pgfpathlineto{\pgfqpoint{1.801391in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{1.802146in}{0.524292in}}%
\pgfpathlineto{\pgfqpoint{1.802334in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{1.802853in}{0.521286in}}%
\pgfpathlineto{\pgfqpoint{1.803089in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{1.803137in}{0.525157in}}%
\pgfpathlineto{\pgfqpoint{1.803467in}{0.522427in}}%
\pgfpathlineto{\pgfqpoint{1.803703in}{0.523344in}}%
\pgfpathlineto{\pgfqpoint{1.804175in}{0.522078in}}%
\pgfpathlineto{\pgfqpoint{1.804552in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.805260in}{0.526763in}}%
\pgfpathlineto{\pgfqpoint{1.805071in}{0.523817in}}%
\pgfpathlineto{\pgfqpoint{1.805590in}{0.524556in}}%
\pgfpathlineto{\pgfqpoint{1.806392in}{0.520838in}}%
\pgfpathlineto{\pgfqpoint{1.806770in}{0.523627in}}%
\pgfpathlineto{\pgfqpoint{1.806959in}{0.522469in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{0.523850in}}%
\pgfpathlineto{\pgfqpoint{1.807572in}{0.523730in}}%
\pgfpathlineto{\pgfqpoint{1.808044in}{0.525892in}}%
\pgfpathlineto{\pgfqpoint{1.808421in}{0.523095in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{1.808799in}{0.524562in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{1.809742in}{0.524181in}}%
\pgfpathlineto{\pgfqpoint{1.810026in}{0.521780in}}%
\pgfpathlineto{\pgfqpoint{1.810733in}{0.525248in}}%
\pgfpathlineto{\pgfqpoint{1.811394in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{0.524424in}}%
\pgfpathlineto{\pgfqpoint{1.811630in}{0.524664in}}%
\pgfpathlineto{\pgfqpoint{1.812385in}{0.522355in}}%
\pgfpathlineto{\pgfqpoint{1.811724in}{0.525395in}}%
\pgfpathlineto{\pgfqpoint{1.812762in}{0.523977in}}%
\pgfpathlineto{\pgfqpoint{1.813281in}{0.525273in}}%
\pgfpathlineto{\pgfqpoint{1.813517in}{0.523181in}}%
\pgfpathlineto{\pgfqpoint{1.813800in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{1.814838in}{0.525131in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{1.815027in}{0.524111in}}%
\pgfpathlineto{\pgfqpoint{1.816301in}{0.516371in}}%
\pgfpathlineto{\pgfqpoint{1.815405in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{1.816773in}{0.516788in}}%
\pgfpathlineto{\pgfqpoint{1.817009in}{0.518389in}}%
\pgfpathlineto{\pgfqpoint{1.817245in}{0.516687in}}%
\pgfpathlineto{\pgfqpoint{1.817905in}{0.518300in}}%
\pgfpathlineto{\pgfqpoint{1.818849in}{0.517222in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{0.518824in}}%
\pgfpathlineto{\pgfqpoint{1.818991in}{0.518440in}}%
\pgfpathlineto{\pgfqpoint{1.819934in}{0.516849in}}%
\pgfpathlineto{\pgfqpoint{1.819321in}{0.518731in}}%
\pgfpathlineto{\pgfqpoint{1.820265in}{0.517672in}}%
\pgfpathlineto{\pgfqpoint{1.821208in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{1.821492in}{0.519792in}}%
\pgfpathlineto{\pgfqpoint{1.822766in}{0.515534in}}%
\pgfpathlineto{\pgfqpoint{1.821916in}{0.521092in}}%
\pgfpathlineto{\pgfqpoint{1.822907in}{0.515620in}}%
\pgfpathlineto{\pgfqpoint{1.823521in}{0.517230in}}%
\pgfpathlineto{\pgfqpoint{1.823332in}{0.515152in}}%
\pgfpathlineto{\pgfqpoint{1.823945in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{1.824323in}{0.513772in}}%
\pgfpathlineto{\pgfqpoint{1.825030in}{0.515362in}}%
\pgfpathlineto{\pgfqpoint{1.825738in}{0.516688in}}%
\pgfpathlineto{\pgfqpoint{1.825408in}{0.515120in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{0.515929in}}%
\pgfpathlineto{\pgfqpoint{1.826163in}{0.515488in}}%
\pgfpathlineto{\pgfqpoint{1.826682in}{0.517992in}}%
\pgfpathlineto{\pgfqpoint{1.827059in}{0.516984in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{0.520114in}}%
\pgfpathlineto{\pgfqpoint{1.827437in}{0.516667in}}%
\pgfpathlineto{\pgfqpoint{1.828428in}{0.517562in}}%
\pgfpathlineto{\pgfqpoint{1.828994in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{1.828522in}{0.517980in}}%
\pgfpathlineto{\pgfqpoint{1.829230in}{0.518137in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{0.519659in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.830740in}{0.518141in}}%
\pgfpathlineto{\pgfqpoint{1.831259in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{1.831542in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{1.832627in}{0.519401in}}%
\pgfpathlineto{\pgfqpoint{1.832108in}{0.517762in}}%
\pgfpathlineto{\pgfqpoint{1.832674in}{0.518851in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.833760in}{0.518581in}}%
\pgfpathlineto{\pgfqpoint{1.833854in}{0.519739in}}%
\pgfpathlineto{\pgfqpoint{1.834326in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{1.834751in}{0.516890in}}%
\pgfpathlineto{\pgfqpoint{1.835081in}{0.518582in}}%
\pgfpathlineto{\pgfqpoint{1.835600in}{0.516230in}}%
\pgfpathlineto{\pgfqpoint{1.835883in}{0.517630in}}%
\pgfpathlineto{\pgfqpoint{1.836166in}{0.516462in}}%
\pgfpathlineto{\pgfqpoint{1.836496in}{0.519339in}}%
\pgfpathlineto{\pgfqpoint{1.836544in}{0.519347in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.523427in}}%
\pgfpathlineto{\pgfqpoint{1.837015in}{0.518804in}}%
\pgfpathlineto{\pgfqpoint{1.837770in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{1.838006in}{0.522715in}}%
\pgfpathlineto{\pgfqpoint{1.838384in}{0.520690in}}%
\pgfpathlineto{\pgfqpoint{1.838573in}{0.521050in}}%
\pgfpathlineto{\pgfqpoint{1.839139in}{0.520274in}}%
\pgfpathlineto{\pgfqpoint{1.838950in}{0.522724in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{0.522572in}}%
\pgfpathlineto{\pgfqpoint{1.841073in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.839799in}{0.522798in}}%
\pgfpathlineto{\pgfqpoint{1.841168in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{1.842253in}{0.523302in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{0.521928in}}%
\pgfpathlineto{\pgfqpoint{1.842536in}{0.520586in}}%
\pgfpathlineto{\pgfqpoint{1.843197in}{0.523830in}}%
\pgfpathlineto{\pgfqpoint{1.843433in}{0.521661in}}%
\pgfpathlineto{\pgfqpoint{1.844140in}{0.528135in}}%
\pgfpathlineto{\pgfqpoint{1.844659in}{0.524998in}}%
\pgfpathlineto{\pgfqpoint{1.845462in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{0.526721in}}%
\pgfpathlineto{\pgfqpoint{1.845886in}{0.523113in}}%
\pgfpathlineto{\pgfqpoint{1.846122in}{0.523202in}}%
\pgfpathlineto{\pgfqpoint{1.846311in}{0.521999in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{0.522254in}}%
\pgfpathlineto{\pgfqpoint{1.846736in}{0.520449in}}%
\pgfpathlineto{\pgfqpoint{1.847302in}{0.522751in}}%
\pgfpathlineto{\pgfqpoint{1.847396in}{0.522523in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{0.525188in}}%
\pgfpathlineto{\pgfqpoint{1.848198in}{0.521726in}}%
\pgfpathlineto{\pgfqpoint{1.848481in}{0.522306in}}%
\pgfpathlineto{\pgfqpoint{1.849189in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{1.849425in}{0.523278in}}%
\pgfpathlineto{\pgfqpoint{1.850841in}{0.519040in}}%
\pgfpathlineto{\pgfqpoint{1.849755in}{0.524500in}}%
\pgfpathlineto{\pgfqpoint{1.851596in}{0.521611in}}%
\pgfpathlineto{\pgfqpoint{1.851737in}{0.522489in}}%
\pgfpathlineto{\pgfqpoint{1.852964in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{1.853153in}{0.528096in}}%
\pgfpathlineto{\pgfqpoint{1.853247in}{0.524983in}}%
\pgfpathlineto{\pgfqpoint{1.853813in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{1.854238in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{1.855465in}{0.523949in}}%
\pgfpathlineto{\pgfqpoint{1.854521in}{0.527486in}}%
\pgfpathlineto{\pgfqpoint{1.855512in}{0.524001in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{1.856739in}{0.520382in}}%
\pgfpathlineto{\pgfqpoint{1.857022in}{0.521811in}}%
\pgfpathlineto{\pgfqpoint{1.857116in}{0.523240in}}%
\pgfpathlineto{\pgfqpoint{1.858013in}{0.521364in}}%
\pgfpathlineto{\pgfqpoint{1.858343in}{0.519929in}}%
\pgfpathlineto{\pgfqpoint{1.858673in}{0.524458in}}%
\pgfpathlineto{\pgfqpoint{1.859145in}{0.527460in}}%
\pgfpathlineto{\pgfqpoint{1.859806in}{0.524720in}}%
\pgfpathlineto{\pgfqpoint{1.860797in}{0.526327in}}%
\pgfpathlineto{\pgfqpoint{1.860325in}{0.523380in}}%
\pgfpathlineto{\pgfqpoint{1.860986in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{1.861929in}{0.521498in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.526355in}}%
\pgfpathlineto{\pgfqpoint{1.862165in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.862307in}{0.526075in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{1.863628in}{0.522690in}}%
\pgfpathlineto{\pgfqpoint{1.864524in}{0.518392in}}%
\pgfpathlineto{\pgfqpoint{1.865091in}{0.521022in}}%
\pgfpathlineto{\pgfqpoint{1.865657in}{0.519194in}}%
\pgfpathlineto{\pgfqpoint{1.865704in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{1.866412in}{0.521548in}}%
\pgfpathlineto{\pgfqpoint{1.866459in}{0.521217in}}%
\pgfpathlineto{\pgfqpoint{1.867308in}{0.522836in}}%
\pgfpathlineto{\pgfqpoint{1.867544in}{0.520946in}}%
\pgfpathlineto{\pgfqpoint{1.867591in}{0.522464in}}%
\pgfpathlineto{\pgfqpoint{1.868724in}{0.517652in}}%
\pgfpathlineto{\pgfqpoint{1.867733in}{0.522479in}}%
\pgfpathlineto{\pgfqpoint{1.868960in}{0.519628in}}%
\pgfpathlineto{\pgfqpoint{1.869007in}{0.520774in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{0.513467in}}%
\pgfpathlineto{\pgfqpoint{1.871083in}{0.510335in}}%
\pgfpathlineto{\pgfqpoint{1.870328in}{0.513866in}}%
\pgfpathlineto{\pgfqpoint{1.871555in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{1.871980in}{0.510515in}}%
\pgfpathlineto{\pgfqpoint{1.872971in}{0.513271in}}%
\pgfpathlineto{\pgfqpoint{1.873961in}{0.511296in}}%
\pgfpathlineto{\pgfqpoint{1.874103in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{1.875141in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{1.876368in}{0.510880in}}%
\pgfpathlineto{\pgfqpoint{1.876509in}{0.512134in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{0.511869in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{0.513558in}}%
\pgfpathlineto{\pgfqpoint{1.877453in}{0.512899in}}%
\pgfpathlineto{\pgfqpoint{1.877548in}{0.513264in}}%
\pgfpathlineto{\pgfqpoint{1.877736in}{0.511825in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{0.512369in}}%
\pgfpathlineto{\pgfqpoint{1.878067in}{0.510855in}}%
\pgfpathlineto{\pgfqpoint{1.878680in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{1.878963in}{0.511965in}}%
\pgfpathlineto{\pgfqpoint{1.880001in}{0.513025in}}%
\pgfpathlineto{\pgfqpoint{1.879341in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{1.880284in}{0.512767in}}%
\pgfpathlineto{\pgfqpoint{1.881841in}{0.508887in}}%
\pgfpathlineto{\pgfqpoint{1.880426in}{0.512819in}}%
\pgfpathlineto{\pgfqpoint{1.881936in}{0.509030in}}%
\pgfpathlineto{\pgfqpoint{1.881983in}{0.508850in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.510949in}}%
\pgfpathlineto{\pgfqpoint{1.882832in}{0.509165in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{0.509988in}}%
\pgfpathlineto{\pgfqpoint{1.883163in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{1.883918in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.884012in}{0.509133in}}%
\pgfpathlineto{\pgfqpoint{1.884248in}{0.508085in}}%
\pgfpathlineto{\pgfqpoint{1.884814in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{1.885192in}{0.508828in}}%
\pgfpathlineto{\pgfqpoint{1.886088in}{0.507582in}}%
\pgfpathlineto{\pgfqpoint{1.886654in}{0.510071in}}%
\pgfpathlineto{\pgfqpoint{1.887409in}{0.509832in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{0.508944in}}%
\pgfpathlineto{\pgfqpoint{1.888447in}{0.510258in}}%
\pgfpathlineto{\pgfqpoint{1.889108in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{1.889674in}{0.510857in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{1.890759in}{0.510560in}}%
\pgfpathlineto{\pgfqpoint{1.890948in}{0.511619in}}%
\pgfpathlineto{\pgfqpoint{1.891467in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{1.891939in}{0.510982in}}%
\pgfpathlineto{\pgfqpoint{1.892552in}{0.511151in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.511905in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{0.511847in}}%
\pgfpathlineto{\pgfqpoint{1.893402in}{0.514546in}}%
\pgfpathlineto{\pgfqpoint{1.893968in}{0.513838in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{0.515183in}}%
\pgfpathlineto{\pgfqpoint{1.894770in}{0.515088in}}%
\pgfpathlineto{\pgfqpoint{1.897177in}{0.518970in}}%
\pgfpathlineto{\pgfqpoint{1.894959in}{0.514350in}}%
\pgfpathlineto{\pgfqpoint{1.897224in}{0.518897in}}%
\pgfpathlineto{\pgfqpoint{1.898451in}{0.512729in}}%
\pgfpathlineto{\pgfqpoint{1.898639in}{0.513517in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{0.515150in}}%
\pgfpathlineto{\pgfqpoint{1.898922in}{0.512845in}}%
\pgfpathlineto{\pgfqpoint{1.899819in}{0.513610in}}%
\pgfpathlineto{\pgfqpoint{1.900857in}{0.512655in}}%
\pgfpathlineto{\pgfqpoint{1.900338in}{0.515963in}}%
\pgfpathlineto{\pgfqpoint{1.900904in}{0.513307in}}%
\pgfpathlineto{\pgfqpoint{1.901046in}{0.514100in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{0.511578in}}%
\pgfpathlineto{\pgfqpoint{1.901848in}{0.512067in}}%
\pgfpathlineto{\pgfqpoint{1.903216in}{0.509894in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{1.903452in}{0.510635in}}%
\pgfpathlineto{\pgfqpoint{1.904632in}{0.512967in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.512671in}}%
\pgfpathlineto{\pgfqpoint{1.906283in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{1.906378in}{0.507984in}}%
\pgfpathlineto{\pgfqpoint{1.906897in}{0.509478in}}%
\pgfpathlineto{\pgfqpoint{1.906944in}{0.509030in}}%
\pgfpathlineto{\pgfqpoint{1.907369in}{0.509727in}}%
\pgfpathlineto{\pgfqpoint{1.907746in}{0.508706in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{0.509088in}}%
\pgfpathlineto{\pgfqpoint{1.909067in}{0.511255in}}%
\pgfpathlineto{\pgfqpoint{1.909398in}{0.512505in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{0.510876in}}%
\pgfpathlineto{\pgfqpoint{1.910011in}{0.510933in}}%
\pgfpathlineto{\pgfqpoint{1.910105in}{0.510370in}}%
\pgfpathlineto{\pgfqpoint{1.910672in}{0.512331in}}%
\pgfpathlineto{\pgfqpoint{1.911002in}{0.512078in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{0.512609in}}%
\pgfpathlineto{\pgfqpoint{1.911426in}{0.510148in}}%
\pgfpathlineto{\pgfqpoint{1.912040in}{0.511694in}}%
\pgfpathlineto{\pgfqpoint{1.913408in}{0.510052in}}%
\pgfpathlineto{\pgfqpoint{1.914352in}{0.512183in}}%
\pgfpathlineto{\pgfqpoint{1.914541in}{0.511550in}}%
\pgfpathlineto{\pgfqpoint{1.915626in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{1.915060in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{1.915768in}{0.510172in}}%
\pgfpathlineto{\pgfqpoint{1.916051in}{0.509655in}}%
\pgfpathlineto{\pgfqpoint{1.916287in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{1.916806in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.917561in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{0.511752in}}%
\pgfpathlineto{\pgfqpoint{1.917891in}{0.511186in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{0.512506in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.511149in}}%
\pgfpathlineto{\pgfqpoint{1.919023in}{0.512285in}}%
\pgfpathlineto{\pgfqpoint{1.919920in}{0.510183in}}%
\pgfpathlineto{\pgfqpoint{1.920344in}{0.510529in}}%
\pgfpathlineto{\pgfqpoint{1.920628in}{0.512582in}}%
\pgfpathlineto{\pgfqpoint{1.921571in}{0.511687in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.507219in}}%
\pgfpathlineto{\pgfqpoint{1.924969in}{0.507440in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{0.509307in}}%
\pgfpathlineto{\pgfqpoint{1.926290in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.508394in}}%
\pgfpathlineto{\pgfqpoint{1.927234in}{0.509777in}}%
\pgfpathlineto{\pgfqpoint{1.927281in}{0.509387in}}%
\pgfpathlineto{\pgfqpoint{1.927375in}{0.510496in}}%
\pgfpathlineto{\pgfqpoint{1.928036in}{0.508049in}}%
\pgfpathlineto{\pgfqpoint{1.928130in}{0.508367in}}%
\pgfpathlineto{\pgfqpoint{1.928508in}{0.507598in}}%
\pgfpathlineto{\pgfqpoint{1.928272in}{0.508632in}}%
\pgfpathlineto{\pgfqpoint{1.929215in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{1.930301in}{0.510612in}}%
\pgfpathlineto{\pgfqpoint{1.930442in}{0.510176in}}%
\pgfpathlineto{\pgfqpoint{1.930678in}{0.510255in}}%
\pgfpathlineto{\pgfqpoint{1.932141in}{0.507930in}}%
\pgfpathlineto{\pgfqpoint{1.932613in}{0.507841in}}%
\pgfpathlineto{\pgfqpoint{1.932282in}{0.507060in}}%
\pgfpathlineto{\pgfqpoint{1.932896in}{0.507256in}}%
\pgfpathlineto{\pgfqpoint{1.933037in}{0.506701in}}%
\pgfpathlineto{\pgfqpoint{1.933698in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{1.933839in}{0.507982in}}%
\pgfpathlineto{\pgfqpoint{1.933887in}{0.508975in}}%
\pgfpathlineto{\pgfqpoint{1.934453in}{0.507648in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.508516in}}%
\pgfpathlineto{\pgfqpoint{1.935774in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{0.508328in}}%
\pgfpathlineto{\pgfqpoint{1.936293in}{0.509874in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{0.508607in}}%
\pgfpathlineto{\pgfqpoint{1.938464in}{0.509257in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{1.939785in}{0.506332in}}%
\pgfpathlineto{\pgfqpoint{1.939832in}{0.506403in}}%
\pgfpathlineto{\pgfqpoint{1.940257in}{0.506548in}}%
\pgfpathlineto{\pgfqpoint{1.939974in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{1.940587in}{0.507195in}}%
\pgfpathlineto{\pgfqpoint{1.941389in}{0.507577in}}%
\pgfpathlineto{\pgfqpoint{1.940776in}{0.506374in}}%
\pgfpathlineto{\pgfqpoint{1.941625in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{0.506047in}}%
\pgfpathlineto{\pgfqpoint{1.942663in}{0.507121in}}%
\pgfpathlineto{\pgfqpoint{1.943041in}{0.507187in}}%
\pgfpathlineto{\pgfqpoint{1.943229in}{0.506382in}}%
\pgfpathlineto{\pgfqpoint{1.943560in}{0.506421in}}%
\pgfpathlineto{\pgfqpoint{1.943748in}{0.506139in}}%
\pgfpathlineto{\pgfqpoint{1.944456in}{0.507349in}}%
\pgfpathlineto{\pgfqpoint{1.945447in}{0.510054in}}%
\pgfpathlineto{\pgfqpoint{1.945730in}{0.509191in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.508166in}}%
\pgfpathlineto{\pgfqpoint{1.946721in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{1.947193in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{0.510360in}}%
\pgfpathlineto{\pgfqpoint{1.949458in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.948703in}{0.509468in}}%
\pgfpathlineto{\pgfqpoint{1.949882in}{0.512449in}}%
\pgfpathlineto{\pgfqpoint{1.950968in}{0.509773in}}%
\pgfpathlineto{\pgfqpoint{1.951062in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{1.951911in}{0.509077in}}%
\pgfpathlineto{\pgfqpoint{1.952478in}{0.512381in}}%
\pgfpathlineto{\pgfqpoint{1.952855in}{0.513235in}}%
\pgfpathlineto{\pgfqpoint{1.953044in}{0.510990in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{0.511240in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{0.509351in}}%
\pgfpathlineto{\pgfqpoint{1.954271in}{0.510409in}}%
\pgfpathlineto{\pgfqpoint{1.955073in}{0.512613in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{0.510504in}}%
\pgfpathlineto{\pgfqpoint{1.955545in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{1.955639in}{0.511351in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{1.955828in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{1.956630in}{0.509194in}}%
\pgfpathlineto{\pgfqpoint{1.956771in}{0.509877in}}%
\pgfpathlineto{\pgfqpoint{1.957007in}{0.510709in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{0.509525in}}%
\pgfpathlineto{\pgfqpoint{1.958281in}{0.507881in}}%
\pgfpathlineto{\pgfqpoint{1.957574in}{0.510089in}}%
\pgfpathlineto{\pgfqpoint{1.958517in}{0.509213in}}%
\pgfpathlineto{\pgfqpoint{1.959178in}{0.508657in}}%
\pgfpathlineto{\pgfqpoint{1.959508in}{0.509755in}}%
\pgfpathlineto{\pgfqpoint{1.960027in}{0.510448in}}%
\pgfpathlineto{\pgfqpoint{1.960499in}{0.509290in}}%
\pgfpathlineto{\pgfqpoint{1.960593in}{0.509859in}}%
\pgfpathlineto{\pgfqpoint{1.960924in}{0.509337in}}%
\pgfpathlineto{\pgfqpoint{1.961348in}{0.511313in}}%
\pgfpathlineto{\pgfqpoint{1.961632in}{0.510332in}}%
\pgfpathlineto{\pgfqpoint{1.962151in}{0.513033in}}%
\pgfpathlineto{\pgfqpoint{1.962764in}{0.510847in}}%
\pgfpathlineto{\pgfqpoint{1.963047in}{0.508893in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{1.963991in}{0.509511in}}%
\pgfpathlineto{\pgfqpoint{1.964887in}{0.510486in}}%
\pgfpathlineto{\pgfqpoint{1.964557in}{0.508988in}}%
\pgfpathlineto{\pgfqpoint{1.965170in}{0.510015in}}%
\pgfpathlineto{\pgfqpoint{1.965218in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{1.965737in}{0.511199in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{0.510341in}}%
\pgfpathlineto{\pgfqpoint{1.966963in}{0.511387in}}%
\pgfpathlineto{\pgfqpoint{1.966586in}{0.510181in}}%
\pgfpathlineto{\pgfqpoint{1.967294in}{0.510688in}}%
\pgfpathlineto{\pgfqpoint{1.967766in}{0.508821in}}%
\pgfpathlineto{\pgfqpoint{1.968379in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{1.968804in}{0.512141in}}%
\pgfpathlineto{\pgfqpoint{1.969323in}{0.510069in}}%
\pgfpathlineto{\pgfqpoint{1.969983in}{0.508860in}}%
\pgfpathlineto{\pgfqpoint{1.969511in}{0.510369in}}%
\pgfpathlineto{\pgfqpoint{1.970455in}{0.509933in}}%
\pgfpathlineto{\pgfqpoint{1.970785in}{0.510531in}}%
\pgfpathlineto{\pgfqpoint{1.971210in}{0.508588in}}%
\pgfpathlineto{\pgfqpoint{1.971588in}{0.510132in}}%
\pgfpathlineto{\pgfqpoint{1.971635in}{0.509941in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.511367in}}%
\pgfpathlineto{\pgfqpoint{1.972390in}{0.510971in}}%
\pgfpathlineto{\pgfqpoint{1.972531in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{1.973003in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{1.973522in}{0.511434in}}%
\pgfpathlineto{\pgfqpoint{1.975079in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{1.975646in}{0.508827in}}%
\pgfpathlineto{\pgfqpoint{1.976825in}{0.509622in}}%
\pgfpathlineto{\pgfqpoint{1.976589in}{0.508548in}}%
\pgfpathlineto{\pgfqpoint{1.976919in}{0.509385in}}%
\pgfpathlineto{\pgfqpoint{1.977722in}{0.508418in}}%
\pgfpathlineto{\pgfqpoint{1.977344in}{0.510170in}}%
\pgfpathlineto{\pgfqpoint{1.977958in}{0.509537in}}%
\pgfpathlineto{\pgfqpoint{1.979184in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.510656in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{0.511740in}}%
\pgfpathlineto{\pgfqpoint{1.980270in}{0.511292in}}%
\pgfpathlineto{\pgfqpoint{1.981025in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{1.980600in}{0.510137in}}%
\pgfpathlineto{\pgfqpoint{1.981355in}{0.511463in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.510338in}}%
\pgfpathlineto{\pgfqpoint{1.982299in}{0.512184in}}%
\pgfpathlineto{\pgfqpoint{1.982818in}{0.514676in}}%
\pgfpathlineto{\pgfqpoint{1.983478in}{0.513583in}}%
\pgfpathlineto{\pgfqpoint{1.984611in}{0.514070in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{0.512590in}}%
\pgfpathlineto{\pgfqpoint{1.984705in}{0.513499in}}%
\pgfpathlineto{\pgfqpoint{1.985554in}{0.511069in}}%
\pgfpathlineto{\pgfqpoint{1.985979in}{0.511677in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{0.511463in}}%
\pgfpathlineto{\pgfqpoint{1.986592in}{0.513235in}}%
\pgfpathlineto{\pgfqpoint{1.986734in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{1.986923in}{0.513752in}}%
\pgfpathlineto{\pgfqpoint{1.987583in}{0.511405in}}%
\pgfpathlineto{\pgfqpoint{1.987631in}{0.511474in}}%
\pgfpathlineto{\pgfqpoint{1.988055in}{0.510493in}}%
\pgfpathlineto{\pgfqpoint{1.988527in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.988244in}{0.511559in}}%
\pgfpathlineto{\pgfqpoint{1.989188in}{0.510046in}}%
\pgfpathlineto{\pgfqpoint{1.989659in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.989329in}{0.510332in}}%
\pgfpathlineto{\pgfqpoint{1.990179in}{0.510474in}}%
\pgfpathlineto{\pgfqpoint{1.990414in}{0.510083in}}%
\pgfpathlineto{\pgfqpoint{1.992396in}{0.515253in}}%
\pgfpathlineto{\pgfqpoint{1.992443in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{0.513819in}}%
\pgfpathlineto{\pgfqpoint{1.993387in}{0.514278in}}%
\pgfpathlineto{\pgfqpoint{1.994567in}{0.511953in}}%
\pgfpathlineto{\pgfqpoint{1.994614in}{0.512022in}}%
\pgfpathlineto{\pgfqpoint{1.995322in}{0.509720in}}%
\pgfpathlineto{\pgfqpoint{1.996077in}{0.510829in}}%
\pgfpathlineto{\pgfqpoint{1.997020in}{0.511416in}}%
\pgfpathlineto{\pgfqpoint{1.996784in}{0.510188in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.510407in}}%
\pgfpathlineto{\pgfqpoint{1.998200in}{0.508456in}}%
\pgfpathlineto{\pgfqpoint{1.998342in}{0.508792in}}%
\pgfpathlineto{\pgfqpoint{1.999710in}{0.514243in}}%
\pgfpathlineto{\pgfqpoint{1.999757in}{0.513991in}}%
\pgfpathlineto{\pgfqpoint{2.000040in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{2.000135in}{0.516200in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.514319in}}%
\pgfpathlineto{\pgfqpoint{2.001078in}{0.514810in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{0.513053in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{2.002211in}{0.516060in}}%
\pgfpathlineto{\pgfqpoint{2.002919in}{0.513847in}}%
\pgfpathlineto{\pgfqpoint{2.003202in}{0.514374in}}%
\pgfpathlineto{\pgfqpoint{2.003579in}{0.512790in}}%
\pgfpathlineto{\pgfqpoint{2.003815in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.004428in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{0.514348in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{0.515799in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{0.514541in}}%
\pgfpathlineto{\pgfqpoint{2.005419in}{0.515333in}}%
\pgfpathlineto{\pgfqpoint{2.005655in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{2.006410in}{0.513504in}}%
\pgfpathlineto{\pgfqpoint{2.008062in}{0.517962in}}%
\pgfpathlineto{\pgfqpoint{2.008439in}{0.517213in}}%
\pgfpathlineto{\pgfqpoint{2.008486in}{0.516306in}}%
\pgfpathlineto{\pgfqpoint{2.009100in}{0.518586in}}%
\pgfpathlineto{\pgfqpoint{2.009477in}{0.518486in}}%
\pgfpathlineto{\pgfqpoint{2.009996in}{0.517388in}}%
\pgfpathlineto{\pgfqpoint{2.010232in}{0.519572in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{0.517580in}}%
\pgfpathlineto{\pgfqpoint{2.011648in}{0.516672in}}%
\pgfpathlineto{\pgfqpoint{2.010846in}{0.518011in}}%
\pgfpathlineto{\pgfqpoint{2.011695in}{0.516981in}}%
\pgfpathlineto{\pgfqpoint{2.012120in}{0.518625in}}%
\pgfpathlineto{\pgfqpoint{2.012733in}{0.516898in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{0.518270in}}%
\pgfpathlineto{\pgfqpoint{2.013111in}{0.515580in}}%
\pgfpathlineto{\pgfqpoint{2.014007in}{0.517288in}}%
\pgfpathlineto{\pgfqpoint{2.014054in}{0.517508in}}%
\pgfpathlineto{\pgfqpoint{2.014715in}{0.516256in}}%
\pgfpathlineto{\pgfqpoint{2.015045in}{0.516928in}}%
\pgfpathlineto{\pgfqpoint{2.015092in}{0.516703in}}%
\pgfpathlineto{\pgfqpoint{2.015706in}{0.518521in}}%
\pgfpathlineto{\pgfqpoint{2.015894in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{0.519784in}}%
\pgfpathlineto{\pgfqpoint{2.017027in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{2.018207in}{0.516198in}}%
\pgfpathlineto{\pgfqpoint{2.017216in}{0.519486in}}%
\pgfpathlineto{\pgfqpoint{2.018254in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{2.019716in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{2.020377in}{0.514883in}}%
\pgfpathlineto{\pgfqpoint{2.020755in}{0.512719in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{0.510836in}}%
\pgfpathlineto{\pgfqpoint{2.022123in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{2.023114in}{0.513367in}}%
\pgfpathlineto{\pgfqpoint{2.022406in}{0.511074in}}%
\pgfpathlineto{\pgfqpoint{2.023255in}{0.512514in}}%
\pgfpathlineto{\pgfqpoint{2.023350in}{0.511659in}}%
\pgfpathlineto{\pgfqpoint{2.024199in}{0.514064in}}%
\pgfpathlineto{\pgfqpoint{2.025331in}{0.516041in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{0.514821in}}%
\pgfpathlineto{\pgfqpoint{2.025756in}{0.517066in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{0.514071in}}%
\pgfpathlineto{\pgfqpoint{2.027596in}{0.516546in}}%
\pgfpathlineto{\pgfqpoint{2.027266in}{0.513153in}}%
\pgfpathlineto{\pgfqpoint{2.027974in}{0.515910in}}%
\pgfpathlineto{\pgfqpoint{2.029342in}{0.513583in}}%
\pgfpathlineto{\pgfqpoint{2.028257in}{0.517076in}}%
\pgfpathlineto{\pgfqpoint{2.029389in}{0.514509in}}%
\pgfpathlineto{\pgfqpoint{2.030380in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{2.030569in}{0.517485in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{0.515676in}}%
\pgfpathlineto{\pgfqpoint{2.031230in}{0.518505in}}%
\pgfpathlineto{\pgfqpoint{2.031607in}{0.517758in}}%
\pgfpathlineto{\pgfqpoint{2.032173in}{0.516957in}}%
\pgfpathlineto{\pgfqpoint{2.033164in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.519352in}}%
\pgfpathlineto{\pgfqpoint{2.033400in}{0.522224in}}%
\pgfpathlineto{\pgfqpoint{2.034344in}{0.520189in}}%
\pgfpathlineto{\pgfqpoint{2.035995in}{0.515612in}}%
\pgfpathlineto{\pgfqpoint{2.034674in}{0.520541in}}%
\pgfpathlineto{\pgfqpoint{2.036326in}{0.516515in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{0.517714in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{0.515919in}}%
\pgfpathlineto{\pgfqpoint{2.037458in}{0.517120in}}%
\pgfpathlineto{\pgfqpoint{2.038402in}{0.515676in}}%
\pgfpathlineto{\pgfqpoint{2.038024in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.038591in}{0.516124in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{0.520060in}}%
\pgfpathlineto{\pgfqpoint{2.039817in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{2.040855in}{0.513776in}}%
\pgfpathlineto{\pgfqpoint{2.041280in}{0.514935in}}%
\pgfpathlineto{\pgfqpoint{2.041327in}{0.514701in}}%
\pgfpathlineto{\pgfqpoint{2.041799in}{0.517808in}}%
\pgfpathlineto{\pgfqpoint{2.041893in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{2.042696in}{0.514327in}}%
\pgfpathlineto{\pgfqpoint{2.042837in}{0.515515in}}%
\pgfpathlineto{\pgfqpoint{2.044158in}{0.518863in}}%
\pgfpathlineto{\pgfqpoint{2.044630in}{0.517240in}}%
\pgfpathlineto{\pgfqpoint{2.045857in}{0.514879in}}%
\pgfpathlineto{\pgfqpoint{2.046565in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{2.046659in}{0.514112in}}%
\pgfpathlineto{\pgfqpoint{2.046895in}{0.514762in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{0.512386in}}%
\pgfpathlineto{\pgfqpoint{2.048263in}{0.513046in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.048452in}{0.512892in}}%
\pgfpathlineto{\pgfqpoint{2.049490in}{0.514237in}}%
\pgfpathlineto{\pgfqpoint{2.049537in}{0.512918in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{2.052369in}{0.519745in}}%
\pgfpathlineto{\pgfqpoint{2.050623in}{0.515725in}}%
\pgfpathlineto{\pgfqpoint{2.052510in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{2.052840in}{0.518195in}}%
\pgfpathlineto{\pgfqpoint{2.053643in}{0.523940in}}%
\pgfpathlineto{\pgfqpoint{2.054020in}{0.521851in}}%
\pgfpathlineto{\pgfqpoint{2.054492in}{0.520521in}}%
\pgfpathlineto{\pgfqpoint{2.054303in}{0.522623in}}%
\pgfpathlineto{\pgfqpoint{2.054633in}{0.522307in}}%
\pgfpathlineto{\pgfqpoint{2.054728in}{0.523306in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{0.518798in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{0.518824in}}%
\pgfpathlineto{\pgfqpoint{2.056238in}{0.521706in}}%
\pgfpathlineto{\pgfqpoint{2.056804in}{0.519529in}}%
\pgfpathlineto{\pgfqpoint{2.057134in}{0.516601in}}%
\pgfpathlineto{\pgfqpoint{2.057559in}{0.519772in}}%
\pgfpathlineto{\pgfqpoint{2.058031in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{2.060154in}{0.524978in}}%
\pgfpathlineto{\pgfqpoint{2.058361in}{0.516441in}}%
\pgfpathlineto{\pgfqpoint{2.060201in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.061239in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{0.521939in}}%
\pgfpathlineto{\pgfqpoint{2.061947in}{0.520187in}}%
\pgfpathlineto{\pgfqpoint{2.062277in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{0.523324in}}%
\pgfpathlineto{\pgfqpoint{2.062419in}{0.523732in}}%
\pgfpathlineto{\pgfqpoint{2.063080in}{0.519898in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{0.520042in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{0.519091in}}%
\pgfpathlineto{\pgfqpoint{2.064920in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{2.063882in}{0.520183in}}%
\pgfpathlineto{\pgfqpoint{2.064967in}{0.516535in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{2.065486in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{0.518825in}}%
\pgfpathlineto{\pgfqpoint{2.066854in}{0.516885in}}%
\pgfpathlineto{\pgfqpoint{2.066524in}{0.519628in}}%
\pgfpathlineto{\pgfqpoint{2.066949in}{0.517346in}}%
\pgfpathlineto{\pgfqpoint{2.067845in}{0.514267in}}%
\pgfpathlineto{\pgfqpoint{2.068176in}{0.514459in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{0.513196in}}%
\pgfpathlineto{\pgfqpoint{2.068459in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.069402in}{0.513505in}}%
\pgfpathlineto{\pgfqpoint{2.069591in}{0.513106in}}%
\pgfpathlineto{\pgfqpoint{2.070724in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{2.070771in}{0.515989in}}%
\pgfpathlineto{\pgfqpoint{2.071054in}{0.513306in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.513670in}}%
\pgfpathlineto{\pgfqpoint{2.071715in}{0.512587in}}%
\pgfpathlineto{\pgfqpoint{2.071479in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{2.072092in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{2.073508in}{0.518377in}}%
\pgfpathlineto{\pgfqpoint{2.073602in}{0.518540in}}%
\pgfpathlineto{\pgfqpoint{2.075112in}{0.512969in}}%
\pgfpathlineto{\pgfqpoint{2.075914in}{0.515028in}}%
\pgfpathlineto{\pgfqpoint{2.076339in}{0.514296in}}%
\pgfpathlineto{\pgfqpoint{2.076433in}{0.514647in}}%
\pgfpathlineto{\pgfqpoint{2.076999in}{0.513262in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{2.077754in}{0.511313in}}%
\pgfpathlineto{\pgfqpoint{2.078415in}{0.513612in}}%
\pgfpathlineto{\pgfqpoint{2.078462in}{0.513091in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{0.514024in}}%
\pgfpathlineto{\pgfqpoint{2.079264in}{0.512548in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{0.513393in}}%
\pgfpathlineto{\pgfqpoint{2.079925in}{0.512521in}}%
\pgfpathlineto{\pgfqpoint{2.080255in}{0.514350in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.516111in}}%
\pgfpathlineto{\pgfqpoint{2.080349in}{0.513665in}}%
\pgfpathlineto{\pgfqpoint{2.081246in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{2.081293in}{0.513734in}}%
\pgfpathlineto{\pgfqpoint{2.081482in}{0.514727in}}%
\pgfpathlineto{\pgfqpoint{2.081576in}{0.514804in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.515255in}}%
\pgfpathlineto{\pgfqpoint{2.081765in}{0.513922in}}%
\pgfpathlineto{\pgfqpoint{2.082614in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{2.082803in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{2.083133in}{0.513720in}}%
\pgfpathlineto{\pgfqpoint{2.083416in}{0.513673in}}%
\pgfpathlineto{\pgfqpoint{2.084171in}{0.513101in}}%
\pgfpathlineto{\pgfqpoint{2.083700in}{0.514570in}}%
\pgfpathlineto{\pgfqpoint{2.084549in}{0.513657in}}%
\pgfpathlineto{\pgfqpoint{2.084785in}{0.514103in}}%
\pgfpathlineto{\pgfqpoint{2.084974in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{2.086059in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{0.511118in}}%
\pgfpathlineto{\pgfqpoint{2.086578in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{2.088324in}{0.516604in}}%
\pgfpathlineto{\pgfqpoint{2.088701in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{2.089173in}{0.516790in}}%
\pgfpathlineto{\pgfqpoint{2.089456in}{0.515291in}}%
\pgfpathlineto{\pgfqpoint{2.090541in}{0.518493in}}%
\pgfpathlineto{\pgfqpoint{2.089739in}{0.514536in}}%
\pgfpathlineto{\pgfqpoint{2.091013in}{0.517611in}}%
\pgfpathlineto{\pgfqpoint{2.091108in}{0.516340in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{0.519732in}}%
\pgfpathlineto{\pgfqpoint{2.092051in}{0.518594in}}%
\pgfpathlineto{\pgfqpoint{2.093656in}{0.525343in}}%
\pgfpathlineto{\pgfqpoint{2.093797in}{0.524115in}}%
\pgfpathlineto{\pgfqpoint{2.094882in}{0.518454in}}%
\pgfpathlineto{\pgfqpoint{2.095213in}{0.519101in}}%
\pgfpathlineto{\pgfqpoint{2.095496in}{0.520464in}}%
\pgfpathlineto{\pgfqpoint{2.095968in}{0.517966in}}%
\pgfpathlineto{\pgfqpoint{2.096298in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{2.096581in}{0.518016in}}%
\pgfpathlineto{\pgfqpoint{2.096675in}{0.520540in}}%
\pgfpathlineto{\pgfqpoint{2.097525in}{0.522776in}}%
\pgfpathlineto{\pgfqpoint{2.096770in}{0.520512in}}%
\pgfpathlineto{\pgfqpoint{2.097808in}{0.521450in}}%
\pgfpathlineto{\pgfqpoint{2.098940in}{0.514214in}}%
\pgfpathlineto{\pgfqpoint{2.099223in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{0.516346in}}%
\pgfpathlineto{\pgfqpoint{2.099695in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{2.099837in}{0.514260in}}%
\pgfpathlineto{\pgfqpoint{2.100356in}{0.512620in}}%
\pgfpathlineto{\pgfqpoint{2.100686in}{0.515105in}}%
\pgfpathlineto{\pgfqpoint{2.101771in}{0.517390in}}%
\pgfpathlineto{\pgfqpoint{2.100969in}{0.515073in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{0.516301in}}%
\pgfpathlineto{\pgfqpoint{2.102290in}{0.514976in}}%
\pgfpathlineto{\pgfqpoint{2.101960in}{0.516698in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{0.516758in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{0.518618in}}%
\pgfpathlineto{\pgfqpoint{2.103234in}{0.513388in}}%
\pgfpathlineto{\pgfqpoint{2.104131in}{0.518133in}}%
\pgfpathlineto{\pgfqpoint{2.105310in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{0.516219in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{0.514542in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{0.514646in}}%
\pgfpathlineto{\pgfqpoint{2.107056in}{0.512302in}}%
\pgfpathlineto{\pgfqpoint{2.107386in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{2.108425in}{0.514404in}}%
\pgfpathlineto{\pgfqpoint{2.107906in}{0.512165in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.513862in}}%
\pgfpathlineto{\pgfqpoint{2.108991in}{0.512940in}}%
\pgfpathlineto{\pgfqpoint{2.109463in}{0.515236in}}%
\pgfpathlineto{\pgfqpoint{2.109604in}{0.514568in}}%
\pgfpathlineto{\pgfqpoint{2.109651in}{0.514694in}}%
\pgfpathlineto{\pgfqpoint{2.110218in}{0.513294in}}%
\pgfpathlineto{\pgfqpoint{2.110312in}{0.513366in}}%
\pgfpathlineto{\pgfqpoint{2.111067in}{0.512751in}}%
\pgfpathlineto{\pgfqpoint{2.110784in}{0.514574in}}%
\pgfpathlineto{\pgfqpoint{2.111397in}{0.513394in}}%
\pgfpathlineto{\pgfqpoint{2.111586in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{2.112011in}{0.511130in}}%
\pgfpathlineto{\pgfqpoint{2.112105in}{0.511562in}}%
\pgfpathlineto{\pgfqpoint{2.113379in}{0.510344in}}%
\pgfpathlineto{\pgfqpoint{2.112671in}{0.512180in}}%
\pgfpathlineto{\pgfqpoint{2.113473in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{0.512410in}}%
\pgfpathlineto{\pgfqpoint{2.114606in}{0.511237in}}%
\pgfpathlineto{\pgfqpoint{2.114795in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.115691in}{0.511326in}}%
\pgfpathlineto{\pgfqpoint{2.115785in}{0.510505in}}%
\pgfpathlineto{\pgfqpoint{2.116446in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{2.116871in}{0.510706in}}%
\pgfpathlineto{\pgfqpoint{2.117390in}{0.512952in}}%
\pgfpathlineto{\pgfqpoint{2.118003in}{0.510544in}}%
\pgfpathlineto{\pgfqpoint{2.119985in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{2.120032in}{0.510011in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{0.509345in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{2.121165in}{0.509659in}}%
\pgfpathlineto{\pgfqpoint{2.122061in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{2.121967in}{0.509365in}}%
\pgfpathlineto{\pgfqpoint{2.122344in}{0.510449in}}%
\pgfpathlineto{\pgfqpoint{2.122391in}{0.510834in}}%
\pgfpathlineto{\pgfqpoint{2.122958in}{0.509642in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{0.510003in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{0.509384in}}%
\pgfpathlineto{\pgfqpoint{2.124090in}{0.510540in}}%
\pgfpathlineto{\pgfqpoint{2.124515in}{0.509593in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{0.509209in}}%
\pgfpathlineto{\pgfqpoint{2.124798in}{0.510821in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{0.509426in}}%
\pgfpathlineto{\pgfqpoint{2.126025in}{0.508721in}}%
\pgfpathlineto{\pgfqpoint{2.126213in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{2.126544in}{0.511118in}}%
\pgfpathlineto{\pgfqpoint{2.127110in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{2.127251in}{0.510132in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{0.508860in}}%
\pgfpathlineto{\pgfqpoint{2.127582in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{2.128525in}{0.509076in}}%
\pgfpathlineto{\pgfqpoint{2.129988in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{2.130083in}{0.513173in}}%
\pgfpathlineto{\pgfqpoint{2.130224in}{0.512439in}}%
\pgfpathlineto{\pgfqpoint{2.131073in}{0.514886in}}%
\pgfpathlineto{\pgfqpoint{2.131498in}{0.514473in}}%
\pgfpathlineto{\pgfqpoint{2.131923in}{0.516037in}}%
\pgfpathlineto{\pgfqpoint{2.132017in}{0.515640in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.515509in}}%
\pgfpathlineto{\pgfqpoint{2.133197in}{0.517691in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{0.520321in}}%
\pgfpathlineto{\pgfqpoint{2.133291in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{2.134754in}{0.519210in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{0.517499in}}%
\pgfpathlineto{\pgfqpoint{2.134943in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{2.135839in}{0.519084in}}%
\pgfpathlineto{\pgfqpoint{2.136169in}{0.518913in}}%
\pgfpathlineto{\pgfqpoint{2.136358in}{0.519831in}}%
\pgfpathlineto{\pgfqpoint{2.136453in}{0.519622in}}%
\pgfpathlineto{\pgfqpoint{2.136924in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{2.137255in}{0.519446in}}%
\pgfpathlineto{\pgfqpoint{2.137632in}{0.521052in}}%
\pgfpathlineto{\pgfqpoint{2.138717in}{0.519164in}}%
\pgfpathlineto{\pgfqpoint{2.138151in}{0.522004in}}%
\pgfpathlineto{\pgfqpoint{2.138812in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{2.139378in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{2.138906in}{0.519891in}}%
\pgfpathlineto{\pgfqpoint{2.139756in}{0.519678in}}%
\pgfpathlineto{\pgfqpoint{2.140463in}{0.516128in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{2.141454in}{0.520128in}}%
\pgfpathlineto{\pgfqpoint{2.141832in}{0.517005in}}%
\pgfpathlineto{\pgfqpoint{2.142587in}{0.516017in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.517718in}}%
\pgfpathlineto{\pgfqpoint{2.142823in}{0.517462in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{0.519511in}}%
\pgfpathlineto{\pgfqpoint{2.143436in}{0.517033in}}%
\pgfpathlineto{\pgfqpoint{2.143861in}{0.517208in}}%
\pgfpathlineto{\pgfqpoint{2.144191in}{0.516371in}}%
\pgfpathlineto{\pgfqpoint{2.144568in}{0.518636in}}%
\pgfpathlineto{\pgfqpoint{2.144852in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{2.145559in}{0.516514in}}%
\pgfpathlineto{\pgfqpoint{2.145135in}{0.518777in}}%
\pgfpathlineto{\pgfqpoint{2.145842in}{0.517660in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{0.519672in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{0.515678in}}%
\pgfpathlineto{\pgfqpoint{2.147919in}{0.510911in}}%
\pgfpathlineto{\pgfqpoint{2.146928in}{0.515970in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{0.511960in}}%
\pgfpathlineto{\pgfqpoint{2.148815in}{0.514467in}}%
\pgfpathlineto{\pgfqpoint{2.149051in}{0.511685in}}%
\pgfpathlineto{\pgfqpoint{2.149428in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{2.149476in}{0.512208in}}%
\pgfpathlineto{\pgfqpoint{2.149806in}{0.514099in}}%
\pgfpathlineto{\pgfqpoint{2.150514in}{0.513125in}}%
\pgfpathlineto{\pgfqpoint{2.150938in}{0.511690in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{0.514091in}}%
\pgfpathlineto{\pgfqpoint{2.151457in}{0.513631in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{0.514493in}}%
\pgfpathlineto{\pgfqpoint{2.152260in}{0.512147in}}%
\pgfpathlineto{\pgfqpoint{2.152448in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{2.153581in}{0.509264in}}%
\pgfpathlineto{\pgfqpoint{2.153770in}{0.509806in}}%
\pgfpathlineto{\pgfqpoint{2.154713in}{0.513579in}}%
\pgfpathlineto{\pgfqpoint{2.155138in}{0.511690in}}%
\pgfpathlineto{\pgfqpoint{2.155515in}{0.513126in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{0.516421in}}%
\pgfpathlineto{\pgfqpoint{2.156695in}{0.514047in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{0.513375in}}%
\pgfpathlineto{\pgfqpoint{2.157261in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{2.157497in}{0.514684in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{2.158299in}{0.513862in}}%
\pgfpathlineto{\pgfqpoint{2.158582in}{0.514806in}}%
\pgfpathlineto{\pgfqpoint{2.158960in}{0.516262in}}%
\pgfpathlineto{\pgfqpoint{2.160423in}{0.520331in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.518956in}}%
\pgfpathlineto{\pgfqpoint{2.160894in}{0.521192in}}%
\pgfpathlineto{\pgfqpoint{2.161791in}{0.518070in}}%
\pgfpathlineto{\pgfqpoint{2.163018in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.517648in}}%
\pgfpathlineto{\pgfqpoint{2.163207in}{0.521141in}}%
\pgfpathlineto{\pgfqpoint{2.163678in}{0.518899in}}%
\pgfpathlineto{\pgfqpoint{2.164339in}{0.520099in}}%
\pgfpathlineto{\pgfqpoint{2.164858in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{2.165519in}{0.516259in}}%
\pgfpathlineto{\pgfqpoint{2.166132in}{0.516476in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{0.516946in}}%
\pgfpathlineto{\pgfqpoint{2.166651in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{2.167217in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.167359in}{0.515713in}}%
\pgfpathlineto{\pgfqpoint{2.167736in}{0.518658in}}%
\pgfpathlineto{\pgfqpoint{2.168255in}{0.517853in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.516700in}}%
\pgfpathlineto{\pgfqpoint{2.169388in}{0.518580in}}%
\pgfpathlineto{\pgfqpoint{2.169482in}{0.518771in}}%
\pgfpathlineto{\pgfqpoint{2.169577in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{2.170615in}{0.515262in}}%
\pgfpathlineto{\pgfqpoint{2.170803in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{2.170851in}{0.516385in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{0.514842in}}%
\pgfpathlineto{\pgfqpoint{2.171889in}{0.516109in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{2.173304in}{0.514239in}}%
\pgfpathlineto{\pgfqpoint{2.174154in}{0.516615in}}%
\pgfpathlineto{\pgfqpoint{2.173587in}{0.513909in}}%
\pgfpathlineto{\pgfqpoint{2.174389in}{0.514009in}}%
\pgfpathlineto{\pgfqpoint{2.175522in}{0.512097in}}%
\pgfpathlineto{\pgfqpoint{2.175097in}{0.514248in}}%
\pgfpathlineto{\pgfqpoint{2.175616in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{2.175711in}{0.513557in}}%
\pgfpathlineto{\pgfqpoint{2.176418in}{0.511477in}}%
\pgfpathlineto{\pgfqpoint{2.176654in}{0.511882in}}%
\pgfpathlineto{\pgfqpoint{2.177126in}{0.510875in}}%
\pgfpathlineto{\pgfqpoint{2.177362in}{0.512594in}}%
\pgfpathlineto{\pgfqpoint{2.178164in}{0.512364in}}%
\pgfpathlineto{\pgfqpoint{2.178683in}{0.513694in}}%
\pgfpathlineto{\pgfqpoint{2.179580in}{0.512573in}}%
\pgfpathlineto{\pgfqpoint{2.179391in}{0.514337in}}%
\pgfpathlineto{\pgfqpoint{2.179957in}{0.513787in}}%
\pgfpathlineto{\pgfqpoint{2.180665in}{0.515185in}}%
\pgfpathlineto{\pgfqpoint{2.180099in}{0.513776in}}%
\pgfpathlineto{\pgfqpoint{2.181090in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{2.181184in}{0.514569in}}%
\pgfpathlineto{\pgfqpoint{2.181514in}{0.517087in}}%
\pgfpathlineto{\pgfqpoint{2.181939in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{2.182033in}{0.516940in}}%
\pgfpathlineto{\pgfqpoint{2.182505in}{0.515163in}}%
\pgfpathlineto{\pgfqpoint{2.183024in}{0.516465in}}%
\pgfpathlineto{\pgfqpoint{2.183779in}{0.513834in}}%
\pgfpathlineto{\pgfqpoint{2.183213in}{0.516555in}}%
\pgfpathlineto{\pgfqpoint{2.184204in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{2.184440in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{2.184534in}{0.513762in}}%
\pgfpathlineto{\pgfqpoint{2.185289in}{0.512895in}}%
\pgfpathlineto{\pgfqpoint{2.185572in}{0.513813in}}%
\pgfpathlineto{\pgfqpoint{2.185950in}{0.516467in}}%
\pgfpathlineto{\pgfqpoint{2.186705in}{0.514194in}}%
\pgfpathlineto{\pgfqpoint{2.187743in}{0.512767in}}%
\pgfpathlineto{\pgfqpoint{2.187129in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{2.187884in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{2.190668in}{0.517551in}}%
\pgfpathlineto{\pgfqpoint{2.191329in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{2.191801in}{0.517204in}}%
\pgfpathlineto{\pgfqpoint{2.192367in}{0.521658in}}%
\pgfpathlineto{\pgfqpoint{2.192933in}{0.517497in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.514193in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{0.514645in}}%
\pgfpathlineto{\pgfqpoint{2.195009in}{0.515826in}}%
\pgfpathlineto{\pgfqpoint{2.195340in}{0.516925in}}%
\pgfpathlineto{\pgfqpoint{2.196000in}{0.515298in}}%
\pgfpathlineto{\pgfqpoint{2.196047in}{0.515511in}}%
\pgfpathlineto{\pgfqpoint{2.198171in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{0.517520in}}%
\pgfpathlineto{\pgfqpoint{2.199398in}{0.514973in}}%
\pgfpathlineto{\pgfqpoint{2.199728in}{0.515558in}}%
\pgfpathlineto{\pgfqpoint{2.201379in}{0.520640in}}%
\pgfpathlineto{\pgfqpoint{2.201615in}{0.519934in}}%
\pgfpathlineto{\pgfqpoint{2.202276in}{0.518520in}}%
\pgfpathlineto{\pgfqpoint{2.201851in}{0.520394in}}%
\pgfpathlineto{\pgfqpoint{2.202748in}{0.519601in}}%
\pgfpathlineto{\pgfqpoint{2.204069in}{0.523731in}}%
\pgfpathlineto{\pgfqpoint{2.205437in}{0.530388in}}%
\pgfpathlineto{\pgfqpoint{2.206334in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.206617in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{2.206853in}{0.528050in}}%
\pgfpathlineto{\pgfqpoint{2.207513in}{0.523438in}}%
\pgfpathlineto{\pgfqpoint{2.208410in}{0.523813in}}%
\pgfpathlineto{\pgfqpoint{2.208080in}{0.522159in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{0.523487in}}%
\pgfpathlineto{\pgfqpoint{2.209495in}{0.521860in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{2.209590in}{0.522166in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{2.209731in}{0.521465in}}%
\pgfpathlineto{\pgfqpoint{2.210864in}{0.523968in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{0.527774in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.523605in}}%
\pgfpathlineto{\pgfqpoint{2.212232in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{2.213270in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{2.213412in}{0.522268in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{0.523764in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.521325in}}%
\pgfpathlineto{\pgfqpoint{2.214450in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{2.215629in}{0.524068in}}%
\pgfpathlineto{\pgfqpoint{2.214874in}{0.521305in}}%
\pgfpathlineto{\pgfqpoint{2.215724in}{0.522762in}}%
\pgfpathlineto{\pgfqpoint{2.215960in}{0.520803in}}%
\pgfpathlineto{\pgfqpoint{2.216620in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{2.216856in}{0.522159in}}%
\pgfpathlineto{\pgfqpoint{2.217234in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{2.217847in}{0.521806in}}%
\pgfpathlineto{\pgfqpoint{2.217894in}{0.522284in}}%
\pgfpathlineto{\pgfqpoint{2.218224in}{0.518295in}}%
\pgfpathlineto{\pgfqpoint{2.219027in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{2.219215in}{0.523154in}}%
\pgfpathlineto{\pgfqpoint{2.219310in}{0.524322in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.519396in}}%
\pgfpathlineto{\pgfqpoint{2.220159in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{2.221008in}{0.521190in}}%
\pgfpathlineto{\pgfqpoint{2.221150in}{0.518920in}}%
\pgfpathlineto{\pgfqpoint{2.222046in}{0.522527in}}%
\pgfpathlineto{\pgfqpoint{2.221339in}{0.518121in}}%
\pgfpathlineto{\pgfqpoint{2.222282in}{0.520342in}}%
\pgfpathlineto{\pgfqpoint{2.222565in}{0.518193in}}%
\pgfpathlineto{\pgfqpoint{2.222990in}{0.520979in}}%
\pgfpathlineto{\pgfqpoint{2.223415in}{0.519729in}}%
\pgfpathlineto{\pgfqpoint{2.224689in}{0.516659in}}%
\pgfpathlineto{\pgfqpoint{2.224783in}{0.517505in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.520967in}}%
\pgfpathlineto{\pgfqpoint{2.225916in}{0.518233in}}%
\pgfpathlineto{\pgfqpoint{2.225963in}{0.518557in}}%
\pgfpathlineto{\pgfqpoint{2.226482in}{0.516960in}}%
\pgfpathlineto{\pgfqpoint{2.226954in}{0.518011in}}%
\pgfpathlineto{\pgfqpoint{2.227048in}{0.517535in}}%
\pgfpathlineto{\pgfqpoint{2.227473in}{0.519801in}}%
\pgfpathlineto{\pgfqpoint{2.227897in}{0.518365in}}%
\pgfpathlineto{\pgfqpoint{2.227945in}{0.518797in}}%
\pgfpathlineto{\pgfqpoint{2.228700in}{0.515890in}}%
\pgfpathlineto{\pgfqpoint{2.228747in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{2.230021in}{0.514698in}}%
\pgfpathlineto{\pgfqpoint{2.229266in}{0.516782in}}%
\pgfpathlineto{\pgfqpoint{2.230115in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{2.230445in}{0.514459in}}%
\pgfpathlineto{\pgfqpoint{2.230209in}{0.515395in}}%
\pgfpathlineto{\pgfqpoint{2.230681in}{0.515966in}}%
\pgfpathlineto{\pgfqpoint{2.231012in}{0.516973in}}%
\pgfpathlineto{\pgfqpoint{2.230870in}{0.515099in}}%
\pgfpathlineto{\pgfqpoint{2.231719in}{0.515625in}}%
\pgfpathlineto{\pgfqpoint{2.231908in}{0.514889in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.518308in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{0.518170in}}%
\pgfpathlineto{\pgfqpoint{2.232616in}{0.518135in}}%
\pgfpathlineto{\pgfqpoint{2.232663in}{0.518674in}}%
\pgfpathlineto{\pgfqpoint{2.233843in}{0.526134in}}%
\pgfpathlineto{\pgfqpoint{2.234031in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{2.234079in}{0.524839in}}%
\pgfpathlineto{\pgfqpoint{2.234456in}{0.523262in}}%
\pgfpathlineto{\pgfqpoint{2.234598in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{2.234739in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{2.234928in}{0.524976in}}%
\pgfpathlineto{\pgfqpoint{2.235164in}{0.524597in}}%
\pgfpathlineto{\pgfqpoint{2.235825in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{2.236060in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{2.236863in}{0.522421in}}%
\pgfpathlineto{\pgfqpoint{2.236155in}{0.522020in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{0.521981in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.522056in}}%
\pgfpathlineto{\pgfqpoint{2.238089in}{0.520509in}}%
\pgfpathlineto{\pgfqpoint{2.238231in}{0.521942in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{0.518480in}}%
\pgfpathlineto{\pgfqpoint{2.239080in}{0.518979in}}%
\pgfpathlineto{\pgfqpoint{2.239694in}{0.520490in}}%
\pgfpathlineto{\pgfqpoint{2.239977in}{0.517079in}}%
\pgfpathlineto{\pgfqpoint{2.240637in}{0.516193in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{2.241015in}{0.518741in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{0.516074in}}%
\pgfpathlineto{\pgfqpoint{2.241864in}{0.516740in}}%
\pgfpathlineto{\pgfqpoint{2.242242in}{0.515803in}}%
\pgfpathlineto{\pgfqpoint{2.242808in}{0.517682in}}%
\pgfpathlineto{\pgfqpoint{2.243327in}{0.519406in}}%
\pgfpathlineto{\pgfqpoint{2.243846in}{0.517025in}}%
\pgfpathlineto{\pgfqpoint{2.245026in}{0.514505in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{0.518271in}}%
\pgfpathlineto{\pgfqpoint{2.245073in}{0.515224in}}%
\pgfpathlineto{\pgfqpoint{2.245733in}{0.517805in}}%
\pgfpathlineto{\pgfqpoint{2.246158in}{0.515004in}}%
\pgfpathlineto{\pgfqpoint{2.246771in}{0.513173in}}%
\pgfpathlineto{\pgfqpoint{2.247291in}{0.514804in}}%
\pgfpathlineto{\pgfqpoint{2.247338in}{0.515259in}}%
\pgfpathlineto{\pgfqpoint{2.248045in}{0.512608in}}%
\pgfpathlineto{\pgfqpoint{2.248187in}{0.513054in}}%
\pgfpathlineto{\pgfqpoint{2.248281in}{0.513040in}}%
\pgfpathlineto{\pgfqpoint{2.248376in}{0.512317in}}%
\pgfpathlineto{\pgfqpoint{2.249555in}{0.510407in}}%
\pgfpathlineto{\pgfqpoint{2.248706in}{0.512512in}}%
\pgfpathlineto{\pgfqpoint{2.249650in}{0.510773in}}%
\pgfpathlineto{\pgfqpoint{2.250641in}{0.511857in}}%
\pgfpathlineto{\pgfqpoint{2.250216in}{0.509978in}}%
\pgfpathlineto{\pgfqpoint{2.250735in}{0.511157in}}%
\pgfpathlineto{\pgfqpoint{2.251867in}{0.509271in}}%
\pgfpathlineto{\pgfqpoint{2.251915in}{0.509700in}}%
\pgfpathlineto{\pgfqpoint{2.253047in}{0.511622in}}%
\pgfpathlineto{\pgfqpoint{2.252103in}{0.509664in}}%
\pgfpathlineto{\pgfqpoint{2.253189in}{0.511387in}}%
\pgfpathlineto{\pgfqpoint{2.254321in}{0.509966in}}%
\pgfpathlineto{\pgfqpoint{2.253849in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{0.510536in}}%
\pgfpathlineto{\pgfqpoint{2.254604in}{0.511855in}}%
\pgfpathlineto{\pgfqpoint{2.255265in}{0.508897in}}%
\pgfpathlineto{\pgfqpoint{2.255312in}{0.509233in}}%
\pgfpathlineto{\pgfqpoint{2.255501in}{0.508303in}}%
\pgfpathlineto{\pgfqpoint{2.255831in}{0.510562in}}%
\pgfpathlineto{\pgfqpoint{2.256963in}{0.512761in}}%
\pgfpathlineto{\pgfqpoint{2.257105in}{0.512618in}}%
\pgfpathlineto{\pgfqpoint{2.258143in}{0.514155in}}%
\pgfpathlineto{\pgfqpoint{2.257624in}{0.511314in}}%
\pgfpathlineto{\pgfqpoint{2.258237in}{0.513115in}}%
\pgfpathlineto{\pgfqpoint{2.258898in}{0.509794in}}%
\pgfpathlineto{\pgfqpoint{2.259795in}{0.510726in}}%
\pgfpathlineto{\pgfqpoint{2.260314in}{0.511551in}}%
\pgfpathlineto{\pgfqpoint{2.260644in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{2.261257in}{0.508313in}}%
\pgfpathlineto{\pgfqpoint{2.261446in}{0.510367in}}%
\pgfpathlineto{\pgfqpoint{2.261729in}{0.510004in}}%
\pgfpathlineto{\pgfqpoint{2.262720in}{0.512533in}}%
\pgfpathlineto{\pgfqpoint{2.263239in}{0.510180in}}%
\pgfpathlineto{\pgfqpoint{2.263711in}{0.509580in}}%
\pgfpathlineto{\pgfqpoint{2.263947in}{0.510977in}}%
\pgfpathlineto{\pgfqpoint{2.265457in}{0.515010in}}%
\pgfpathlineto{\pgfqpoint{2.266070in}{0.512680in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{0.514167in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{0.517913in}}%
\pgfpathlineto{\pgfqpoint{2.268099in}{0.517125in}}%
\pgfpathlineto{\pgfqpoint{2.268146in}{0.516511in}}%
\pgfpathlineto{\pgfqpoint{2.268901in}{0.521102in}}%
\pgfpathlineto{\pgfqpoint{2.269798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.269609in}{0.519678in}}%
\pgfpathlineto{\pgfqpoint{2.269892in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{2.270458in}{0.517023in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{2.271308in}{0.519243in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{2.272959in}{0.526031in}}%
\pgfpathlineto{\pgfqpoint{2.273006in}{0.525657in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{2.273714in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{0.530389in}}%
\pgfpathlineto{\pgfqpoint{2.274611in}{0.528177in}}%
\pgfpathlineto{\pgfqpoint{2.275743in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{2.275790in}{0.525605in}}%
\pgfpathlineto{\pgfqpoint{2.275885in}{0.527173in}}%
\pgfpathlineto{\pgfqpoint{2.276357in}{0.523056in}}%
\pgfpathlineto{\pgfqpoint{2.276781in}{0.524303in}}%
\pgfpathlineto{\pgfqpoint{2.277583in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.278055in}{0.521461in}}%
\pgfpathlineto{\pgfqpoint{2.278150in}{0.523198in}}%
\pgfpathlineto{\pgfqpoint{2.279093in}{0.520651in}}%
\pgfpathlineto{\pgfqpoint{2.279707in}{0.517990in}}%
\pgfpathlineto{\pgfqpoint{2.279235in}{0.520924in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{0.520717in}}%
\pgfpathlineto{\pgfqpoint{2.280320in}{0.520311in}}%
\pgfpathlineto{\pgfqpoint{2.280745in}{0.522598in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{0.522086in}}%
\pgfpathlineto{\pgfqpoint{2.281075in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{2.281783in}{0.517732in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.515390in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{2.283104in}{0.515791in}}%
\pgfpathlineto{\pgfqpoint{2.284189in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{2.284378in}{0.517366in}}%
\pgfpathlineto{\pgfqpoint{2.284897in}{0.515300in}}%
\pgfpathlineto{\pgfqpoint{2.285605in}{0.516160in}}%
\pgfpathlineto{\pgfqpoint{2.286454in}{0.518862in}}%
\pgfpathlineto{\pgfqpoint{2.286784in}{0.516646in}}%
\pgfpathlineto{\pgfqpoint{2.288153in}{0.520991in}}%
\pgfpathlineto{\pgfqpoint{2.286926in}{0.516341in}}%
\pgfpathlineto{\pgfqpoint{2.288908in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{2.289993in}{0.517218in}}%
\pgfpathlineto{\pgfqpoint{2.289568in}{0.520180in}}%
\pgfpathlineto{\pgfqpoint{2.290087in}{0.518031in}}%
\pgfpathlineto{\pgfqpoint{2.290323in}{0.519295in}}%
\pgfpathlineto{\pgfqpoint{2.290606in}{0.516809in}}%
\pgfpathlineto{\pgfqpoint{2.291267in}{0.518499in}}%
\pgfpathlineto{\pgfqpoint{2.291314in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{2.291975in}{0.521245in}}%
\pgfpathlineto{\pgfqpoint{2.292305in}{0.519476in}}%
\pgfpathlineto{\pgfqpoint{2.293626in}{0.515189in}}%
\pgfpathlineto{\pgfqpoint{2.293815in}{0.515731in}}%
\pgfpathlineto{\pgfqpoint{2.294381in}{0.516643in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{0.515030in}}%
\pgfpathlineto{\pgfqpoint{2.294948in}{0.513152in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{0.514793in}}%
\pgfpathlineto{\pgfqpoint{2.296127in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{2.297165in}{0.511824in}}%
\pgfpathlineto{\pgfqpoint{2.297873in}{0.510370in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{0.511812in}}%
\pgfpathlineto{\pgfqpoint{2.299241in}{0.510496in}}%
\pgfpathlineto{\pgfqpoint{2.299760in}{0.512016in}}%
\pgfpathlineto{\pgfqpoint{2.300751in}{0.510762in}}%
\pgfpathlineto{\pgfqpoint{2.300138in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{2.300893in}{0.511295in}}%
\pgfpathlineto{\pgfqpoint{2.302922in}{0.510509in}}%
\pgfpathlineto{\pgfqpoint{2.303205in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{2.304101in}{0.509748in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{0.508458in}}%
\pgfpathlineto{\pgfqpoint{2.304998in}{0.510104in}}%
\pgfpathlineto{\pgfqpoint{2.305045in}{0.510789in}}%
\pgfpathlineto{\pgfqpoint{2.305328in}{0.508640in}}%
\pgfpathlineto{\pgfqpoint{2.306083in}{0.509852in}}%
\pgfpathlineto{\pgfqpoint{2.306933in}{0.508354in}}%
\pgfpathlineto{\pgfqpoint{2.306178in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{2.307310in}{0.508921in}}%
\pgfpathlineto{\pgfqpoint{2.308254in}{0.510337in}}%
\pgfpathlineto{\pgfqpoint{2.308631in}{0.509716in}}%
\pgfpathlineto{\pgfqpoint{2.310000in}{0.507921in}}%
\pgfpathlineto{\pgfqpoint{2.310141in}{0.508553in}}%
\pgfpathlineto{\pgfqpoint{2.310188in}{0.508451in}}%
\pgfpathlineto{\pgfqpoint{2.310660in}{0.509353in}}%
\pgfpathlineto{\pgfqpoint{2.311038in}{0.508937in}}%
\pgfpathlineto{\pgfqpoint{2.311981in}{0.510585in}}%
\pgfpathlineto{\pgfqpoint{2.311226in}{0.508610in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{0.510040in}}%
\pgfpathlineto{\pgfqpoint{2.313397in}{0.509030in}}%
\pgfpathlineto{\pgfqpoint{2.313491in}{0.509694in}}%
\pgfpathlineto{\pgfqpoint{2.314246in}{0.511695in}}%
\pgfpathlineto{\pgfqpoint{2.314624in}{0.510179in}}%
\pgfpathlineto{\pgfqpoint{2.315662in}{0.511198in}}%
\pgfpathlineto{\pgfqpoint{2.315898in}{0.509425in}}%
\pgfpathlineto{\pgfqpoint{2.316181in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{2.316417in}{0.509949in}}%
\pgfpathlineto{\pgfqpoint{2.316936in}{0.509925in}}%
\pgfpathlineto{\pgfqpoint{2.317172in}{0.510557in}}%
\pgfpathlineto{\pgfqpoint{2.317880in}{0.508241in}}%
\pgfpathlineto{\pgfqpoint{2.318918in}{0.507379in}}%
\pgfpathlineto{\pgfqpoint{2.318351in}{0.509252in}}%
\pgfpathlineto{\pgfqpoint{2.319012in}{0.508008in}}%
\pgfpathlineto{\pgfqpoint{2.319767in}{0.508835in}}%
\pgfpathlineto{\pgfqpoint{2.320050in}{0.507561in}}%
\pgfpathlineto{\pgfqpoint{2.320475in}{0.507093in}}%
\pgfpathlineto{\pgfqpoint{2.320192in}{0.507889in}}%
\pgfpathlineto{\pgfqpoint{2.320947in}{0.508048in}}%
\pgfpathlineto{\pgfqpoint{2.321702in}{0.509391in}}%
\pgfpathlineto{\pgfqpoint{2.322126in}{0.508243in}}%
\pgfpathlineto{\pgfqpoint{2.322740in}{0.507212in}}%
\pgfpathlineto{\pgfqpoint{2.322268in}{0.508774in}}%
\pgfpathlineto{\pgfqpoint{2.323070in}{0.508346in}}%
\pgfpathlineto{\pgfqpoint{2.323542in}{0.509565in}}%
\pgfpathlineto{\pgfqpoint{2.324108in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{2.324816in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{2.324297in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{0.506771in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{0.507622in}}%
\pgfpathlineto{\pgfqpoint{2.326609in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{2.327694in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{2.327788in}{0.505938in}}%
\pgfpathlineto{\pgfqpoint{2.329204in}{0.507250in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{2.329487in}{0.506644in}}%
\pgfpathlineto{\pgfqpoint{2.330384in}{0.505892in}}%
\pgfpathlineto{\pgfqpoint{2.330572in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{2.330997in}{0.507824in}}%
\pgfpathlineto{\pgfqpoint{2.331516in}{0.506069in}}%
\pgfpathlineto{\pgfqpoint{2.331563in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{2.332177in}{0.506715in}}%
\pgfpathlineto{\pgfqpoint{2.332601in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{2.333309in}{0.505387in}}%
\pgfpathlineto{\pgfqpoint{2.332696in}{0.506393in}}%
\pgfpathlineto{\pgfqpoint{2.333828in}{0.506176in}}%
\pgfpathlineto{\pgfqpoint{2.334017in}{0.507028in}}%
\pgfpathlineto{\pgfqpoint{2.334489in}{0.506072in}}%
\pgfpathlineto{\pgfqpoint{2.334961in}{0.506497in}}%
\pgfpathlineto{\pgfqpoint{2.336470in}{0.506979in}}%
\pgfpathlineto{\pgfqpoint{2.335149in}{0.505785in}}%
\pgfpathlineto{\pgfqpoint{2.336518in}{0.506543in}}%
\pgfpathlineto{\pgfqpoint{2.336942in}{0.506412in}}%
\pgfpathlineto{\pgfqpoint{2.337273in}{0.507474in}}%
\pgfpathlineto{\pgfqpoint{2.337603in}{0.506759in}}%
\pgfpathlineto{\pgfqpoint{2.339207in}{0.509233in}}%
\pgfpathlineto{\pgfqpoint{2.339443in}{0.508861in}}%
\pgfpathlineto{\pgfqpoint{2.339490in}{0.508533in}}%
\pgfpathlineto{\pgfqpoint{2.339962in}{0.509794in}}%
\pgfpathlineto{\pgfqpoint{2.340387in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{2.340434in}{0.510286in}}%
\pgfpathlineto{\pgfqpoint{2.341331in}{0.508694in}}%
\pgfpathlineto{\pgfqpoint{2.341425in}{0.509235in}}%
\pgfpathlineto{\pgfqpoint{2.342321in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{2.341802in}{0.510151in}}%
\pgfpathlineto{\pgfqpoint{2.342463in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{2.342510in}{0.509524in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{0.508056in}}%
\pgfpathlineto{\pgfqpoint{2.343501in}{0.508807in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.509340in}}%
\pgfpathlineto{\pgfqpoint{2.344775in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{2.345908in}{0.508018in}}%
\pgfpathlineto{\pgfqpoint{2.344964in}{0.506918in}}%
\pgfpathlineto{\pgfqpoint{2.346049in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{0.506314in}}%
\pgfpathlineto{\pgfqpoint{2.346993in}{0.508196in}}%
\pgfpathlineto{\pgfqpoint{2.347134in}{0.507911in}}%
\pgfpathlineto{\pgfqpoint{2.350579in}{0.512245in}}%
\pgfpathlineto{\pgfqpoint{2.350768in}{0.511789in}}%
\pgfpathlineto{\pgfqpoint{2.351947in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{0.513885in}}%
\pgfpathlineto{\pgfqpoint{2.353363in}{0.511982in}}%
\pgfpathlineto{\pgfqpoint{2.353504in}{0.511708in}}%
\pgfpathlineto{\pgfqpoint{2.353646in}{0.513488in}}%
\pgfpathlineto{\pgfqpoint{2.354118in}{0.512990in}}%
\pgfpathlineto{\pgfqpoint{2.355958in}{0.517378in}}%
\pgfpathlineto{\pgfqpoint{2.354590in}{0.512835in}}%
\pgfpathlineto{\pgfqpoint{2.356052in}{0.516981in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{0.514409in}}%
\pgfpathlineto{\pgfqpoint{2.357279in}{0.514521in}}%
\pgfpathlineto{\pgfqpoint{2.357374in}{0.513267in}}%
\pgfpathlineto{\pgfqpoint{2.357845in}{0.513141in}}%
\pgfpathlineto{\pgfqpoint{2.358176in}{0.511516in}}%
\pgfpathlineto{\pgfqpoint{2.358883in}{0.513476in}}%
\pgfpathlineto{\pgfqpoint{2.359119in}{0.514211in}}%
\pgfpathlineto{\pgfqpoint{2.359167in}{0.514883in}}%
\pgfpathlineto{\pgfqpoint{2.359922in}{0.510238in}}%
\pgfpathlineto{\pgfqpoint{2.359969in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{2.360441in}{0.508871in}}%
\pgfpathlineto{\pgfqpoint{2.360535in}{0.509252in}}%
\pgfpathlineto{\pgfqpoint{2.361148in}{0.506879in}}%
\pgfpathlineto{\pgfqpoint{2.361856in}{0.507141in}}%
\pgfpathlineto{\pgfqpoint{2.362281in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{2.363366in}{0.509663in}}%
\pgfpathlineto{\pgfqpoint{2.364168in}{0.508008in}}%
\pgfpathlineto{\pgfqpoint{2.363744in}{0.509970in}}%
\pgfpathlineto{\pgfqpoint{2.364546in}{0.508642in}}%
\pgfpathlineto{\pgfqpoint{2.365301in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{2.364687in}{0.508535in}}%
\pgfpathlineto{\pgfqpoint{2.365631in}{0.508820in}}%
\pgfpathlineto{\pgfqpoint{2.366339in}{0.507860in}}%
\pgfpathlineto{\pgfqpoint{2.366763in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{2.367707in}{0.508182in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{0.510026in}}%
\pgfpathlineto{\pgfqpoint{2.367849in}{0.508699in}}%
\pgfpathlineto{\pgfqpoint{2.367990in}{0.509058in}}%
\pgfpathlineto{\pgfqpoint{2.368368in}{0.507284in}}%
\pgfpathlineto{\pgfqpoint{2.369642in}{0.506932in}}%
\pgfpathlineto{\pgfqpoint{2.369123in}{0.507887in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{2.370821in}{0.508745in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{0.508253in}}%
\pgfpathlineto{\pgfqpoint{2.371529in}{0.507732in}}%
\pgfpathlineto{\pgfqpoint{2.371152in}{0.507824in}}%
\pgfpathlineto{\pgfqpoint{2.371576in}{0.507280in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{2.371812in}{0.507827in}}%
\pgfpathlineto{\pgfqpoint{2.372567in}{0.507591in}}%
\pgfpathlineto{\pgfqpoint{2.372614in}{0.507774in}}%
\pgfpathlineto{\pgfqpoint{2.373322in}{0.506464in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{0.506788in}}%
\pgfpathlineto{\pgfqpoint{2.373511in}{0.506365in}}%
\pgfpathlineto{\pgfqpoint{2.373794in}{0.507786in}}%
\pgfpathlineto{\pgfqpoint{2.374455in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{2.375729in}{0.508831in}}%
\pgfpathlineto{\pgfqpoint{2.376436in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{2.376106in}{0.507624in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{0.508699in}}%
\pgfpathlineto{\pgfqpoint{2.377286in}{0.507620in}}%
\pgfpathlineto{\pgfqpoint{2.377710in}{0.508333in}}%
\pgfpathlineto{\pgfqpoint{2.378607in}{0.508874in}}%
\pgfpathlineto{\pgfqpoint{2.377946in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{2.378701in}{0.508054in}}%
\pgfpathlineto{\pgfqpoint{2.379079in}{0.507316in}}%
\pgfpathlineto{\pgfqpoint{2.378937in}{0.508426in}}%
\pgfpathlineto{\pgfqpoint{2.379598in}{0.508406in}}%
\pgfpathlineto{\pgfqpoint{2.380825in}{0.510675in}}%
\pgfpathlineto{\pgfqpoint{2.380919in}{0.510290in}}%
\pgfpathlineto{\pgfqpoint{2.381438in}{0.512048in}}%
\pgfpathlineto{\pgfqpoint{2.381910in}{0.510878in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{0.511384in}}%
\pgfpathlineto{\pgfqpoint{2.382854in}{0.509214in}}%
\pgfpathlineto{\pgfqpoint{2.382948in}{0.509782in}}%
\pgfpathlineto{\pgfqpoint{2.383514in}{0.507572in}}%
\pgfpathlineto{\pgfqpoint{2.383703in}{0.507765in}}%
\pgfpathlineto{\pgfqpoint{2.383797in}{0.507559in}}%
\pgfpathlineto{\pgfqpoint{2.386628in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{2.386864in}{0.508701in}}%
\pgfpathlineto{\pgfqpoint{2.387619in}{0.510914in}}%
\pgfpathlineto{\pgfqpoint{2.389176in}{0.511108in}}%
\pgfpathlineto{\pgfqpoint{2.387950in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{2.389271in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{2.389318in}{0.509879in}}%
\pgfpathlineto{\pgfqpoint{2.390026in}{0.511142in}}%
\pgfpathlineto{\pgfqpoint{2.390403in}{0.510007in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{0.510552in}}%
\pgfpathlineto{\pgfqpoint{2.390545in}{0.509701in}}%
\pgfpathlineto{\pgfqpoint{2.391488in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{2.391724in}{0.509256in}}%
\pgfpathlineto{\pgfqpoint{2.392102in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{2.392526in}{0.510034in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{0.510263in}}%
\pgfpathlineto{\pgfqpoint{2.392810in}{0.508981in}}%
\pgfpathlineto{\pgfqpoint{2.392998in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{2.394461in}{0.506125in}}%
\pgfpathlineto{\pgfqpoint{2.394603in}{0.506314in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.507632in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{0.506706in}}%
\pgfpathlineto{\pgfqpoint{2.396726in}{0.506464in}}%
\pgfpathlineto{\pgfqpoint{2.396915in}{0.507385in}}%
\pgfpathlineto{\pgfqpoint{2.397103in}{0.508094in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{0.506317in}}%
\pgfpathlineto{\pgfqpoint{2.397764in}{0.506364in}}%
\pgfpathlineto{\pgfqpoint{2.398519in}{0.507220in}}%
\pgfpathlineto{\pgfqpoint{2.398991in}{0.506173in}}%
\pgfpathlineto{\pgfqpoint{2.399321in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{2.400454in}{0.505316in}}%
\pgfpathlineto{\pgfqpoint{2.400784in}{0.505231in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{0.505731in}}%
\pgfpathlineto{\pgfqpoint{2.401728in}{0.505660in}}%
\pgfpathlineto{\pgfqpoint{2.402152in}{0.506982in}}%
\pgfpathlineto{\pgfqpoint{2.402247in}{0.506635in}}%
\pgfpathlineto{\pgfqpoint{2.403285in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{2.402388in}{0.506570in}}%
\pgfpathlineto{\pgfqpoint{2.403379in}{0.506851in}}%
\pgfpathlineto{\pgfqpoint{2.403615in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{2.403992in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{2.404464in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{2.405078in}{0.507869in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{0.506999in}}%
\pgfpathlineto{\pgfqpoint{2.405880in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{2.406493in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{2.406824in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{2.407248in}{0.507616in}}%
\pgfpathlineto{\pgfqpoint{2.407390in}{0.506483in}}%
\pgfpathlineto{\pgfqpoint{2.407531in}{0.506682in}}%
\pgfpathlineto{\pgfqpoint{2.407626in}{0.506322in}}%
\pgfpathlineto{\pgfqpoint{2.408286in}{0.508249in}}%
\pgfpathlineto{\pgfqpoint{2.408333in}{0.508214in}}%
\pgfpathlineto{\pgfqpoint{2.408711in}{0.507348in}}%
\pgfpathlineto{\pgfqpoint{2.409560in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{2.410457in}{0.508948in}}%
\pgfpathlineto{\pgfqpoint{2.409796in}{0.509912in}}%
\pgfpathlineto{\pgfqpoint{2.410646in}{0.509684in}}%
\pgfpathlineto{\pgfqpoint{2.411542in}{0.512995in}}%
\pgfpathlineto{\pgfqpoint{2.411967in}{0.511781in}}%
\pgfpathlineto{\pgfqpoint{2.413571in}{0.508862in}}%
\pgfpathlineto{\pgfqpoint{2.412439in}{0.512277in}}%
\pgfpathlineto{\pgfqpoint{2.413665in}{0.508982in}}%
\pgfpathlineto{\pgfqpoint{2.415411in}{0.513027in}}%
\pgfpathlineto{\pgfqpoint{2.415553in}{0.512403in}}%
\pgfpathlineto{\pgfqpoint{2.416874in}{0.510003in}}%
\pgfpathlineto{\pgfqpoint{2.417723in}{0.507655in}}%
\pgfpathlineto{\pgfqpoint{2.418242in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{2.418714in}{0.507207in}}%
\pgfpathlineto{\pgfqpoint{2.418950in}{0.508765in}}%
\pgfpathlineto{\pgfqpoint{2.419045in}{0.509339in}}%
\pgfpathlineto{\pgfqpoint{2.419564in}{0.507519in}}%
\pgfpathlineto{\pgfqpoint{2.419799in}{0.507638in}}%
\pgfpathlineto{\pgfqpoint{2.420602in}{0.508187in}}%
\pgfpathlineto{\pgfqpoint{2.420932in}{0.506782in}}%
\pgfpathlineto{\pgfqpoint{2.421026in}{0.507494in}}%
\pgfpathlineto{\pgfqpoint{2.421781in}{0.505882in}}%
\pgfpathlineto{\pgfqpoint{2.421970in}{0.506489in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{0.507314in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.505942in}}%
\pgfpathlineto{\pgfqpoint{2.424188in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{2.424518in}{0.506647in}}%
\pgfpathlineto{\pgfqpoint{2.424660in}{0.507250in}}%
\pgfpathlineto{\pgfqpoint{2.424895in}{0.506237in}}%
\pgfpathlineto{\pgfqpoint{2.425509in}{0.506342in}}%
\pgfpathlineto{\pgfqpoint{2.425650in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.426500in}{0.506784in}}%
\pgfpathlineto{\pgfqpoint{2.426877in}{0.507772in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.506406in}}%
\pgfpathlineto{\pgfqpoint{2.427585in}{0.506629in}}%
\pgfpathlineto{\pgfqpoint{2.428670in}{0.505459in}}%
\pgfpathlineto{\pgfqpoint{2.428812in}{0.505483in}}%
\pgfpathlineto{\pgfqpoint{2.428906in}{0.505162in}}%
\pgfpathlineto{\pgfqpoint{2.429567in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{2.429756in}{0.506154in}}%
\pgfpathlineto{\pgfqpoint{2.429897in}{0.506122in}}%
\pgfpathlineto{\pgfqpoint{2.431030in}{0.507200in}}%
\pgfpathlineto{\pgfqpoint{2.432539in}{0.508928in}}%
\pgfpathlineto{\pgfqpoint{2.431501in}{0.506241in}}%
\pgfpathlineto{\pgfqpoint{2.432634in}{0.508358in}}%
\pgfpathlineto{\pgfqpoint{2.434097in}{0.506412in}}%
\pgfpathlineto{\pgfqpoint{2.434191in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{0.508078in}}%
\pgfpathlineto{\pgfqpoint{2.434993in}{0.506569in}}%
\pgfpathlineto{\pgfqpoint{2.435276in}{0.507025in}}%
\pgfpathlineto{\pgfqpoint{2.436503in}{0.505886in}}%
\pgfpathlineto{\pgfqpoint{2.435748in}{0.507204in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{0.505903in}}%
\pgfpathlineto{\pgfqpoint{2.437116in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{2.437588in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{2.437635in}{0.505688in}}%
\pgfpathlineto{\pgfqpoint{2.437777in}{0.505243in}}%
\pgfpathlineto{\pgfqpoint{2.438202in}{0.506789in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{0.505913in}}%
\pgfpathlineto{\pgfqpoint{2.439806in}{0.507050in}}%
\pgfpathlineto{\pgfqpoint{2.439900in}{0.506598in}}%
\pgfpathlineto{\pgfqpoint{2.440608in}{0.506279in}}%
\pgfpathlineto{\pgfqpoint{2.441174in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{2.441599in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{2.441269in}{0.507550in}}%
\pgfpathlineto{\pgfqpoint{2.442260in}{0.507386in}}%
\pgfpathlineto{\pgfqpoint{2.442496in}{0.509051in}}%
\pgfpathlineto{\pgfqpoint{2.443251in}{0.507240in}}%
\pgfpathlineto{\pgfqpoint{2.443722in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{2.444383in}{0.506634in}}%
\pgfpathlineto{\pgfqpoint{2.444996in}{0.506008in}}%
\pgfpathlineto{\pgfqpoint{2.444572in}{0.506923in}}%
\pgfpathlineto{\pgfqpoint{2.445327in}{0.506878in}}%
\pgfpathlineto{\pgfqpoint{2.445846in}{0.508423in}}%
\pgfpathlineto{\pgfqpoint{2.446365in}{0.506437in}}%
\pgfpathlineto{\pgfqpoint{2.447544in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{2.447025in}{0.506559in}}%
\pgfpathlineto{\pgfqpoint{2.447592in}{0.505849in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{0.505216in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.506123in}}%
\pgfpathlineto{\pgfqpoint{2.448771in}{0.505892in}}%
\pgfpathlineto{\pgfqpoint{2.449479in}{0.506628in}}%
\pgfpathlineto{\pgfqpoint{2.449054in}{0.505808in}}%
\pgfpathlineto{\pgfqpoint{2.449809in}{0.505602in}}%
\pgfpathlineto{\pgfqpoint{2.450470in}{0.505040in}}%
\pgfpathlineto{\pgfqpoint{2.450895in}{0.505374in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.508101in}}%
\pgfpathlineto{\pgfqpoint{2.452640in}{0.507365in}}%
\pgfpathlineto{\pgfqpoint{2.452923in}{0.509784in}}%
\pgfpathlineto{\pgfqpoint{2.453395in}{0.508866in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{2.454528in}{0.509184in}}%
\pgfpathlineto{\pgfqpoint{2.455471in}{0.510708in}}%
\pgfpathlineto{\pgfqpoint{2.455943in}{0.509214in}}%
\pgfpathlineto{\pgfqpoint{2.457453in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{2.458822in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{2.457925in}{0.506543in}}%
\pgfpathlineto{\pgfqpoint{2.459058in}{0.507987in}}%
\pgfpathlineto{\pgfqpoint{2.460945in}{0.506990in}}%
\pgfpathlineto{\pgfqpoint{2.461606in}{0.506040in}}%
\pgfpathlineto{\pgfqpoint{2.462030in}{0.506823in}}%
\pgfpathlineto{\pgfqpoint{2.462691in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{2.463399in}{0.508085in}}%
\pgfpathlineto{\pgfqpoint{2.463493in}{0.507060in}}%
\pgfpathlineto{\pgfqpoint{2.464389in}{0.508642in}}%
\pgfpathlineto{\pgfqpoint{2.464437in}{0.508499in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{0.509041in}}%
\pgfpathlineto{\pgfqpoint{2.465333in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{2.465569in}{0.508685in}}%
\pgfpathlineto{\pgfqpoint{2.465758in}{0.509131in}}%
\pgfpathlineto{\pgfqpoint{2.466277in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{2.467928in}{0.507154in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{0.505310in}}%
\pgfpathlineto{\pgfqpoint{2.469391in}{0.506037in}}%
\pgfpathlineto{\pgfqpoint{2.470901in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{2.471420in}{0.505677in}}%
\pgfpathlineto{\pgfqpoint{2.472081in}{0.505998in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{0.506412in}}%
\pgfpathlineto{\pgfqpoint{2.472317in}{0.505454in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{0.505680in}}%
\pgfpathlineto{\pgfqpoint{2.473685in}{0.505444in}}%
\pgfpathlineto{\pgfqpoint{2.474062in}{0.506164in}}%
\pgfpathlineto{\pgfqpoint{2.474204in}{0.506184in}}%
\pgfpathlineto{\pgfqpoint{2.475384in}{0.508565in}}%
\pgfpathlineto{\pgfqpoint{2.475572in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{2.475950in}{0.507827in}}%
\pgfpathlineto{\pgfqpoint{2.476375in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{2.476422in}{0.509395in}}%
\pgfpathlineto{\pgfqpoint{2.476799in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{2.477177in}{0.509021in}}%
\pgfpathlineto{\pgfqpoint{2.477554in}{0.509432in}}%
\pgfpathlineto{\pgfqpoint{2.477601in}{0.508709in}}%
\pgfpathlineto{\pgfqpoint{2.478498in}{0.511555in}}%
\pgfpathlineto{\pgfqpoint{2.478734in}{0.512507in}}%
\pgfpathlineto{\pgfqpoint{2.479253in}{0.510646in}}%
\pgfpathlineto{\pgfqpoint{2.479630in}{0.511790in}}%
\pgfpathlineto{\pgfqpoint{2.480574in}{0.513152in}}%
\pgfpathlineto{\pgfqpoint{2.480716in}{0.511747in}}%
\pgfpathlineto{\pgfqpoint{2.481612in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{2.481895in}{0.511267in}}%
\pgfpathlineto{\pgfqpoint{2.482273in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{0.510741in}}%
\pgfpathlineto{\pgfqpoint{2.482886in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{2.482980in}{0.510397in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{0.512627in}}%
\pgfpathlineto{\pgfqpoint{2.484632in}{0.515082in}}%
\pgfpathlineto{\pgfqpoint{2.484679in}{0.515002in}}%
\pgfpathlineto{\pgfqpoint{2.485623in}{0.513020in}}%
\pgfpathlineto{\pgfqpoint{2.485953in}{0.513373in}}%
\pgfpathlineto{\pgfqpoint{2.486047in}{0.513374in}}%
\pgfpathlineto{\pgfqpoint{2.486095in}{0.512313in}}%
\pgfpathlineto{\pgfqpoint{2.486189in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{0.510341in}}%
\pgfpathlineto{\pgfqpoint{2.486519in}{0.512617in}}%
\pgfpathlineto{\pgfqpoint{2.487321in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{2.487605in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{2.488124in}{0.510019in}}%
\pgfpathlineto{\pgfqpoint{2.488312in}{0.510796in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{0.509663in}}%
\pgfpathlineto{\pgfqpoint{2.489445in}{0.510183in}}%
\pgfpathlineto{\pgfqpoint{2.489775in}{0.512011in}}%
\pgfpathlineto{\pgfqpoint{2.490200in}{0.509601in}}%
\pgfpathlineto{\pgfqpoint{2.490530in}{0.509913in}}%
\pgfpathlineto{\pgfqpoint{2.491002in}{0.508406in}}%
\pgfpathlineto{\pgfqpoint{2.491474in}{0.507265in}}%
\pgfpathlineto{\pgfqpoint{2.492182in}{0.507984in}}%
\pgfpathlineto{\pgfqpoint{2.493314in}{0.511125in}}%
\pgfpathlineto{\pgfqpoint{2.493456in}{0.510537in}}%
\pgfpathlineto{\pgfqpoint{2.493691in}{0.509053in}}%
\pgfpathlineto{\pgfqpoint{2.494210in}{0.511029in}}%
\pgfpathlineto{\pgfqpoint{2.494399in}{0.510927in}}%
\pgfpathlineto{\pgfqpoint{2.494777in}{0.512275in}}%
\pgfpathlineto{\pgfqpoint{2.495343in}{0.510220in}}%
\pgfpathlineto{\pgfqpoint{2.495484in}{0.510829in}}%
\pgfpathlineto{\pgfqpoint{2.495720in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{2.496287in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{2.496758in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{2.497372in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{2.497797in}{0.510428in}}%
\pgfpathlineto{\pgfqpoint{2.498457in}{0.509146in}}%
\pgfpathlineto{\pgfqpoint{2.498882in}{0.509974in}}%
\pgfpathlineto{\pgfqpoint{2.499354in}{0.508796in}}%
\pgfpathlineto{\pgfqpoint{2.499495in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{2.501477in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{2.501571in}{0.509138in}}%
\pgfpathlineto{\pgfqpoint{2.502657in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{2.502798in}{0.510662in}}%
\pgfpathlineto{\pgfqpoint{2.503412in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{2.502893in}{0.510472in}}%
\pgfpathlineto{\pgfqpoint{2.503883in}{0.510535in}}%
\pgfpathlineto{\pgfqpoint{2.504261in}{0.510867in}}%
\pgfpathlineto{\pgfqpoint{2.505205in}{0.509206in}}%
\pgfpathlineto{\pgfqpoint{2.506337in}{0.510667in}}%
\pgfpathlineto{\pgfqpoint{2.505488in}{0.508527in}}%
\pgfpathlineto{\pgfqpoint{2.506431in}{0.510241in}}%
\pgfpathlineto{\pgfqpoint{2.507422in}{0.508934in}}%
\pgfpathlineto{\pgfqpoint{2.506573in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{2.507705in}{0.509259in}}%
\pgfpathlineto{\pgfqpoint{2.507941in}{0.510018in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{0.508138in}}%
\pgfpathlineto{\pgfqpoint{2.508744in}{0.508718in}}%
\pgfpathlineto{\pgfqpoint{2.509027in}{0.508894in}}%
\pgfpathlineto{\pgfqpoint{2.509357in}{0.507997in}}%
\pgfpathlineto{\pgfqpoint{2.510584in}{0.506269in}}%
\pgfpathlineto{\pgfqpoint{2.512235in}{0.507970in}}%
\pgfpathlineto{\pgfqpoint{2.510867in}{0.505679in}}%
\pgfpathlineto{\pgfqpoint{2.512330in}{0.507714in}}%
\pgfpathlineto{\pgfqpoint{2.512566in}{0.507168in}}%
\pgfpathlineto{\pgfqpoint{2.513179in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{2.513368in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{2.514217in}{0.506974in}}%
\pgfpathlineto{\pgfqpoint{2.514406in}{0.508077in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{2.515538in}{0.508560in}}%
\pgfpathlineto{\pgfqpoint{2.516765in}{0.509018in}}%
\pgfpathlineto{\pgfqpoint{2.516859in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{2.518039in}{0.506969in}}%
\pgfpathlineto{\pgfqpoint{2.517237in}{0.508742in}}%
\pgfpathlineto{\pgfqpoint{2.518133in}{0.507044in}}%
\pgfpathlineto{\pgfqpoint{2.519502in}{0.510368in}}%
\pgfpathlineto{\pgfqpoint{2.519738in}{0.509983in}}%
\pgfpathlineto{\pgfqpoint{2.520445in}{0.509062in}}%
\pgfpathlineto{\pgfqpoint{2.520964in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{2.521012in}{0.510365in}}%
\pgfpathlineto{\pgfqpoint{2.521672in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{2.521767in}{0.508567in}}%
\pgfpathlineto{\pgfqpoint{2.522286in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{2.521861in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.522852in}{0.508731in}}%
\pgfpathlineto{\pgfqpoint{2.523560in}{0.509942in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{0.511052in}}%
\pgfpathlineto{\pgfqpoint{2.524126in}{0.509478in}}%
\pgfpathlineto{\pgfqpoint{2.524975in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.525400in}{0.508982in}}%
\pgfpathlineto{\pgfqpoint{2.525730in}{0.511102in}}%
\pgfpathlineto{\pgfqpoint{2.526060in}{0.509964in}}%
\pgfpathlineto{\pgfqpoint{2.526532in}{0.511431in}}%
\pgfpathlineto{\pgfqpoint{2.527004in}{0.509152in}}%
\pgfpathlineto{\pgfqpoint{2.527099in}{0.509611in}}%
\pgfpathlineto{\pgfqpoint{2.527806in}{0.507895in}}%
\pgfpathlineto{\pgfqpoint{2.528089in}{0.509967in}}%
\pgfpathlineto{\pgfqpoint{2.528137in}{0.509668in}}%
\pgfpathlineto{\pgfqpoint{2.528373in}{0.510931in}}%
\pgfpathlineto{\pgfqpoint{2.528892in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{0.509270in}}%
\pgfpathlineto{\pgfqpoint{2.529222in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{2.530071in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{2.530166in}{0.510447in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{0.510011in}}%
\pgfpathlineto{\pgfqpoint{2.531723in}{0.509047in}}%
\pgfpathlineto{\pgfqpoint{2.532478in}{0.510711in}}%
\pgfpathlineto{\pgfqpoint{2.532572in}{0.510521in}}%
\pgfpathlineto{\pgfqpoint{2.533893in}{0.513135in}}%
\pgfpathlineto{\pgfqpoint{2.534224in}{0.510967in}}%
\pgfpathlineto{\pgfqpoint{2.534695in}{0.515477in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{0.513411in}}%
\pgfpathlineto{\pgfqpoint{2.535639in}{0.515932in}}%
\pgfpathlineto{\pgfqpoint{2.536158in}{0.514345in}}%
\pgfpathlineto{\pgfqpoint{2.536583in}{0.515610in}}%
\pgfpathlineto{\pgfqpoint{2.536252in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{2.537007in}{0.513910in}}%
\pgfpathlineto{\pgfqpoint{2.538517in}{0.510186in}}%
\pgfpathlineto{\pgfqpoint{2.537291in}{0.514005in}}%
\pgfpathlineto{\pgfqpoint{2.538612in}{0.510440in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{2.539744in}{0.510657in}}%
\pgfpathlineto{\pgfqpoint{2.539980in}{0.510014in}}%
\pgfpathlineto{\pgfqpoint{2.540735in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{2.540782in}{0.510762in}}%
\pgfpathlineto{\pgfqpoint{2.541868in}{0.512932in}}%
\pgfpathlineto{\pgfqpoint{2.540877in}{0.510689in}}%
\pgfpathlineto{\pgfqpoint{2.542292in}{0.511976in}}%
\pgfpathlineto{\pgfqpoint{2.543094in}{0.509203in}}%
\pgfpathlineto{\pgfqpoint{2.543519in}{0.510993in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{2.544180in}{0.510364in}}%
\pgfpathlineto{\pgfqpoint{2.544651in}{0.511292in}}%
\pgfpathlineto{\pgfqpoint{2.544793in}{0.510910in}}%
\pgfpathlineto{\pgfqpoint{2.545406in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{2.545642in}{0.511963in}}%
\pgfpathlineto{\pgfqpoint{2.547105in}{0.515785in}}%
\pgfpathlineto{\pgfqpoint{2.547152in}{0.515648in}}%
\pgfpathlineto{\pgfqpoint{2.547341in}{0.516577in}}%
\pgfpathlineto{\pgfqpoint{2.547530in}{0.514331in}}%
\pgfpathlineto{\pgfqpoint{2.548851in}{0.512113in}}%
\pgfpathlineto{\pgfqpoint{2.547671in}{0.515003in}}%
\pgfpathlineto{\pgfqpoint{2.549040in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{2.549417in}{0.515885in}}%
\pgfpathlineto{\pgfqpoint{2.550219in}{0.514647in}}%
\pgfpathlineto{\pgfqpoint{2.551116in}{0.516160in}}%
\pgfpathlineto{\pgfqpoint{2.550550in}{0.513647in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{2.551493in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{2.551682in}{0.517082in}}%
\pgfpathlineto{\pgfqpoint{2.552390in}{0.516812in}}%
\pgfpathlineto{\pgfqpoint{2.552531in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{2.552673in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{2.552814in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.553192in}{0.518188in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{0.518948in}}%
\pgfpathlineto{\pgfqpoint{2.554749in}{0.524186in}}%
\pgfpathlineto{\pgfqpoint{2.555410in}{0.521821in}}%
\pgfpathlineto{\pgfqpoint{2.556448in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{2.556589in}{0.520663in}}%
\pgfpathlineto{\pgfqpoint{2.557486in}{0.522953in}}%
\pgfpathlineto{\pgfqpoint{2.557014in}{0.520228in}}%
\pgfpathlineto{\pgfqpoint{2.557722in}{0.521555in}}%
\pgfpathlineto{\pgfqpoint{2.557769in}{0.521719in}}%
\pgfpathlineto{\pgfqpoint{2.558052in}{0.519904in}}%
\pgfpathlineto{\pgfqpoint{2.558146in}{0.519892in}}%
\pgfpathlineto{\pgfqpoint{2.558194in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{2.558901in}{0.521884in}}%
\pgfpathlineto{\pgfqpoint{2.559137in}{0.520749in}}%
\pgfpathlineto{\pgfqpoint{2.559562in}{0.524307in}}%
\pgfpathlineto{\pgfqpoint{2.560317in}{0.523262in}}%
\pgfpathlineto{\pgfqpoint{2.560883in}{0.523583in}}%
\pgfpathlineto{\pgfqpoint{2.560506in}{0.522592in}}%
\pgfpathlineto{\pgfqpoint{2.560930in}{0.522815in}}%
\pgfpathlineto{\pgfqpoint{2.561497in}{0.521435in}}%
\pgfpathlineto{\pgfqpoint{2.561308in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{2.561968in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{2.562016in}{0.523953in}}%
\pgfpathlineto{\pgfqpoint{2.562818in}{0.520996in}}%
\pgfpathlineto{\pgfqpoint{2.562865in}{0.521259in}}%
\pgfpathlineto{\pgfqpoint{2.563809in}{0.519674in}}%
\pgfpathlineto{\pgfqpoint{2.563242in}{0.522744in}}%
\pgfpathlineto{\pgfqpoint{2.564139in}{0.520529in}}%
\pgfpathlineto{\pgfqpoint{2.564186in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{0.518678in}}%
\pgfpathlineto{\pgfqpoint{2.565177in}{0.519631in}}%
\pgfpathlineto{\pgfqpoint{2.566357in}{0.521925in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{0.518748in}}%
\pgfpathlineto{\pgfqpoint{2.566640in}{0.520922in}}%
\pgfpathlineto{\pgfqpoint{2.567583in}{0.519865in}}%
\pgfpathlineto{\pgfqpoint{2.567206in}{0.521950in}}%
\pgfpathlineto{\pgfqpoint{2.567678in}{0.521104in}}%
\pgfpathlineto{\pgfqpoint{2.568338in}{0.522649in}}%
\pgfpathlineto{\pgfqpoint{2.567961in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{2.568716in}{0.521390in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{0.519268in}}%
\pgfpathlineto{\pgfqpoint{2.569801in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{2.570226in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.569943in}{0.520718in}}%
\pgfpathlineto{\pgfqpoint{2.571170in}{0.525105in}}%
\pgfpathlineto{\pgfqpoint{2.571405in}{0.524097in}}%
\pgfpathlineto{\pgfqpoint{2.571594in}{0.526231in}}%
\pgfpathlineto{\pgfqpoint{2.571641in}{0.525770in}}%
\pgfpathlineto{\pgfqpoint{2.572632in}{0.526809in}}%
\pgfpathlineto{\pgfqpoint{2.572208in}{0.523944in}}%
\pgfpathlineto{\pgfqpoint{2.572679in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{2.573151in}{0.524381in}}%
\pgfpathlineto{\pgfqpoint{2.574425in}{0.519831in}}%
\pgfpathlineto{\pgfqpoint{2.574708in}{0.522209in}}%
\pgfpathlineto{\pgfqpoint{2.575935in}{0.525058in}}%
\pgfpathlineto{\pgfqpoint{2.575746in}{0.521664in}}%
\pgfpathlineto{\pgfqpoint{2.575982in}{0.524402in}}%
\pgfpathlineto{\pgfqpoint{2.576124in}{0.523466in}}%
\pgfpathlineto{\pgfqpoint{2.576454in}{0.526362in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{0.527855in}}%
\pgfpathlineto{\pgfqpoint{2.577162in}{0.524753in}}%
\pgfpathlineto{\pgfqpoint{2.577492in}{0.524981in}}%
\pgfpathlineto{\pgfqpoint{2.577540in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{2.577681in}{0.527454in}}%
\pgfpathlineto{\pgfqpoint{2.578106in}{0.529117in}}%
\pgfpathlineto{\pgfqpoint{2.578200in}{0.526578in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.526858in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{0.524281in}}%
\pgfpathlineto{\pgfqpoint{2.579238in}{0.529144in}}%
\pgfpathlineto{\pgfqpoint{2.580088in}{0.524636in}}%
\pgfpathlineto{\pgfqpoint{2.581173in}{0.530021in}}%
\pgfpathlineto{\pgfqpoint{2.581409in}{0.528686in}}%
\pgfpathlineto{\pgfqpoint{2.581597in}{0.527928in}}%
\pgfpathlineto{\pgfqpoint{2.582022in}{0.531069in}}%
\pgfpathlineto{\pgfqpoint{2.582447in}{0.528842in}}%
\pgfpathlineto{\pgfqpoint{2.583155in}{0.532727in}}%
\pgfpathlineto{\pgfqpoint{2.583626in}{0.531020in}}%
\pgfpathlineto{\pgfqpoint{2.583862in}{0.529595in}}%
\pgfpathlineto{\pgfqpoint{2.584429in}{0.533501in}}%
\pgfpathlineto{\pgfqpoint{2.584476in}{0.533428in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{0.534680in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.532248in}}%
\pgfpathlineto{\pgfqpoint{2.585514in}{0.532743in}}%
\pgfpathlineto{\pgfqpoint{2.586269in}{0.531272in}}%
\pgfpathlineto{\pgfqpoint{2.586410in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.586552in}{0.534528in}}%
\pgfpathlineto{\pgfqpoint{2.587071in}{0.531165in}}%
\pgfpathlineto{\pgfqpoint{2.587212in}{0.532175in}}%
\pgfpathlineto{\pgfqpoint{2.588581in}{0.524422in}}%
\pgfpathlineto{\pgfqpoint{2.589241in}{0.523751in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{0.526081in}}%
\pgfpathlineto{\pgfqpoint{2.589430in}{0.524561in}}%
\pgfpathlineto{\pgfqpoint{2.590138in}{0.528708in}}%
\pgfpathlineto{\pgfqpoint{2.590563in}{0.525390in}}%
\pgfpathlineto{\pgfqpoint{2.591412in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{2.590799in}{0.525872in}}%
\pgfpathlineto{\pgfqpoint{2.591648in}{0.524823in}}%
\pgfpathlineto{\pgfqpoint{2.592403in}{0.524226in}}%
\pgfpathlineto{\pgfqpoint{2.592828in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{0.527509in}}%
\pgfpathlineto{\pgfqpoint{2.593299in}{0.524005in}}%
\pgfpathlineto{\pgfqpoint{2.593441in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{2.594479in}{0.524887in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{0.523089in}}%
\pgfpathlineto{\pgfqpoint{2.594715in}{0.522680in}}%
\pgfpathlineto{\pgfqpoint{2.594998in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{2.596272in}{0.531049in}}%
\pgfpathlineto{\pgfqpoint{2.596461in}{0.529294in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{0.529964in}}%
\pgfpathlineto{\pgfqpoint{2.596933in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{2.597404in}{0.528095in}}%
\pgfpathlineto{\pgfqpoint{2.597971in}{0.527161in}}%
\pgfpathlineto{\pgfqpoint{2.597593in}{0.530115in}}%
\pgfpathlineto{\pgfqpoint{2.598490in}{0.528266in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.524796in}}%
\pgfpathlineto{\pgfqpoint{2.598678in}{0.528749in}}%
\pgfpathlineto{\pgfqpoint{2.600141in}{0.525552in}}%
\pgfpathlineto{\pgfqpoint{2.600755in}{0.529101in}}%
\pgfpathlineto{\pgfqpoint{2.601274in}{0.526662in}}%
\pgfpathlineto{\pgfqpoint{2.602595in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{2.601840in}{0.528245in}}%
\pgfpathlineto{\pgfqpoint{2.602784in}{0.523996in}}%
\pgfpathlineto{\pgfqpoint{2.602831in}{0.525536in}}%
\pgfpathlineto{\pgfqpoint{2.603114in}{0.522793in}}%
\pgfpathlineto{\pgfqpoint{2.603869in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.604246in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{2.604529in}{0.527519in}}%
\pgfpathlineto{\pgfqpoint{2.604907in}{0.526277in}}%
\pgfpathlineto{\pgfqpoint{2.605567in}{0.528214in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{0.525767in}}%
\pgfpathlineto{\pgfqpoint{2.605945in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{2.607125in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{2.606228in}{0.526712in}}%
\pgfpathlineto{\pgfqpoint{2.607172in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{2.607219in}{0.525087in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{0.521407in}}%
\pgfpathlineto{\pgfqpoint{2.608068in}{0.520988in}}%
\pgfpathlineto{\pgfqpoint{2.608540in}{0.523749in}}%
\pgfpathlineto{\pgfqpoint{2.608918in}{0.522527in}}%
\pgfpathlineto{\pgfqpoint{2.609012in}{0.525138in}}%
\pgfpathlineto{\pgfqpoint{2.609484in}{0.521122in}}%
\pgfpathlineto{\pgfqpoint{2.609956in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{2.610663in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{2.611135in}{0.520751in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{0.527255in}}%
\pgfpathlineto{\pgfqpoint{2.613070in}{0.527586in}}%
\pgfpathlineto{\pgfqpoint{2.614108in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{2.614769in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{2.614863in}{0.520743in}}%
\pgfpathlineto{\pgfqpoint{2.615193in}{0.521004in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{0.520372in}}%
\pgfpathlineto{\pgfqpoint{2.615665in}{0.523553in}}%
\pgfpathlineto{\pgfqpoint{2.616137in}{0.522667in}}%
\pgfpathlineto{\pgfqpoint{2.616892in}{0.523576in}}%
\pgfpathlineto{\pgfqpoint{2.616373in}{0.521787in}}%
\pgfpathlineto{\pgfqpoint{2.617269in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{2.617364in}{0.522542in}}%
\pgfpathlineto{\pgfqpoint{2.619346in}{0.515292in}}%
\pgfpathlineto{\pgfqpoint{2.619629in}{0.517829in}}%
\pgfpathlineto{\pgfqpoint{2.620525in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{2.621705in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.621233in}{0.515631in}}%
\pgfpathlineto{\pgfqpoint{2.622035in}{0.519045in}}%
\pgfpathlineto{\pgfqpoint{2.622413in}{0.517187in}}%
\pgfpathlineto{\pgfqpoint{2.622696in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{2.623120in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{0.519071in}}%
\pgfpathlineto{\pgfqpoint{2.623498in}{0.517276in}}%
\pgfpathlineto{\pgfqpoint{2.623545in}{0.517268in}}%
\pgfpathlineto{\pgfqpoint{2.623923in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{2.624630in}{0.515736in}}%
\pgfpathlineto{\pgfqpoint{2.624677in}{0.517240in}}%
\pgfpathlineto{\pgfqpoint{2.625668in}{0.513456in}}%
\pgfpathlineto{\pgfqpoint{2.626942in}{0.517199in}}%
\pgfpathlineto{\pgfqpoint{2.627037in}{0.515511in}}%
\pgfpathlineto{\pgfqpoint{2.628075in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{2.627178in}{0.515085in}}%
\pgfpathlineto{\pgfqpoint{2.628169in}{0.515686in}}%
\pgfpathlineto{\pgfqpoint{2.628877in}{0.515176in}}%
\pgfpathlineto{\pgfqpoint{2.628641in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{2.629160in}{0.516412in}}%
\pgfpathlineto{\pgfqpoint{2.629349in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{2.629632in}{0.515477in}}%
\pgfpathlineto{\pgfqpoint{2.629821in}{0.515426in}}%
\pgfpathlineto{\pgfqpoint{2.630717in}{0.513810in}}%
\pgfpathlineto{\pgfqpoint{2.630009in}{0.515673in}}%
\pgfpathlineto{\pgfqpoint{2.631000in}{0.514139in}}%
\pgfpathlineto{\pgfqpoint{2.631142in}{0.514970in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{0.512197in}}%
\pgfpathlineto{\pgfqpoint{2.631991in}{0.512853in}}%
\pgfpathlineto{\pgfqpoint{2.632935in}{0.516436in}}%
\pgfpathlineto{\pgfqpoint{2.633407in}{0.514861in}}%
\pgfpathlineto{\pgfqpoint{2.634020in}{0.510923in}}%
\pgfpathlineto{\pgfqpoint{2.634634in}{0.511570in}}%
\pgfpathlineto{\pgfqpoint{2.634681in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{2.635389in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{0.509962in}}%
\pgfpathlineto{\pgfqpoint{2.636143in}{0.511851in}}%
\pgfpathlineto{\pgfqpoint{2.636615in}{0.513625in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{2.637701in}{0.509634in}}%
\pgfpathlineto{\pgfqpoint{2.638078in}{0.512284in}}%
\pgfpathlineto{\pgfqpoint{2.638267in}{0.511796in}}%
\pgfpathlineto{\pgfqpoint{2.638361in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{2.638880in}{0.513354in}}%
\pgfpathlineto{\pgfqpoint{2.639022in}{0.513000in}}%
\pgfpathlineto{\pgfqpoint{2.639399in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{2.639163in}{0.512517in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{0.512423in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{0.508346in}}%
\pgfpathlineto{\pgfqpoint{2.641664in}{0.509810in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{0.507855in}}%
\pgfpathlineto{\pgfqpoint{2.642042in}{0.509403in}}%
\pgfpathlineto{\pgfqpoint{2.642136in}{0.509120in}}%
\pgfpathlineto{\pgfqpoint{2.642513in}{0.510800in}}%
\pgfpathlineto{\pgfqpoint{2.642655in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{2.642797in}{0.511604in}}%
\pgfpathlineto{\pgfqpoint{2.643363in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{2.643646in}{0.509213in}}%
\pgfpathlineto{\pgfqpoint{2.644542in}{0.507883in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{0.508063in}}%
\pgfpathlineto{\pgfqpoint{2.645250in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{2.645628in}{0.508526in}}%
\pgfpathlineto{\pgfqpoint{2.645864in}{0.508439in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{2.647043in}{0.508663in}}%
\pgfpathlineto{\pgfqpoint{2.647798in}{0.508325in}}%
\pgfpathlineto{\pgfqpoint{2.647421in}{0.509072in}}%
\pgfpathlineto{\pgfqpoint{2.648176in}{0.508589in}}%
\pgfpathlineto{\pgfqpoint{2.649733in}{0.506968in}}%
\pgfpathlineto{\pgfqpoint{2.648317in}{0.508990in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{0.507191in}}%
\pgfpathlineto{\pgfqpoint{2.652139in}{0.510643in}}%
\pgfpathlineto{\pgfqpoint{2.650063in}{0.506966in}}%
\pgfpathlineto{\pgfqpoint{2.652186in}{0.510027in}}%
\pgfpathlineto{\pgfqpoint{2.652281in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{2.653272in}{0.510199in}}%
\pgfpathlineto{\pgfqpoint{2.654546in}{0.508844in}}%
\pgfpathlineto{\pgfqpoint{2.653460in}{0.510485in}}%
\pgfpathlineto{\pgfqpoint{2.654782in}{0.509076in}}%
\pgfpathlineto{\pgfqpoint{2.655725in}{0.510363in}}%
\pgfpathlineto{\pgfqpoint{2.655867in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{2.656103in}{0.508165in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{0.509811in}}%
\pgfpathlineto{\pgfqpoint{2.656858in}{0.510213in}}%
\pgfpathlineto{\pgfqpoint{2.657518in}{0.508339in}}%
\pgfpathlineto{\pgfqpoint{2.657896in}{0.509551in}}%
\pgfpathlineto{\pgfqpoint{2.658981in}{0.507322in}}%
\pgfpathlineto{\pgfqpoint{2.659170in}{0.507505in}}%
\pgfpathlineto{\pgfqpoint{2.660114in}{0.509171in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.508326in}}%
\pgfpathlineto{\pgfqpoint{2.660680in}{0.507620in}}%
\pgfpathlineto{\pgfqpoint{2.661152in}{0.508832in}}%
\pgfpathlineto{\pgfqpoint{2.661576in}{0.508570in}}%
\pgfpathlineto{\pgfqpoint{2.661623in}{0.508855in}}%
\pgfpathlineto{\pgfqpoint{2.662473in}{0.507552in}}%
\pgfpathlineto{\pgfqpoint{2.662567in}{0.508076in}}%
\pgfpathlineto{\pgfqpoint{2.664407in}{0.505991in}}%
\pgfpathlineto{\pgfqpoint{2.664455in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.506952in}}%
\pgfpathlineto{\pgfqpoint{2.665681in}{0.506464in}}%
\pgfpathlineto{\pgfqpoint{2.665729in}{0.506384in}}%
\pgfpathlineto{\pgfqpoint{2.666153in}{0.507465in}}%
\pgfpathlineto{\pgfqpoint{2.666295in}{0.508732in}}%
\pgfpathlineto{\pgfqpoint{2.667239in}{0.507060in}}%
\pgfpathlineto{\pgfqpoint{2.668418in}{0.505689in}}%
\pgfpathlineto{\pgfqpoint{2.668513in}{0.506194in}}%
\pgfpathlineto{\pgfqpoint{2.669739in}{0.507519in}}%
\pgfpathlineto{\pgfqpoint{2.668748in}{0.506010in}}%
\pgfpathlineto{\pgfqpoint{2.669834in}{0.507075in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{0.505735in}}%
\pgfpathlineto{\pgfqpoint{2.671061in}{0.506572in}}%
\pgfpathlineto{\pgfqpoint{2.671344in}{0.506807in}}%
\pgfpathlineto{\pgfqpoint{2.671674in}{0.505647in}}%
\pgfpathlineto{\pgfqpoint{2.671768in}{0.505698in}}%
\pgfpathlineto{\pgfqpoint{2.671815in}{0.505425in}}%
\pgfpathlineto{\pgfqpoint{2.672429in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{2.672523in}{0.507578in}}%
\pgfpathlineto{\pgfqpoint{2.675402in}{0.507684in}}%
\pgfpathlineto{\pgfqpoint{2.675449in}{0.507378in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{0.506967in}}%
\pgfpathlineto{\pgfqpoint{2.675968in}{0.508180in}}%
\pgfpathlineto{\pgfqpoint{2.676487in}{0.507204in}}%
\pgfpathlineto{\pgfqpoint{2.677902in}{0.512938in}}%
\pgfpathlineto{\pgfqpoint{2.678091in}{0.512442in}}%
\pgfpathlineto{\pgfqpoint{2.678374in}{0.510681in}}%
\pgfpathlineto{\pgfqpoint{2.679224in}{0.511917in}}%
\pgfpathlineto{\pgfqpoint{2.679554in}{0.512368in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{0.510472in}}%
\pgfpathlineto{\pgfqpoint{2.680309in}{0.509768in}}%
\pgfpathlineto{\pgfqpoint{2.680733in}{0.511536in}}%
\pgfpathlineto{\pgfqpoint{2.681017in}{0.510302in}}%
\pgfpathlineto{\pgfqpoint{2.681536in}{0.511658in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{0.509028in}}%
\pgfpathlineto{\pgfqpoint{2.682055in}{0.509777in}}%
\pgfpathlineto{\pgfqpoint{2.682574in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{2.683281in}{0.508863in}}%
\pgfpathlineto{\pgfqpoint{2.686537in}{0.509057in}}%
\pgfpathlineto{\pgfqpoint{2.687245in}{0.509660in}}%
\pgfpathlineto{\pgfqpoint{2.687528in}{0.508511in}}%
\pgfpathlineto{\pgfqpoint{2.687575in}{0.508583in}}%
\pgfpathlineto{\pgfqpoint{2.688330in}{0.507796in}}%
\pgfpathlineto{\pgfqpoint{2.688000in}{0.509009in}}%
\pgfpathlineto{\pgfqpoint{2.688613in}{0.508843in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{0.509421in}}%
\pgfpathlineto{\pgfqpoint{2.689227in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{2.689651in}{0.508866in}}%
\pgfpathlineto{\pgfqpoint{2.690831in}{0.507701in}}%
\pgfpathlineto{\pgfqpoint{2.689982in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{2.690878in}{0.507915in}}%
\pgfpathlineto{\pgfqpoint{2.694181in}{0.507572in}}%
\pgfpathlineto{\pgfqpoint{2.694559in}{0.508783in}}%
\pgfpathlineto{\pgfqpoint{2.694276in}{0.507447in}}%
\pgfpathlineto{\pgfqpoint{2.695314in}{0.508104in}}%
\pgfpathlineto{\pgfqpoint{2.695597in}{0.507277in}}%
\pgfpathlineto{\pgfqpoint{2.696116in}{0.509892in}}%
\pgfpathlineto{\pgfqpoint{2.697248in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{2.696776in}{0.510631in}}%
\pgfpathlineto{\pgfqpoint{2.697343in}{0.510135in}}%
\pgfpathlineto{\pgfqpoint{2.698569in}{0.510847in}}%
\pgfpathlineto{\pgfqpoint{2.698003in}{0.508832in}}%
\pgfpathlineto{\pgfqpoint{2.698617in}{0.510793in}}%
\pgfpathlineto{\pgfqpoint{2.699089in}{0.511223in}}%
\pgfpathlineto{\pgfqpoint{2.699985in}{0.509584in}}%
\pgfpathlineto{\pgfqpoint{2.701589in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{2.701684in}{0.509511in}}%
\pgfpathlineto{\pgfqpoint{2.701920in}{0.508337in}}%
\pgfpathlineto{\pgfqpoint{2.702722in}{0.509259in}}%
\pgfpathlineto{\pgfqpoint{2.702769in}{0.510042in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{0.508376in}}%
\pgfpathlineto{\pgfqpoint{2.703807in}{0.509088in}}%
\pgfpathlineto{\pgfqpoint{2.705458in}{0.507998in}}%
\pgfpathlineto{\pgfqpoint{2.703901in}{0.509459in}}%
\pgfpathlineto{\pgfqpoint{2.705789in}{0.508691in}}%
\pgfpathlineto{\pgfqpoint{2.706166in}{0.509847in}}%
\pgfpathlineto{\pgfqpoint{2.706732in}{0.508333in}}%
\pgfpathlineto{\pgfqpoint{2.706874in}{0.509092in}}%
\pgfpathlineto{\pgfqpoint{2.707865in}{0.507719in}}%
\pgfpathlineto{\pgfqpoint{2.707016in}{0.509739in}}%
\pgfpathlineto{\pgfqpoint{2.708101in}{0.508575in}}%
\pgfpathlineto{\pgfqpoint{2.708337in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{0.509256in}}%
\pgfpathlineto{\pgfqpoint{2.710649in}{0.506317in}}%
\pgfpathlineto{\pgfqpoint{2.711309in}{0.507063in}}%
\pgfpathlineto{\pgfqpoint{2.711026in}{0.505843in}}%
\pgfpathlineto{\pgfqpoint{2.711828in}{0.506656in}}%
\pgfpathlineto{\pgfqpoint{2.712819in}{0.506192in}}%
\pgfpathlineto{\pgfqpoint{2.712536in}{0.507941in}}%
\pgfpathlineto{\pgfqpoint{2.712914in}{0.506400in}}%
\pgfpathlineto{\pgfqpoint{2.714141in}{0.508035in}}%
\pgfpathlineto{\pgfqpoint{2.714188in}{0.507936in}}%
\pgfpathlineto{\pgfqpoint{2.715367in}{0.506457in}}%
\pgfpathlineto{\pgfqpoint{2.715415in}{0.506746in}}%
\pgfpathlineto{\pgfqpoint{2.716170in}{0.505495in}}%
\pgfpathlineto{\pgfqpoint{2.716405in}{0.506361in}}%
\pgfpathlineto{\pgfqpoint{2.717444in}{0.505987in}}%
\pgfpathlineto{\pgfqpoint{2.716972in}{0.507151in}}%
\pgfpathlineto{\pgfqpoint{2.717491in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{0.506584in}}%
\pgfpathlineto{\pgfqpoint{2.718293in}{0.505069in}}%
\pgfpathlineto{\pgfqpoint{2.719095in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{2.719425in}{0.505032in}}%
\pgfpathlineto{\pgfqpoint{2.720699in}{0.507386in}}%
\pgfpathlineto{\pgfqpoint{2.720888in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{2.721737in}{0.507236in}}%
\pgfpathlineto{\pgfqpoint{2.721785in}{0.507288in}}%
\pgfpathlineto{\pgfqpoint{2.722728in}{0.506085in}}%
\pgfpathlineto{\pgfqpoint{2.722351in}{0.507647in}}%
\pgfpathlineto{\pgfqpoint{2.723011in}{0.507142in}}%
\pgfpathlineto{\pgfqpoint{2.723625in}{0.507907in}}%
\pgfpathlineto{\pgfqpoint{2.724097in}{0.507204in}}%
\pgfpathlineto{\pgfqpoint{2.724191in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{2.725182in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{2.726692in}{0.508186in}}%
\pgfpathlineto{\pgfqpoint{2.726881in}{0.507365in}}%
\pgfpathlineto{\pgfqpoint{2.727164in}{0.505767in}}%
\pgfpathlineto{\pgfqpoint{2.728013in}{0.507001in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{2.729240in}{0.507760in}}%
\pgfpathlineto{\pgfqpoint{2.729476in}{0.507213in}}%
\pgfpathlineto{\pgfqpoint{2.730042in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{2.730372in}{0.509580in}}%
\pgfpathlineto{\pgfqpoint{2.730938in}{0.507589in}}%
\pgfpathlineto{\pgfqpoint{2.731080in}{0.507936in}}%
\pgfpathlineto{\pgfqpoint{2.731410in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{2.731693in}{0.507076in}}%
\pgfpathlineto{\pgfqpoint{2.731741in}{0.506867in}}%
\pgfpathlineto{\pgfqpoint{2.732212in}{0.507690in}}%
\pgfpathlineto{\pgfqpoint{2.732684in}{0.507457in}}%
\pgfpathlineto{\pgfqpoint{2.733109in}{0.507961in}}%
\pgfpathlineto{\pgfqpoint{2.732920in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{2.733770in}{0.507557in}}%
\pgfpathlineto{\pgfqpoint{2.734760in}{0.507472in}}%
\pgfpathlineto{\pgfqpoint{2.734525in}{0.508504in}}%
\pgfpathlineto{\pgfqpoint{2.734855in}{0.507644in}}%
\pgfpathlineto{\pgfqpoint{2.735799in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{2.736365in}{0.507175in}}%
\pgfpathlineto{\pgfqpoint{2.738111in}{0.505981in}}%
\pgfpathlineto{\pgfqpoint{2.739290in}{0.505074in}}%
\pgfpathlineto{\pgfqpoint{2.738535in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{2.739385in}{0.505343in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{0.505712in}}%
\pgfpathlineto{\pgfqpoint{2.740423in}{0.505029in}}%
\pgfpathlineto{\pgfqpoint{2.741178in}{0.505697in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{0.505394in}}%
\pgfpathlineto{\pgfqpoint{2.742499in}{0.507841in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{0.506780in}}%
\pgfpathlineto{\pgfqpoint{2.743914in}{0.507081in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{0.506413in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{0.506866in}}%
\pgfpathlineto{\pgfqpoint{2.745330in}{0.507198in}}%
\pgfpathlineto{\pgfqpoint{2.745472in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{2.745660in}{0.506249in}}%
\pgfpathlineto{\pgfqpoint{2.746179in}{0.507313in}}%
\pgfpathlineto{\pgfqpoint{2.747736in}{0.509584in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{2.748303in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{2.748774in}{0.510797in}}%
\pgfpathlineto{\pgfqpoint{2.748822in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.749294in}{0.510922in}}%
\pgfpathlineto{\pgfqpoint{2.749765in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{2.749813in}{0.509010in}}%
\pgfpathlineto{\pgfqpoint{2.749954in}{0.509923in}}%
\pgfpathlineto{\pgfqpoint{2.750568in}{0.507881in}}%
\pgfpathlineto{\pgfqpoint{2.750945in}{0.509361in}}%
\pgfpathlineto{\pgfqpoint{2.752030in}{0.508107in}}%
\pgfpathlineto{\pgfqpoint{2.751087in}{0.509580in}}%
\pgfpathlineto{\pgfqpoint{2.752125in}{0.508296in}}%
\pgfpathlineto{\pgfqpoint{2.752502in}{0.509349in}}%
\pgfpathlineto{\pgfqpoint{2.752880in}{0.507825in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{2.754154in}{0.506841in}}%
\pgfpathlineto{\pgfqpoint{2.753351in}{0.508315in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.507577in}}%
\pgfpathlineto{\pgfqpoint{2.755569in}{0.509679in}}%
\pgfpathlineto{\pgfqpoint{2.755711in}{0.509487in}}%
\pgfpathlineto{\pgfqpoint{2.755947in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{2.756135in}{0.510155in}}%
\pgfpathlineto{\pgfqpoint{2.756183in}{0.510157in}}%
\pgfpathlineto{\pgfqpoint{2.756607in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{2.757126in}{0.509246in}}%
\pgfpathlineto{\pgfqpoint{2.757173in}{0.509517in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{2.757598in}{0.509890in}}%
\pgfpathlineto{\pgfqpoint{2.758353in}{0.509199in}}%
\pgfpathlineto{\pgfqpoint{2.758636in}{0.507975in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{2.760665in}{0.512038in}}%
\pgfpathlineto{\pgfqpoint{2.760712in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{2.761184in}{0.509796in}}%
\pgfpathlineto{\pgfqpoint{2.760807in}{0.511738in}}%
\pgfpathlineto{\pgfqpoint{2.761892in}{0.510950in}}%
\pgfpathlineto{\pgfqpoint{2.762458in}{0.513262in}}%
\pgfpathlineto{\pgfqpoint{2.763024in}{0.511532in}}%
\pgfpathlineto{\pgfqpoint{2.763119in}{0.511113in}}%
\pgfpathlineto{\pgfqpoint{2.763308in}{0.513222in}}%
\pgfpathlineto{\pgfqpoint{2.764157in}{0.515119in}}%
\pgfpathlineto{\pgfqpoint{2.763732in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{2.764393in}{0.513469in}}%
\pgfpathlineto{\pgfqpoint{2.764440in}{0.513101in}}%
\pgfpathlineto{\pgfqpoint{2.765053in}{0.515560in}}%
\pgfpathlineto{\pgfqpoint{2.765242in}{0.514833in}}%
\pgfpathlineto{\pgfqpoint{2.765384in}{0.516329in}}%
\pgfpathlineto{\pgfqpoint{2.766375in}{0.515666in}}%
\pgfpathlineto{\pgfqpoint{2.766516in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{2.766846in}{0.514794in}}%
\pgfpathlineto{\pgfqpoint{2.767460in}{0.515606in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{2.767601in}{0.515839in}}%
\pgfpathlineto{\pgfqpoint{2.769158in}{0.511311in}}%
\pgfpathlineto{\pgfqpoint{2.770055in}{0.513178in}}%
\pgfpathlineto{\pgfqpoint{2.770338in}{0.512277in}}%
\pgfpathlineto{\pgfqpoint{2.770432in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{2.770763in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{2.771046in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{2.771565in}{0.513132in}}%
\pgfpathlineto{\pgfqpoint{2.772273in}{0.515333in}}%
\pgfpathlineto{\pgfqpoint{2.773169in}{0.512445in}}%
\pgfpathlineto{\pgfqpoint{2.773830in}{0.512930in}}%
\pgfpathlineto{\pgfqpoint{2.774207in}{0.514669in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.512682in}}%
\pgfpathlineto{\pgfqpoint{2.775859in}{0.511386in}}%
\pgfpathlineto{\pgfqpoint{2.775009in}{0.512930in}}%
\pgfpathlineto{\pgfqpoint{2.776142in}{0.511839in}}%
\pgfpathlineto{\pgfqpoint{2.776567in}{0.512887in}}%
\pgfpathlineto{\pgfqpoint{2.776850in}{0.511335in}}%
\pgfpathlineto{\pgfqpoint{2.777086in}{0.511404in}}%
\pgfpathlineto{\pgfqpoint{2.777605in}{0.512455in}}%
\pgfpathlineto{\pgfqpoint{2.778265in}{0.510386in}}%
\pgfpathlineto{\pgfqpoint{2.779728in}{0.511982in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{0.511507in}}%
\pgfpathlineto{\pgfqpoint{2.780955in}{0.509619in}}%
\pgfpathlineto{\pgfqpoint{2.781096in}{0.509770in}}%
\pgfpathlineto{\pgfqpoint{2.781191in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{2.781521in}{0.509400in}}%
\pgfpathlineto{\pgfqpoint{2.782134in}{0.509686in}}%
\pgfpathlineto{\pgfqpoint{2.782701in}{0.508211in}}%
\pgfpathlineto{\pgfqpoint{2.783267in}{0.509321in}}%
\pgfpathlineto{\pgfqpoint{2.784305in}{0.507695in}}%
\pgfpathlineto{\pgfqpoint{2.783361in}{0.509363in}}%
\pgfpathlineto{\pgfqpoint{2.784635in}{0.508689in}}%
\pgfpathlineto{\pgfqpoint{2.785862in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{2.786051in}{0.509936in}}%
\pgfpathlineto{\pgfqpoint{2.786759in}{0.506938in}}%
\pgfpathlineto{\pgfqpoint{2.787419in}{0.507727in}}%
\pgfpathlineto{\pgfqpoint{2.788316in}{0.508818in}}%
\pgfpathlineto{\pgfqpoint{2.788504in}{0.507635in}}%
\pgfpathlineto{\pgfqpoint{2.789118in}{0.506365in}}%
\pgfpathlineto{\pgfqpoint{2.789684in}{0.507186in}}%
\pgfpathlineto{\pgfqpoint{2.789920in}{0.507776in}}%
\pgfpathlineto{\pgfqpoint{2.790203in}{0.506846in}}%
\pgfpathlineto{\pgfqpoint{2.790769in}{0.507337in}}%
\pgfpathlineto{\pgfqpoint{2.791855in}{0.507193in}}%
\pgfpathlineto{\pgfqpoint{2.791147in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{2.791902in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{2.792279in}{0.507709in}}%
\pgfpathlineto{\pgfqpoint{2.792374in}{0.507100in}}%
\pgfpathlineto{\pgfqpoint{2.792940in}{0.507059in}}%
\pgfpathlineto{\pgfqpoint{2.794827in}{0.506527in}}%
\pgfpathlineto{\pgfqpoint{2.794969in}{0.506957in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{2.796432in}{0.507838in}}%
\pgfpathlineto{\pgfqpoint{2.796667in}{0.507412in}}%
\pgfpathlineto{\pgfqpoint{2.796951in}{0.509232in}}%
\pgfpathlineto{\pgfqpoint{2.797281in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{2.797328in}{0.509059in}}%
\pgfpathlineto{\pgfqpoint{2.797753in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{2.798083in}{0.508218in}}%
\pgfpathlineto{\pgfqpoint{2.798696in}{0.506468in}}%
\pgfpathlineto{\pgfqpoint{2.799357in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{2.800631in}{0.507269in}}%
\pgfpathlineto{\pgfqpoint{2.800678in}{0.506922in}}%
\pgfpathlineto{\pgfqpoint{2.802471in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{0.508046in}}%
\pgfpathlineto{\pgfqpoint{2.803934in}{0.506201in}}%
\pgfpathlineto{\pgfqpoint{2.804075in}{0.506017in}}%
\pgfpathlineto{\pgfqpoint{2.805538in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{2.806388in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.806765in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{2.807001in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{2.807662in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{2.807850in}{0.506020in}}%
\pgfpathlineto{\pgfqpoint{2.808605in}{0.506544in}}%
\pgfpathlineto{\pgfqpoint{2.809077in}{0.505892in}}%
\pgfpathlineto{\pgfqpoint{2.812474in}{0.506974in}}%
\pgfpathlineto{\pgfqpoint{2.813701in}{0.505585in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{0.506051in}}%
\pgfpathlineto{\pgfqpoint{2.815777in}{0.508335in}}%
\pgfpathlineto{\pgfqpoint{2.814032in}{0.505852in}}%
\pgfpathlineto{\pgfqpoint{2.815919in}{0.507882in}}%
\pgfpathlineto{\pgfqpoint{2.817665in}{0.508746in}}%
\pgfpathlineto{\pgfqpoint{2.817854in}{0.507467in}}%
\pgfpathlineto{\pgfqpoint{2.818561in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{2.818137in}{0.507649in}}%
\pgfpathlineto{\pgfqpoint{2.819080in}{0.507170in}}%
\pgfpathlineto{\pgfqpoint{2.819977in}{0.505955in}}%
\pgfpathlineto{\pgfqpoint{2.820449in}{0.505390in}}%
\pgfpathlineto{\pgfqpoint{2.821015in}{0.505997in}}%
\pgfpathlineto{\pgfqpoint{2.821298in}{0.506856in}}%
\pgfpathlineto{\pgfqpoint{2.821770in}{0.505674in}}%
\pgfpathlineto{\pgfqpoint{2.822100in}{0.505731in}}%
\pgfpathlineto{\pgfqpoint{2.822383in}{0.506505in}}%
\pgfpathlineto{\pgfqpoint{2.823185in}{0.505660in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.504812in}}%
\pgfpathlineto{\pgfqpoint{2.824507in}{0.505047in}}%
\pgfpathlineto{\pgfqpoint{2.825828in}{0.505986in}}%
\pgfpathlineto{\pgfqpoint{2.827102in}{0.505379in}}%
\pgfpathlineto{\pgfqpoint{2.826394in}{0.506418in}}%
\pgfpathlineto{\pgfqpoint{2.827291in}{0.505816in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{0.506673in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{0.505528in}}%
\pgfpathlineto{\pgfqpoint{2.828470in}{0.506446in}}%
\pgfpathlineto{\pgfqpoint{2.829272in}{0.505733in}}%
\pgfpathlineto{\pgfqpoint{2.829791in}{0.506661in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{0.509532in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{0.506554in}}%
\pgfpathlineto{\pgfqpoint{2.832575in}{0.509318in}}%
\pgfpathlineto{\pgfqpoint{2.833755in}{0.507569in}}%
\pgfpathlineto{\pgfqpoint{2.833849in}{0.508119in}}%
\pgfpathlineto{\pgfqpoint{2.834887in}{0.510125in}}%
\pgfpathlineto{\pgfqpoint{2.835218in}{0.509602in}}%
\pgfpathlineto{\pgfqpoint{2.836209in}{0.510507in}}%
\pgfpathlineto{\pgfqpoint{2.836445in}{0.508602in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{2.836680in}{0.509679in}}%
\pgfpathlineto{\pgfqpoint{2.837954in}{0.507791in}}%
\pgfpathlineto{\pgfqpoint{2.838238in}{0.509766in}}%
\pgfpathlineto{\pgfqpoint{2.839228in}{0.508387in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{0.506763in}}%
\pgfpathlineto{\pgfqpoint{2.840974in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{0.507892in}}%
\pgfpathlineto{\pgfqpoint{2.841729in}{0.507553in}}%
\pgfpathlineto{\pgfqpoint{2.841824in}{0.507789in}}%
\pgfpathlineto{\pgfqpoint{2.842390in}{0.506430in}}%
\pgfpathlineto{\pgfqpoint{2.842720in}{0.507109in}}%
\pgfpathlineto{\pgfqpoint{2.843192in}{0.506587in}}%
\pgfpathlineto{\pgfqpoint{2.843475in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{2.843758in}{0.507332in}}%
\pgfpathlineto{\pgfqpoint{2.844419in}{0.508450in}}%
\pgfpathlineto{\pgfqpoint{2.843853in}{0.507240in}}%
\pgfpathlineto{\pgfqpoint{2.844796in}{0.507276in}}%
\pgfpathlineto{\pgfqpoint{2.844985in}{0.507511in}}%
\pgfpathlineto{\pgfqpoint{2.846117in}{0.506048in}}%
\pgfpathlineto{\pgfqpoint{2.847391in}{0.506901in}}%
\pgfpathlineto{\pgfqpoint{2.847486in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{2.848854in}{0.505413in}}%
\pgfpathlineto{\pgfqpoint{2.849562in}{0.505598in}}%
\pgfpathlineto{\pgfqpoint{2.849232in}{0.505117in}}%
\pgfpathlineto{\pgfqpoint{2.849987in}{0.505221in}}%
\pgfpathlineto{\pgfqpoint{2.850081in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.850553in}{0.505768in}}%
\pgfpathlineto{\pgfqpoint{2.851025in}{0.505594in}}%
\pgfpathlineto{\pgfqpoint{2.851921in}{0.505567in}}%
\pgfpathlineto{\pgfqpoint{2.851213in}{0.505300in}}%
\pgfpathlineto{\pgfqpoint{2.852016in}{0.505445in}}%
\pgfpathlineto{\pgfqpoint{2.852063in}{0.505129in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{0.506230in}}%
\pgfpathlineto{\pgfqpoint{2.853101in}{0.505504in}}%
\pgfpathlineto{\pgfqpoint{2.853667in}{0.505752in}}%
\pgfpathlineto{\pgfqpoint{2.853809in}{0.506171in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{0.506664in}}%
\pgfpathlineto{\pgfqpoint{2.854422in}{0.505760in}}%
\pgfpathlineto{\pgfqpoint{2.854847in}{0.505865in}}%
\pgfpathlineto{\pgfqpoint{2.855413in}{0.505152in}}%
\pgfpathlineto{\pgfqpoint{2.855838in}{0.506264in}}%
\pgfpathlineto{\pgfqpoint{2.856781in}{0.506694in}}%
\pgfpathlineto{\pgfqpoint{2.856404in}{0.505987in}}%
\pgfpathlineto{\pgfqpoint{2.856876in}{0.506131in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{0.505794in}}%
\pgfpathlineto{\pgfqpoint{2.857253in}{0.506706in}}%
\pgfpathlineto{\pgfqpoint{2.857867in}{0.506395in}}%
\pgfpathlineto{\pgfqpoint{2.858244in}{0.507028in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{0.505971in}}%
\pgfpathlineto{\pgfqpoint{2.858905in}{0.506161in}}%
\pgfpathlineto{\pgfqpoint{2.865511in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{0.506215in}}%
\pgfpathlineto{\pgfqpoint{2.865888in}{0.506718in}}%
\pgfpathlineto{\pgfqpoint{2.866549in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{0.505462in}}%
\pgfpathlineto{\pgfqpoint{2.867304in}{0.506037in}}%
\pgfpathlineto{\pgfqpoint{2.868295in}{0.505671in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{0.506345in}}%
\pgfpathlineto{\pgfqpoint{2.869144in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{2.869663in}{0.505932in}}%
\pgfpathlineto{\pgfqpoint{2.870559in}{0.506532in}}%
\pgfpathlineto{\pgfqpoint{2.869804in}{0.505781in}}%
\pgfpathlineto{\pgfqpoint{2.870890in}{0.506038in}}%
\pgfpathlineto{\pgfqpoint{2.871975in}{0.505127in}}%
\pgfpathlineto{\pgfqpoint{2.871362in}{0.506196in}}%
\pgfpathlineto{\pgfqpoint{2.872117in}{0.505188in}}%
\pgfpathlineto{\pgfqpoint{2.872164in}{0.505392in}}%
\pgfpathlineto{\pgfqpoint{2.872966in}{0.504308in}}%
\pgfpathlineto{\pgfqpoint{2.873013in}{0.504335in}}%
\pgfpathlineto{\pgfqpoint{2.874240in}{0.503898in}}%
\pgfpathlineto{\pgfqpoint{2.874240in}{0.503898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397068in}{0.451080in}}{\pgfqpoint{2.595132in}{1.159811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515029in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{0.515925in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{0.517907in}{1.374712in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{1.271118in}}%
\pgfpathlineto{\pgfqpoint{0.520927in}{1.272002in}}%
\pgfpathlineto{\pgfqpoint{0.522814in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{0.524418in}{1.181538in}}%
\pgfpathlineto{\pgfqpoint{0.524513in}{1.181837in}}%
\pgfpathlineto{\pgfqpoint{0.525079in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{0.526731in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{0.526778in}{1.151093in}}%
\pgfpathlineto{\pgfqpoint{0.527438in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{0.528807in}{1.108438in}}%
\pgfpathlineto{\pgfqpoint{0.528854in}{1.110772in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{0.528948in}{1.109990in}}%
\pgfpathlineto{\pgfqpoint{0.530553in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{0.530600in}{1.083620in}}%
\pgfpathlineto{\pgfqpoint{0.530647in}{1.084755in}}%
\pgfpathlineto{\pgfqpoint{0.531119in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.531213in}{1.071895in}}%
\pgfpathlineto{\pgfqpoint{0.533101in}{1.043208in}}%
\pgfpathlineto{\pgfqpoint{0.533148in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{0.536262in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{0.536687in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{0.536451in}{1.014949in}}%
\pgfpathlineto{\pgfqpoint{0.536734in}{1.015979in}}%
\pgfpathlineto{\pgfqpoint{0.537347in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{0.537630in}{1.016206in}}%
\pgfpathlineto{\pgfqpoint{0.537819in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{0.538527in}{1.016879in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{1.011071in}}%
\pgfpathlineto{\pgfqpoint{0.538763in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{0.540697in}{0.991908in}}%
\pgfpathlineto{\pgfqpoint{0.540792in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{0.541499in}{0.988552in}}%
\pgfpathlineto{\pgfqpoint{0.541688in}{0.989658in}}%
\pgfpathlineto{\pgfqpoint{0.543198in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{0.543906in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{0.544283in}{0.973772in}}%
\pgfpathlineto{\pgfqpoint{0.544519in}{0.979355in}}%
\pgfpathlineto{\pgfqpoint{0.545369in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{0.546548in}{0.970359in}}%
\pgfpathlineto{\pgfqpoint{0.546124in}{0.977663in}}%
\pgfpathlineto{\pgfqpoint{0.546643in}{0.970644in}}%
\pgfpathlineto{\pgfqpoint{0.546690in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{0.547539in}{0.965106in}}%
\pgfpathlineto{\pgfqpoint{0.549191in}{0.950273in}}%
\pgfpathlineto{\pgfqpoint{0.549238in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{0.549521in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{0.549710in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{0.551172in}{0.933898in}}%
\pgfpathlineto{\pgfqpoint{0.551220in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{0.552069in}{0.925556in}}%
\pgfpathlineto{\pgfqpoint{0.552494in}{0.923263in}}%
\pgfpathlineto{\pgfqpoint{0.552635in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{0.553060in}{0.925195in}}%
\pgfpathlineto{\pgfqpoint{0.553107in}{0.927051in}}%
\pgfpathlineto{\pgfqpoint{0.554004in}{0.919529in}}%
\pgfpathlineto{\pgfqpoint{0.554428in}{0.912672in}}%
\pgfpathlineto{\pgfqpoint{0.555183in}{0.915703in}}%
\pgfpathlineto{\pgfqpoint{0.556080in}{0.911029in}}%
\pgfpathlineto{\pgfqpoint{0.557354in}{0.898496in}}%
\pgfpathlineto{\pgfqpoint{0.557448in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{0.557967in}{0.903158in}}%
\pgfpathlineto{\pgfqpoint{0.558533in}{0.898692in}}%
\pgfpathlineto{\pgfqpoint{0.558581in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{0.559194in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{0.559855in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{0.560185in}{0.896241in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{0.562214in}{0.874475in}}%
\pgfpathlineto{\pgfqpoint{0.562638in}{0.876827in}}%
\pgfpathlineto{\pgfqpoint{0.563535in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{0.563110in}{0.873160in}}%
\pgfpathlineto{\pgfqpoint{0.563724in}{0.876611in}}%
\pgfpathlineto{\pgfqpoint{0.565281in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{0.565375in}{0.863857in}}%
\pgfpathlineto{\pgfqpoint{0.565611in}{0.866894in}}%
\pgfpathlineto{\pgfqpoint{0.566225in}{0.859088in}}%
\pgfpathlineto{\pgfqpoint{0.567687in}{0.842421in}}%
\pgfpathlineto{\pgfqpoint{0.566366in}{0.859234in}}%
\pgfpathlineto{\pgfqpoint{0.568678in}{0.843428in}}%
\pgfpathlineto{\pgfqpoint{0.569575in}{0.845937in}}%
\pgfpathlineto{\pgfqpoint{0.568867in}{0.842926in}}%
\pgfpathlineto{\pgfqpoint{0.569858in}{0.843605in}}%
\pgfpathlineto{\pgfqpoint{0.570235in}{0.844008in}}%
\pgfpathlineto{\pgfqpoint{0.571368in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{0.572642in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{0.571509in}{0.832486in}}%
\pgfpathlineto{\pgfqpoint{0.572783in}{0.824013in}}%
\pgfpathlineto{\pgfqpoint{0.573680in}{0.828096in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.819824in}}%
\pgfpathlineto{\pgfqpoint{0.573963in}{0.826062in}}%
\pgfpathlineto{\pgfqpoint{0.575378in}{0.815603in}}%
\pgfpathlineto{\pgfqpoint{0.575709in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{0.575803in}{0.813948in}}%
\pgfpathlineto{\pgfqpoint{0.576417in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{0.576605in}{0.811992in}}%
\pgfpathlineto{\pgfqpoint{0.577407in}{0.817129in}}%
\pgfpathlineto{\pgfqpoint{0.577502in}{0.815359in}}%
\pgfpathlineto{\pgfqpoint{0.577738in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{0.578634in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{0.579908in}{0.825958in}}%
\pgfpathlineto{\pgfqpoint{0.579955in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{0.580805in}{0.822124in}}%
\pgfpathlineto{\pgfqpoint{0.580993in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{0.581182in}{0.828258in}}%
\pgfpathlineto{\pgfqpoint{0.581748in}{0.823319in}}%
\pgfpathlineto{\pgfqpoint{0.582834in}{0.815204in}}%
\pgfpathlineto{\pgfqpoint{0.581984in}{0.823604in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{0.817443in}}%
\pgfpathlineto{\pgfqpoint{0.583070in}{0.817947in}}%
\pgfpathlineto{\pgfqpoint{0.583541in}{0.811598in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{0.804553in}}%
\pgfpathlineto{\pgfqpoint{0.584108in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{0.585382in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{0.585429in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{0.586231in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{0.586278in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{0.586561in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{0.587175in}{0.804688in}}%
\pgfpathlineto{\pgfqpoint{0.587269in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{0.587835in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{0.588637in}{0.809220in}}%
\pgfpathlineto{\pgfqpoint{0.589770in}{0.804102in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.806107in}}%
\pgfpathlineto{\pgfqpoint{0.590053in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{0.590100in}{0.805358in}}%
\pgfpathlineto{\pgfqpoint{0.590195in}{0.805607in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{0.799618in}}%
\pgfpathlineto{\pgfqpoint{0.591752in}{0.801851in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{0.792600in}}%
\pgfpathlineto{\pgfqpoint{0.593686in}{0.784834in}}%
\pgfpathlineto{\pgfqpoint{0.594158in}{0.786538in}}%
\pgfpathlineto{\pgfqpoint{0.594205in}{0.786623in}}%
\pgfpathlineto{\pgfqpoint{0.594394in}{0.785174in}}%
\pgfpathlineto{\pgfqpoint{0.594441in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{0.595715in}{0.777702in}}%
\pgfpathlineto{\pgfqpoint{0.596706in}{0.776963in}}%
\pgfpathlineto{\pgfqpoint{0.595998in}{0.780022in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.777861in}}%
\pgfpathlineto{\pgfqpoint{0.596895in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{0.597555in}{0.773123in}}%
\pgfpathlineto{\pgfqpoint{0.597744in}{0.774205in}}%
\pgfpathlineto{\pgfqpoint{0.598641in}{0.766049in}}%
\pgfpathlineto{\pgfqpoint{0.599349in}{0.763658in}}%
\pgfpathlineto{\pgfqpoint{0.599632in}{0.767724in}}%
\pgfpathlineto{\pgfqpoint{0.601330in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{0.599773in}{0.767072in}}%
\pgfpathlineto{\pgfqpoint{0.601425in}{0.773391in}}%
\pgfpathlineto{\pgfqpoint{0.602935in}{0.760953in}}%
\pgfpathlineto{\pgfqpoint{0.602982in}{0.761367in}}%
\pgfpathlineto{\pgfqpoint{0.603548in}{0.766815in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{0.760873in}}%
\pgfpathlineto{\pgfqpoint{0.605199in}{0.754467in}}%
\pgfpathlineto{\pgfqpoint{0.605483in}{0.756877in}}%
\pgfpathlineto{\pgfqpoint{0.606238in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{0.606568in}{0.757920in}}%
\pgfpathlineto{\pgfqpoint{0.607936in}{0.750574in}}%
\pgfpathlineto{\pgfqpoint{0.607983in}{0.750709in}}%
\pgfpathlineto{\pgfqpoint{0.608031in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{0.747689in}}%
\pgfpathlineto{\pgfqpoint{0.609069in}{0.751646in}}%
\pgfpathlineto{\pgfqpoint{0.609493in}{0.748266in}}%
\pgfpathlineto{\pgfqpoint{0.610248in}{0.749524in}}%
\pgfpathlineto{\pgfqpoint{0.611569in}{0.755995in}}%
\pgfpathlineto{\pgfqpoint{0.610531in}{0.748708in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{0.754949in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.751896in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{0.755331in}}%
\pgfpathlineto{\pgfqpoint{0.612796in}{0.754243in}}%
\pgfpathlineto{\pgfqpoint{0.612938in}{0.755226in}}%
\pgfpathlineto{\pgfqpoint{0.613363in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.613646in}{0.749899in}}%
\pgfpathlineto{\pgfqpoint{0.613787in}{0.748131in}}%
\pgfpathlineto{\pgfqpoint{0.613882in}{0.749164in}}%
\pgfpathlineto{\pgfqpoint{0.615203in}{0.740464in}}%
\pgfpathlineto{\pgfqpoint{0.616241in}{0.742490in}}%
\pgfpathlineto{\pgfqpoint{0.615816in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{0.617656in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{0.730394in}}%
\pgfpathlineto{\pgfqpoint{0.617939in}{0.730535in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{0.619685in}{0.726708in}}%
\pgfpathlineto{\pgfqpoint{0.620393in}{0.722132in}}%
\pgfpathlineto{\pgfqpoint{0.620440in}{0.721885in}}%
\pgfpathlineto{\pgfqpoint{0.620771in}{0.723624in}}%
\pgfpathlineto{\pgfqpoint{0.621290in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{0.621526in}{0.727245in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.721485in}}%
\pgfpathlineto{\pgfqpoint{0.622233in}{0.722147in}}%
\pgfpathlineto{\pgfqpoint{0.622800in}{0.719518in}}%
\pgfpathlineto{\pgfqpoint{0.622422in}{0.722928in}}%
\pgfpathlineto{\pgfqpoint{0.623366in}{0.719853in}}%
\pgfpathlineto{\pgfqpoint{0.624026in}{0.720397in}}%
\pgfpathlineto{\pgfqpoint{0.623649in}{0.719105in}}%
\pgfpathlineto{\pgfqpoint{0.624215in}{0.719491in}}%
\pgfpathlineto{\pgfqpoint{0.625112in}{0.717615in}}%
\pgfpathlineto{\pgfqpoint{0.624593in}{0.720725in}}%
\pgfpathlineto{\pgfqpoint{0.625395in}{0.717639in}}%
\pgfpathlineto{\pgfqpoint{0.625867in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{0.626433in}{0.718577in}}%
\pgfpathlineto{\pgfqpoint{0.626905in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{0.627093in}{0.719315in}}%
\pgfpathlineto{\pgfqpoint{0.627612in}{0.716302in}}%
\pgfpathlineto{\pgfqpoint{0.627754in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{0.628415in}{0.712648in}}%
\pgfpathlineto{\pgfqpoint{0.628651in}{0.715397in}}%
\pgfpathlineto{\pgfqpoint{0.628792in}{0.716319in}}%
\pgfpathlineto{\pgfqpoint{0.630160in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{0.632803in}{0.699602in}}%
\pgfpathlineto{\pgfqpoint{0.633039in}{0.701003in}}%
\pgfpathlineto{\pgfqpoint{0.633605in}{0.696686in}}%
\pgfpathlineto{\pgfqpoint{0.633652in}{0.696743in}}%
\pgfpathlineto{\pgfqpoint{0.633747in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{0.633888in}{0.698481in}}%
\pgfpathlineto{\pgfqpoint{0.633935in}{0.698436in}}%
\pgfpathlineto{\pgfqpoint{0.633982in}{0.699051in}}%
\pgfpathlineto{\pgfqpoint{0.634832in}{0.696210in}}%
\pgfpathlineto{\pgfqpoint{0.634879in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{0.635398in}{0.693896in}}%
\pgfpathlineto{\pgfqpoint{0.635870in}{0.698726in}}%
\pgfpathlineto{\pgfqpoint{0.636578in}{0.699320in}}%
\pgfpathlineto{\pgfqpoint{0.636294in}{0.696244in}}%
\pgfpathlineto{\pgfqpoint{0.636814in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{0.638559in}{0.691068in}}%
\pgfpathlineto{\pgfqpoint{0.637049in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{0.638748in}{0.694367in}}%
\pgfpathlineto{\pgfqpoint{0.638842in}{0.695638in}}%
\pgfpathlineto{\pgfqpoint{0.639362in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{0.639456in}{0.691371in}}%
\pgfpathlineto{\pgfqpoint{0.640258in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{0.640352in}{0.692523in}}%
\pgfpathlineto{\pgfqpoint{0.640447in}{0.693700in}}%
\pgfpathlineto{\pgfqpoint{0.641296in}{0.690297in}}%
\pgfpathlineto{\pgfqpoint{0.642664in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{0.642853in}{0.684292in}}%
\pgfpathlineto{\pgfqpoint{0.643750in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{0.644174in}{0.688814in}}%
\pgfpathlineto{\pgfqpoint{0.644269in}{0.690162in}}%
\pgfpathlineto{\pgfqpoint{0.644788in}{0.687243in}}%
\pgfpathlineto{\pgfqpoint{0.645071in}{0.687697in}}%
\pgfpathlineto{\pgfqpoint{0.645684in}{0.683120in}}%
\pgfpathlineto{\pgfqpoint{0.646251in}{0.686404in}}%
\pgfpathlineto{\pgfqpoint{0.646722in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{0.647383in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{0.648610in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{0.647713in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{0.648846in}{0.684374in}}%
\pgfpathlineto{\pgfqpoint{0.650025in}{0.681543in}}%
\pgfpathlineto{\pgfqpoint{0.650120in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{0.651205in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{0.650308in}{0.682862in}}%
\pgfpathlineto{\pgfqpoint{0.651347in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{0.652621in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{0.652668in}{0.684334in}}%
\pgfpathlineto{\pgfqpoint{0.652951in}{0.683049in}}%
\pgfpathlineto{\pgfqpoint{0.652998in}{0.683127in}}%
\pgfpathlineto{\pgfqpoint{0.653376in}{0.683471in}}%
\pgfpathlineto{\pgfqpoint{0.654178in}{0.680737in}}%
\pgfpathlineto{\pgfqpoint{0.655688in}{0.692877in}}%
\pgfpathlineto{\pgfqpoint{0.655876in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{0.656537in}{0.691970in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{0.682949in}}%
\pgfpathlineto{\pgfqpoint{0.658236in}{0.682228in}}%
\pgfpathlineto{\pgfqpoint{0.658566in}{0.684032in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{0.684571in}}%
\pgfpathlineto{\pgfqpoint{0.659274in}{0.681222in}}%
\pgfpathlineto{\pgfqpoint{0.659368in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{0.660500in}{0.675502in}}%
\pgfpathlineto{\pgfqpoint{0.660784in}{0.675639in}}%
\pgfpathlineto{\pgfqpoint{0.661491in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{0.661963in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{0.662199in}{0.675320in}}%
\pgfpathlineto{\pgfqpoint{0.662577in}{0.678237in}}%
\pgfpathlineto{\pgfqpoint{0.663001in}{0.676786in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{0.663284in}{0.677572in}}%
\pgfpathlineto{\pgfqpoint{0.663473in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{0.664606in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{0.663709in}{0.677549in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{0.678990in}}%
\pgfpathlineto{\pgfqpoint{0.666446in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{0.665266in}{0.679786in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.676619in}}%
\pgfpathlineto{\pgfqpoint{0.667720in}{0.680803in}}%
\pgfpathlineto{\pgfqpoint{0.668050in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.672756in}}%
\pgfpathlineto{\pgfqpoint{0.669560in}{0.672990in}}%
\pgfpathlineto{\pgfqpoint{0.669702in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{0.669938in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{0.671117in}{0.667744in}}%
\pgfpathlineto{\pgfqpoint{0.671164in}{0.669182in}}%
\pgfpathlineto{\pgfqpoint{0.671589in}{0.669860in}}%
\pgfpathlineto{\pgfqpoint{0.671872in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{0.672202in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{0.672344in}{0.666970in}}%
\pgfpathlineto{\pgfqpoint{0.673429in}{0.667507in}}%
\pgfpathlineto{\pgfqpoint{0.673476in}{0.667980in}}%
\pgfpathlineto{\pgfqpoint{0.673807in}{0.665841in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.665803in}}%
\pgfpathlineto{\pgfqpoint{0.674609in}{0.667918in}}%
\pgfpathlineto{\pgfqpoint{0.675317in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{0.675458in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{0.663184in}}%
\pgfpathlineto{\pgfqpoint{0.676591in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{0.677204in}{0.667045in}}%
\pgfpathlineto{\pgfqpoint{0.677582in}{0.664217in}}%
\pgfpathlineto{\pgfqpoint{0.677629in}{0.664914in}}%
\pgfpathlineto{\pgfqpoint{0.677912in}{0.662417in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{0.665092in}}%
\pgfpathlineto{\pgfqpoint{0.678808in}{0.663428in}}%
\pgfpathlineto{\pgfqpoint{0.678856in}{0.664105in}}%
\pgfpathlineto{\pgfqpoint{0.679516in}{0.660839in}}%
\pgfpathlineto{\pgfqpoint{0.679752in}{0.661751in}}%
\pgfpathlineto{\pgfqpoint{0.680460in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{0.680884in}{0.659391in}}%
\pgfpathlineto{\pgfqpoint{0.681073in}{0.660334in}}%
\pgfpathlineto{\pgfqpoint{0.681309in}{0.656527in}}%
\pgfpathlineto{\pgfqpoint{0.681875in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{0.682442in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{0.682961in}{0.658212in}}%
\pgfpathlineto{\pgfqpoint{0.683385in}{0.658046in}}%
\pgfpathlineto{\pgfqpoint{0.684471in}{0.661673in}}%
\pgfpathlineto{\pgfqpoint{0.684518in}{0.661522in}}%
\pgfpathlineto{\pgfqpoint{0.684895in}{0.663360in}}%
\pgfpathlineto{\pgfqpoint{0.685603in}{0.667562in}}%
\pgfpathlineto{\pgfqpoint{0.686122in}{0.665672in}}%
\pgfpathlineto{\pgfqpoint{0.687632in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{0.686547in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{0.687774in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{0.688245in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.688764in}{0.660622in}}%
\pgfpathlineto{\pgfqpoint{0.689661in}{0.657776in}}%
\pgfpathlineto{\pgfqpoint{0.690086in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{0.690463in}{0.658212in}}%
\pgfpathlineto{\pgfqpoint{0.691312in}{0.661644in}}%
\pgfpathlineto{\pgfqpoint{0.691501in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{0.691596in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.657805in}}%
\pgfpathlineto{\pgfqpoint{0.692350in}{0.660747in}}%
\pgfpathlineto{\pgfqpoint{0.692775in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{0.692870in}{0.659205in}}%
\pgfpathlineto{\pgfqpoint{0.693813in}{0.659417in}}%
\pgfpathlineto{\pgfqpoint{0.694615in}{0.661045in}}%
\pgfpathlineto{\pgfqpoint{0.694096in}{0.658180in}}%
\pgfpathlineto{\pgfqpoint{0.694946in}{0.660072in}}%
\pgfpathlineto{\pgfqpoint{0.695276in}{0.657391in}}%
\pgfpathlineto{\pgfqpoint{0.695653in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{0.695937in}{0.660115in}}%
\pgfpathlineto{\pgfqpoint{0.696220in}{0.661948in}}%
\pgfpathlineto{\pgfqpoint{0.696880in}{0.658953in}}%
\pgfpathlineto{\pgfqpoint{0.698013in}{0.656100in}}%
\pgfpathlineto{\pgfqpoint{0.697022in}{0.659223in}}%
\pgfpathlineto{\pgfqpoint{0.698060in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{0.698107in}{0.657186in}}%
\pgfpathlineto{\pgfqpoint{0.698768in}{0.651297in}}%
\pgfpathlineto{\pgfqpoint{0.700325in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{0.699381in}{0.651800in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{0.700419in}{0.649153in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{0.701410in}{0.646688in}}%
\pgfpathlineto{\pgfqpoint{0.702165in}{0.649949in}}%
\pgfpathlineto{\pgfqpoint{0.701646in}{0.646145in}}%
\pgfpathlineto{\pgfqpoint{0.702637in}{0.647822in}}%
\pgfpathlineto{\pgfqpoint{0.702684in}{0.647789in}}%
\pgfpathlineto{\pgfqpoint{0.702731in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{0.649853in}}%
\pgfpathlineto{\pgfqpoint{0.703675in}{0.646822in}}%
\pgfpathlineto{\pgfqpoint{0.703769in}{0.647001in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{0.650291in}}%
\pgfpathlineto{\pgfqpoint{0.705326in}{0.650158in}}%
\pgfpathlineto{\pgfqpoint{0.705562in}{0.652300in}}%
\pgfpathlineto{\pgfqpoint{0.705704in}{0.653462in}}%
\pgfpathlineto{\pgfqpoint{0.706129in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{0.706695in}{0.653089in}}%
\pgfpathlineto{\pgfqpoint{0.708158in}{0.655081in}}%
\pgfpathlineto{\pgfqpoint{0.706836in}{0.652715in}}%
\pgfpathlineto{\pgfqpoint{0.708205in}{0.654491in}}%
\pgfpathlineto{\pgfqpoint{0.708960in}{0.655824in}}%
\pgfpathlineto{\pgfqpoint{0.709196in}{0.653991in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{0.709337in}{0.653873in}}%
\pgfpathlineto{\pgfqpoint{0.709809in}{0.655935in}}%
\pgfpathlineto{\pgfqpoint{0.710281in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{0.710375in}{0.655646in}}%
\pgfpathlineto{\pgfqpoint{0.710989in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{0.711366in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{0.711791in}{0.648441in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{0.649669in}}%
\pgfpathlineto{\pgfqpoint{0.712970in}{0.647340in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.647414in}}%
\pgfpathlineto{\pgfqpoint{0.713112in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{0.713442in}{0.646234in}}%
\pgfpathlineto{\pgfqpoint{0.714999in}{0.642931in}}%
\pgfpathlineto{\pgfqpoint{0.715047in}{0.643970in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{0.644770in}}%
\pgfpathlineto{\pgfqpoint{0.715707in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{0.643936in}}%
\pgfpathlineto{\pgfqpoint{0.716321in}{0.642182in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{0.645424in}}%
\pgfpathlineto{\pgfqpoint{0.717076in}{0.646917in}}%
\pgfpathlineto{\pgfqpoint{0.717453in}{0.647546in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.645593in}}%
\pgfpathlineto{\pgfqpoint{0.718066in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{0.718821in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{0.718397in}{0.646789in}}%
\pgfpathlineto{\pgfqpoint{0.719104in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{0.719246in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{0.719482in}{0.644939in}}%
\pgfpathlineto{\pgfqpoint{0.719576in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{0.643756in}}%
\pgfpathlineto{\pgfqpoint{0.720709in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{0.724484in}{0.632790in}}%
\pgfpathlineto{\pgfqpoint{0.721228in}{0.645048in}}%
\pgfpathlineto{\pgfqpoint{0.724767in}{0.634467in}}%
\pgfpathlineto{\pgfqpoint{0.725569in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{0.725899in}{0.634663in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{0.634163in}}%
\pgfpathlineto{\pgfqpoint{0.726513in}{0.636340in}}%
\pgfpathlineto{\pgfqpoint{0.726937in}{0.634937in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{0.636095in}}%
\pgfpathlineto{\pgfqpoint{0.727409in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{0.727881in}{0.634378in}}%
\pgfpathlineto{\pgfqpoint{0.729249in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{0.729391in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{0.730146in}{0.628986in}}%
\pgfpathlineto{\pgfqpoint{0.730193in}{0.629027in}}%
\pgfpathlineto{\pgfqpoint{0.730759in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{0.731420in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{0.732222in}{0.632165in}}%
\pgfpathlineto{\pgfqpoint{0.732694in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{0.733402in}{0.627828in}}%
\pgfpathlineto{\pgfqpoint{0.733826in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{0.735100in}{0.635153in}}%
\pgfpathlineto{\pgfqpoint{0.735195in}{0.634288in}}%
\pgfpathlineto{\pgfqpoint{0.736044in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{0.735383in}{0.635959in}}%
\pgfpathlineto{\pgfqpoint{0.736563in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{0.736846in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{0.737318in}{0.630737in}}%
\pgfpathlineto{\pgfqpoint{0.737412in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{0.738073in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{0.739064in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{0.738403in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{0.739158in}{0.631977in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.628210in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{0.740574in}{0.628865in}}%
\pgfpathlineto{\pgfqpoint{0.741753in}{0.634794in}}%
\pgfpathlineto{\pgfqpoint{0.741989in}{0.632470in}}%
\pgfpathlineto{\pgfqpoint{0.742508in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{0.743122in}{0.631170in}}%
\pgfpathlineto{\pgfqpoint{0.743688in}{0.633430in}}%
\pgfpathlineto{\pgfqpoint{0.743405in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{0.744254in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{0.744301in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{0.744679in}{0.629858in}}%
\pgfpathlineto{\pgfqpoint{0.745151in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{0.745811in}{0.628796in}}%
\pgfpathlineto{\pgfqpoint{0.746330in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.629702in}}%
\pgfpathlineto{\pgfqpoint{0.747038in}{0.630358in}}%
\pgfpathlineto{\pgfqpoint{0.747368in}{0.626882in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{0.627741in}}%
\pgfpathlineto{\pgfqpoint{0.747510in}{0.627080in}}%
\pgfpathlineto{\pgfqpoint{0.747793in}{0.629380in}}%
\pgfpathlineto{\pgfqpoint{0.748454in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.628966in}}%
\pgfpathlineto{\pgfqpoint{0.750011in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.750105in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{0.750860in}{0.632346in}}%
\pgfpathlineto{\pgfqpoint{0.751096in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{0.751332in}{0.629443in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{0.633263in}}%
\pgfpathlineto{\pgfqpoint{0.752228in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{0.752323in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{0.630002in}}%
\pgfpathlineto{\pgfqpoint{0.753219in}{0.630841in}}%
\pgfpathlineto{\pgfqpoint{0.754541in}{0.625293in}}%
\pgfpathlineto{\pgfqpoint{0.754116in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{0.754682in}{0.626178in}}%
\pgfpathlineto{\pgfqpoint{0.756475in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{0.756758in}{0.631793in}}%
\pgfpathlineto{\pgfqpoint{0.757419in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{0.758693in}{0.638011in}}%
\pgfpathlineto{\pgfqpoint{0.757749in}{0.635115in}}%
\pgfpathlineto{\pgfqpoint{0.758740in}{0.637752in}}%
\pgfpathlineto{\pgfqpoint{0.759117in}{0.637978in}}%
\pgfpathlineto{\pgfqpoint{0.759306in}{0.635994in}}%
\pgfpathlineto{\pgfqpoint{0.759448in}{0.637055in}}%
\pgfpathlineto{\pgfqpoint{0.759872in}{0.636073in}}%
\pgfpathlineto{\pgfqpoint{0.760439in}{0.638258in}}%
\pgfpathlineto{\pgfqpoint{0.760486in}{0.638087in}}%
\pgfpathlineto{\pgfqpoint{0.760722in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{0.761524in}{0.636073in}}%
\pgfpathlineto{\pgfqpoint{0.761571in}{0.636837in}}%
\pgfpathlineto{\pgfqpoint{0.762232in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{0.763789in}{0.630969in}}%
\pgfpathlineto{\pgfqpoint{0.763175in}{0.635124in}}%
\pgfpathlineto{\pgfqpoint{0.763883in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{0.764591in}{0.633924in}}%
\pgfpathlineto{\pgfqpoint{0.764166in}{0.631749in}}%
\pgfpathlineto{\pgfqpoint{0.765016in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{0.765204in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.765818in}{0.633766in}}%
\pgfpathlineto{\pgfqpoint{0.765865in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.766007in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{0.766620in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{0.632154in}}%
\pgfpathlineto{\pgfqpoint{0.767469in}{0.633444in}}%
\pgfpathlineto{\pgfqpoint{0.767233in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{0.767611in}{0.630906in}}%
\pgfpathlineto{\pgfqpoint{0.767658in}{0.630818in}}%
\pgfpathlineto{\pgfqpoint{0.767800in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{0.768602in}{0.635539in}}%
\pgfpathlineto{\pgfqpoint{0.767941in}{0.631284in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.634363in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{0.633242in}}%
\pgfpathlineto{\pgfqpoint{0.769734in}{0.635448in}}%
\pgfpathlineto{\pgfqpoint{0.770159in}{0.633685in}}%
\pgfpathlineto{\pgfqpoint{0.770867in}{0.635097in}}%
\pgfpathlineto{\pgfqpoint{0.770442in}{0.632180in}}%
\pgfpathlineto{\pgfqpoint{0.771244in}{0.633995in}}%
\pgfpathlineto{\pgfqpoint{0.771574in}{0.632786in}}%
\pgfpathlineto{\pgfqpoint{0.771810in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{0.772235in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.772707in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{0.773084in}{0.634237in}}%
\pgfpathlineto{\pgfqpoint{0.773226in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{0.773556in}{0.633567in}}%
\pgfpathlineto{\pgfqpoint{0.774122in}{0.636175in}}%
\pgfpathlineto{\pgfqpoint{0.774217in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{0.774972in}{0.641547in}}%
\pgfpathlineto{\pgfqpoint{0.775444in}{0.640091in}}%
\pgfpathlineto{\pgfqpoint{0.777473in}{0.645401in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{0.777567in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{0.777944in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.644897in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{0.643679in}}%
\pgfpathlineto{\pgfqpoint{0.778935in}{0.647764in}}%
\pgfpathlineto{\pgfqpoint{0.779549in}{0.641367in}}%
\pgfpathlineto{\pgfqpoint{0.779596in}{0.641857in}}%
\pgfpathlineto{\pgfqpoint{0.780634in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{0.781200in}{0.636962in}}%
\pgfpathlineto{\pgfqpoint{0.782097in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{0.781483in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{0.782663in}{0.637513in}}%
\pgfpathlineto{\pgfqpoint{0.783559in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{0.783937in}{0.635662in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.784597in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{0.784975in}{0.635317in}}%
\pgfpathlineto{\pgfqpoint{0.787004in}{0.626521in}}%
\pgfpathlineto{\pgfqpoint{0.787523in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{0.628646in}}%
\pgfpathlineto{\pgfqpoint{0.788467in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{0.788655in}{0.626447in}}%
\pgfpathlineto{\pgfqpoint{0.789033in}{0.624529in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{0.625603in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{0.625469in}}%
\pgfpathlineto{\pgfqpoint{0.790071in}{0.627052in}}%
\pgfpathlineto{\pgfqpoint{0.790496in}{0.624350in}}%
\pgfpathlineto{\pgfqpoint{0.790637in}{0.624480in}}%
\pgfpathlineto{\pgfqpoint{0.790967in}{0.623580in}}%
\pgfpathlineto{\pgfqpoint{0.791581in}{0.626387in}}%
\pgfpathlineto{\pgfqpoint{0.792430in}{0.626945in}}%
\pgfpathlineto{\pgfqpoint{0.792525in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{0.793704in}{0.622872in}}%
\pgfpathlineto{\pgfqpoint{0.793799in}{0.623020in}}%
\pgfpathlineto{\pgfqpoint{0.793846in}{0.623232in}}%
\pgfpathlineto{\pgfqpoint{0.794365in}{0.621252in}}%
\pgfpathlineto{\pgfqpoint{0.794554in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{0.794648in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{0.794789in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{0.795073in}{0.619683in}}%
\pgfpathlineto{\pgfqpoint{0.795780in}{0.622825in}}%
\pgfpathlineto{\pgfqpoint{0.796063in}{0.620911in}}%
\pgfpathlineto{\pgfqpoint{0.797243in}{0.626594in}}%
\pgfpathlineto{\pgfqpoint{0.798140in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{0.798234in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{0.799178in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{0.799838in}{0.631014in}}%
\pgfpathlineto{\pgfqpoint{0.800310in}{0.628631in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{0.801207in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{0.801348in}{0.629830in}}%
\pgfpathlineto{\pgfqpoint{0.802245in}{0.627196in}}%
\pgfpathlineto{\pgfqpoint{0.802292in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{0.802481in}{0.627649in}}%
\pgfpathlineto{\pgfqpoint{0.802811in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{0.802858in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{0.803330in}{0.623712in}}%
\pgfpathlineto{\pgfqpoint{0.803141in}{0.625923in}}%
\pgfpathlineto{\pgfqpoint{0.803991in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{0.804462in}{0.626058in}}%
\pgfpathlineto{\pgfqpoint{0.804698in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{0.805170in}{0.625327in}}%
\pgfpathlineto{\pgfqpoint{0.805217in}{0.624518in}}%
\pgfpathlineto{\pgfqpoint{0.805878in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.627556in}}%
\pgfpathlineto{\pgfqpoint{0.807435in}{0.630896in}}%
\pgfpathlineto{\pgfqpoint{0.807577in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{0.808992in}{0.624831in}}%
\pgfpathlineto{\pgfqpoint{0.809228in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{0.809417in}{0.627084in}}%
\pgfpathlineto{\pgfqpoint{0.810077in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{0.810266in}{0.625457in}}%
\pgfpathlineto{\pgfqpoint{0.811776in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{0.811871in}{0.619535in}}%
\pgfpathlineto{\pgfqpoint{0.812106in}{0.620405in}}%
\pgfpathlineto{\pgfqpoint{0.813569in}{0.616981in}}%
\pgfpathlineto{\pgfqpoint{0.813711in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{0.814796in}{0.614251in}}%
\pgfpathlineto{\pgfqpoint{0.815976in}{0.615301in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.612792in}}%
\pgfpathlineto{\pgfqpoint{0.816070in}{0.615178in}}%
\pgfpathlineto{\pgfqpoint{0.816636in}{0.611965in}}%
\pgfpathlineto{\pgfqpoint{0.817250in}{0.613520in}}%
\pgfpathlineto{\pgfqpoint{0.817627in}{0.614838in}}%
\pgfpathlineto{\pgfqpoint{0.818288in}{0.613163in}}%
\pgfpathlineto{\pgfqpoint{0.819703in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{0.818571in}{0.613689in}}%
\pgfpathlineto{\pgfqpoint{0.819750in}{0.609434in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.607884in}}%
\pgfpathlineto{\pgfqpoint{0.820883in}{0.610287in}}%
\pgfpathlineto{\pgfqpoint{0.821119in}{0.609116in}}%
\pgfpathlineto{\pgfqpoint{0.821874in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{0.822015in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.822157in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{0.822959in}{0.606931in}}%
\pgfpathlineto{\pgfqpoint{0.823242in}{0.604414in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{0.604716in}}%
\pgfpathlineto{\pgfqpoint{0.825271in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{0.826545in}{0.606202in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{0.826828in}{0.604771in}}%
\pgfpathlineto{\pgfqpoint{0.827536in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{0.827630in}{0.606375in}}%
\pgfpathlineto{\pgfqpoint{0.827866in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{0.828480in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{0.829187in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{0.829518in}{0.608090in}}%
\pgfpathlineto{\pgfqpoint{0.830084in}{0.610860in}}%
\pgfpathlineto{\pgfqpoint{0.830697in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{0.831452in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{0.832066in}{0.606732in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.606630in}}%
\pgfpathlineto{\pgfqpoint{0.833340in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{0.834425in}{0.606681in}}%
\pgfpathlineto{\pgfqpoint{0.834519in}{0.607229in}}%
\pgfpathlineto{\pgfqpoint{0.835510in}{0.605758in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.608813in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{0.836077in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{0.836501in}{0.607952in}}%
\pgfpathlineto{\pgfqpoint{0.836596in}{0.608368in}}%
\pgfpathlineto{\pgfqpoint{0.836784in}{0.608759in}}%
\pgfpathlineto{\pgfqpoint{0.838058in}{0.611797in}}%
\pgfpathlineto{\pgfqpoint{0.836973in}{0.607608in}}%
\pgfpathlineto{\pgfqpoint{0.838247in}{0.610875in}}%
\pgfpathlineto{\pgfqpoint{0.839379in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{0.839521in}{0.607395in}}%
\pgfpathlineto{\pgfqpoint{0.840418in}{0.610626in}}%
\pgfpathlineto{\pgfqpoint{0.840465in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{0.840889in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{0.841503in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{0.841644in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{0.842352in}{0.607094in}}%
\pgfpathlineto{\pgfqpoint{0.842399in}{0.606491in}}%
\pgfpathlineto{\pgfqpoint{0.843201in}{0.608098in}}%
\pgfpathlineto{\pgfqpoint{0.843485in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{0.844381in}{0.606460in}}%
\pgfpathlineto{\pgfqpoint{0.844664in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{0.844711in}{0.608749in}}%
\pgfpathlineto{\pgfqpoint{0.845183in}{0.612213in}}%
\pgfpathlineto{\pgfqpoint{0.845230in}{0.611609in}}%
\pgfpathlineto{\pgfqpoint{0.845891in}{0.615018in}}%
\pgfpathlineto{\pgfqpoint{0.846646in}{0.613683in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{0.611609in}}%
\pgfpathlineto{\pgfqpoint{0.846740in}{0.613718in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{0.848581in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{0.849052in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{0.849194in}{0.614379in}}%
\pgfpathlineto{\pgfqpoint{0.849619in}{0.615844in}}%
\pgfpathlineto{\pgfqpoint{0.849996in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{0.850421in}{0.614980in}}%
\pgfpathlineto{\pgfqpoint{0.850751in}{0.616141in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{0.614170in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{0.616660in}}%
\pgfpathlineto{\pgfqpoint{0.851270in}{0.614593in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{0.607502in}}%
\pgfpathlineto{\pgfqpoint{0.852827in}{0.608245in}}%
\pgfpathlineto{\pgfqpoint{0.853205in}{0.606059in}}%
\pgfpathlineto{\pgfqpoint{0.853488in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{0.853535in}{0.606332in}}%
\pgfpathlineto{\pgfqpoint{0.853865in}{0.604596in}}%
\pgfpathlineto{\pgfqpoint{0.854290in}{0.605823in}}%
\pgfpathlineto{\pgfqpoint{0.855375in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{0.854762in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{0.604594in}}%
\pgfpathlineto{\pgfqpoint{0.855517in}{0.605200in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.856366in}{0.603421in}}%
\pgfpathlineto{\pgfqpoint{0.856460in}{0.602561in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{0.857263in}{0.604130in}}%
\pgfpathlineto{\pgfqpoint{0.857451in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{0.858301in}{0.603542in}}%
\pgfpathlineto{\pgfqpoint{0.858678in}{0.603999in}}%
\pgfpathlineto{\pgfqpoint{0.859056in}{0.601614in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{0.859622in}{0.600264in}}%
\pgfpathlineto{\pgfqpoint{0.860424in}{0.602609in}}%
\pgfpathlineto{\pgfqpoint{0.860518in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{0.860990in}{0.601206in}}%
\pgfpathlineto{\pgfqpoint{0.861368in}{0.601475in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{0.601739in}}%
\pgfpathlineto{\pgfqpoint{0.861509in}{0.600918in}}%
\pgfpathlineto{\pgfqpoint{0.862311in}{0.601117in}}%
\pgfpathlineto{\pgfqpoint{0.863444in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{0.601636in}}%
\pgfpathlineto{\pgfqpoint{0.863538in}{0.599502in}}%
\pgfpathlineto{\pgfqpoint{0.863585in}{0.599675in}}%
\pgfpathlineto{\pgfqpoint{0.864340in}{0.598246in}}%
\pgfpathlineto{\pgfqpoint{0.864576in}{0.600024in}}%
\pgfpathlineto{\pgfqpoint{0.865095in}{0.601298in}}%
\pgfpathlineto{\pgfqpoint{0.865237in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{0.865709in}{0.600405in}}%
\pgfpathlineto{\pgfqpoint{0.866652in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{0.866983in}{0.598579in}}%
\pgfpathlineto{\pgfqpoint{0.867030in}{0.598926in}}%
\pgfpathlineto{\pgfqpoint{0.867596in}{0.596060in}}%
\pgfpathlineto{\pgfqpoint{0.867832in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{0.868681in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{0.868162in}{0.597786in}}%
\pgfpathlineto{\pgfqpoint{0.868965in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{0.869531in}{0.599428in}}%
\pgfpathlineto{\pgfqpoint{0.870097in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{0.870286in}{0.595697in}}%
\pgfpathlineto{\pgfqpoint{0.870758in}{0.597891in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{0.596407in}}%
\pgfpathlineto{\pgfqpoint{0.871371in}{0.597496in}}%
\pgfpathlineto{\pgfqpoint{0.871890in}{0.594021in}}%
\pgfpathlineto{\pgfqpoint{0.873022in}{0.592974in}}%
\pgfpathlineto{\pgfqpoint{0.872220in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{0.873070in}{0.593072in}}%
\pgfpathlineto{\pgfqpoint{0.874013in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{0.873589in}{0.592477in}}%
\pgfpathlineto{\pgfqpoint{0.874108in}{0.592986in}}%
\pgfpathlineto{\pgfqpoint{0.874485in}{0.592178in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.594147in}}%
\pgfpathlineto{\pgfqpoint{0.875240in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{0.875995in}{0.592912in}}%
\pgfpathlineto{\pgfqpoint{0.876042in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.876090in}{0.593605in}}%
\pgfpathlineto{\pgfqpoint{0.876656in}{0.590425in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.590634in}}%
\pgfpathlineto{\pgfqpoint{0.876892in}{0.590268in}}%
\pgfpathlineto{\pgfqpoint{0.877269in}{0.592242in}}%
\pgfpathlineto{\pgfqpoint{0.878166in}{0.593429in}}%
\pgfpathlineto{\pgfqpoint{0.878354in}{0.592197in}}%
\pgfpathlineto{\pgfqpoint{0.878402in}{0.592106in}}%
\pgfpathlineto{\pgfqpoint{0.878779in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{0.878873in}{0.593138in}}%
\pgfpathlineto{\pgfqpoint{0.879204in}{0.595323in}}%
\pgfpathlineto{\pgfqpoint{0.880053in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{0.880525in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{0.881705in}{0.591586in}}%
\pgfpathlineto{\pgfqpoint{0.881233in}{0.593612in}}%
\pgfpathlineto{\pgfqpoint{0.881752in}{0.591672in}}%
\pgfpathlineto{\pgfqpoint{0.881988in}{0.591893in}}%
\pgfpathlineto{\pgfqpoint{0.886093in}{0.581595in}}%
\pgfpathlineto{\pgfqpoint{0.886612in}{0.584155in}}%
\pgfpathlineto{\pgfqpoint{0.887225in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{0.888358in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{0.889018in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{0.582008in}}%
\pgfpathlineto{\pgfqpoint{0.889396in}{0.582583in}}%
\pgfpathlineto{\pgfqpoint{0.890292in}{0.581967in}}%
\pgfpathlineto{\pgfqpoint{0.889868in}{0.583749in}}%
\pgfpathlineto{\pgfqpoint{0.890481in}{0.582361in}}%
\pgfpathlineto{\pgfqpoint{0.891472in}{0.585179in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{0.585104in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.583056in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{0.585083in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.586144in}}%
\pgfpathlineto{\pgfqpoint{0.893218in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{0.894114in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{0.897276in}{0.581599in}}%
\pgfpathlineto{\pgfqpoint{0.894303in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{0.897370in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{0.897606in}{0.583620in}}%
\pgfpathlineto{\pgfqpoint{0.898502in}{0.582533in}}%
\pgfpathlineto{\pgfqpoint{0.899729in}{0.580468in}}%
\pgfpathlineto{\pgfqpoint{0.899776in}{0.580850in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.583108in}}%
\pgfpathlineto{\pgfqpoint{0.900201in}{0.579667in}}%
\pgfpathlineto{\pgfqpoint{0.901428in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{0.901522in}{0.582890in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{0.903032in}{0.579630in}}%
\pgfpathlineto{\pgfqpoint{0.903268in}{0.582228in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.581474in}}%
\pgfpathlineto{\pgfqpoint{0.904637in}{0.583760in}}%
\pgfpathlineto{\pgfqpoint{0.903976in}{0.580965in}}%
\pgfpathlineto{\pgfqpoint{0.904684in}{0.583744in}}%
\pgfpathlineto{\pgfqpoint{0.905627in}{0.582953in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{0.584874in}}%
\pgfpathlineto{\pgfqpoint{0.905722in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.587002in}}%
\pgfpathlineto{\pgfqpoint{0.907043in}{0.585669in}}%
\pgfpathlineto{\pgfqpoint{0.907420in}{0.585768in}}%
\pgfpathlineto{\pgfqpoint{0.907468in}{0.586160in}}%
\pgfpathlineto{\pgfqpoint{0.908270in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{0.908600in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{0.585350in}}%
\pgfpathlineto{\pgfqpoint{0.909449in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{0.909685in}{0.590836in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{0.587111in}}%
\pgfpathlineto{\pgfqpoint{0.910393in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{0.911384in}{0.586125in}}%
\pgfpathlineto{\pgfqpoint{0.910959in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{0.911573in}{0.586318in}}%
\pgfpathlineto{\pgfqpoint{0.912233in}{0.587144in}}%
\pgfpathlineto{\pgfqpoint{0.911856in}{0.585795in}}%
\pgfpathlineto{\pgfqpoint{0.912516in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{0.913319in}{0.582215in}}%
\pgfpathlineto{\pgfqpoint{0.913885in}{0.583494in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{0.914498in}{0.581331in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{0.914829in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{0.914923in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{0.914970in}{0.583334in}}%
\pgfpathlineto{\pgfqpoint{0.915159in}{0.581746in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{0.582918in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{0.581440in}}%
\pgfpathlineto{\pgfqpoint{0.916999in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{0.917424in}{0.586017in}}%
\pgfpathlineto{\pgfqpoint{0.918462in}{0.581623in}}%
\pgfpathlineto{\pgfqpoint{0.919736in}{0.580324in}}%
\pgfpathlineto{\pgfqpoint{0.919877in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{0.919925in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{0.920396in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{0.580212in}}%
\pgfpathlineto{\pgfqpoint{0.922095in}{0.579099in}}%
\pgfpathlineto{\pgfqpoint{0.921057in}{0.580698in}}%
\pgfpathlineto{\pgfqpoint{0.922237in}{0.579779in}}%
\pgfpathlineto{\pgfqpoint{0.922803in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{0.923463in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{0.582833in}}%
\pgfpathlineto{\pgfqpoint{0.923841in}{0.580567in}}%
\pgfpathlineto{\pgfqpoint{0.924171in}{0.581623in}}%
\pgfpathlineto{\pgfqpoint{0.924737in}{0.580257in}}%
\pgfpathlineto{\pgfqpoint{0.925068in}{0.582642in}}%
\pgfpathlineto{\pgfqpoint{0.925209in}{0.582261in}}%
\pgfpathlineto{\pgfqpoint{0.926861in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{0.927144in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{0.927710in}{0.579750in}}%
\pgfpathlineto{\pgfqpoint{0.927993in}{0.580467in}}%
\pgfpathlineto{\pgfqpoint{0.928559in}{0.580684in}}%
\pgfpathlineto{\pgfqpoint{0.928465in}{0.578907in}}%
\pgfpathlineto{\pgfqpoint{0.928748in}{0.579544in}}%
\pgfpathlineto{\pgfqpoint{0.928937in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{0.929692in}{0.581257in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.580541in}}%
\pgfpathlineto{\pgfqpoint{0.930164in}{0.582210in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{0.930541in}{0.582279in}}%
\pgfpathlineto{\pgfqpoint{0.930683in}{0.581336in}}%
\pgfpathlineto{\pgfqpoint{0.931249in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{0.930919in}{0.582517in}}%
\pgfpathlineto{\pgfqpoint{0.931438in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{0.932948in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{0.933042in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{0.933797in}{0.585726in}}%
\pgfpathlineto{\pgfqpoint{0.934269in}{0.582766in}}%
\pgfpathlineto{\pgfqpoint{0.934977in}{0.584504in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{0.936345in}{0.588074in}}%
\pgfpathlineto{\pgfqpoint{0.938987in}{0.581009in}}%
\pgfpathlineto{\pgfqpoint{0.939035in}{0.582050in}}%
\pgfpathlineto{\pgfqpoint{0.939931in}{0.583433in}}%
\pgfpathlineto{\pgfqpoint{0.939176in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{0.940214in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{0.940592in}{0.580669in}}%
\pgfpathlineto{\pgfqpoint{0.940969in}{0.584010in}}%
\pgfpathlineto{\pgfqpoint{0.941347in}{0.582253in}}%
\pgfpathlineto{\pgfqpoint{0.942432in}{0.584234in}}%
\pgfpathlineto{\pgfqpoint{0.942715in}{0.583358in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{0.946867in}{0.577159in}}%
\pgfpathlineto{\pgfqpoint{0.947245in}{0.578287in}}%
\pgfpathlineto{\pgfqpoint{0.948047in}{0.577638in}}%
\pgfpathlineto{\pgfqpoint{0.949179in}{0.574024in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{0.575193in}}%
\pgfpathlineto{\pgfqpoint{0.949746in}{0.577165in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{0.950548in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{0.950972in}{0.576461in}}%
\pgfpathlineto{\pgfqpoint{0.951539in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{0.951586in}{0.576577in}}%
\pgfpathlineto{\pgfqpoint{0.952246in}{0.573603in}}%
\pgfpathlineto{\pgfqpoint{0.952624in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{0.953568in}{0.577447in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.576982in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.577336in}}%
\pgfpathlineto{\pgfqpoint{0.953898in}{0.577682in}}%
\pgfpathlineto{\pgfqpoint{0.954323in}{0.577792in}}%
\pgfpathlineto{\pgfqpoint{0.954983in}{0.579317in}}%
\pgfpathlineto{\pgfqpoint{0.955361in}{0.577650in}}%
\pgfpathlineto{\pgfqpoint{0.955408in}{0.577792in}}%
\pgfpathlineto{\pgfqpoint{0.956493in}{0.576368in}}%
\pgfpathlineto{\pgfqpoint{0.956116in}{0.578967in}}%
\pgfpathlineto{\pgfqpoint{0.956587in}{0.576510in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.579360in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{0.958758in}{0.577095in}}%
\pgfpathlineto{\pgfqpoint{0.960315in}{0.574093in}}%
\pgfpathlineto{\pgfqpoint{0.959135in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.960362in}{0.574186in}}%
\pgfpathlineto{\pgfqpoint{0.960457in}{0.574469in}}%
\pgfpathlineto{\pgfqpoint{0.961589in}{0.571315in}}%
\pgfpathlineto{\pgfqpoint{0.962816in}{0.568092in}}%
\pgfpathlineto{\pgfqpoint{0.962910in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.567833in}}%
\pgfpathlineto{\pgfqpoint{0.963760in}{0.570143in}}%
\pgfpathlineto{\pgfqpoint{0.964420in}{0.573032in}}%
\pgfpathlineto{\pgfqpoint{0.965269in}{0.572728in}}%
\pgfpathlineto{\pgfqpoint{0.966166in}{0.570712in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{0.571672in}}%
\pgfpathlineto{\pgfqpoint{0.967346in}{0.571308in}}%
\pgfpathlineto{\pgfqpoint{0.967157in}{0.572138in}}%
\pgfpathlineto{\pgfqpoint{0.967393in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{0.968006in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{0.968620in}{0.574241in}}%
\pgfpathlineto{\pgfqpoint{0.969469in}{0.575716in}}%
\pgfpathlineto{\pgfqpoint{0.968761in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{0.969516in}{0.575531in}}%
\pgfpathlineto{\pgfqpoint{0.970224in}{0.577053in}}%
\pgfpathlineto{\pgfqpoint{0.969941in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{0.970601in}{0.575439in}}%
\pgfpathlineto{\pgfqpoint{0.970649in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{0.971026in}{0.576669in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{0.971545in}{0.576770in}}%
\pgfpathlineto{\pgfqpoint{0.972347in}{0.575508in}}%
\pgfpathlineto{\pgfqpoint{0.974990in}{0.569006in}}%
\pgfpathlineto{\pgfqpoint{0.972630in}{0.576446in}}%
\pgfpathlineto{\pgfqpoint{0.975084in}{0.569307in}}%
\pgfpathlineto{\pgfqpoint{0.975603in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{0.975933in}{0.568244in}}%
\pgfpathlineto{\pgfqpoint{0.976169in}{0.569348in}}%
\pgfpathlineto{\pgfqpoint{0.976971in}{0.568943in}}%
\pgfpathlineto{\pgfqpoint{0.976264in}{0.569804in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{0.569294in}}%
\pgfpathlineto{\pgfqpoint{0.979472in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.568968in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{0.571163in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{0.570061in}}%
\pgfpathlineto{\pgfqpoint{0.980227in}{0.572336in}}%
\pgfpathlineto{\pgfqpoint{0.980605in}{0.571859in}}%
\pgfpathlineto{\pgfqpoint{0.981454in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{0.981690in}{0.572052in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{0.569201in}}%
\pgfpathlineto{\pgfqpoint{0.982917in}{0.570599in}}%
\pgfpathlineto{\pgfqpoint{0.984002in}{0.572478in}}%
\pgfpathlineto{\pgfqpoint{0.984191in}{0.572281in}}%
\pgfpathlineto{\pgfqpoint{0.984427in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{0.985276in}{0.571638in}}%
\pgfpathlineto{\pgfqpoint{0.985559in}{0.573879in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{0.986927in}{0.570777in}}%
\pgfpathlineto{\pgfqpoint{0.986739in}{0.572234in}}%
\pgfpathlineto{\pgfqpoint{0.987494in}{0.571066in}}%
\pgfpathlineto{\pgfqpoint{0.987541in}{0.571571in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.570175in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{0.571011in}}%
\pgfpathlineto{\pgfqpoint{0.988626in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{0.988673in}{0.571853in}}%
\pgfpathlineto{\pgfqpoint{0.988721in}{0.571936in}}%
\pgfpathlineto{\pgfqpoint{0.988768in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{0.989617in}{0.569994in}}%
\pgfpathlineto{\pgfqpoint{0.989664in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{0.990655in}{0.568231in}}%
\pgfpathlineto{\pgfqpoint{0.990985in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{0.991504in}{0.570610in}}%
\pgfpathlineto{\pgfqpoint{0.992165in}{0.569570in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{0.993817in}{0.571456in}}%
\pgfpathlineto{\pgfqpoint{0.993864in}{0.571380in}}%
\pgfpathlineto{\pgfqpoint{0.994241in}{0.572798in}}%
\pgfpathlineto{\pgfqpoint{0.994666in}{0.573263in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{0.995326in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{0.996317in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{0.995421in}{0.573359in}}%
\pgfpathlineto{\pgfqpoint{0.996695in}{0.570956in}}%
\pgfpathlineto{\pgfqpoint{0.998063in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{0.998346in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{0.998913in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{0.999054in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{0.999384in}{0.571464in}}%
\pgfpathlineto{\pgfqpoint{1.000187in}{0.573143in}}%
\pgfpathlineto{\pgfqpoint{1.000328in}{0.573191in}}%
\pgfpathlineto{\pgfqpoint{1.000470in}{0.572313in}}%
\pgfpathlineto{\pgfqpoint{1.000753in}{0.572155in}}%
\pgfpathlineto{\pgfqpoint{1.001602in}{0.569950in}}%
\pgfpathlineto{\pgfqpoint{1.000941in}{0.572696in}}%
\pgfpathlineto{\pgfqpoint{1.001932in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{1.003159in}{0.574796in}}%
\pgfpathlineto{\pgfqpoint{1.003254in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{1.004858in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{1.004999in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{1.005094in}{0.574686in}}%
\pgfpathlineto{\pgfqpoint{1.005754in}{0.576460in}}%
\pgfpathlineto{\pgfqpoint{1.005943in}{0.576424in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{0.582974in}}%
\pgfpathlineto{\pgfqpoint{1.008066in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.008302in}{0.580474in}}%
\pgfpathlineto{\pgfqpoint{1.009152in}{0.581885in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{1.009812in}{0.580909in}}%
\pgfpathlineto{\pgfqpoint{1.009859in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{1.010143in}{0.580229in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{0.583182in}}%
\pgfpathlineto{\pgfqpoint{1.010662in}{0.582801in}}%
\pgfpathlineto{\pgfqpoint{1.011417in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{0.585467in}}%
\pgfpathlineto{\pgfqpoint{1.012407in}{0.587389in}}%
\pgfpathlineto{\pgfqpoint{1.013115in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{1.014059in}{0.583436in}}%
\pgfpathlineto{\pgfqpoint{1.014484in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{1.015333in}{0.585973in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{0.585279in}}%
\pgfpathlineto{\pgfqpoint{1.016465in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{1.017362in}{0.583833in}}%
\pgfpathlineto{\pgfqpoint{1.017220in}{0.582291in}}%
\pgfpathlineto{\pgfqpoint{1.018023in}{0.582917in}}%
\pgfpathlineto{\pgfqpoint{1.018117in}{0.583509in}}%
\pgfpathlineto{\pgfqpoint{1.018400in}{0.582347in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{0.580512in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{0.582859in}}%
\pgfpathlineto{\pgfqpoint{1.019580in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{0.583202in}}%
\pgfpathlineto{\pgfqpoint{1.019721in}{0.580131in}}%
\pgfpathlineto{\pgfqpoint{1.020948in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.022552in}{0.580503in}}%
\pgfpathlineto{\pgfqpoint{1.022835in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{0.585448in}}%
\pgfpathlineto{\pgfqpoint{1.024298in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{1.024534in}{0.585466in}}%
\pgfpathlineto{\pgfqpoint{1.024770in}{0.583348in}}%
\pgfpathlineto{\pgfqpoint{1.024817in}{0.583644in}}%
\pgfpathlineto{\pgfqpoint{1.025478in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{1.024959in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{0.583220in}}%
\pgfpathlineto{\pgfqpoint{1.025997in}{0.583832in}}%
\pgfpathlineto{\pgfqpoint{1.026563in}{0.580488in}}%
\pgfpathlineto{\pgfqpoint{1.026941in}{0.581668in}}%
\pgfpathlineto{\pgfqpoint{1.027460in}{0.583657in}}%
\pgfpathlineto{\pgfqpoint{1.027884in}{0.581271in}}%
\pgfpathlineto{\pgfqpoint{1.028026in}{0.581627in}}%
\pgfpathlineto{\pgfqpoint{1.028120in}{0.581289in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{0.582996in}}%
\pgfpathlineto{\pgfqpoint{1.029819in}{0.586743in}}%
\pgfpathlineto{\pgfqpoint{1.030763in}{0.583363in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{0.584601in}}%
\pgfpathlineto{\pgfqpoint{1.031612in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{1.031140in}{0.584914in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{1.032461in}{0.586110in}}%
\pgfpathlineto{\pgfqpoint{1.032886in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{1.033122in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.033216in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{0.584747in}}%
\pgfpathlineto{\pgfqpoint{1.033971in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.034396in}{0.584823in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.583734in}}%
\pgfpathlineto{\pgfqpoint{1.035056in}{0.584174in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{0.582734in}}%
\pgfpathlineto{\pgfqpoint{1.035859in}{0.584825in}}%
\pgfpathlineto{\pgfqpoint{1.036094in}{0.584486in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.585490in}}%
\pgfpathlineto{\pgfqpoint{1.036519in}{0.585734in}}%
\pgfpathlineto{\pgfqpoint{1.037274in}{0.583953in}}%
\pgfpathlineto{\pgfqpoint{1.037321in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{1.038265in}{0.579918in}}%
\pgfpathlineto{\pgfqpoint{1.038359in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{1.040058in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{0.574240in}}%
\pgfpathlineto{\pgfqpoint{1.042417in}{0.579732in}}%
\pgfpathlineto{\pgfqpoint{1.043503in}{0.577924in}}%
\pgfpathlineto{\pgfqpoint{1.043597in}{0.578745in}}%
\pgfpathlineto{\pgfqpoint{1.043927in}{0.579537in}}%
\pgfpathlineto{\pgfqpoint{1.044305in}{0.577891in}}%
\pgfpathlineto{\pgfqpoint{1.044541in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{1.045248in}{0.575685in}}%
\pgfpathlineto{\pgfqpoint{1.045767in}{0.576667in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{0.576529in}}%
\pgfpathlineto{\pgfqpoint{1.047372in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{1.047419in}{0.578949in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.049353in}{0.581017in}}%
\pgfpathlineto{\pgfqpoint{1.048693in}{0.583664in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{0.581144in}}%
\pgfpathlineto{\pgfqpoint{1.051241in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{1.051571in}{0.583902in}}%
\pgfpathlineto{\pgfqpoint{1.051854in}{0.582786in}}%
\pgfpathlineto{\pgfqpoint{1.052562in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{1.053317in}{0.587806in}}%
\pgfpathlineto{\pgfqpoint{1.053364in}{0.588398in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{0.585218in}}%
\pgfpathlineto{\pgfqpoint{1.054261in}{0.585823in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.584269in}}%
\pgfpathlineto{\pgfqpoint{1.054874in}{0.586307in}}%
\pgfpathlineto{\pgfqpoint{1.055440in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{1.055818in}{0.585405in}}%
\pgfpathlineto{\pgfqpoint{1.056337in}{0.582565in}}%
\pgfpathlineto{\pgfqpoint{1.056384in}{0.583196in}}%
\pgfpathlineto{\pgfqpoint{1.058271in}{0.583627in}}%
\pgfpathlineto{\pgfqpoint{1.058413in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{1.059215in}{0.581741in}}%
\pgfpathlineto{\pgfqpoint{1.058602in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.582919in}}%
\pgfpathlineto{\pgfqpoint{1.061197in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.061244in}{0.585966in}}%
\pgfpathlineto{\pgfqpoint{1.061291in}{0.585606in}}%
\pgfpathlineto{\pgfqpoint{1.061905in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.061952in}{0.588544in}}%
\pgfpathlineto{\pgfqpoint{1.062141in}{0.589619in}}%
\pgfpathlineto{\pgfqpoint{1.062848in}{0.586853in}}%
\pgfpathlineto{\pgfqpoint{1.062896in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{0.586833in}}%
\pgfpathlineto{\pgfqpoint{1.063367in}{0.588687in}}%
\pgfpathlineto{\pgfqpoint{1.063509in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{1.064830in}{0.592196in}}%
\pgfpathlineto{\pgfqpoint{1.064925in}{0.591937in}}%
\pgfpathlineto{\pgfqpoint{1.067001in}{0.596166in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.067142in}{0.595432in}}%
\pgfpathlineto{\pgfqpoint{1.068369in}{0.591478in}}%
\pgfpathlineto{\pgfqpoint{1.067331in}{0.596003in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{0.592943in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{0.593997in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{0.590693in}}%
\pgfpathlineto{\pgfqpoint{1.072002in}{0.586593in}}%
\pgfpathlineto{\pgfqpoint{1.072191in}{0.587181in}}%
\pgfpathlineto{\pgfqpoint{1.072852in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{1.073843in}{0.583396in}}%
\pgfpathlineto{\pgfqpoint{1.073276in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{1.074126in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{1.074456in}{0.584703in}}%
\pgfpathlineto{\pgfqpoint{1.075022in}{0.581506in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{0.582982in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{0.578961in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{1.076674in}{0.579675in}}%
\pgfpathlineto{\pgfqpoint{1.077523in}{0.580626in}}%
\pgfpathlineto{\pgfqpoint{1.077995in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{1.078467in}{0.580259in}}%
\pgfpathlineto{\pgfqpoint{1.078561in}{0.580526in}}%
\pgfpathlineto{\pgfqpoint{1.078750in}{0.579421in}}%
\pgfpathlineto{\pgfqpoint{1.079552in}{0.581133in}}%
\pgfpathlineto{\pgfqpoint{1.079977in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{1.080260in}{0.580509in}}%
\pgfpathlineto{\pgfqpoint{1.080637in}{0.580877in}}%
\pgfpathlineto{\pgfqpoint{1.081675in}{0.580377in}}%
\pgfpathlineto{\pgfqpoint{1.081015in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{1.081722in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{1.082713in}{0.582634in}}%
\pgfpathlineto{\pgfqpoint{1.082996in}{0.582305in}}%
\pgfpathlineto{\pgfqpoint{1.083468in}{0.583214in}}%
\pgfpathlineto{\pgfqpoint{1.083751in}{0.581665in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{1.083893in}{0.582030in}}%
\pgfpathlineto{\pgfqpoint{1.084790in}{0.581850in}}%
\pgfpathlineto{\pgfqpoint{1.084837in}{0.581996in}}%
\pgfpathlineto{\pgfqpoint{1.085167in}{0.580027in}}%
\pgfpathlineto{\pgfqpoint{1.085214in}{0.580090in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{0.578084in}}%
\pgfpathlineto{\pgfqpoint{1.085497in}{0.580636in}}%
\pgfpathlineto{\pgfqpoint{1.086347in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{0.581073in}}%
\pgfpathlineto{\pgfqpoint{1.087102in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{1.087809in}{0.580845in}}%
\pgfpathlineto{\pgfqpoint{1.088942in}{0.578619in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{0.580932in}}%
\pgfpathlineto{\pgfqpoint{1.088989in}{0.578967in}}%
\pgfpathlineto{\pgfqpoint{1.090216in}{0.580492in}}%
\pgfpathlineto{\pgfqpoint{1.089366in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{1.090263in}{0.580378in}}%
\pgfpathlineto{\pgfqpoint{1.091207in}{0.578326in}}%
\pgfpathlineto{\pgfqpoint{1.091443in}{0.579107in}}%
\pgfpathlineto{\pgfqpoint{1.092339in}{0.578105in}}%
\pgfpathlineto{\pgfqpoint{1.091537in}{0.579437in}}%
\pgfpathlineto{\pgfqpoint{1.092528in}{0.578790in}}%
\pgfpathlineto{\pgfqpoint{1.092575in}{0.579171in}}%
\pgfpathlineto{\pgfqpoint{1.093000in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{1.093660in}{0.578965in}}%
\pgfpathlineto{\pgfqpoint{1.094038in}{0.577062in}}%
\pgfpathlineto{\pgfqpoint{1.094462in}{0.579404in}}%
\pgfpathlineto{\pgfqpoint{1.095217in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.095501in}{0.579269in}}%
\pgfpathlineto{\pgfqpoint{1.095595in}{0.579850in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{0.578187in}}%
\pgfpathlineto{\pgfqpoint{1.095878in}{0.580265in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{0.579032in}}%
\pgfpathlineto{\pgfqpoint{1.096869in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{1.097435in}{0.577439in}}%
\pgfpathlineto{\pgfqpoint{1.098426in}{0.576213in}}%
\pgfpathlineto{\pgfqpoint{1.098049in}{0.577819in}}%
\pgfpathlineto{\pgfqpoint{1.098568in}{0.577133in}}%
\pgfpathlineto{\pgfqpoint{1.098898in}{0.577492in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.573269in}}%
\pgfpathlineto{\pgfqpoint{1.100030in}{0.574183in}}%
\pgfpathlineto{\pgfqpoint{1.100549in}{0.571563in}}%
\pgfpathlineto{\pgfqpoint{1.100927in}{0.572045in}}%
\pgfpathlineto{\pgfqpoint{1.101068in}{0.571921in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{0.571223in}}%
\pgfpathlineto{\pgfqpoint{1.102059in}{0.569687in}}%
\pgfpathlineto{\pgfqpoint{1.102295in}{0.570331in}}%
\pgfpathlineto{\pgfqpoint{1.102390in}{0.570489in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{0.569298in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{0.568375in}}%
\pgfpathlineto{\pgfqpoint{1.103050in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{1.103664in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.105457in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{0.574988in}}%
\pgfpathlineto{\pgfqpoint{1.106589in}{0.575949in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{0.578031in}}%
\pgfpathlineto{\pgfqpoint{1.109043in}{0.576187in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.578007in}}%
\pgfpathlineto{\pgfqpoint{1.109845in}{0.579850in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.576435in}}%
\pgfpathlineto{\pgfqpoint{1.110553in}{0.576802in}}%
\pgfpathlineto{\pgfqpoint{1.112015in}{0.575428in}}%
\pgfpathlineto{\pgfqpoint{1.111119in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{1.112063in}{0.575794in}}%
\pgfpathlineto{\pgfqpoint{1.113195in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{1.113620in}{0.578046in}}%
\pgfpathlineto{\pgfqpoint{1.113997in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{1.114752in}{0.578124in}}%
\pgfpathlineto{\pgfqpoint{1.115271in}{0.578055in}}%
\pgfpathlineto{\pgfqpoint{1.115932in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{0.576109in}}%
\pgfpathlineto{\pgfqpoint{1.116215in}{0.580314in}}%
\pgfpathlineto{\pgfqpoint{1.117300in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{1.117442in}{0.575990in}}%
\pgfpathlineto{\pgfqpoint{1.117489in}{0.577053in}}%
\pgfpathlineto{\pgfqpoint{1.118480in}{0.577674in}}%
\pgfpathlineto{\pgfqpoint{1.118008in}{0.576058in}}%
\pgfpathlineto{\pgfqpoint{1.118621in}{0.577248in}}%
\pgfpathlineto{\pgfqpoint{1.119565in}{0.579435in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{0.576467in}}%
\pgfpathlineto{\pgfqpoint{1.119801in}{0.577485in}}%
\pgfpathlineto{\pgfqpoint{1.120556in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{0.577993in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{1.120792in}{0.578632in}}%
\pgfpathlineto{\pgfqpoint{1.121594in}{0.576225in}}%
\pgfpathlineto{\pgfqpoint{1.121736in}{0.576595in}}%
\pgfpathlineto{\pgfqpoint{1.123104in}{0.578697in}}%
\pgfpathlineto{\pgfqpoint{1.121877in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{1.123293in}{0.577794in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{0.575949in}}%
\pgfpathlineto{\pgfqpoint{1.124472in}{0.576468in}}%
\pgfpathlineto{\pgfqpoint{1.125322in}{0.577196in}}%
\pgfpathlineto{\pgfqpoint{1.124803in}{0.575626in}}%
\pgfpathlineto{\pgfqpoint{1.125558in}{0.576727in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{1.126596in}{0.577059in}}%
\pgfpathlineto{\pgfqpoint{1.127020in}{0.578369in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{1.127728in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{1.128625in}{0.574133in}}%
\pgfpathlineto{\pgfqpoint{1.128955in}{0.574974in}}%
\pgfpathlineto{\pgfqpoint{1.129002in}{0.575112in}}%
\pgfpathlineto{\pgfqpoint{1.129332in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.129757in}{0.573964in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{0.571076in}}%
\pgfpathlineto{\pgfqpoint{1.133107in}{0.575763in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.574892in}}%
\pgfpathlineto{\pgfqpoint{1.133956in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{0.578160in}}%
\pgfpathlineto{\pgfqpoint{1.134098in}{0.578914in}}%
\pgfpathlineto{\pgfqpoint{1.134995in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{1.135278in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{1.136127in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{1.136363in}{0.577068in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{1.136504in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{1.137118in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.137448in}{0.575770in}}%
\pgfpathlineto{\pgfqpoint{1.138864in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{1.137543in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{1.138911in}{0.573525in}}%
\pgfpathlineto{\pgfqpoint{1.138958in}{0.573411in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{0.575305in}}%
\pgfpathlineto{\pgfqpoint{1.140468in}{0.577609in}}%
\pgfpathlineto{\pgfqpoint{1.139666in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{1.140610in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{1.141412in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{1.141270in}{0.578503in}}%
\pgfpathlineto{\pgfqpoint{1.141695in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.142922in}{0.578895in}}%
\pgfpathlineto{\pgfqpoint{1.143205in}{0.578702in}}%
\pgfpathlineto{\pgfqpoint{1.144526in}{0.574503in}}%
\pgfpathlineto{\pgfqpoint{1.144573in}{0.575129in}}%
\pgfpathlineto{\pgfqpoint{1.145139in}{0.576585in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{1.146649in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{1.146366in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{1.146838in}{0.574215in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.571933in}}%
\pgfpathlineto{\pgfqpoint{1.147027in}{0.574997in}}%
\pgfpathlineto{\pgfqpoint{1.148206in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{1.148395in}{0.573171in}}%
\pgfpathlineto{\pgfqpoint{1.148820in}{0.571078in}}%
\pgfpathlineto{\pgfqpoint{1.148867in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{1.149103in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{1.149622in}{0.572295in}}%
\pgfpathlineto{\pgfqpoint{1.149858in}{0.572123in}}%
\pgfpathlineto{\pgfqpoint{1.150141in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{1.150471in}{0.572950in}}%
\pgfpathlineto{\pgfqpoint{1.150802in}{0.572388in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{0.573841in}}%
\pgfpathlineto{\pgfqpoint{1.151981in}{0.573262in}}%
\pgfpathlineto{\pgfqpoint{1.152170in}{0.572361in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{0.574058in}}%
\pgfpathlineto{\pgfqpoint{1.153869in}{0.577204in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{0.576601in}}%
\pgfpathlineto{\pgfqpoint{1.154010in}{0.576241in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{1.154907in}{0.577626in}}%
\pgfpathlineto{\pgfqpoint{1.155803in}{0.578819in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{0.576940in}}%
\pgfpathlineto{\pgfqpoint{1.155992in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{1.156228in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{1.157124in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{1.157172in}{0.577509in}}%
\pgfpathlineto{\pgfqpoint{1.157785in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{1.158021in}{0.575544in}}%
\pgfpathlineto{\pgfqpoint{1.159389in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{1.159861in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{1.160191in}{0.573239in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.575647in}}%
\pgfpathlineto{\pgfqpoint{1.161324in}{0.573603in}}%
\pgfpathlineto{\pgfqpoint{1.161796in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{1.161465in}{0.574078in}}%
\pgfpathlineto{\pgfqpoint{1.162220in}{0.573625in}}%
\pgfpathlineto{\pgfqpoint{1.163070in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{1.163400in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{1.163777in}{0.572974in}}%
\pgfpathlineto{\pgfqpoint{1.164391in}{0.575416in}}%
\pgfpathlineto{\pgfqpoint{1.164532in}{0.574409in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{1.164768in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{1.165854in}{0.574990in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{0.574540in}}%
\pgfpathlineto{\pgfqpoint{1.166750in}{0.576379in}}%
\pgfpathlineto{\pgfqpoint{1.166797in}{0.576304in}}%
\pgfpathlineto{\pgfqpoint{1.166986in}{0.574905in}}%
\pgfpathlineto{\pgfqpoint{1.167788in}{0.576667in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.576513in}}%
\pgfpathlineto{\pgfqpoint{1.168213in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{1.168685in}{0.575595in}}%
\pgfpathlineto{\pgfqpoint{1.168873in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{1.169157in}{0.576735in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{1.169770in}{0.575387in}}%
\pgfpathlineto{\pgfqpoint{1.170242in}{0.577174in}}%
\pgfpathlineto{\pgfqpoint{1.171044in}{0.574473in}}%
\pgfpathlineto{\pgfqpoint{1.171563in}{0.574789in}}%
\pgfpathlineto{\pgfqpoint{1.171846in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{1.172176in}{0.574524in}}%
\pgfpathlineto{\pgfqpoint{1.172601in}{0.574796in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{1.172979in}{0.576772in}}%
\pgfpathlineto{\pgfqpoint{1.173686in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{1.173828in}{0.575832in}}%
\pgfpathlineto{\pgfqpoint{1.174347in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{0.574849in}}%
\pgfpathlineto{\pgfqpoint{1.175810in}{0.573563in}}%
\pgfpathlineto{\pgfqpoint{1.175102in}{0.576250in}}%
\pgfpathlineto{\pgfqpoint{1.175951in}{0.574473in}}%
\pgfpathlineto{\pgfqpoint{1.176565in}{0.576356in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{0.575688in}}%
\pgfpathlineto{\pgfqpoint{1.177980in}{0.572662in}}%
\pgfpathlineto{\pgfqpoint{1.177225in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{1.178452in}{0.573530in}}%
\pgfpathlineto{\pgfqpoint{1.178688in}{0.574601in}}%
\pgfpathlineto{\pgfqpoint{1.179490in}{0.573179in}}%
\pgfpathlineto{\pgfqpoint{1.179537in}{0.573308in}}%
\pgfpathlineto{\pgfqpoint{1.180670in}{0.576461in}}%
\pgfpathlineto{\pgfqpoint{1.179773in}{0.572660in}}%
\pgfpathlineto{\pgfqpoint{1.180953in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{1.181849in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{1.182274in}{0.573559in}}%
\pgfpathlineto{\pgfqpoint{1.183831in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{1.182652in}{0.572745in}}%
\pgfpathlineto{\pgfqpoint{1.183973in}{0.577514in}}%
\pgfpathlineto{\pgfqpoint{1.184445in}{0.578368in}}%
\pgfpathlineto{\pgfqpoint{1.184916in}{0.579209in}}%
\pgfpathlineto{\pgfqpoint{1.185247in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.579015in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{0.575851in}}%
\pgfpathlineto{\pgfqpoint{1.186804in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{1.186898in}{0.576741in}}%
\pgfpathlineto{\pgfqpoint{1.187370in}{0.574276in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{1.187464in}{0.574456in}}%
\pgfpathlineto{\pgfqpoint{1.188455in}{0.573742in}}%
\pgfpathlineto{\pgfqpoint{1.188550in}{0.574683in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.571862in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{0.573390in}}%
\pgfpathlineto{\pgfqpoint{1.190626in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{1.190909in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{1.191145in}{0.571648in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{0.572965in}}%
\pgfpathlineto{\pgfqpoint{1.193174in}{0.569883in}}%
\pgfpathlineto{\pgfqpoint{1.192277in}{0.573285in}}%
\pgfpathlineto{\pgfqpoint{1.193551in}{0.570807in}}%
\pgfpathlineto{\pgfqpoint{1.193929in}{0.572625in}}%
\pgfpathlineto{\pgfqpoint{1.194495in}{0.570105in}}%
\pgfpathlineto{\pgfqpoint{1.194589in}{0.570614in}}%
\pgfpathlineto{\pgfqpoint{1.195863in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{1.195014in}{0.571015in}}%
\pgfpathlineto{\pgfqpoint{1.195911in}{0.568139in}}%
\pgfpathlineto{\pgfqpoint{1.196524in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.568693in}}%
\pgfpathlineto{\pgfqpoint{1.196949in}{0.568049in}}%
\pgfpathlineto{\pgfqpoint{1.197940in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{1.197609in}{0.567575in}}%
\pgfpathlineto{\pgfqpoint{1.198081in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{0.569731in}}%
\pgfpathlineto{\pgfqpoint{1.198836in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.566067in}}%
\pgfpathlineto{\pgfqpoint{1.199166in}{0.567670in}}%
\pgfpathlineto{\pgfqpoint{1.200110in}{0.566847in}}%
\pgfpathlineto{\pgfqpoint{1.201195in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{1.200393in}{0.566521in}}%
\pgfpathlineto{\pgfqpoint{1.201337in}{0.568519in}}%
\pgfpathlineto{\pgfqpoint{1.202422in}{0.567925in}}%
\pgfpathlineto{\pgfqpoint{1.202139in}{0.569652in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{0.568282in}}%
\pgfpathlineto{\pgfqpoint{1.203036in}{0.566583in}}%
\pgfpathlineto{\pgfqpoint{1.203271in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{1.203696in}{0.567093in}}%
\pgfpathlineto{\pgfqpoint{1.204923in}{0.569416in}}%
\pgfpathlineto{\pgfqpoint{1.205017in}{0.569381in}}%
\pgfpathlineto{\pgfqpoint{1.205065in}{0.568423in}}%
\pgfpathlineto{\pgfqpoint{1.205867in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{1.205961in}{0.572510in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{0.570502in}}%
\pgfpathlineto{\pgfqpoint{1.208320in}{0.572279in}}%
\pgfpathlineto{\pgfqpoint{1.208367in}{0.572778in}}%
\pgfpathlineto{\pgfqpoint{1.209170in}{0.570897in}}%
\pgfpathlineto{\pgfqpoint{1.209311in}{0.571045in}}%
\pgfpathlineto{\pgfqpoint{1.209594in}{0.571113in}}%
\pgfpathlineto{\pgfqpoint{1.209406in}{0.570746in}}%
\pgfpathlineto{\pgfqpoint{1.209736in}{0.570266in}}%
\pgfpathlineto{\pgfqpoint{1.210161in}{0.569936in}}%
\pgfpathlineto{\pgfqpoint{1.210491in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{1.210821in}{0.570401in}}%
\pgfpathlineto{\pgfqpoint{1.210868in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{1.211576in}{0.569535in}}%
\pgfpathlineto{\pgfqpoint{1.211812in}{0.569944in}}%
\pgfpathlineto{\pgfqpoint{1.212567in}{0.568417in}}%
\pgfpathlineto{\pgfqpoint{1.211906in}{0.570293in}}%
\pgfpathlineto{\pgfqpoint{1.213039in}{0.568566in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{1.213416in}{0.568020in}}%
\pgfpathlineto{\pgfqpoint{1.214737in}{0.571335in}}%
\pgfpathlineto{\pgfqpoint{1.215634in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{1.214832in}{0.571663in}}%
\pgfpathlineto{\pgfqpoint{1.216153in}{0.570308in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{0.572998in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{0.570002in}}%
\pgfpathlineto{\pgfqpoint{1.217427in}{0.571114in}}%
\pgfpathlineto{\pgfqpoint{1.218229in}{0.570210in}}%
\pgfpathlineto{\pgfqpoint{1.218512in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{1.220117in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.220494in}{0.577253in}}%
\pgfpathlineto{\pgfqpoint{1.220305in}{0.576158in}}%
\pgfpathlineto{\pgfqpoint{1.221013in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{1.221391in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{1.222476in}{0.575795in}}%
\pgfpathlineto{\pgfqpoint{1.222853in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{1.223136in}{0.573919in}}%
\pgfpathlineto{\pgfqpoint{1.223844in}{0.573312in}}%
\pgfpathlineto{\pgfqpoint{1.223467in}{0.574334in}}%
\pgfpathlineto{\pgfqpoint{1.224127in}{0.574227in}}%
\pgfpathlineto{\pgfqpoint{1.225449in}{0.577044in}}%
\pgfpathlineto{\pgfqpoint{1.224222in}{0.574194in}}%
\pgfpathlineto{\pgfqpoint{1.225543in}{0.576647in}}%
\pgfpathlineto{\pgfqpoint{1.226345in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{1.226723in}{0.575297in}}%
\pgfpathlineto{\pgfqpoint{1.226770in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{1.227572in}{0.574516in}}%
\pgfpathlineto{\pgfqpoint{1.228468in}{0.571226in}}%
\pgfpathlineto{\pgfqpoint{1.228846in}{0.572552in}}%
\pgfpathlineto{\pgfqpoint{1.228893in}{0.572441in}}%
\pgfpathlineto{\pgfqpoint{1.229176in}{0.573865in}}%
\pgfpathlineto{\pgfqpoint{1.229506in}{0.573828in}}%
\pgfpathlineto{\pgfqpoint{1.229695in}{0.575280in}}%
\pgfpathlineto{\pgfqpoint{1.230309in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{1.230545in}{0.573308in}}%
\pgfpathlineto{\pgfqpoint{1.231441in}{0.572446in}}%
\pgfpathlineto{\pgfqpoint{1.230969in}{0.574696in}}%
\pgfpathlineto{\pgfqpoint{1.231724in}{0.572567in}}%
\pgfpathlineto{\pgfqpoint{1.233423in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.233612in}{0.575142in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{0.572974in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{0.575668in}}%
\pgfpathlineto{\pgfqpoint{1.235829in}{0.573764in}}%
\pgfpathlineto{\pgfqpoint{1.235971in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{1.236348in}{0.571996in}}%
\pgfpathlineto{\pgfqpoint{1.236490in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{1.236584in}{0.571365in}}%
\pgfpathlineto{\pgfqpoint{1.237528in}{0.574688in}}%
\pgfpathlineto{\pgfqpoint{1.238472in}{0.571883in}}%
\pgfpathlineto{\pgfqpoint{1.238755in}{0.573237in}}%
\pgfpathlineto{\pgfqpoint{1.240501in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{1.240642in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{1.241727in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{1.240925in}{0.572025in}}%
\pgfpathlineto{\pgfqpoint{1.241963in}{0.574167in}}%
\pgfpathlineto{\pgfqpoint{1.242152in}{0.573453in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{1.242954in}{0.575402in}}%
\pgfpathlineto{\pgfqpoint{1.243473in}{0.577519in}}%
\pgfpathlineto{\pgfqpoint{1.243096in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{1.244370in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{0.573685in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{1.245785in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{1.246918in}{0.578541in}}%
\pgfpathlineto{\pgfqpoint{1.251070in}{0.576044in}}%
\pgfpathlineto{\pgfqpoint{1.251117in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{1.251731in}{0.578866in}}%
\pgfpathlineto{\pgfqpoint{1.252297in}{0.578303in}}%
\pgfpathlineto{\pgfqpoint{1.252344in}{0.578019in}}%
\pgfpathlineto{\pgfqpoint{1.252674in}{0.580297in}}%
\pgfpathlineto{\pgfqpoint{1.253241in}{0.579341in}}%
\pgfpathlineto{\pgfqpoint{1.253288in}{0.579426in}}%
\pgfpathlineto{\pgfqpoint{1.253712in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{0.578410in}}%
\pgfpathlineto{\pgfqpoint{1.254798in}{0.575405in}}%
\pgfpathlineto{\pgfqpoint{1.253996in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{1.255175in}{0.576925in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{0.581841in}}%
\pgfpathlineto{\pgfqpoint{1.256685in}{0.581587in}}%
\pgfpathlineto{\pgfqpoint{1.256779in}{0.580624in}}%
\pgfpathlineto{\pgfqpoint{1.257251in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{0.582422in}}%
\pgfpathlineto{\pgfqpoint{1.258195in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{1.258950in}{0.585131in}}%
\pgfpathlineto{\pgfqpoint{1.260177in}{0.582382in}}%
\pgfpathlineto{\pgfqpoint{1.260507in}{0.585055in}}%
\pgfpathlineto{\pgfqpoint{1.261309in}{0.582980in}}%
\pgfpathlineto{\pgfqpoint{1.261687in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{1.262017in}{0.582369in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{0.582583in}}%
\pgfpathlineto{\pgfqpoint{1.263244in}{0.577070in}}%
\pgfpathlineto{\pgfqpoint{1.263621in}{0.578020in}}%
\pgfpathlineto{\pgfqpoint{1.264707in}{0.579083in}}%
\pgfpathlineto{\pgfqpoint{1.264848in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{1.265933in}{0.576095in}}%
\pgfpathlineto{\pgfqpoint{1.266169in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{0.578235in}}%
\pgfpathlineto{\pgfqpoint{1.266924in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{1.268387in}{0.585570in}}%
\pgfpathlineto{\pgfqpoint{1.269472in}{0.583566in}}%
\pgfpathlineto{\pgfqpoint{1.268812in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{1.270227in}{0.586100in}}%
\pgfpathlineto{\pgfqpoint{1.269803in}{0.583692in}}%
\pgfpathlineto{\pgfqpoint{1.270888in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{1.271596in}{0.583042in}}%
\pgfpathlineto{\pgfqpoint{1.272162in}{0.583241in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{1.272445in}{0.582321in}}%
\pgfpathlineto{\pgfqpoint{1.272870in}{0.582531in}}%
\pgfpathlineto{\pgfqpoint{1.274002in}{0.579354in}}%
\pgfpathlineto{\pgfqpoint{1.274144in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{1.274663in}{0.581380in}}%
\pgfpathlineto{\pgfqpoint{1.274946in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.580642in}}%
\pgfpathlineto{\pgfqpoint{1.275654in}{0.578619in}}%
\pgfpathlineto{\pgfqpoint{1.276361in}{0.580050in}}%
\pgfpathlineto{\pgfqpoint{1.277022in}{0.581023in}}%
\pgfpathlineto{\pgfqpoint{1.277352in}{0.579143in}}%
\pgfpathlineto{\pgfqpoint{1.277447in}{0.579740in}}%
\pgfpathlineto{\pgfqpoint{1.277541in}{0.578804in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{0.580188in}}%
\pgfpathlineto{\pgfqpoint{1.278579in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{0.576796in}}%
\pgfpathlineto{\pgfqpoint{1.279476in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{1.279570in}{0.579398in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{0.580887in}}%
\pgfpathlineto{\pgfqpoint{1.280466in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{0.579960in}}%
\pgfpathlineto{\pgfqpoint{1.281646in}{0.578289in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{1.281835in}{0.578764in}}%
\pgfpathlineto{\pgfqpoint{1.282543in}{0.580239in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{0.579296in}}%
\pgfpathlineto{\pgfqpoint{1.288865in}{0.585180in}}%
\pgfpathlineto{\pgfqpoint{1.283203in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{1.288913in}{0.584882in}}%
\pgfpathlineto{\pgfqpoint{1.289998in}{0.581026in}}%
\pgfpathlineto{\pgfqpoint{1.290281in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{1.290706in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.581486in}}%
\pgfpathlineto{\pgfqpoint{1.291508in}{0.581256in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{1.292970in}{0.584037in}}%
\pgfpathlineto{\pgfqpoint{1.293018in}{0.583205in}}%
\pgfpathlineto{\pgfqpoint{1.293065in}{0.582877in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{1.294292in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{0.580068in}}%
\pgfpathlineto{\pgfqpoint{1.295613in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{1.296132in}{0.585342in}}%
\pgfpathlineto{\pgfqpoint{1.296745in}{0.582117in}}%
\pgfpathlineto{\pgfqpoint{1.297689in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{1.297076in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{1.297783in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{0.581663in}}%
\pgfpathlineto{\pgfqpoint{1.299010in}{0.583745in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{0.582596in}}%
\pgfpathlineto{\pgfqpoint{1.299482in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{1.300048in}{0.583912in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{0.585381in}}%
\pgfpathlineto{\pgfqpoint{1.301086in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{1.301134in}{0.584123in}}%
\pgfpathlineto{\pgfqpoint{1.301605in}{0.583261in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{1.302124in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{1.302266in}{0.584773in}}%
\pgfpathlineto{\pgfqpoint{1.302927in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{1.303210in}{0.583392in}}%
\pgfpathlineto{\pgfqpoint{1.303257in}{0.584012in}}%
\pgfpathlineto{\pgfqpoint{1.304012in}{0.581994in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{1.305427in}{0.582642in}}%
\pgfpathlineto{\pgfqpoint{1.305569in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{1.305616in}{0.584178in}}%
\pgfpathlineto{\pgfqpoint{1.306277in}{0.581162in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{1.307126in}{0.581311in}}%
\pgfpathlineto{\pgfqpoint{1.306796in}{0.582572in}}%
\pgfpathlineto{\pgfqpoint{1.307220in}{0.582503in}}%
\pgfpathlineto{\pgfqpoint{1.308117in}{0.585482in}}%
\pgfpathlineto{\pgfqpoint{1.308447in}{0.584413in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{0.582219in}}%
\pgfpathlineto{\pgfqpoint{1.309674in}{0.582740in}}%
\pgfpathlineto{\pgfqpoint{1.310948in}{0.585246in}}%
\pgfpathlineto{\pgfqpoint{1.310240in}{0.582486in}}%
\pgfpathlineto{\pgfqpoint{1.310995in}{0.584836in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{0.584041in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{0.585080in}}%
\pgfpathlineto{\pgfqpoint{1.312694in}{0.585412in}}%
\pgfpathlineto{\pgfqpoint{1.312222in}{0.584516in}}%
\pgfpathlineto{\pgfqpoint{1.312835in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{1.313921in}{0.581826in}}%
\pgfpathlineto{\pgfqpoint{1.312930in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{1.314062in}{0.582922in}}%
\pgfpathlineto{\pgfqpoint{1.314440in}{0.583309in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.581212in}}%
\pgfpathlineto{\pgfqpoint{1.314817in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.315997in}{0.580237in}}%
\pgfpathlineto{\pgfqpoint{1.316752in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{1.316893in}{0.580544in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.584139in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.582219in}}%
\pgfpathlineto{\pgfqpoint{1.318120in}{0.582035in}}%
\pgfpathlineto{\pgfqpoint{1.318309in}{0.583468in}}%
\pgfpathlineto{\pgfqpoint{1.318781in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{1.318875in}{0.584333in}}%
\pgfpathlineto{\pgfqpoint{1.319677in}{0.580684in}}%
\pgfpathlineto{\pgfqpoint{1.319724in}{0.580576in}}%
\pgfpathlineto{\pgfqpoint{1.319960in}{0.582645in}}%
\pgfpathlineto{\pgfqpoint{1.320055in}{0.582437in}}%
\pgfpathlineto{\pgfqpoint{1.321423in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{1.321659in}{0.584692in}}%
\pgfpathlineto{\pgfqpoint{1.322792in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{1.322225in}{0.585222in}}%
\pgfpathlineto{\pgfqpoint{1.322839in}{0.584021in}}%
\pgfpathlineto{\pgfqpoint{1.323122in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{1.323782in}{0.583654in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{0.584339in}}%
\pgfpathlineto{\pgfqpoint{1.324632in}{0.582256in}}%
\pgfpathlineto{\pgfqpoint{1.324679in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{1.324962in}{0.583507in}}%
\pgfpathlineto{\pgfqpoint{1.325104in}{0.583487in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{1.325623in}{0.579717in}}%
\pgfpathlineto{\pgfqpoint{1.325859in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{1.326519in}{0.581512in}}%
\pgfpathlineto{\pgfqpoint{1.326755in}{0.580258in}}%
\pgfpathlineto{\pgfqpoint{1.327840in}{0.583437in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{0.582306in}}%
\pgfpathlineto{\pgfqpoint{1.328029in}{0.584287in}}%
\pgfpathlineto{\pgfqpoint{1.328973in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{1.329869in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{1.329067in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{1.330105in}{0.583426in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{0.581884in}}%
\pgfpathlineto{\pgfqpoint{1.331096in}{0.583848in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{0.586051in}}%
\pgfpathlineto{\pgfqpoint{1.332134in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{1.332323in}{0.584449in}}%
\pgfpathlineto{\pgfqpoint{1.333550in}{0.579143in}}%
\pgfpathlineto{\pgfqpoint{1.334399in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{1.334918in}{0.583246in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{0.580856in}}%
\pgfpathlineto{\pgfqpoint{1.335107in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{0.582555in}}%
\pgfpathlineto{\pgfqpoint{1.337325in}{0.585128in}}%
\pgfpathlineto{\pgfqpoint{1.338504in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{1.338551in}{0.583669in}}%
\pgfpathlineto{\pgfqpoint{1.339165in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{1.339589in}{0.584325in}}%
\pgfpathlineto{\pgfqpoint{1.339731in}{0.585646in}}%
\pgfpathlineto{\pgfqpoint{1.340156in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{1.340628in}{0.584366in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{0.582013in}}%
\pgfpathlineto{\pgfqpoint{1.341807in}{0.582288in}}%
\pgfpathlineto{\pgfqpoint{1.342326in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{0.580116in}}%
\pgfpathlineto{\pgfqpoint{1.343223in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{1.343364in}{0.582300in}}%
\pgfpathlineto{\pgfqpoint{1.343930in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{1.344214in}{0.581594in}}%
\pgfpathlineto{\pgfqpoint{1.345110in}{0.580885in}}%
\pgfpathlineto{\pgfqpoint{1.344544in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{1.345204in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{1.346290in}{0.584687in}}%
\pgfpathlineto{\pgfqpoint{1.346573in}{0.584388in}}%
\pgfpathlineto{\pgfqpoint{1.347233in}{0.581483in}}%
\pgfpathlineto{\pgfqpoint{1.348083in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{1.348177in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.349593in}{0.586193in}}%
\pgfpathlineto{\pgfqpoint{1.350112in}{0.587985in}}%
\pgfpathlineto{\pgfqpoint{1.350631in}{0.585818in}}%
\pgfpathlineto{\pgfqpoint{1.351055in}{0.584551in}}%
\pgfpathlineto{\pgfqpoint{1.350772in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{0.585498in}}%
\pgfpathlineto{\pgfqpoint{1.351810in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{1.352801in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{1.354358in}{0.582493in}}%
\pgfpathlineto{\pgfqpoint{1.354406in}{0.583220in}}%
\pgfpathlineto{\pgfqpoint{1.355066in}{0.580497in}}%
\pgfpathlineto{\pgfqpoint{1.355349in}{0.580900in}}%
\pgfpathlineto{\pgfqpoint{1.356859in}{0.577554in}}%
\pgfpathlineto{\pgfqpoint{1.355585in}{0.581338in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{1.357944in}{0.579933in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{1.358228in}{0.579112in}}%
\pgfpathlineto{\pgfqpoint{1.358841in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{1.359171in}{0.579800in}}%
\pgfpathlineto{\pgfqpoint{1.359218in}{0.579953in}}%
\pgfpathlineto{\pgfqpoint{1.359643in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{0.576702in}}%
\pgfpathlineto{\pgfqpoint{1.360304in}{0.579036in}}%
\pgfpathlineto{\pgfqpoint{1.360398in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{1.361200in}{0.582281in}}%
\pgfpathlineto{\pgfqpoint{1.360540in}{0.578821in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{0.580944in}}%
\pgfpathlineto{\pgfqpoint{1.362238in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{1.362805in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{1.363465in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{1.363512in}{0.583746in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{1.363937in}{0.582321in}}%
\pgfpathlineto{\pgfqpoint{1.364362in}{0.580869in}}%
\pgfpathlineto{\pgfqpoint{1.364645in}{0.583216in}}%
\pgfpathlineto{\pgfqpoint{1.365117in}{0.581359in}}%
\pgfpathlineto{\pgfqpoint{1.365353in}{0.581908in}}%
\pgfpathlineto{\pgfqpoint{1.365683in}{0.580240in}}%
\pgfpathlineto{\pgfqpoint{1.366296in}{0.580885in}}%
\pgfpathlineto{\pgfqpoint{1.365777in}{0.580005in}}%
\pgfpathlineto{\pgfqpoint{1.366627in}{0.579650in}}%
\pgfpathlineto{\pgfqpoint{1.367193in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{1.367570in}{0.580377in}}%
\pgfpathlineto{\pgfqpoint{1.369033in}{0.584253in}}%
\pgfpathlineto{\pgfqpoint{1.369363in}{0.582859in}}%
\pgfpathlineto{\pgfqpoint{1.369929in}{0.584893in}}%
\pgfpathlineto{\pgfqpoint{1.370024in}{0.584603in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{1.370307in}{0.584014in}}%
\pgfpathlineto{\pgfqpoint{1.371156in}{0.584697in}}%
\pgfpathlineto{\pgfqpoint{1.371817in}{0.584918in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{0.581377in}}%
\pgfpathlineto{\pgfqpoint{1.373232in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.580979in}}%
\pgfpathlineto{\pgfqpoint{1.373987in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{1.375120in}{0.580170in}}%
\pgfpathlineto{\pgfqpoint{1.374554in}{0.581919in}}%
\pgfpathlineto{\pgfqpoint{1.375167in}{0.580184in}}%
\pgfpathlineto{\pgfqpoint{1.375309in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{1.375969in}{0.578921in}}%
\pgfpathlineto{\pgfqpoint{1.376205in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{0.581687in}}%
\pgfpathlineto{\pgfqpoint{1.377432in}{0.577335in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{0.578238in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{1.378376in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{1.378517in}{0.575100in}}%
\pgfpathlineto{\pgfqpoint{1.378895in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{1.379508in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{1.379838in}{0.576275in}}%
\pgfpathlineto{\pgfqpoint{1.380310in}{0.573952in}}%
\pgfpathlineto{\pgfqpoint{1.380405in}{0.574513in}}%
\pgfpathlineto{\pgfqpoint{1.380641in}{0.572754in}}%
\pgfpathlineto{\pgfqpoint{1.381537in}{0.574393in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{0.575167in}}%
\pgfpathlineto{\pgfqpoint{1.382434in}{0.573674in}}%
\pgfpathlineto{\pgfqpoint{1.382764in}{0.574917in}}%
\pgfpathlineto{\pgfqpoint{1.382858in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{1.383566in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{1.385878in}{0.571230in}}%
\pgfpathlineto{\pgfqpoint{1.385972in}{0.571368in}}%
\pgfpathlineto{\pgfqpoint{1.386916in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{1.387199in}{0.572421in}}%
\pgfpathlineto{\pgfqpoint{1.388520in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{1.389181in}{0.573466in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{0.572625in}}%
\pgfpathlineto{\pgfqpoint{1.390125in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.390408in}{0.572877in}}%
\pgfpathlineto{\pgfqpoint{1.393239in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{1.393852in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{1.393900in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{0.579578in}}%
\pgfpathlineto{\pgfqpoint{1.395693in}{0.581362in}}%
\pgfpathlineto{\pgfqpoint{1.396164in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{1.396636in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{1.396731in}{0.582002in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{0.582269in}}%
\pgfpathlineto{\pgfqpoint{1.397108in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{1.397533in}{0.578825in}}%
\pgfpathlineto{\pgfqpoint{1.397863in}{0.580611in}}%
\pgfpathlineto{\pgfqpoint{1.398005in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{1.398948in}{0.583755in}}%
\pgfpathlineto{\pgfqpoint{1.399373in}{0.582769in}}%
\pgfpathlineto{\pgfqpoint{1.400081in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{0.582283in}}%
\pgfpathlineto{\pgfqpoint{1.401732in}{0.580052in}}%
\pgfpathlineto{\pgfqpoint{1.401779in}{0.580860in}}%
\pgfpathlineto{\pgfqpoint{1.403195in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.401968in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{1.403856in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{1.404799in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{1.405554in}{0.586722in}}%
\pgfpathlineto{\pgfqpoint{1.405979in}{0.584781in}}%
\pgfpathlineto{\pgfqpoint{1.407347in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{1.406404in}{0.586016in}}%
\pgfpathlineto{\pgfqpoint{1.407395in}{0.581920in}}%
\pgfpathlineto{\pgfqpoint{1.407442in}{0.582075in}}%
\pgfpathlineto{\pgfqpoint{1.407866in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{1.408055in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{1.409376in}{0.577953in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.577620in}}%
\pgfpathlineto{\pgfqpoint{1.409990in}{0.580089in}}%
\pgfpathlineto{\pgfqpoint{1.410226in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{0.581220in}}%
\pgfpathlineto{\pgfqpoint{1.411075in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{0.579090in}}%
\pgfpathlineto{\pgfqpoint{1.412538in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.412302in}{0.577754in}}%
\pgfpathlineto{\pgfqpoint{1.412632in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{0.574949in}}%
\pgfpathlineto{\pgfqpoint{1.413953in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{1.415322in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{1.415369in}{0.577633in}}%
\pgfpathlineto{\pgfqpoint{1.416265in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{1.416548in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{1.417775in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{1.417822in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{1.418625in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.419332in}{0.576827in}}%
\pgfpathlineto{\pgfqpoint{1.419427in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{1.420040in}{0.575010in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.575731in}}%
\pgfpathlineto{\pgfqpoint{1.420701in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{1.420748in}{0.574839in}}%
\pgfpathlineto{\pgfqpoint{1.420889in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{1.421550in}{0.576317in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.577198in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.574096in}}%
\pgfpathlineto{\pgfqpoint{1.422163in}{0.574385in}}%
\pgfpathlineto{\pgfqpoint{1.422824in}{0.571439in}}%
\pgfpathlineto{\pgfqpoint{1.423249in}{0.573632in}}%
\pgfpathlineto{\pgfqpoint{1.423579in}{0.576997in}}%
\pgfpathlineto{\pgfqpoint{1.424381in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.578139in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.578017in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{0.579097in}}%
\pgfpathlineto{\pgfqpoint{1.427495in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{1.428250in}{0.578905in}}%
\pgfpathlineto{\pgfqpoint{1.428628in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{1.429147in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{1.430185in}{0.575270in}}%
\pgfpathlineto{\pgfqpoint{1.431365in}{0.575908in}}%
\pgfpathlineto{\pgfqpoint{1.430610in}{0.574184in}}%
\pgfpathlineto{\pgfqpoint{1.431412in}{0.575763in}}%
\pgfpathlineto{\pgfqpoint{1.431742in}{0.574080in}}%
\pgfpathlineto{\pgfqpoint{1.432403in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{1.432450in}{0.575911in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{1.433110in}{0.575557in}}%
\pgfpathlineto{\pgfqpoint{1.433488in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{1.433629in}{0.575408in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{0.577405in}}%
\pgfpathlineto{\pgfqpoint{1.433913in}{0.577214in}}%
\pgfpathlineto{\pgfqpoint{1.433960in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{1.434668in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{1.434809in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{1.435470in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{1.436697in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{1.435800in}{0.575464in}}%
\pgfpathlineto{\pgfqpoint{1.436791in}{0.571876in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{0.573224in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{0.571751in}}%
\pgfpathlineto{\pgfqpoint{1.438301in}{0.572342in}}%
\pgfpathlineto{\pgfqpoint{1.439575in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{1.439669in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{1.440519in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{1.439764in}{0.568763in}}%
\pgfpathlineto{\pgfqpoint{1.440660in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.441226in}{0.567174in}}%
\pgfpathlineto{\pgfqpoint{1.440802in}{0.568963in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{0.568813in}}%
\pgfpathlineto{\pgfqpoint{1.442736in}{0.568904in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.569601in}}%
\pgfpathlineto{\pgfqpoint{1.442925in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.443444in}{0.566168in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{0.566360in}}%
\pgfpathlineto{\pgfqpoint{1.445190in}{0.561855in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{0.564522in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{1.450191in}{0.561708in}}%
\pgfpathlineto{\pgfqpoint{1.446605in}{0.564413in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{0.562270in}}%
\pgfpathlineto{\pgfqpoint{1.450805in}{0.564720in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{1.452032in}{0.563071in}}%
\pgfpathlineto{\pgfqpoint{1.452504in}{0.564858in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{0.564327in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.453730in}{0.563595in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{0.563105in}}%
\pgfpathlineto{\pgfqpoint{1.454438in}{0.562792in}}%
\pgfpathlineto{\pgfqpoint{1.455712in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{1.456090in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{1.456278in}{0.559690in}}%
\pgfpathlineto{\pgfqpoint{1.457600in}{0.562588in}}%
\pgfpathlineto{\pgfqpoint{1.457741in}{0.561822in}}%
\pgfpathlineto{\pgfqpoint{1.458449in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{1.458685in}{0.562859in}}%
\pgfpathlineto{\pgfqpoint{1.458732in}{0.563073in}}%
\pgfpathlineto{\pgfqpoint{1.459581in}{0.561764in}}%
\pgfpathlineto{\pgfqpoint{1.459723in}{0.562540in}}%
\pgfpathlineto{\pgfqpoint{1.460383in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{1.460431in}{0.561130in}}%
\pgfpathlineto{\pgfqpoint{1.460572in}{0.560894in}}%
\pgfpathlineto{\pgfqpoint{1.460808in}{0.562716in}}%
\pgfpathlineto{\pgfqpoint{1.460950in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{0.566995in}}%
\pgfpathlineto{\pgfqpoint{1.461044in}{0.562319in}}%
\pgfpathlineto{\pgfqpoint{1.463686in}{0.566789in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.566147in}}%
\pgfpathlineto{\pgfqpoint{1.463922in}{0.567513in}}%
\pgfpathlineto{\pgfqpoint{1.464724in}{0.567019in}}%
\pgfpathlineto{\pgfqpoint{1.465008in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{1.465668in}{0.566226in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{1.466989in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{1.467131in}{0.567644in}}%
\pgfpathlineto{\pgfqpoint{1.468499in}{0.565106in}}%
\pgfpathlineto{\pgfqpoint{1.467272in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{1.468641in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{1.468735in}{0.566850in}}%
\pgfpathlineto{\pgfqpoint{1.468971in}{0.565130in}}%
\pgfpathlineto{\pgfqpoint{1.469679in}{0.565662in}}%
\pgfpathlineto{\pgfqpoint{1.470764in}{0.563787in}}%
\pgfpathlineto{\pgfqpoint{1.470859in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{1.471283in}{0.564741in}}%
\pgfpathlineto{\pgfqpoint{1.471000in}{0.563643in}}%
\pgfpathlineto{\pgfqpoint{1.471802in}{0.563940in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{0.562231in}}%
\pgfpathlineto{\pgfqpoint{1.472935in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{1.474162in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{0.564384in}}%
\pgfpathlineto{\pgfqpoint{1.474539in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.564850in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{0.567267in}}%
\pgfpathlineto{\pgfqpoint{1.476332in}{0.566845in}}%
\pgfpathlineto{\pgfqpoint{1.476379in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{1.476804in}{0.568506in}}%
\pgfpathlineto{\pgfqpoint{1.477417in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{1.478408in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.568139in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{1.479965in}{0.567115in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{1.481381in}{0.568038in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{1.481994in}{0.568308in}}%
\pgfpathlineto{\pgfqpoint{1.482608in}{0.566430in}}%
\pgfpathlineto{\pgfqpoint{1.483174in}{0.568136in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{1.483693in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{1.484589in}{0.564864in}}%
\pgfpathlineto{\pgfqpoint{1.484118in}{0.566992in}}%
\pgfpathlineto{\pgfqpoint{1.484873in}{0.565166in}}%
\pgfpathlineto{\pgfqpoint{1.485816in}{0.566269in}}%
\pgfpathlineto{\pgfqpoint{1.486052in}{0.565532in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.566589in}}%
\pgfpathlineto{\pgfqpoint{1.486996in}{0.564840in}}%
\pgfpathlineto{\pgfqpoint{1.487656in}{0.564709in}}%
\pgfpathlineto{\pgfqpoint{1.487232in}{0.565757in}}%
\pgfpathlineto{\pgfqpoint{1.487845in}{0.565461in}}%
\pgfpathlineto{\pgfqpoint{1.488034in}{0.565746in}}%
\pgfpathlineto{\pgfqpoint{1.488270in}{0.564526in}}%
\pgfpathlineto{\pgfqpoint{1.488930in}{0.565318in}}%
\pgfpathlineto{\pgfqpoint{1.489733in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{1.490488in}{0.563381in}}%
\pgfpathlineto{\pgfqpoint{1.490393in}{0.564335in}}%
\pgfpathlineto{\pgfqpoint{1.490912in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{1.491950in}{0.565020in}}%
\pgfpathlineto{\pgfqpoint{1.491290in}{0.563874in}}%
\pgfpathlineto{\pgfqpoint{1.492045in}{0.564532in}}%
\pgfpathlineto{\pgfqpoint{1.492988in}{0.562871in}}%
\pgfpathlineto{\pgfqpoint{1.492139in}{0.564861in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{0.563151in}}%
\pgfpathlineto{\pgfqpoint{1.494734in}{0.566846in}}%
\pgfpathlineto{\pgfqpoint{1.493507in}{0.562327in}}%
\pgfpathlineto{\pgfqpoint{1.494970in}{0.566645in}}%
\pgfpathlineto{\pgfqpoint{1.496197in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{1.495253in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{0.566502in}}%
\pgfpathlineto{\pgfqpoint{1.497990in}{0.562762in}}%
\pgfpathlineto{\pgfqpoint{1.496716in}{0.567116in}}%
\pgfpathlineto{\pgfqpoint{1.498084in}{0.562863in}}%
\pgfpathlineto{\pgfqpoint{1.498320in}{0.561824in}}%
\pgfpathlineto{\pgfqpoint{1.498887in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{1.499500in}{0.560679in}}%
\pgfpathlineto{\pgfqpoint{1.499547in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{1.499830in}{0.559005in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.560173in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{1.501718in}{0.559364in}}%
\pgfpathlineto{\pgfqpoint{1.502001in}{0.559259in}}%
\pgfpathlineto{\pgfqpoint{1.501812in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{1.502142in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{1.502378in}{0.557184in}}%
\pgfpathlineto{\pgfqpoint{1.503086in}{0.558817in}}%
\pgfpathlineto{\pgfqpoint{1.503322in}{0.557697in}}%
\pgfpathlineto{\pgfqpoint{1.504171in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{0.557081in}}%
\pgfpathlineto{\pgfqpoint{1.505870in}{0.556718in}}%
\pgfpathlineto{\pgfqpoint{1.506153in}{0.558170in}}%
\pgfpathlineto{\pgfqpoint{1.507427in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{1.507569in}{0.557004in}}%
\pgfpathlineto{\pgfqpoint{1.507946in}{0.556916in}}%
\pgfpathlineto{\pgfqpoint{1.508795in}{0.559305in}}%
\pgfpathlineto{\pgfqpoint{1.509031in}{0.558233in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{0.560901in}}%
\pgfpathlineto{\pgfqpoint{1.510258in}{0.560248in}}%
\pgfpathlineto{\pgfqpoint{1.510730in}{0.562156in}}%
\pgfpathlineto{\pgfqpoint{1.511910in}{0.564513in}}%
\pgfpathlineto{\pgfqpoint{1.512287in}{0.565517in}}%
\pgfpathlineto{\pgfqpoint{1.512948in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{1.513939in}{0.562551in}}%
\pgfpathlineto{\pgfqpoint{1.513184in}{0.564906in}}%
\pgfpathlineto{\pgfqpoint{1.514127in}{0.563502in}}%
\pgfpathlineto{\pgfqpoint{1.514410in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{1.515496in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{1.515590in}{0.561882in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.561784in}}%
\pgfpathlineto{\pgfqpoint{1.517053in}{0.564421in}}%
\pgfpathlineto{\pgfqpoint{1.517100in}{0.563821in}}%
\pgfpathlineto{\pgfqpoint{1.517902in}{0.565474in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.565337in}}%
\pgfpathlineto{\pgfqpoint{1.519601in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{1.519695in}{0.567593in}}%
\pgfpathlineto{\pgfqpoint{1.519742in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.569967in}}%
\pgfpathlineto{\pgfqpoint{1.520592in}{0.569578in}}%
\pgfpathlineto{\pgfqpoint{1.521441in}{0.572351in}}%
\pgfpathlineto{\pgfqpoint{1.521771in}{0.571483in}}%
\pgfpathlineto{\pgfqpoint{1.521866in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{1.522715in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{1.523895in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{1.523093in}{0.572413in}}%
\pgfpathlineto{\pgfqpoint{1.523989in}{0.574203in}}%
\pgfpathlineto{\pgfqpoint{1.524083in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{1.524414in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.524602in}{0.575950in}}%
\pgfpathlineto{\pgfqpoint{1.525216in}{0.574283in}}%
\pgfpathlineto{\pgfqpoint{1.525452in}{0.574870in}}%
\pgfpathlineto{\pgfqpoint{1.525924in}{0.573459in}}%
\pgfpathlineto{\pgfqpoint{1.526018in}{0.573685in}}%
\pgfpathlineto{\pgfqpoint{1.526443in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{1.527198in}{0.572881in}}%
\pgfpathlineto{\pgfqpoint{1.527622in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{1.527481in}{0.572281in}}%
\pgfpathlineto{\pgfqpoint{1.527858in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{1.528283in}{0.571566in}}%
\pgfpathlineto{\pgfqpoint{1.528094in}{0.573439in}}%
\pgfpathlineto{\pgfqpoint{1.528991in}{0.571814in}}%
\pgfpathlineto{\pgfqpoint{1.530453in}{0.567440in}}%
\pgfpathlineto{\pgfqpoint{1.529368in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{1.531020in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{1.531775in}{0.571289in}}%
\pgfpathlineto{\pgfqpoint{1.532624in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{1.532813in}{0.569039in}}%
\pgfpathlineto{\pgfqpoint{1.533285in}{0.572033in}}%
\pgfpathlineto{\pgfqpoint{1.533568in}{0.571101in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{0.571251in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.570143in}}%
\pgfpathlineto{\pgfqpoint{1.533851in}{0.570328in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{0.566788in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{0.568117in}}%
\pgfpathlineto{\pgfqpoint{1.537673in}{0.572607in}}%
\pgfpathlineto{\pgfqpoint{1.538145in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{1.538569in}{0.570481in}}%
\pgfpathlineto{\pgfqpoint{1.539702in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{1.539749in}{0.569312in}}%
\pgfpathlineto{\pgfqpoint{1.540598in}{0.566581in}}%
\pgfpathlineto{\pgfqpoint{1.541259in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{1.541117in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{1.541542in}{0.567145in}}%
\pgfpathlineto{\pgfqpoint{1.542344in}{0.568342in}}%
\pgfpathlineto{\pgfqpoint{1.542580in}{0.567036in}}%
\pgfpathlineto{\pgfqpoint{1.543901in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{1.544892in}{0.566919in}}%
\pgfpathlineto{\pgfqpoint{1.545175in}{0.566238in}}%
\pgfpathlineto{\pgfqpoint{1.545270in}{0.566073in}}%
\pgfpathlineto{\pgfqpoint{1.547723in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{1.548903in}{0.567299in}}%
\pgfpathlineto{\pgfqpoint{1.549233in}{0.567862in}}%
\pgfpathlineto{\pgfqpoint{1.549516in}{0.566341in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{0.566494in}}%
\pgfpathlineto{\pgfqpoint{1.549752in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{1.550035in}{0.567160in}}%
\pgfpathlineto{\pgfqpoint{1.550696in}{0.566657in}}%
\pgfpathlineto{\pgfqpoint{1.550790in}{0.567698in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{1.551828in}{0.565289in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{1.552300in}{0.566731in}}%
\pgfpathlineto{\pgfqpoint{1.552914in}{0.568239in}}%
\pgfpathlineto{\pgfqpoint{1.553291in}{0.566393in}}%
\pgfpathlineto{\pgfqpoint{1.553669in}{0.567153in}}%
\pgfpathlineto{\pgfqpoint{1.554612in}{0.562247in}}%
\pgfpathlineto{\pgfqpoint{1.556217in}{0.564825in}}%
\pgfpathlineto{\pgfqpoint{1.556500in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{1.556830in}{0.563234in}}%
\pgfpathlineto{\pgfqpoint{1.556877in}{0.562598in}}%
\pgfpathlineto{\pgfqpoint{1.557207in}{0.561197in}}%
\pgfpathlineto{\pgfqpoint{1.558151in}{0.561583in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{0.562117in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{0.560151in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{0.562098in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{1.559567in}{0.561593in}}%
\pgfpathlineto{\pgfqpoint{1.561832in}{0.564794in}}%
\pgfpathlineto{\pgfqpoint{1.562068in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{1.562681in}{0.565516in}}%
\pgfpathlineto{\pgfqpoint{1.562775in}{0.564987in}}%
\pgfpathlineto{\pgfqpoint{1.563153in}{0.566545in}}%
\pgfpathlineto{\pgfqpoint{1.563389in}{0.564906in}}%
\pgfpathlineto{\pgfqpoint{1.563861in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{1.564804in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{1.564002in}{0.565521in}}%
\pgfpathlineto{\pgfqpoint{1.564899in}{0.564979in}}%
\pgfpathlineto{\pgfqpoint{1.565418in}{0.564798in}}%
\pgfpathlineto{\pgfqpoint{1.566078in}{0.566196in}}%
\pgfpathlineto{\pgfqpoint{1.566173in}{0.565685in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{1.566503in}{0.567204in}}%
\pgfpathlineto{\pgfqpoint{1.567777in}{0.569904in}}%
\pgfpathlineto{\pgfqpoint{1.566597in}{0.567181in}}%
\pgfpathlineto{\pgfqpoint{1.567871in}{0.568970in}}%
\pgfpathlineto{\pgfqpoint{1.568296in}{0.567674in}}%
\pgfpathlineto{\pgfqpoint{1.568579in}{0.569505in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{1.570278in}{0.572956in}}%
\pgfpathlineto{\pgfqpoint{1.570608in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{1.570938in}{0.573225in}}%
\pgfpathlineto{\pgfqpoint{1.571316in}{0.573124in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{0.578226in}}%
\pgfpathlineto{\pgfqpoint{1.573156in}{0.578193in}}%
\pgfpathlineto{\pgfqpoint{1.573439in}{0.577140in}}%
\pgfpathlineto{\pgfqpoint{1.573911in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{1.574241in}{0.578182in}}%
\pgfpathlineto{\pgfqpoint{1.574430in}{0.579249in}}%
\pgfpathlineto{\pgfqpoint{1.575185in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{1.575846in}{0.575144in}}%
\pgfpathlineto{\pgfqpoint{1.576506in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{1.577072in}{0.579248in}}%
\pgfpathlineto{\pgfqpoint{1.577733in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{1.578724in}{0.578197in}}%
\pgfpathlineto{\pgfqpoint{1.578158in}{0.579871in}}%
\pgfpathlineto{\pgfqpoint{1.578771in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{1.579951in}{0.582128in}}%
\pgfpathlineto{\pgfqpoint{1.579998in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{1.580989in}{0.577400in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{1.581838in}{0.579020in}}%
\pgfpathlineto{\pgfqpoint{1.582074in}{0.577572in}}%
\pgfpathlineto{\pgfqpoint{1.582593in}{0.574166in}}%
\pgfpathlineto{\pgfqpoint{1.583301in}{0.575853in}}%
\pgfpathlineto{\pgfqpoint{1.583773in}{0.575088in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{0.576723in}}%
\pgfpathlineto{\pgfqpoint{1.585802in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{1.584999in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{1.586273in}{0.575409in}}%
\pgfpathlineto{\pgfqpoint{1.586368in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{1.586934in}{0.573246in}}%
\pgfpathlineto{\pgfqpoint{1.587123in}{0.573659in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{1.587642in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.574145in}}%
\pgfpathlineto{\pgfqpoint{1.588208in}{0.574368in}}%
\pgfpathlineto{\pgfqpoint{1.588869in}{0.572926in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{1.589907in}{0.573136in}}%
\pgfpathlineto{\pgfqpoint{1.590048in}{0.574301in}}%
\pgfpathlineto{\pgfqpoint{1.590756in}{0.570207in}}%
\pgfpathlineto{\pgfqpoint{1.590850in}{0.570557in}}%
\pgfpathlineto{\pgfqpoint{1.592124in}{0.566801in}}%
\pgfpathlineto{\pgfqpoint{1.591086in}{0.570735in}}%
\pgfpathlineto{\pgfqpoint{1.592455in}{0.567140in}}%
\pgfpathlineto{\pgfqpoint{1.593634in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{1.592549in}{0.566878in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{1.594531in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{1.593870in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{1.595097in}{0.567709in}}%
\pgfpathlineto{\pgfqpoint{1.595427in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{1.595475in}{0.566554in}}%
\pgfpathlineto{\pgfqpoint{1.595616in}{0.566806in}}%
\pgfpathlineto{\pgfqpoint{1.597032in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{1.598400in}{0.565096in}}%
\pgfpathlineto{\pgfqpoint{1.599674in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{1.600099in}{0.562975in}}%
\pgfpathlineto{\pgfqpoint{1.599910in}{0.561939in}}%
\pgfpathlineto{\pgfqpoint{1.600665in}{0.562242in}}%
\pgfpathlineto{\pgfqpoint{1.601656in}{0.560755in}}%
\pgfpathlineto{\pgfqpoint{1.601797in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{0.560576in}}%
\pgfpathlineto{\pgfqpoint{1.602788in}{0.560855in}}%
\pgfpathlineto{\pgfqpoint{1.602835in}{0.560915in}}%
\pgfpathlineto{\pgfqpoint{1.603024in}{0.559461in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{0.559688in}}%
\pgfpathlineto{\pgfqpoint{1.604015in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{1.604204in}{0.559611in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.560222in}}%
\pgfpathlineto{\pgfqpoint{1.604487in}{0.559389in}}%
\pgfpathlineto{\pgfqpoint{1.605478in}{0.559921in}}%
\pgfpathlineto{\pgfqpoint{1.605667in}{0.560487in}}%
\pgfpathlineto{\pgfqpoint{1.607082in}{0.556418in}}%
\pgfpathlineto{\pgfqpoint{1.608026in}{0.556328in}}%
\pgfpathlineto{\pgfqpoint{1.608167in}{0.557030in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{1.608309in}{0.556983in}}%
\pgfpathlineto{\pgfqpoint{1.609536in}{0.558807in}}%
\pgfpathlineto{\pgfqpoint{1.609866in}{0.557321in}}%
\pgfpathlineto{\pgfqpoint{1.609630in}{0.559082in}}%
\pgfpathlineto{\pgfqpoint{1.610668in}{0.558619in}}%
\pgfpathlineto{\pgfqpoint{1.610763in}{0.557670in}}%
\pgfpathlineto{\pgfqpoint{1.611518in}{0.560331in}}%
\pgfpathlineto{\pgfqpoint{1.611706in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{1.612744in}{0.560878in}}%
\pgfpathlineto{\pgfqpoint{1.612933in}{0.560285in}}%
\pgfpathlineto{\pgfqpoint{1.613122in}{0.559489in}}%
\pgfpathlineto{\pgfqpoint{1.613735in}{0.561510in}}%
\pgfpathlineto{\pgfqpoint{1.613877in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{0.560370in}}%
\pgfpathlineto{\pgfqpoint{1.615387in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{1.616519in}{0.562605in}}%
\pgfpathlineto{\pgfqpoint{1.616189in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{1.616566in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{1.617463in}{0.563878in}}%
\pgfpathlineto{\pgfqpoint{1.616897in}{0.561614in}}%
\pgfpathlineto{\pgfqpoint{1.617699in}{0.563388in}}%
\pgfpathlineto{\pgfqpoint{1.619067in}{0.562123in}}%
\pgfpathlineto{\pgfqpoint{1.618454in}{0.564137in}}%
\pgfpathlineto{\pgfqpoint{1.619114in}{0.562183in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{1.619822in}{0.561109in}}%
\pgfpathlineto{\pgfqpoint{1.619869in}{0.561242in}}%
\pgfpathlineto{\pgfqpoint{1.620341in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.620907in}{0.561730in}}%
\pgfpathlineto{\pgfqpoint{1.620955in}{0.561540in}}%
\pgfpathlineto{\pgfqpoint{1.621804in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{1.621238in}{0.561014in}}%
\pgfpathlineto{\pgfqpoint{1.621993in}{0.561650in}}%
\pgfpathlineto{\pgfqpoint{1.622229in}{0.561795in}}%
\pgfpathlineto{\pgfqpoint{1.623267in}{0.559415in}}%
\pgfpathlineto{\pgfqpoint{1.623361in}{0.559221in}}%
\pgfpathlineto{\pgfqpoint{1.623644in}{0.560632in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.624588in}{0.560421in}}%
\pgfpathlineto{\pgfqpoint{1.624493in}{0.559344in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{0.559866in}}%
\pgfpathlineto{\pgfqpoint{1.625248in}{0.558841in}}%
\pgfpathlineto{\pgfqpoint{1.625532in}{0.560676in}}%
\pgfpathlineto{\pgfqpoint{1.626806in}{0.563756in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{0.562925in}}%
\pgfpathlineto{\pgfqpoint{1.627230in}{0.564221in}}%
\pgfpathlineto{\pgfqpoint{1.627891in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.628410in}{0.564500in}}%
\pgfpathlineto{\pgfqpoint{1.628693in}{0.562913in}}%
\pgfpathlineto{\pgfqpoint{1.628740in}{0.562568in}}%
\pgfpathlineto{\pgfqpoint{1.629259in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{1.629731in}{0.563414in}}%
\pgfpathlineto{\pgfqpoint{1.630769in}{0.563084in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{0.563831in}}%
\pgfpathlineto{\pgfqpoint{1.631571in}{0.564457in}}%
\pgfpathlineto{\pgfqpoint{1.631760in}{0.563294in}}%
\pgfpathlineto{\pgfqpoint{1.631996in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{1.632515in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{1.632657in}{0.563957in}}%
\pgfpathlineto{\pgfqpoint{1.633081in}{0.563304in}}%
\pgfpathlineto{\pgfqpoint{1.633600in}{0.564952in}}%
\pgfpathlineto{\pgfqpoint{1.634119in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{1.634166in}{0.563024in}}%
\pgfpathlineto{\pgfqpoint{1.634685in}{0.561535in}}%
\pgfpathlineto{\pgfqpoint{1.635440in}{0.561964in}}%
\pgfpathlineto{\pgfqpoint{1.635865in}{0.563766in}}%
\pgfpathlineto{\pgfqpoint{1.636809in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{1.636337in}{0.562211in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{0.563408in}}%
\pgfpathlineto{\pgfqpoint{1.637517in}{0.560711in}}%
\pgfpathlineto{\pgfqpoint{1.638083in}{0.561457in}}%
\pgfpathlineto{\pgfqpoint{1.638602in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{1.638460in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{0.561397in}}%
\pgfpathlineto{\pgfqpoint{1.639498in}{0.559769in}}%
\pgfpathlineto{\pgfqpoint{1.640301in}{0.561040in}}%
\pgfpathlineto{\pgfqpoint{1.641433in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{1.640820in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{1.641622in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{1.642943in}{0.563815in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{0.562502in}}%
\pgfpathlineto{\pgfqpoint{1.643745in}{0.561418in}}%
\pgfpathlineto{\pgfqpoint{1.644358in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{1.644406in}{0.563154in}}%
\pgfpathlineto{\pgfqpoint{1.644453in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{1.645349in}{0.562191in}}%
\pgfpathlineto{\pgfqpoint{1.645397in}{0.562266in}}%
\pgfpathlineto{\pgfqpoint{1.645774in}{0.562126in}}%
\pgfpathlineto{\pgfqpoint{1.645821in}{0.561714in}}%
\pgfpathlineto{\pgfqpoint{1.646435in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{1.647001in}{0.560587in}}%
\pgfpathlineto{\pgfqpoint{1.648464in}{0.564234in}}%
\pgfpathlineto{\pgfqpoint{1.647567in}{0.560052in}}%
\pgfpathlineto{\pgfqpoint{1.648605in}{0.564206in}}%
\pgfpathlineto{\pgfqpoint{1.649832in}{0.565118in}}%
\pgfpathlineto{\pgfqpoint{1.648935in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{1.650021in}{0.565021in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{0.561488in}}%
\pgfpathlineto{\pgfqpoint{1.650257in}{0.565738in}}%
\pgfpathlineto{\pgfqpoint{1.651247in}{0.563639in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{0.561153in}}%
\pgfpathlineto{\pgfqpoint{1.654220in}{0.562534in}}%
\pgfpathlineto{\pgfqpoint{1.655305in}{0.565195in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{1.656957in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{1.655589in}{0.565243in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{0.561233in}}%
\pgfpathlineto{\pgfqpoint{1.657051in}{0.560987in}}%
\pgfpathlineto{\pgfqpoint{1.657759in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.659080in}{0.566557in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{0.562707in}}%
\pgfpathlineto{\pgfqpoint{1.659316in}{0.564740in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{0.565440in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.568416in}}%
\pgfpathlineto{\pgfqpoint{1.661439in}{0.567794in}}%
\pgfpathlineto{\pgfqpoint{1.661487in}{0.567763in}}%
\pgfpathlineto{\pgfqpoint{1.661628in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{1.663138in}{0.573447in}}%
\pgfpathlineto{\pgfqpoint{1.663185in}{0.573256in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{0.574080in}}%
\pgfpathlineto{\pgfqpoint{1.663468in}{0.574482in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{0.571629in}}%
\pgfpathlineto{\pgfqpoint{1.664223in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{1.664318in}{0.571307in}}%
\pgfpathlineto{\pgfqpoint{1.665073in}{0.573167in}}%
\pgfpathlineto{\pgfqpoint{1.666111in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{1.665733in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{1.666347in}{0.574872in}}%
\pgfpathlineto{\pgfqpoint{1.667621in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{1.667809in}{0.573332in}}%
\pgfpathlineto{\pgfqpoint{1.668517in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{0.572625in}}%
\pgfpathlineto{\pgfqpoint{1.668706in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{1.668848in}{0.571422in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.574842in}}%
\pgfpathlineto{\pgfqpoint{1.669744in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{1.669886in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.671112in}{0.576392in}}%
\pgfpathlineto{\pgfqpoint{1.671160in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.671537in}{0.578112in}}%
\pgfpathlineto{\pgfqpoint{1.672150in}{0.577017in}}%
\pgfpathlineto{\pgfqpoint{1.672292in}{0.577275in}}%
\pgfpathlineto{\pgfqpoint{1.672434in}{0.575971in}}%
\pgfpathlineto{\pgfqpoint{1.673094in}{0.576414in}}%
\pgfpathlineto{\pgfqpoint{1.674085in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{0.575827in}}%
\pgfpathlineto{\pgfqpoint{1.675831in}{0.579915in}}%
\pgfpathlineto{\pgfqpoint{1.676350in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.677294in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{1.677577in}{0.576368in}}%
\pgfpathlineto{\pgfqpoint{1.677624in}{0.576581in}}%
\pgfpathlineto{\pgfqpoint{1.678143in}{0.574191in}}%
\pgfpathlineto{\pgfqpoint{1.679606in}{0.568552in}}%
\pgfpathlineto{\pgfqpoint{1.678237in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{1.679700in}{0.569208in}}%
\pgfpathlineto{\pgfqpoint{1.680644in}{0.571477in}}%
\pgfpathlineto{\pgfqpoint{1.680927in}{0.570923in}}%
\pgfpathlineto{\pgfqpoint{1.681021in}{0.570267in}}%
\pgfpathlineto{\pgfqpoint{1.681871in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{1.682814in}{0.571694in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{0.573391in}}%
\pgfpathlineto{\pgfqpoint{1.682956in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{1.683381in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{1.683900in}{0.572118in}}%
\pgfpathlineto{\pgfqpoint{1.684088in}{0.570739in}}%
\pgfpathlineto{\pgfqpoint{1.684890in}{0.572487in}}%
\pgfpathlineto{\pgfqpoint{1.685126in}{0.571197in}}%
\pgfpathlineto{\pgfqpoint{1.685551in}{0.573359in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.572949in}}%
\pgfpathlineto{\pgfqpoint{1.686589in}{0.572571in}}%
\pgfpathlineto{\pgfqpoint{1.688193in}{0.576306in}}%
\pgfpathlineto{\pgfqpoint{1.688477in}{0.576855in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{0.574988in}}%
\pgfpathlineto{\pgfqpoint{1.689137in}{0.575389in}}%
\pgfpathlineto{\pgfqpoint{1.689562in}{0.573376in}}%
\pgfpathlineto{\pgfqpoint{1.689845in}{0.576171in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.575657in}}%
\pgfpathlineto{\pgfqpoint{1.691308in}{0.573663in}}%
\pgfpathlineto{\pgfqpoint{1.691402in}{0.573828in}}%
\pgfpathlineto{\pgfqpoint{1.692629in}{0.570807in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{1.693997in}{0.572666in}}%
\pgfpathlineto{\pgfqpoint{1.694563in}{0.570852in}}%
\pgfpathlineto{\pgfqpoint{1.695035in}{0.572418in}}%
\pgfpathlineto{\pgfqpoint{1.695696in}{0.572147in}}%
\pgfpathlineto{\pgfqpoint{1.696215in}{0.574106in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.572660in}}%
\pgfpathlineto{\pgfqpoint{1.696498in}{0.574962in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{1.698433in}{0.576399in}}%
\pgfpathlineto{\pgfqpoint{1.698008in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{1.698763in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{1.699140in}{0.574170in}}%
\pgfpathlineto{\pgfqpoint{1.699707in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{1.699754in}{0.576195in}}%
\pgfpathlineto{\pgfqpoint{1.700603in}{0.576934in}}%
\pgfpathlineto{\pgfqpoint{1.700037in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{1.700650in}{0.576462in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.576547in}}%
\pgfpathlineto{\pgfqpoint{1.701783in}{0.575762in}}%
\pgfpathlineto{\pgfqpoint{1.702349in}{0.577697in}}%
\pgfpathlineto{\pgfqpoint{1.701924in}{0.575227in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{0.575528in}}%
\pgfpathlineto{\pgfqpoint{1.703010in}{0.576348in}}%
\pgfpathlineto{\pgfqpoint{1.704567in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{1.705227in}{0.574206in}}%
\pgfpathlineto{\pgfqpoint{1.704897in}{0.572409in}}%
\pgfpathlineto{\pgfqpoint{1.705699in}{0.573589in}}%
\pgfpathlineto{\pgfqpoint{1.705794in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{1.707634in}{0.576396in}}%
\pgfpathlineto{\pgfqpoint{1.709049in}{0.579167in}}%
\pgfpathlineto{\pgfqpoint{1.708106in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{1.710276in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{1.710370in}{0.577206in}}%
\pgfpathlineto{\pgfqpoint{1.711880in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{1.710654in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.712258in}{0.581230in}}%
\pgfpathlineto{\pgfqpoint{1.712966in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{1.713485in}{0.578748in}}%
\pgfpathlineto{\pgfqpoint{1.713532in}{0.578901in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{0.576980in}}%
\pgfpathlineto{\pgfqpoint{1.714192in}{0.578443in}}%
\pgfpathlineto{\pgfqpoint{1.715325in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{1.716080in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{1.717071in}{0.573673in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{0.574312in}}%
\pgfpathlineto{\pgfqpoint{1.717967in}{0.575368in}}%
\pgfpathlineto{\pgfqpoint{1.717637in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{1.718486in}{0.574648in}}%
\pgfpathlineto{\pgfqpoint{1.719855in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{0.571122in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{1.720704in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{1.720940in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{1.721412in}{0.573813in}}%
\pgfpathlineto{\pgfqpoint{1.722120in}{0.572291in}}%
\pgfpathlineto{\pgfqpoint{1.722686in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{1.722969in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{0.572588in}}%
\pgfpathlineto{\pgfqpoint{1.723913in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{1.723488in}{0.570923in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.572772in}}%
\pgfpathlineto{\pgfqpoint{1.724290in}{0.570835in}}%
\pgfpathlineto{\pgfqpoint{1.725281in}{0.571837in}}%
\pgfpathlineto{\pgfqpoint{1.725375in}{0.571086in}}%
\pgfpathlineto{\pgfqpoint{1.726083in}{0.572939in}}%
\pgfpathlineto{\pgfqpoint{1.726319in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{1.726508in}{0.572660in}}%
\pgfpathlineto{\pgfqpoint{1.726791in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{1.727168in}{0.571647in}}%
\pgfpathlineto{\pgfqpoint{1.727263in}{0.570714in}}%
\pgfpathlineto{\pgfqpoint{1.727546in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{1.728254in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{1.728348in}{0.572656in}}%
\pgfpathlineto{\pgfqpoint{1.729009in}{0.570224in}}%
\pgfpathlineto{\pgfqpoint{1.729056in}{0.570252in}}%
\pgfpathlineto{\pgfqpoint{1.730094in}{0.567238in}}%
\pgfpathlineto{\pgfqpoint{1.729292in}{0.570550in}}%
\pgfpathlineto{\pgfqpoint{1.730424in}{0.568258in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{0.567931in}}%
\pgfpathlineto{\pgfqpoint{1.731604in}{0.569762in}}%
\pgfpathlineto{\pgfqpoint{1.731651in}{0.569549in}}%
\pgfpathlineto{\pgfqpoint{1.732028in}{0.570522in}}%
\pgfpathlineto{\pgfqpoint{1.732595in}{0.570413in}}%
\pgfpathlineto{\pgfqpoint{1.732831in}{0.572165in}}%
\pgfpathlineto{\pgfqpoint{1.733397in}{0.569083in}}%
\pgfpathlineto{\pgfqpoint{1.733633in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{1.733727in}{0.568726in}}%
\pgfpathlineto{\pgfqpoint{1.734293in}{0.570150in}}%
\pgfpathlineto{\pgfqpoint{1.734529in}{0.569686in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{0.571853in}}%
\pgfpathlineto{\pgfqpoint{1.735473in}{0.569796in}}%
\pgfpathlineto{\pgfqpoint{1.736558in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{1.736747in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.737502in}{0.568432in}}%
\pgfpathlineto{\pgfqpoint{1.737124in}{0.566491in}}%
\pgfpathlineto{\pgfqpoint{1.737927in}{0.567547in}}%
\pgfpathlineto{\pgfqpoint{1.741890in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{1.742032in}{0.563279in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{0.561456in}}%
\pgfpathlineto{\pgfqpoint{1.743353in}{0.561489in}}%
\pgfpathlineto{\pgfqpoint{1.743589in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{1.744957in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{1.745004in}{0.565566in}}%
\pgfpathlineto{\pgfqpoint{1.745854in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{0.566978in}}%
\pgfpathlineto{\pgfqpoint{1.746467in}{0.565305in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{0.566412in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{0.565976in}}%
\pgfpathlineto{\pgfqpoint{1.747883in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{1.748166in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{1.749817in}{0.571280in}}%
\pgfpathlineto{\pgfqpoint{1.750006in}{0.570232in}}%
\pgfpathlineto{\pgfqpoint{1.750619in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{1.751138in}{0.569835in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{0.572252in}}%
\pgfpathlineto{\pgfqpoint{1.752224in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{1.752318in}{0.568835in}}%
\pgfpathlineto{\pgfqpoint{1.752979in}{0.571190in}}%
\pgfpathlineto{\pgfqpoint{1.753026in}{0.571143in}}%
\pgfpathlineto{\pgfqpoint{1.754206in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{1.753215in}{0.570359in}}%
\pgfpathlineto{\pgfqpoint{1.754347in}{0.572764in}}%
\pgfpathlineto{\pgfqpoint{1.754441in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{1.755196in}{0.574820in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{0.575445in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{0.573549in}}%
\pgfpathlineto{\pgfqpoint{1.756895in}{0.571021in}}%
\pgfpathlineto{\pgfqpoint{1.756140in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{1.757225in}{0.571252in}}%
\pgfpathlineto{\pgfqpoint{1.757414in}{0.570713in}}%
\pgfpathlineto{\pgfqpoint{1.758782in}{0.575020in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{1.759962in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{1.761283in}{0.577962in}}%
\pgfpathlineto{\pgfqpoint{1.761472in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{1.761944in}{0.575581in}}%
\pgfpathlineto{\pgfqpoint{1.762321in}{0.577600in}}%
\pgfpathlineto{\pgfqpoint{1.762416in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{1.763784in}{0.579371in}}%
\pgfpathlineto{\pgfqpoint{1.763831in}{0.579265in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{1.767842in}{0.585991in}}%
\pgfpathlineto{\pgfqpoint{1.765530in}{0.576382in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{0.585639in}}%
\pgfpathlineto{\pgfqpoint{1.768927in}{0.583319in}}%
\pgfpathlineto{\pgfqpoint{1.769116in}{0.584399in}}%
\pgfpathlineto{\pgfqpoint{1.769163in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{1.769352in}{0.585103in}}%
\pgfpathlineto{\pgfqpoint{1.769729in}{0.588085in}}%
\pgfpathlineto{\pgfqpoint{1.770343in}{0.584398in}}%
\pgfpathlineto{\pgfqpoint{1.770437in}{0.584728in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{0.584104in}}%
\pgfpathlineto{\pgfqpoint{1.772136in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{1.773080in}{0.585554in}}%
\pgfpathlineto{\pgfqpoint{1.772466in}{0.587958in}}%
\pgfpathlineto{\pgfqpoint{1.773268in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{1.774259in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{1.774118in}{0.585567in}}%
\pgfpathlineto{\pgfqpoint{1.774401in}{0.586644in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{0.589758in}}%
\pgfpathlineto{\pgfqpoint{1.776760in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{1.777137in}{0.590507in}}%
\pgfpathlineto{\pgfqpoint{1.777562in}{0.591610in}}%
\pgfpathlineto{\pgfqpoint{1.778034in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.779166in}{0.586043in}}%
\pgfpathlineto{\pgfqpoint{1.778176in}{0.588418in}}%
\pgfpathlineto{\pgfqpoint{1.779214in}{0.586347in}}%
\pgfpathlineto{\pgfqpoint{1.779261in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{1.779921in}{0.584538in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{1.780346in}{0.585308in}}%
\pgfpathlineto{\pgfqpoint{1.781573in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{0.588844in}}%
\pgfpathlineto{\pgfqpoint{1.782186in}{0.586862in}}%
\pgfpathlineto{\pgfqpoint{1.782705in}{0.587938in}}%
\pgfpathlineto{\pgfqpoint{1.783177in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{1.783838in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{1.785348in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{1.787094in}{0.590633in}}%
\pgfpathlineto{\pgfqpoint{1.785536in}{0.585762in}}%
\pgfpathlineto{\pgfqpoint{1.787141in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{1.787707in}{0.588520in}}%
\pgfpathlineto{\pgfqpoint{1.788179in}{0.591025in}}%
\pgfpathlineto{\pgfqpoint{1.788226in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{0.593541in}}%
\pgfpathlineto{\pgfqpoint{1.788651in}{0.594827in}}%
\pgfpathlineto{\pgfqpoint{1.789406in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{0.591714in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{0.593957in}}%
\pgfpathlineto{\pgfqpoint{1.790491in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{1.790916in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{0.594907in}}%
\pgfpathlineto{\pgfqpoint{1.793275in}{0.589746in}}%
\pgfpathlineto{\pgfqpoint{1.792331in}{0.595541in}}%
\pgfpathlineto{\pgfqpoint{1.793369in}{0.590215in}}%
\pgfpathlineto{\pgfqpoint{1.793416in}{0.590577in}}%
\pgfpathlineto{\pgfqpoint{1.793794in}{0.587929in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{0.588241in}}%
\pgfpathlineto{\pgfqpoint{1.794549in}{0.587367in}}%
\pgfpathlineto{\pgfqpoint{1.795728in}{0.585978in}}%
\pgfpathlineto{\pgfqpoint{1.794879in}{0.588407in}}%
\pgfpathlineto{\pgfqpoint{1.795870in}{0.586075in}}%
\pgfpathlineto{\pgfqpoint{1.796059in}{0.586235in}}%
\pgfpathlineto{\pgfqpoint{1.796200in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{1.796389in}{0.585264in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{1.797191in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{1.797474in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.587502in}}%
\pgfpathlineto{\pgfqpoint{1.798324in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{0.588366in}}%
\pgfpathlineto{\pgfqpoint{1.799362in}{0.588892in}}%
\pgfpathlineto{\pgfqpoint{1.800069in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{1.800117in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.584985in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{0.587662in}}%
\pgfpathlineto{\pgfqpoint{1.801060in}{0.587387in}}%
\pgfpathlineto{\pgfqpoint{1.802146in}{0.587919in}}%
\pgfpathlineto{\pgfqpoint{1.801343in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{1.802193in}{0.587668in}}%
\pgfpathlineto{\pgfqpoint{1.802853in}{0.585434in}}%
\pgfpathlineto{\pgfqpoint{1.803137in}{0.587810in}}%
\pgfpathlineto{\pgfqpoint{1.803278in}{0.587660in}}%
\pgfpathlineto{\pgfqpoint{1.804175in}{0.586627in}}%
\pgfpathlineto{\pgfqpoint{1.803656in}{0.588353in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{1.804835in}{0.589123in}}%
\pgfpathlineto{\pgfqpoint{1.805071in}{0.587081in}}%
\pgfpathlineto{\pgfqpoint{1.805449in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{1.806345in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{1.806628in}{0.585835in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{0.587199in}}%
\pgfpathlineto{\pgfqpoint{1.807478in}{0.585967in}}%
\pgfpathlineto{\pgfqpoint{1.807619in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{1.808468in}{0.585447in}}%
\pgfpathlineto{\pgfqpoint{1.808610in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.809271in}{0.583817in}}%
\pgfpathlineto{\pgfqpoint{1.808893in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{1.809790in}{0.586080in}}%
\pgfpathlineto{\pgfqpoint{1.809837in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{1.810214in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{1.810875in}{0.586216in}}%
\pgfpathlineto{\pgfqpoint{1.811677in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{0.587267in}}%
\pgfpathlineto{\pgfqpoint{1.812055in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{1.812809in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{1.812385in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{1.813140in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{0.582990in}}%
\pgfpathlineto{\pgfqpoint{1.813234in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{1.814414in}{0.584185in}}%
\pgfpathlineto{\pgfqpoint{1.815122in}{0.585083in}}%
\pgfpathlineto{\pgfqpoint{1.814650in}{0.583735in}}%
\pgfpathlineto{\pgfqpoint{1.815405in}{0.583887in}}%
\pgfpathlineto{\pgfqpoint{1.816773in}{0.580164in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{0.580326in}}%
\pgfpathlineto{\pgfqpoint{1.817151in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{0.579510in}}%
\pgfpathlineto{\pgfqpoint{1.818236in}{0.580440in}}%
\pgfpathlineto{\pgfqpoint{1.818283in}{0.580401in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{1.819132in}{0.579924in}}%
\pgfpathlineto{\pgfqpoint{1.819887in}{0.579809in}}%
\pgfpathlineto{\pgfqpoint{1.819321in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{1.819982in}{0.580169in}}%
\pgfpathlineto{\pgfqpoint{1.821114in}{0.582438in}}%
\pgfpathlineto{\pgfqpoint{1.821256in}{0.582235in}}%
\pgfpathlineto{\pgfqpoint{1.821916in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{0.581673in}}%
\pgfpathlineto{\pgfqpoint{1.822247in}{0.581938in}}%
\pgfpathlineto{\pgfqpoint{1.823992in}{0.577991in}}%
\pgfpathlineto{\pgfqpoint{1.824087in}{0.578122in}}%
\pgfpathlineto{\pgfqpoint{1.825078in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{1.824323in}{0.577093in}}%
\pgfpathlineto{\pgfqpoint{1.825408in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.826257in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{1.827248in}{0.583970in}}%
\pgfpathlineto{\pgfqpoint{1.827484in}{0.583125in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{0.585020in}}%
\pgfpathlineto{\pgfqpoint{1.828569in}{0.583435in}}%
\pgfpathlineto{\pgfqpoint{1.829041in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{1.829466in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{0.583207in}}%
\pgfpathlineto{\pgfqpoint{1.830315in}{0.586571in}}%
\pgfpathlineto{\pgfqpoint{1.830929in}{0.586402in}}%
\pgfpathlineto{\pgfqpoint{1.830976in}{0.586647in}}%
\pgfpathlineto{\pgfqpoint{1.831400in}{0.585013in}}%
\pgfpathlineto{\pgfqpoint{1.831778in}{0.585134in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{0.585121in}}%
\pgfpathlineto{\pgfqpoint{1.832061in}{0.586236in}}%
\pgfpathlineto{\pgfqpoint{1.832203in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.833429in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{1.833571in}{0.588357in}}%
\pgfpathlineto{\pgfqpoint{1.834137in}{0.590569in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{1.835081in}{0.593160in}}%
\pgfpathlineto{\pgfqpoint{1.835930in}{0.592814in}}%
\pgfpathlineto{\pgfqpoint{1.837015in}{0.591465in}}%
\pgfpathlineto{\pgfqpoint{1.836685in}{0.593799in}}%
\pgfpathlineto{\pgfqpoint{1.837204in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{0.596165in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{0.592283in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{0.592812in}}%
\pgfpathlineto{\pgfqpoint{1.841121in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{1.841168in}{0.593042in}}%
\pgfpathlineto{\pgfqpoint{1.842064in}{0.597074in}}%
\pgfpathlineto{\pgfqpoint{1.842347in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{1.842536in}{0.593812in}}%
\pgfpathlineto{\pgfqpoint{1.843197in}{0.596434in}}%
\pgfpathlineto{\pgfqpoint{1.843527in}{0.595100in}}%
\pgfpathlineto{\pgfqpoint{1.844093in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{1.844801in}{0.596322in}}%
\pgfpathlineto{\pgfqpoint{1.845131in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{1.846358in}{0.593449in}}%
\pgfpathlineto{\pgfqpoint{1.846736in}{0.593268in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{1.848246in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{1.849236in}{0.596542in}}%
\pgfpathlineto{\pgfqpoint{1.849755in}{0.598952in}}%
\pgfpathlineto{\pgfqpoint{1.850275in}{0.595446in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{0.593635in}}%
\pgfpathlineto{\pgfqpoint{1.851029in}{0.595937in}}%
\pgfpathlineto{\pgfqpoint{1.852162in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{1.851501in}{0.594854in}}%
\pgfpathlineto{\pgfqpoint{1.852303in}{0.598359in}}%
\pgfpathlineto{\pgfqpoint{1.852634in}{0.597584in}}%
\pgfpathlineto{\pgfqpoint{1.853153in}{0.600249in}}%
\pgfpathlineto{\pgfqpoint{1.853294in}{0.598800in}}%
\pgfpathlineto{\pgfqpoint{1.853813in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{0.597891in}}%
\pgfpathlineto{\pgfqpoint{1.855229in}{0.598086in}}%
\pgfpathlineto{\pgfqpoint{1.854568in}{0.597019in}}%
\pgfpathlineto{\pgfqpoint{1.855276in}{0.597458in}}%
\pgfpathlineto{\pgfqpoint{1.856692in}{0.593426in}}%
\pgfpathlineto{\pgfqpoint{1.856975in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{1.857871in}{0.596638in}}%
\pgfpathlineto{\pgfqpoint{1.858154in}{0.596053in}}%
\pgfpathlineto{\pgfqpoint{1.858343in}{0.595409in}}%
\pgfpathlineto{\pgfqpoint{1.858909in}{0.599601in}}%
\pgfpathlineto{\pgfqpoint{1.859004in}{0.599120in}}%
\pgfpathlineto{\pgfqpoint{1.860042in}{0.600163in}}%
\pgfpathlineto{\pgfqpoint{1.859806in}{0.598794in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{0.599311in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{0.598628in}}%
\pgfpathlineto{\pgfqpoint{1.860797in}{0.601018in}}%
\pgfpathlineto{\pgfqpoint{1.860938in}{0.600691in}}%
\pgfpathlineto{\pgfqpoint{1.861080in}{0.601241in}}%
\pgfpathlineto{\pgfqpoint{1.861835in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{1.861929in}{0.597905in}}%
\pgfpathlineto{\pgfqpoint{1.862401in}{0.601359in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{1.863628in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{1.863392in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.863817in}{0.600448in}}%
\pgfpathlineto{\pgfqpoint{1.864477in}{0.597474in}}%
\pgfpathlineto{\pgfqpoint{1.864100in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{1.865043in}{0.600058in}}%
\pgfpathlineto{\pgfqpoint{1.865091in}{0.600612in}}%
\pgfpathlineto{\pgfqpoint{1.865846in}{0.597299in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{0.595867in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{1.866789in}{0.598485in}}%
\pgfpathlineto{\pgfqpoint{1.867356in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{1.867544in}{0.596494in}}%
\pgfpathlineto{\pgfqpoint{1.867733in}{0.596836in}}%
\pgfpathlineto{\pgfqpoint{1.868677in}{0.595521in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{0.598539in}}%
\pgfpathlineto{\pgfqpoint{1.868771in}{0.596885in}}%
\pgfpathlineto{\pgfqpoint{1.869243in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{1.869668in}{0.595740in}}%
\pgfpathlineto{\pgfqpoint{1.869762in}{0.596195in}}%
\pgfpathlineto{\pgfqpoint{1.870328in}{0.596749in}}%
\pgfpathlineto{\pgfqpoint{1.870989in}{0.592431in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{0.593244in}}%
\pgfpathlineto{\pgfqpoint{1.872216in}{0.590328in}}%
\pgfpathlineto{\pgfqpoint{1.873301in}{0.595218in}}%
\pgfpathlineto{\pgfqpoint{1.873537in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{1.873961in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{1.873773in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{1.874103in}{0.594222in}}%
\pgfpathlineto{\pgfqpoint{1.874764in}{0.597547in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{0.596826in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{0.592998in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{0.593986in}}%
\pgfpathlineto{\pgfqpoint{1.876651in}{0.594315in}}%
\pgfpathlineto{\pgfqpoint{1.877076in}{0.592452in}}%
\pgfpathlineto{\pgfqpoint{1.877453in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{1.878397in}{0.589144in}}%
\pgfpathlineto{\pgfqpoint{1.879057in}{0.589402in}}%
\pgfpathlineto{\pgfqpoint{1.880237in}{0.590869in}}%
\pgfpathlineto{\pgfqpoint{1.879341in}{0.588266in}}%
\pgfpathlineto{\pgfqpoint{1.880426in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.584001in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.586221in}}%
\pgfpathlineto{\pgfqpoint{1.882549in}{0.586321in}}%
\pgfpathlineto{\pgfqpoint{1.882785in}{0.584319in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{0.584836in}}%
\pgfpathlineto{\pgfqpoint{1.884153in}{0.581862in}}%
\pgfpathlineto{\pgfqpoint{1.885003in}{0.579175in}}%
\pgfpathlineto{\pgfqpoint{1.884389in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.886135in}{0.580501in}}%
\pgfpathlineto{\pgfqpoint{1.886371in}{0.580962in}}%
\pgfpathlineto{\pgfqpoint{1.886796in}{0.578910in}}%
\pgfpathlineto{\pgfqpoint{1.887032in}{0.579597in}}%
\pgfpathlineto{\pgfqpoint{1.887126in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{1.887456in}{0.581151in}}%
\pgfpathlineto{\pgfqpoint{1.888023in}{0.579825in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{0.582751in}}%
\pgfpathlineto{\pgfqpoint{1.890807in}{0.580739in}}%
\pgfpathlineto{\pgfqpoint{1.889910in}{0.582946in}}%
\pgfpathlineto{\pgfqpoint{1.890948in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{1.891703in}{0.582650in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{0.582398in}}%
\pgfpathlineto{\pgfqpoint{1.892694in}{0.581741in}}%
\pgfpathlineto{\pgfqpoint{1.892930in}{0.583184in}}%
\pgfpathlineto{\pgfqpoint{1.893449in}{0.585434in}}%
\pgfpathlineto{\pgfqpoint{1.894157in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{1.895053in}{0.583114in}}%
\pgfpathlineto{\pgfqpoint{1.894298in}{0.585806in}}%
\pgfpathlineto{\pgfqpoint{1.895195in}{0.585160in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{0.587370in}}%
\pgfpathlineto{\pgfqpoint{1.895572in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{1.896327in}{0.585587in}}%
\pgfpathlineto{\pgfqpoint{1.896374in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{1.896846in}{0.586797in}}%
\pgfpathlineto{\pgfqpoint{1.897129in}{0.586611in}}%
\pgfpathlineto{\pgfqpoint{1.897177in}{0.586929in}}%
\pgfpathlineto{\pgfqpoint{1.897932in}{0.584484in}}%
\pgfpathlineto{\pgfqpoint{1.898922in}{0.580217in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{0.581929in}}%
\pgfpathlineto{\pgfqpoint{1.900196in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{1.899866in}{0.581233in}}%
\pgfpathlineto{\pgfqpoint{1.900527in}{0.582553in}}%
\pgfpathlineto{\pgfqpoint{1.901329in}{0.582302in}}%
\pgfpathlineto{\pgfqpoint{1.901046in}{0.583667in}}%
\pgfpathlineto{\pgfqpoint{1.901423in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{0.582171in}}%
\pgfpathlineto{\pgfqpoint{1.902603in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.904066in}{0.580371in}}%
\pgfpathlineto{\pgfqpoint{1.904207in}{0.580476in}}%
\pgfpathlineto{\pgfqpoint{1.904349in}{0.581207in}}%
\pgfpathlineto{\pgfqpoint{1.905198in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{1.905387in}{0.579970in}}%
\pgfpathlineto{\pgfqpoint{1.906189in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{1.906566in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{1.907274in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.907369in}{0.575774in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{0.574766in}}%
\pgfpathlineto{\pgfqpoint{1.908359in}{0.574240in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{0.576152in}}%
\pgfpathlineto{\pgfqpoint{1.910011in}{0.578009in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{0.576925in}}%
\pgfpathlineto{\pgfqpoint{1.910766in}{0.576739in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.577886in}}%
\pgfpathlineto{\pgfqpoint{1.911049in}{0.578499in}}%
\pgfpathlineto{\pgfqpoint{1.911426in}{0.576663in}}%
\pgfpathlineto{\pgfqpoint{1.912323in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{0.577394in}}%
\pgfpathlineto{\pgfqpoint{1.912653in}{0.575800in}}%
\pgfpathlineto{\pgfqpoint{1.913408in}{0.574341in}}%
\pgfpathlineto{\pgfqpoint{1.913880in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{1.914918in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.578227in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.576420in}}%
\pgfpathlineto{\pgfqpoint{1.915060in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{1.915390in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{1.916051in}{0.575615in}}%
\pgfpathlineto{\pgfqpoint{1.916947in}{0.575326in}}%
\pgfpathlineto{\pgfqpoint{1.916664in}{0.576920in}}%
\pgfpathlineto{\pgfqpoint{1.917042in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{1.918457in}{0.577867in}}%
\pgfpathlineto{\pgfqpoint{1.917561in}{0.574079in}}%
\pgfpathlineto{\pgfqpoint{1.918551in}{0.577605in}}%
\pgfpathlineto{\pgfqpoint{1.919873in}{0.575281in}}%
\pgfpathlineto{\pgfqpoint{1.919165in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{1.920014in}{0.575581in}}%
\pgfpathlineto{\pgfqpoint{1.920816in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{1.920344in}{0.575266in}}%
\pgfpathlineto{\pgfqpoint{1.921052in}{0.575415in}}%
\pgfpathlineto{\pgfqpoint{1.921807in}{0.574616in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{0.576474in}}%
\pgfpathlineto{\pgfqpoint{1.922043in}{0.576408in}}%
\pgfpathlineto{\pgfqpoint{1.923459in}{0.573727in}}%
\pgfpathlineto{\pgfqpoint{1.922232in}{0.576760in}}%
\pgfpathlineto{\pgfqpoint{1.923695in}{0.573845in}}%
\pgfpathlineto{\pgfqpoint{1.923742in}{0.574448in}}%
\pgfpathlineto{\pgfqpoint{1.924308in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{1.924733in}{0.572941in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.572407in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{0.575462in}}%
\pgfpathlineto{\pgfqpoint{1.925205in}{0.575207in}}%
\pgfpathlineto{\pgfqpoint{1.926148in}{0.577195in}}%
\pgfpathlineto{\pgfqpoint{1.926337in}{0.576301in}}%
\pgfpathlineto{\pgfqpoint{1.926809in}{0.575510in}}%
\pgfpathlineto{\pgfqpoint{1.927328in}{0.577651in}}%
\pgfpathlineto{\pgfqpoint{1.927375in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{0.574766in}}%
\pgfpathlineto{\pgfqpoint{1.928272in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{1.929168in}{0.573584in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{1.929310in}{0.575009in}}%
\pgfpathlineto{\pgfqpoint{1.930301in}{0.576221in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{1.930536in}{0.575894in}}%
\pgfpathlineto{\pgfqpoint{1.930631in}{0.576075in}}%
\pgfpathlineto{\pgfqpoint{1.931999in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{0.574715in}}%
\pgfpathlineto{\pgfqpoint{1.932990in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{1.933132in}{0.571767in}}%
\pgfpathlineto{\pgfqpoint{1.933887in}{0.573502in}}%
\pgfpathlineto{\pgfqpoint{1.934028in}{0.573144in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{0.574175in}}%
\pgfpathlineto{\pgfqpoint{1.934453in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{1.935208in}{0.573618in}}%
\pgfpathlineto{\pgfqpoint{1.935774in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{1.936246in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{1.936954in}{0.573235in}}%
\pgfpathlineto{\pgfqpoint{1.936623in}{0.574783in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{0.574287in}}%
\pgfpathlineto{\pgfqpoint{1.938464in}{0.575379in}}%
\pgfpathlineto{\pgfqpoint{1.937850in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{0.575191in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{0.573193in}}%
\pgfpathlineto{\pgfqpoint{1.939785in}{0.573972in}}%
\pgfpathlineto{\pgfqpoint{1.940021in}{0.574677in}}%
\pgfpathlineto{\pgfqpoint{1.940587in}{0.573179in}}%
\pgfpathlineto{\pgfqpoint{1.940728in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.940776in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{1.941483in}{0.575624in}}%
\pgfpathlineto{\pgfqpoint{1.941531in}{0.575151in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.942002in}{0.574312in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{0.573102in}}%
\pgfpathlineto{\pgfqpoint{1.943041in}{0.574670in}}%
\pgfpathlineto{\pgfqpoint{1.943088in}{0.574313in}}%
\pgfpathlineto{\pgfqpoint{1.943371in}{0.573707in}}%
\pgfpathlineto{\pgfqpoint{1.943937in}{0.575421in}}%
\pgfpathlineto{\pgfqpoint{1.944031in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{1.945117in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{1.945353in}{0.577472in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{1.945824in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{1.946674in}{0.579228in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{1.947051in}{0.580036in}}%
\pgfpathlineto{\pgfqpoint{1.947618in}{0.579722in}}%
\pgfpathlineto{\pgfqpoint{1.948325in}{0.580825in}}%
\pgfpathlineto{\pgfqpoint{1.947948in}{0.579095in}}%
\pgfpathlineto{\pgfqpoint{1.948750in}{0.580201in}}%
\pgfpathlineto{\pgfqpoint{1.948844in}{0.579970in}}%
\pgfpathlineto{\pgfqpoint{1.949316in}{0.582477in}}%
\pgfpathlineto{\pgfqpoint{1.950354in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{1.950449in}{0.582734in}}%
\pgfpathlineto{\pgfqpoint{1.950732in}{0.583603in}}%
\pgfpathlineto{\pgfqpoint{1.950968in}{0.581727in}}%
\pgfpathlineto{\pgfqpoint{1.951204in}{0.581743in}}%
\pgfpathlineto{\pgfqpoint{1.951109in}{0.582063in}}%
\pgfpathlineto{\pgfqpoint{1.951251in}{0.582137in}}%
\pgfpathlineto{\pgfqpoint{1.952525in}{0.588475in}}%
\pgfpathlineto{\pgfqpoint{1.952855in}{0.588846in}}%
\pgfpathlineto{\pgfqpoint{1.953044in}{0.587003in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{0.587134in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{0.585333in}}%
\pgfpathlineto{\pgfqpoint{1.954271in}{0.586449in}}%
\pgfpathlineto{\pgfqpoint{1.954507in}{0.587296in}}%
\pgfpathlineto{\pgfqpoint{1.954554in}{0.587840in}}%
\pgfpathlineto{\pgfqpoint{1.955356in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{1.955450in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{1.956158in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{1.956394in}{0.585210in}}%
\pgfpathlineto{\pgfqpoint{1.957007in}{0.586567in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{1.957574in}{0.585313in}}%
\pgfpathlineto{\pgfqpoint{1.958045in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.958234in}{0.583582in}}%
\pgfpathlineto{\pgfqpoint{1.959319in}{0.582611in}}%
\pgfpathlineto{\pgfqpoint{1.958612in}{0.585152in}}%
\pgfpathlineto{\pgfqpoint{1.959414in}{0.583002in}}%
\pgfpathlineto{\pgfqpoint{1.959697in}{0.585084in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{1.960499in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{1.962151in}{0.586552in}}%
\pgfpathlineto{\pgfqpoint{1.962717in}{0.584262in}}%
\pgfpathlineto{\pgfqpoint{1.963660in}{0.581349in}}%
\pgfpathlineto{\pgfqpoint{1.963944in}{0.582081in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{0.581005in}}%
\pgfpathlineto{\pgfqpoint{1.964132in}{0.582647in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{1.965737in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{1.966397in}{0.585244in}}%
\pgfpathlineto{\pgfqpoint{1.967341in}{0.583165in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.967718in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{1.968237in}{0.581590in}}%
\pgfpathlineto{\pgfqpoint{1.968756in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{1.968851in}{0.584729in}}%
\pgfpathlineto{\pgfqpoint{1.969700in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{1.971116in}{0.579741in}}%
\pgfpathlineto{\pgfqpoint{1.971163in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{1.972626in}{0.584106in}}%
\pgfpathlineto{\pgfqpoint{1.973333in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{1.973805in}{0.581689in}}%
\pgfpathlineto{\pgfqpoint{1.974372in}{0.583051in}}%
\pgfpathlineto{\pgfqpoint{1.974749in}{0.581090in}}%
\pgfpathlineto{\pgfqpoint{1.974843in}{0.581827in}}%
\pgfpathlineto{\pgfqpoint{1.975315in}{0.580182in}}%
\pgfpathlineto{\pgfqpoint{1.975693in}{0.581901in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{0.581513in}}%
\pgfpathlineto{\pgfqpoint{1.976259in}{0.580356in}}%
\pgfpathlineto{\pgfqpoint{1.977203in}{0.579144in}}%
\pgfpathlineto{\pgfqpoint{1.976400in}{0.580478in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{0.580270in}}%
\pgfpathlineto{\pgfqpoint{1.977722in}{0.578778in}}%
\pgfpathlineto{\pgfqpoint{1.977958in}{0.581040in}}%
\pgfpathlineto{\pgfqpoint{1.978996in}{0.582672in}}%
\pgfpathlineto{\pgfqpoint{1.979137in}{0.582435in}}%
\pgfpathlineto{\pgfqpoint{1.979420in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.980317in}{0.584127in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.580609in}}%
\pgfpathlineto{\pgfqpoint{1.981025in}{0.584478in}}%
\pgfpathlineto{\pgfqpoint{1.981780in}{0.580886in}}%
\pgfpathlineto{\pgfqpoint{1.982865in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{1.981921in}{0.580689in}}%
\pgfpathlineto{\pgfqpoint{1.983242in}{0.582600in}}%
\pgfpathlineto{\pgfqpoint{1.984092in}{0.584427in}}%
\pgfpathlineto{\pgfqpoint{1.984328in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{1.985554in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{1.986309in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{0.578718in}}%
\pgfpathlineto{\pgfqpoint{1.986687in}{0.579618in}}%
\pgfpathlineto{\pgfqpoint{1.988102in}{0.574797in}}%
\pgfpathlineto{\pgfqpoint{1.987206in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{1.988244in}{0.576335in}}%
\pgfpathlineto{\pgfqpoint{1.988905in}{0.574050in}}%
\pgfpathlineto{\pgfqpoint{1.988999in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{1.989990in}{0.572303in}}%
\pgfpathlineto{\pgfqpoint{1.990273in}{0.572882in}}%
\pgfpathlineto{\pgfqpoint{1.991311in}{0.574869in}}%
\pgfpathlineto{\pgfqpoint{1.990556in}{0.571649in}}%
\pgfpathlineto{\pgfqpoint{1.991641in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{1.991736in}{0.573954in}}%
\pgfpathlineto{\pgfqpoint{1.991830in}{0.575055in}}%
\pgfpathlineto{\pgfqpoint{1.992679in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{1.993057in}{0.576597in}}%
\pgfpathlineto{\pgfqpoint{1.993387in}{0.576710in}}%
\pgfpathlineto{\pgfqpoint{1.993576in}{0.575200in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{1.995086in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{1.994378in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{1.995227in}{0.572535in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{1.996124in}{0.576338in}}%
\pgfpathlineto{\pgfqpoint{1.996784in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{1.997068in}{0.575338in}}%
\pgfpathlineto{\pgfqpoint{1.998342in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{1.999002in}{0.572814in}}%
\pgfpathlineto{\pgfqpoint{1.999616in}{0.575849in}}%
\pgfpathlineto{\pgfqpoint{2.000087in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{2.000795in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{2.001078in}{0.576916in}}%
\pgfpathlineto{\pgfqpoint{2.002069in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{2.002352in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.002966in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{2.003107in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.003815in}{0.573651in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{0.575509in}}%
\pgfpathlineto{\pgfqpoint{2.004145in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{2.005514in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{2.006505in}{0.577643in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{0.578105in}}%
\pgfpathlineto{\pgfqpoint{2.008109in}{0.581843in}}%
\pgfpathlineto{\pgfqpoint{2.008486in}{0.579870in}}%
\pgfpathlineto{\pgfqpoint{2.009194in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{2.009241in}{0.581485in}}%
\pgfpathlineto{\pgfqpoint{2.009808in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{2.009996in}{0.582210in}}%
\pgfpathlineto{\pgfqpoint{2.010232in}{0.583824in}}%
\pgfpathlineto{\pgfqpoint{2.010563in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{2.012025in}{0.583039in}}%
\pgfpathlineto{\pgfqpoint{2.012072in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{0.584271in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{0.582220in}}%
\pgfpathlineto{\pgfqpoint{2.013111in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{2.013677in}{0.583880in}}%
\pgfpathlineto{\pgfqpoint{2.013582in}{0.582673in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.583224in}}%
\pgfpathlineto{\pgfqpoint{2.014385in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{2.015139in}{0.584044in}}%
\pgfpathlineto{\pgfqpoint{2.015187in}{0.583633in}}%
\pgfpathlineto{\pgfqpoint{2.015517in}{0.583453in}}%
\pgfpathlineto{\pgfqpoint{2.016413in}{0.586039in}}%
\pgfpathlineto{\pgfqpoint{2.016508in}{0.585162in}}%
\pgfpathlineto{\pgfqpoint{2.017216in}{0.586894in}}%
\pgfpathlineto{\pgfqpoint{2.017499in}{0.586204in}}%
\pgfpathlineto{\pgfqpoint{2.017782in}{0.586996in}}%
\pgfpathlineto{\pgfqpoint{2.018395in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{2.019764in}{0.578945in}}%
\pgfpathlineto{\pgfqpoint{2.019905in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{2.020424in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{0.578402in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{2.022123in}{0.577504in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{0.579761in}}%
\pgfpathlineto{\pgfqpoint{2.022359in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{2.023303in}{0.579094in}}%
\pgfpathlineto{\pgfqpoint{2.023586in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{2.023916in}{0.580769in}}%
\pgfpathlineto{\pgfqpoint{2.024199in}{0.580001in}}%
\pgfpathlineto{\pgfqpoint{2.024435in}{0.579173in}}%
\pgfpathlineto{\pgfqpoint{2.024954in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{2.025331in}{0.581584in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{0.579731in}}%
\pgfpathlineto{\pgfqpoint{2.025803in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{0.577326in}}%
\pgfpathlineto{\pgfqpoint{2.027172in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{2.027596in}{0.580863in}}%
\pgfpathlineto{\pgfqpoint{2.027691in}{0.580741in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{2.029012in}{0.581607in}}%
\pgfpathlineto{\pgfqpoint{2.029342in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{2.030050in}{0.581902in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{0.581393in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{0.584841in}}%
\pgfpathlineto{\pgfqpoint{2.031843in}{0.584789in}}%
\pgfpathlineto{\pgfqpoint{2.031985in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{2.032221in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{2.033683in}{0.591648in}}%
\pgfpathlineto{\pgfqpoint{2.032456in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{2.034485in}{0.590307in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{0.588566in}}%
\pgfpathlineto{\pgfqpoint{2.034674in}{0.590636in}}%
\pgfpathlineto{\pgfqpoint{2.035665in}{0.588868in}}%
\pgfpathlineto{\pgfqpoint{2.035712in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{2.036326in}{0.586164in}}%
\pgfpathlineto{\pgfqpoint{2.036514in}{0.586893in}}%
\pgfpathlineto{\pgfqpoint{2.036609in}{0.585972in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{2.037552in}{0.586678in}}%
\pgfpathlineto{\pgfqpoint{2.038024in}{0.588024in}}%
\pgfpathlineto{\pgfqpoint{2.038402in}{0.584845in}}%
\pgfpathlineto{\pgfqpoint{2.038638in}{0.586591in}}%
\pgfpathlineto{\pgfqpoint{2.039015in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{2.039157in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{2.039298in}{0.587421in}}%
\pgfpathlineto{\pgfqpoint{2.039959in}{0.588295in}}%
\pgfpathlineto{\pgfqpoint{2.040336in}{0.586915in}}%
\pgfpathlineto{\pgfqpoint{2.040950in}{0.585467in}}%
\pgfpathlineto{\pgfqpoint{2.040572in}{0.588195in}}%
\pgfpathlineto{\pgfqpoint{2.041422in}{0.586767in}}%
\pgfpathlineto{\pgfqpoint{2.041893in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{2.042648in}{0.586809in}}%
\pgfpathlineto{\pgfqpoint{2.042696in}{0.585399in}}%
\pgfpathlineto{\pgfqpoint{2.043687in}{0.587420in}}%
\pgfpathlineto{\pgfqpoint{2.043734in}{0.586972in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{0.588296in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{0.586303in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{2.045857in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{2.046848in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{2.046423in}{0.583153in}}%
\pgfpathlineto{\pgfqpoint{2.047037in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{2.048499in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{0.581610in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{0.580576in}}%
\pgfpathlineto{\pgfqpoint{2.050764in}{0.582350in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{0.585489in}}%
\pgfpathlineto{\pgfqpoint{2.052038in}{0.585423in}}%
\pgfpathlineto{\pgfqpoint{2.052840in}{0.583001in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{2.053171in}{0.585010in}}%
\pgfpathlineto{\pgfqpoint{2.053218in}{0.584495in}}%
\pgfpathlineto{\pgfqpoint{2.053643in}{0.587173in}}%
\pgfpathlineto{\pgfqpoint{2.054256in}{0.584973in}}%
\pgfpathlineto{\pgfqpoint{2.054728in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{2.055388in}{0.585411in}}%
\pgfpathlineto{\pgfqpoint{2.056521in}{0.583969in}}%
\pgfpathlineto{\pgfqpoint{2.056615in}{0.585162in}}%
\pgfpathlineto{\pgfqpoint{2.057134in}{0.580715in}}%
\pgfpathlineto{\pgfqpoint{2.057465in}{0.582745in}}%
\pgfpathlineto{\pgfqpoint{2.058314in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{2.057559in}{0.582967in}}%
\pgfpathlineto{\pgfqpoint{2.058644in}{0.581519in}}%
\pgfpathlineto{\pgfqpoint{2.058833in}{0.582634in}}%
\pgfpathlineto{\pgfqpoint{2.059635in}{0.581030in}}%
\pgfpathlineto{\pgfqpoint{2.059682in}{0.580462in}}%
\pgfpathlineto{\pgfqpoint{2.060201in}{0.583660in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.583624in}}%
\pgfpathlineto{\pgfqpoint{2.060673in}{0.584386in}}%
\pgfpathlineto{\pgfqpoint{2.061287in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{2.061475in}{0.582379in}}%
\pgfpathlineto{\pgfqpoint{2.062277in}{0.584386in}}%
\pgfpathlineto{\pgfqpoint{2.062089in}{0.582136in}}%
\pgfpathlineto{\pgfqpoint{2.062749in}{0.583146in}}%
\pgfpathlineto{\pgfqpoint{2.063316in}{0.581098in}}%
\pgfpathlineto{\pgfqpoint{2.063929in}{0.582147in}}%
\pgfpathlineto{\pgfqpoint{2.064212in}{0.581963in}}%
\pgfpathlineto{\pgfqpoint{2.064118in}{0.581056in}}%
\pgfpathlineto{\pgfqpoint{2.064354in}{0.581376in}}%
\pgfpathlineto{\pgfqpoint{2.064920in}{0.578641in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{0.581474in}}%
\pgfpathlineto{\pgfqpoint{2.065675in}{0.578915in}}%
\pgfpathlineto{\pgfqpoint{2.065769in}{0.579732in}}%
\pgfpathlineto{\pgfqpoint{2.066335in}{0.577611in}}%
\pgfpathlineto{\pgfqpoint{2.066619in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{2.067090in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{2.067421in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{2.068459in}{0.578647in}}%
\pgfpathlineto{\pgfqpoint{2.067798in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{2.068647in}{0.577863in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{2.069733in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{2.070724in}{0.579287in}}%
\pgfpathlineto{\pgfqpoint{2.070205in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{2.070960in}{0.577819in}}%
\pgfpathlineto{\pgfqpoint{2.071479in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{2.071809in}{0.579882in}}%
\pgfpathlineto{\pgfqpoint{2.072847in}{0.583070in}}%
\pgfpathlineto{\pgfqpoint{2.073508in}{0.582572in}}%
\pgfpathlineto{\pgfqpoint{2.073602in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{2.075112in}{0.580039in}}%
\pgfpathlineto{\pgfqpoint{2.075914in}{0.584045in}}%
\pgfpathlineto{\pgfqpoint{2.076386in}{0.583204in}}%
\pgfpathlineto{\pgfqpoint{2.077707in}{0.579146in}}%
\pgfpathlineto{\pgfqpoint{2.077990in}{0.581269in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{0.581181in}}%
\pgfpathlineto{\pgfqpoint{2.079170in}{0.581812in}}%
\pgfpathlineto{\pgfqpoint{2.080019in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{2.080349in}{0.580414in}}%
\pgfpathlineto{\pgfqpoint{2.080868in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{2.081529in}{0.581611in}}%
\pgfpathlineto{\pgfqpoint{2.082803in}{0.583464in}}%
\pgfpathlineto{\pgfqpoint{2.083935in}{0.581108in}}%
\pgfpathlineto{\pgfqpoint{2.083983in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{2.085021in}{0.580411in}}%
\pgfpathlineto{\pgfqpoint{2.084738in}{0.581718in}}%
\pgfpathlineto{\pgfqpoint{2.085162in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{2.085209in}{0.580940in}}%
\pgfpathlineto{\pgfqpoint{2.086012in}{0.578017in}}%
\pgfpathlineto{\pgfqpoint{2.086059in}{0.577879in}}%
\pgfpathlineto{\pgfqpoint{2.086248in}{0.579814in}}%
\pgfpathlineto{\pgfqpoint{2.086719in}{0.579049in}}%
\pgfpathlineto{\pgfqpoint{2.088324in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{2.088371in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{2.088654in}{0.583010in}}%
\pgfpathlineto{\pgfqpoint{2.089031in}{0.584986in}}%
\pgfpathlineto{\pgfqpoint{2.089975in}{0.586318in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{0.584187in}}%
\pgfpathlineto{\pgfqpoint{2.090117in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{2.090305in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{2.090589in}{0.587263in}}%
\pgfpathlineto{\pgfqpoint{2.091155in}{0.584939in}}%
\pgfpathlineto{\pgfqpoint{2.092429in}{0.587752in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{0.587553in}}%
\pgfpathlineto{\pgfqpoint{2.092665in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{2.093656in}{0.589733in}}%
\pgfpathlineto{\pgfqpoint{2.094033in}{0.587205in}}%
\pgfpathlineto{\pgfqpoint{2.094694in}{0.589005in}}%
\pgfpathlineto{\pgfqpoint{2.095968in}{0.586893in}}%
\pgfpathlineto{\pgfqpoint{2.095496in}{0.589490in}}%
\pgfpathlineto{\pgfqpoint{2.096015in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{2.097006in}{0.589402in}}%
\pgfpathlineto{\pgfqpoint{2.097242in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{2.098940in}{0.583573in}}%
\pgfpathlineto{\pgfqpoint{2.097808in}{0.589936in}}%
\pgfpathlineto{\pgfqpoint{2.099082in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{2.099129in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{2.099695in}{0.583675in}}%
\pgfpathlineto{\pgfqpoint{2.100167in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{2.100309in}{0.584240in}}%
\pgfpathlineto{\pgfqpoint{2.100875in}{0.588326in}}%
\pgfpathlineto{\pgfqpoint{2.101016in}{0.587003in}}%
\pgfpathlineto{\pgfqpoint{2.101441in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{2.102149in}{0.588014in}}%
\pgfpathlineto{\pgfqpoint{2.103234in}{0.585464in}}%
\pgfpathlineto{\pgfqpoint{2.102857in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{2.103517in}{0.586789in}}%
\pgfpathlineto{\pgfqpoint{2.103800in}{0.588144in}}%
\pgfpathlineto{\pgfqpoint{2.104367in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{2.104744in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{2.104791in}{0.587126in}}%
\pgfpathlineto{\pgfqpoint{2.105122in}{0.585842in}}%
\pgfpathlineto{\pgfqpoint{2.105358in}{0.585836in}}%
\pgfpathlineto{\pgfqpoint{2.107056in}{0.582248in}}%
\pgfpathlineto{\pgfqpoint{2.107198in}{0.583195in}}%
\pgfpathlineto{\pgfqpoint{2.107481in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{0.581985in}}%
\pgfpathlineto{\pgfqpoint{2.108189in}{0.582468in}}%
\pgfpathlineto{\pgfqpoint{2.108425in}{0.583743in}}%
\pgfpathlineto{\pgfqpoint{2.108613in}{0.581975in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{0.581966in}}%
\pgfpathlineto{\pgfqpoint{2.109840in}{0.580704in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{2.109934in}{0.580814in}}%
\pgfpathlineto{\pgfqpoint{2.110359in}{0.580448in}}%
\pgfpathlineto{\pgfqpoint{2.110831in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{2.110878in}{0.582209in}}%
\pgfpathlineto{\pgfqpoint{2.112011in}{0.577261in}}%
\pgfpathlineto{\pgfqpoint{2.112671in}{0.578758in}}%
\pgfpathlineto{\pgfqpoint{2.112813in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{2.113190in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{2.113568in}{0.578044in}}%
\pgfpathlineto{\pgfqpoint{2.113945in}{0.577455in}}%
\pgfpathlineto{\pgfqpoint{2.115266in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{0.577637in}}%
\pgfpathlineto{\pgfqpoint{2.115314in}{0.575914in}}%
\pgfpathlineto{\pgfqpoint{2.115738in}{0.574412in}}%
\pgfpathlineto{\pgfqpoint{2.116871in}{0.572147in}}%
\pgfpathlineto{\pgfqpoint{2.116304in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{2.117012in}{0.572594in}}%
\pgfpathlineto{\pgfqpoint{2.117626in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{2.118381in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{0.567351in}}%
\pgfpathlineto{\pgfqpoint{2.121306in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{2.122580in}{0.569961in}}%
\pgfpathlineto{\pgfqpoint{2.122958in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.123618in}{0.570729in}}%
\pgfpathlineto{\pgfqpoint{2.124562in}{0.568851in}}%
\pgfpathlineto{\pgfqpoint{2.124090in}{0.571950in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{0.570709in}}%
\pgfpathlineto{\pgfqpoint{2.124798in}{0.571145in}}%
\pgfpathlineto{\pgfqpoint{2.125506in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{2.125789in}{0.570026in}}%
\pgfpathlineto{\pgfqpoint{2.125930in}{0.569202in}}%
\pgfpathlineto{\pgfqpoint{2.126544in}{0.571176in}}%
\pgfpathlineto{\pgfqpoint{2.126827in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{2.128054in}{0.566968in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{2.128950in}{0.568372in}}%
\pgfpathlineto{\pgfqpoint{2.129988in}{0.571017in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{0.569928in}}%
\pgfpathlineto{\pgfqpoint{2.130554in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{2.130790in}{0.571727in}}%
\pgfpathlineto{\pgfqpoint{2.130932in}{0.571626in}}%
\pgfpathlineto{\pgfqpoint{2.132159in}{0.574323in}}%
\pgfpathlineto{\pgfqpoint{2.132725in}{0.572873in}}%
\pgfpathlineto{\pgfqpoint{2.133244in}{0.574681in}}%
\pgfpathlineto{\pgfqpoint{2.133291in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{2.133810in}{0.576478in}}%
\pgfpathlineto{\pgfqpoint{2.134235in}{0.577824in}}%
\pgfpathlineto{\pgfqpoint{2.134943in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{0.575415in}}%
\pgfpathlineto{\pgfqpoint{2.136122in}{0.575738in}}%
\pgfpathlineto{\pgfqpoint{2.136169in}{0.575232in}}%
\pgfpathlineto{\pgfqpoint{2.137019in}{0.577048in}}%
\pgfpathlineto{\pgfqpoint{2.137208in}{0.575746in}}%
\pgfpathlineto{\pgfqpoint{2.137255in}{0.575666in}}%
\pgfpathlineto{\pgfqpoint{2.137396in}{0.576738in}}%
\pgfpathlineto{\pgfqpoint{2.137727in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{2.138151in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{2.138859in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{2.139520in}{0.576830in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{0.578447in}}%
\pgfpathlineto{\pgfqpoint{2.140039in}{0.577024in}}%
\pgfpathlineto{\pgfqpoint{2.140841in}{0.573910in}}%
\pgfpathlineto{\pgfqpoint{2.141407in}{0.575835in}}%
\pgfpathlineto{\pgfqpoint{2.141454in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{2.141549in}{0.574527in}}%
\pgfpathlineto{\pgfqpoint{2.141737in}{0.574674in}}%
\pgfpathlineto{\pgfqpoint{2.142681in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{2.142870in}{0.574289in}}%
\pgfpathlineto{\pgfqpoint{2.143672in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{2.144238in}{0.575685in}}%
\pgfpathlineto{\pgfqpoint{2.145559in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{2.144710in}{0.575950in}}%
\pgfpathlineto{\pgfqpoint{2.145606in}{0.572503in}}%
\pgfpathlineto{\pgfqpoint{2.146833in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{2.146314in}{0.573818in}}%
\pgfpathlineto{\pgfqpoint{2.146880in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{2.146928in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{2.147447in}{0.568837in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{0.566190in}}%
\pgfpathlineto{\pgfqpoint{2.148626in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{2.148815in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{2.149240in}{0.566580in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{0.568207in}}%
\pgfpathlineto{\pgfqpoint{2.149806in}{0.568393in}}%
\pgfpathlineto{\pgfqpoint{2.150136in}{0.566295in}}%
\pgfpathlineto{\pgfqpoint{2.150325in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{2.150938in}{0.564203in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{2.153581in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{0.566957in}}%
\pgfpathlineto{\pgfqpoint{2.153817in}{0.565017in}}%
\pgfpathlineto{\pgfqpoint{2.154336in}{0.565857in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{2.154855in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{2.155185in}{0.563634in}}%
\pgfpathlineto{\pgfqpoint{2.155798in}{0.565431in}}%
\pgfpathlineto{\pgfqpoint{2.160942in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{2.161649in}{0.572532in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{0.569857in}}%
\pgfpathlineto{\pgfqpoint{2.163159in}{0.570507in}}%
\pgfpathlineto{\pgfqpoint{2.163207in}{0.570562in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{0.569430in}}%
\pgfpathlineto{\pgfqpoint{2.164245in}{0.567957in}}%
\pgfpathlineto{\pgfqpoint{2.163490in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{2.164622in}{0.568271in}}%
\pgfpathlineto{\pgfqpoint{2.164811in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{2.165471in}{0.566958in}}%
\pgfpathlineto{\pgfqpoint{2.166510in}{0.566231in}}%
\pgfpathlineto{\pgfqpoint{2.165802in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{2.166557in}{0.566406in}}%
\pgfpathlineto{\pgfqpoint{2.167029in}{0.568405in}}%
\pgfpathlineto{\pgfqpoint{2.167736in}{0.567146in}}%
\pgfpathlineto{\pgfqpoint{2.168397in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{2.168114in}{0.567983in}}%
\pgfpathlineto{\pgfqpoint{2.168727in}{0.567633in}}%
\pgfpathlineto{\pgfqpoint{2.169058in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{2.169624in}{0.566611in}}%
\pgfpathlineto{\pgfqpoint{2.169718in}{0.566702in}}%
\pgfpathlineto{\pgfqpoint{2.171322in}{0.569479in}}%
\pgfpathlineto{\pgfqpoint{2.172266in}{0.568294in}}%
\pgfpathlineto{\pgfqpoint{2.171936in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{2.172549in}{0.569509in}}%
\pgfpathlineto{\pgfqpoint{2.173068in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{2.172880in}{0.569295in}}%
\pgfpathlineto{\pgfqpoint{2.173587in}{0.569483in}}%
\pgfpathlineto{\pgfqpoint{2.173823in}{0.569555in}}%
\pgfpathlineto{\pgfqpoint{2.175239in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{2.175286in}{0.565837in}}%
\pgfpathlineto{\pgfqpoint{2.175428in}{0.564573in}}%
\pgfpathlineto{\pgfqpoint{2.176607in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{2.176654in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{2.177976in}{0.565653in}}%
\pgfpathlineto{\pgfqpoint{2.178023in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{2.178164in}{0.564482in}}%
\pgfpathlineto{\pgfqpoint{2.178778in}{0.566246in}}%
\pgfpathlineto{\pgfqpoint{2.179014in}{0.566209in}}%
\pgfpathlineto{\pgfqpoint{2.179061in}{0.566197in}}%
\pgfpathlineto{\pgfqpoint{2.180240in}{0.567857in}}%
\pgfpathlineto{\pgfqpoint{2.180335in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.567116in}}%
\pgfpathlineto{\pgfqpoint{2.181090in}{0.567405in}}%
\pgfpathlineto{\pgfqpoint{2.181231in}{0.566129in}}%
\pgfpathlineto{\pgfqpoint{2.181986in}{0.567914in}}%
\pgfpathlineto{\pgfqpoint{2.182175in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{2.182883in}{0.567978in}}%
\pgfpathlineto{\pgfqpoint{2.182788in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{2.183213in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.184912in}{0.561565in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{0.561877in}}%
\pgfpathlineto{\pgfqpoint{2.185289in}{0.560338in}}%
\pgfpathlineto{\pgfqpoint{2.185808in}{0.562584in}}%
\pgfpathlineto{\pgfqpoint{2.186516in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{2.186893in}{0.562393in}}%
\pgfpathlineto{\pgfqpoint{2.188073in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.564017in}}%
\pgfpathlineto{\pgfqpoint{2.189111in}{0.562296in}}%
\pgfpathlineto{\pgfqpoint{2.189913in}{0.563475in}}%
\pgfpathlineto{\pgfqpoint{2.191329in}{0.561276in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{0.564526in}}%
\pgfpathlineto{\pgfqpoint{2.191895in}{0.561790in}}%
\pgfpathlineto{\pgfqpoint{2.192084in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{2.192744in}{0.560600in}}%
\pgfpathlineto{\pgfqpoint{2.192792in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{2.193216in}{0.561417in}}%
\pgfpathlineto{\pgfqpoint{2.194207in}{0.558858in}}%
\pgfpathlineto{\pgfqpoint{2.194632in}{0.558175in}}%
\pgfpathlineto{\pgfqpoint{2.195009in}{0.559571in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.560617in}}%
\pgfpathlineto{\pgfqpoint{2.196000in}{0.558202in}}%
\pgfpathlineto{\pgfqpoint{2.196142in}{0.558108in}}%
\pgfpathlineto{\pgfqpoint{2.196378in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{2.196708in}{0.559196in}}%
\pgfpathlineto{\pgfqpoint{2.196755in}{0.559630in}}%
\pgfpathlineto{\pgfqpoint{2.197510in}{0.558466in}}%
\pgfpathlineto{\pgfqpoint{2.197793in}{0.559144in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{2.198501in}{0.560104in}}%
\pgfpathlineto{\pgfqpoint{2.198926in}{0.560745in}}%
\pgfpathlineto{\pgfqpoint{2.198595in}{0.559523in}}%
\pgfpathlineto{\pgfqpoint{2.199445in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{2.199586in}{0.559183in}}%
\pgfpathlineto{\pgfqpoint{2.200058in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{2.200105in}{0.560835in}}%
\pgfpathlineto{\pgfqpoint{2.201379in}{0.562965in}}%
\pgfpathlineto{\pgfqpoint{2.201474in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{2.202559in}{0.561822in}}%
\pgfpathlineto{\pgfqpoint{2.201898in}{0.564090in}}%
\pgfpathlineto{\pgfqpoint{2.202606in}{0.562149in}}%
\pgfpathlineto{\pgfqpoint{2.203786in}{0.564828in}}%
\pgfpathlineto{\pgfqpoint{2.203880in}{0.564415in}}%
\pgfpathlineto{\pgfqpoint{2.204399in}{0.567110in}}%
\pgfpathlineto{\pgfqpoint{2.205768in}{0.570702in}}%
\pgfpathlineto{\pgfqpoint{2.205909in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{2.206664in}{0.570647in}}%
\pgfpathlineto{\pgfqpoint{2.207702in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{2.207797in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{2.208316in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{2.208740in}{0.567032in}}%
\pgfpathlineto{\pgfqpoint{2.209259in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{2.208882in}{0.567399in}}%
\pgfpathlineto{\pgfqpoint{2.209731in}{0.567205in}}%
\pgfpathlineto{\pgfqpoint{2.210203in}{0.568997in}}%
\pgfpathlineto{\pgfqpoint{2.210722in}{0.566662in}}%
\pgfpathlineto{\pgfqpoint{2.210816in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{2.211619in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{2.211949in}{0.566782in}}%
\pgfpathlineto{\pgfqpoint{2.212043in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{2.212421in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.213034in}{0.567064in}}%
\pgfpathlineto{\pgfqpoint{2.213270in}{0.565972in}}%
\pgfpathlineto{\pgfqpoint{2.213600in}{0.568195in}}%
\pgfpathlineto{\pgfqpoint{2.214686in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{2.214733in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{2.214827in}{0.568210in}}%
\pgfpathlineto{\pgfqpoint{2.215441in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{2.217517in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{2.215960in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{2.217611in}{0.574260in}}%
\pgfpathlineto{\pgfqpoint{2.218224in}{0.571238in}}%
\pgfpathlineto{\pgfqpoint{2.217705in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{0.572812in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{0.576623in}}%
\pgfpathlineto{\pgfqpoint{2.220678in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{2.221527in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{2.220772in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{0.575709in}}%
\pgfpathlineto{\pgfqpoint{2.222141in}{0.577710in}}%
\pgfpathlineto{\pgfqpoint{2.222518in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{2.222565in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{2.223368in}{0.577068in}}%
\pgfpathlineto{\pgfqpoint{2.223509in}{0.576304in}}%
\pgfpathlineto{\pgfqpoint{2.224689in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.574795in}}%
\pgfpathlineto{\pgfqpoint{2.225585in}{0.577147in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{2.226623in}{0.573880in}}%
\pgfpathlineto{\pgfqpoint{2.227095in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.578997in}}%
\pgfpathlineto{\pgfqpoint{2.228511in}{0.578884in}}%
\pgfpathlineto{\pgfqpoint{2.228841in}{0.577712in}}%
\pgfpathlineto{\pgfqpoint{2.229313in}{0.577680in}}%
\pgfpathlineto{\pgfqpoint{2.229549in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{2.229643in}{0.578460in}}%
\pgfpathlineto{\pgfqpoint{2.229738in}{0.578929in}}%
\pgfpathlineto{\pgfqpoint{2.230351in}{0.576953in}}%
\pgfpathlineto{\pgfqpoint{2.230870in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{2.231012in}{0.577386in}}%
\pgfpathlineto{\pgfqpoint{2.231342in}{0.576476in}}%
\pgfpathlineto{\pgfqpoint{2.232191in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{2.231908in}{0.575227in}}%
\pgfpathlineto{\pgfqpoint{2.232522in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{2.232569in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{2.232946in}{0.581191in}}%
\pgfpathlineto{\pgfqpoint{2.233229in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{2.235164in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{2.235353in}{0.585375in}}%
\pgfpathlineto{\pgfqpoint{2.235589in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.236627in}{0.581742in}}%
\pgfpathlineto{\pgfqpoint{2.235825in}{0.584335in}}%
\pgfpathlineto{\pgfqpoint{2.237099in}{0.582557in}}%
\pgfpathlineto{\pgfqpoint{2.238278in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{2.238797in}{0.584844in}}%
\pgfpathlineto{\pgfqpoint{2.239505in}{0.581971in}}%
\pgfpathlineto{\pgfqpoint{2.239694in}{0.583508in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{0.581203in}}%
\pgfpathlineto{\pgfqpoint{2.240543in}{0.582042in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{2.242383in}{0.576758in}}%
\pgfpathlineto{\pgfqpoint{2.243327in}{0.581067in}}%
\pgfpathlineto{\pgfqpoint{2.245026in}{0.575254in}}%
\pgfpathlineto{\pgfqpoint{2.245828in}{0.576407in}}%
\pgfpathlineto{\pgfqpoint{2.245403in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{2.246111in}{0.575066in}}%
\pgfpathlineto{\pgfqpoint{2.247479in}{0.571150in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{0.571253in}}%
\pgfpathlineto{\pgfqpoint{2.248045in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{2.247762in}{0.571985in}}%
\pgfpathlineto{\pgfqpoint{2.248234in}{0.572054in}}%
\pgfpathlineto{\pgfqpoint{2.248800in}{0.573530in}}%
\pgfpathlineto{\pgfqpoint{2.248470in}{0.571838in}}%
\pgfpathlineto{\pgfqpoint{2.249319in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{2.250216in}{0.568795in}}%
\pgfpathlineto{\pgfqpoint{2.250877in}{0.569610in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{0.571121in}}%
\pgfpathlineto{\pgfqpoint{2.251065in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{2.251962in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{2.252339in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{2.252622in}{0.569656in}}%
\pgfpathlineto{\pgfqpoint{2.253047in}{0.569538in}}%
\pgfpathlineto{\pgfqpoint{2.254604in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{2.253472in}{0.568347in}}%
\pgfpathlineto{\pgfqpoint{2.254840in}{0.570807in}}%
\pgfpathlineto{\pgfqpoint{2.254887in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.255831in}{0.572652in}}%
\pgfpathlineto{\pgfqpoint{2.257058in}{0.576508in}}%
\pgfpathlineto{\pgfqpoint{2.257624in}{0.574660in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{2.258049in}{0.575807in}}%
\pgfpathlineto{\pgfqpoint{2.258096in}{0.575779in}}%
\pgfpathlineto{\pgfqpoint{2.259087in}{0.576470in}}%
\pgfpathlineto{\pgfqpoint{2.258898in}{0.573272in}}%
\pgfpathlineto{\pgfqpoint{2.259181in}{0.576046in}}%
\pgfpathlineto{\pgfqpoint{2.259276in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{2.260455in}{0.577990in}}%
\pgfpathlineto{\pgfqpoint{2.260502in}{0.578338in}}%
\pgfpathlineto{\pgfqpoint{2.261257in}{0.575699in}}%
\pgfpathlineto{\pgfqpoint{2.261352in}{0.576572in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{0.574756in}}%
\pgfpathlineto{\pgfqpoint{2.261682in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{2.262579in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{2.262720in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{2.263239in}{0.574382in}}%
\pgfpathlineto{\pgfqpoint{2.263522in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{2.263664in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{2.264466in}{0.577497in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{2.264938in}{0.578941in}}%
\pgfpathlineto{\pgfqpoint{2.265504in}{0.577044in}}%
\pgfpathlineto{\pgfqpoint{2.266448in}{0.575860in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{2.266636in}{0.576442in}}%
\pgfpathlineto{\pgfqpoint{2.267439in}{0.575730in}}%
\pgfpathlineto{\pgfqpoint{2.266872in}{0.577826in}}%
\pgfpathlineto{\pgfqpoint{2.267580in}{0.577071in}}%
\pgfpathlineto{\pgfqpoint{2.268901in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{0.580337in}}%
\pgfpathlineto{\pgfqpoint{2.269515in}{0.581916in}}%
\pgfpathlineto{\pgfqpoint{2.269751in}{0.581411in}}%
\pgfpathlineto{\pgfqpoint{2.270411in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{2.270836in}{0.581916in}}%
\pgfpathlineto{\pgfqpoint{2.271072in}{0.580339in}}%
\pgfpathlineto{\pgfqpoint{2.271497in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{2.271874in}{0.582261in}}%
\pgfpathlineto{\pgfqpoint{2.273478in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{0.589299in}}%
\pgfpathlineto{\pgfqpoint{2.273667in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{0.591169in}}%
\pgfpathlineto{\pgfqpoint{2.274375in}{0.590850in}}%
\pgfpathlineto{\pgfqpoint{2.274422in}{0.591089in}}%
\pgfpathlineto{\pgfqpoint{2.275083in}{0.589104in}}%
\pgfpathlineto{\pgfqpoint{2.275460in}{0.590623in}}%
\pgfpathlineto{\pgfqpoint{2.276357in}{0.585826in}}%
\pgfpathlineto{\pgfqpoint{2.276828in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{2.278055in}{0.582959in}}%
\pgfpathlineto{\pgfqpoint{2.278197in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{2.279990in}{0.579569in}}%
\pgfpathlineto{\pgfqpoint{2.278527in}{0.583542in}}%
\pgfpathlineto{\pgfqpoint{2.280226in}{0.581945in}}%
\pgfpathlineto{\pgfqpoint{2.281122in}{0.585349in}}%
\pgfpathlineto{\pgfqpoint{2.281500in}{0.583841in}}%
\pgfpathlineto{\pgfqpoint{2.282255in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{2.282632in}{0.582521in}}%
\pgfpathlineto{\pgfqpoint{2.282679in}{0.583060in}}%
\pgfpathlineto{\pgfqpoint{2.283198in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{2.283623in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{2.284284in}{0.579321in}}%
\pgfpathlineto{\pgfqpoint{2.284378in}{0.579530in}}%
\pgfpathlineto{\pgfqpoint{2.284803in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{2.285558in}{0.578198in}}%
\pgfpathlineto{\pgfqpoint{2.285746in}{0.578560in}}%
\pgfpathlineto{\pgfqpoint{2.286407in}{0.578308in}}%
\pgfpathlineto{\pgfqpoint{2.287587in}{0.580782in}}%
\pgfpathlineto{\pgfqpoint{2.286784in}{0.578037in}}%
\pgfpathlineto{\pgfqpoint{2.287634in}{0.580375in}}%
\pgfpathlineto{\pgfqpoint{2.287681in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{2.288483in}{0.583855in}}%
\pgfpathlineto{\pgfqpoint{2.288578in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{2.288625in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{2.288719in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{2.289002in}{0.581343in}}%
\pgfpathlineto{\pgfqpoint{2.289616in}{0.584394in}}%
\pgfpathlineto{\pgfqpoint{2.289663in}{0.584208in}}%
\pgfpathlineto{\pgfqpoint{2.289710in}{0.584379in}}%
\pgfpathlineto{\pgfqpoint{2.289993in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{2.290371in}{0.582777in}}%
\pgfpathlineto{\pgfqpoint{2.290512in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{2.290654in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{2.291220in}{0.582456in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{2.291692in}{0.582861in}}%
\pgfpathlineto{\pgfqpoint{2.292588in}{0.580094in}}%
\pgfpathlineto{\pgfqpoint{2.292635in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{2.292966in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{2.293485in}{0.578585in}}%
\pgfpathlineto{\pgfqpoint{2.293957in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{2.294948in}{0.576441in}}%
\pgfpathlineto{\pgfqpoint{2.296127in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{2.296457in}{0.580816in}}%
\pgfpathlineto{\pgfqpoint{2.298345in}{0.575037in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{2.299383in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{2.299808in}{0.575601in}}%
\pgfpathlineto{\pgfqpoint{2.300374in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{2.300751in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{2.300940in}{0.575880in}}%
\pgfpathlineto{\pgfqpoint{2.304337in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{2.301506in}{0.576496in}}%
\pgfpathlineto{\pgfqpoint{2.304951in}{0.570987in}}%
\pgfpathlineto{\pgfqpoint{2.305989in}{0.572560in}}%
\pgfpathlineto{\pgfqpoint{2.305470in}{0.570926in}}%
\pgfpathlineto{\pgfqpoint{2.306178in}{0.572374in}}%
\pgfpathlineto{\pgfqpoint{2.306225in}{0.572500in}}%
\pgfpathlineto{\pgfqpoint{2.306508in}{0.570251in}}%
\pgfpathlineto{\pgfqpoint{2.306933in}{0.568516in}}%
\pgfpathlineto{\pgfqpoint{2.307499in}{0.570645in}}%
\pgfpathlineto{\pgfqpoint{2.307782in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{2.308207in}{0.571045in}}%
\pgfpathlineto{\pgfqpoint{2.309009in}{0.569669in}}%
\pgfpathlineto{\pgfqpoint{2.310188in}{0.568094in}}%
\pgfpathlineto{\pgfqpoint{2.309150in}{0.570234in}}%
\pgfpathlineto{\pgfqpoint{2.310330in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{2.310707in}{0.570608in}}%
\pgfpathlineto{\pgfqpoint{2.311510in}{0.569127in}}%
\pgfpathlineto{\pgfqpoint{2.311557in}{0.568837in}}%
\pgfpathlineto{\pgfqpoint{2.312076in}{0.571218in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{0.570842in}}%
\pgfpathlineto{\pgfqpoint{2.312359in}{0.571054in}}%
\pgfpathlineto{\pgfqpoint{2.313019in}{0.569459in}}%
\pgfpathlineto{\pgfqpoint{2.313208in}{0.570031in}}%
\pgfpathlineto{\pgfqpoint{2.313397in}{0.568979in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{0.571072in}}%
\pgfpathlineto{\pgfqpoint{2.314058in}{0.570852in}}%
\pgfpathlineto{\pgfqpoint{2.314388in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{2.314718in}{0.569756in}}%
\pgfpathlineto{\pgfqpoint{2.315190in}{0.571422in}}%
\pgfpathlineto{\pgfqpoint{2.315945in}{0.570491in}}%
\pgfpathlineto{\pgfqpoint{2.315662in}{0.572326in}}%
\pgfpathlineto{\pgfqpoint{2.316181in}{0.571868in}}%
\pgfpathlineto{\pgfqpoint{2.316983in}{0.575951in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{0.575214in}}%
\pgfpathlineto{\pgfqpoint{2.318210in}{0.572799in}}%
\pgfpathlineto{\pgfqpoint{2.318776in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.574170in}}%
\pgfpathlineto{\pgfqpoint{2.319437in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{2.319673in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{2.320522in}{0.569880in}}%
\pgfpathlineto{\pgfqpoint{2.319767in}{0.573304in}}%
\pgfpathlineto{\pgfqpoint{2.320805in}{0.571806in}}%
\pgfpathlineto{\pgfqpoint{2.321843in}{0.573738in}}%
\pgfpathlineto{\pgfqpoint{2.321937in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{0.571919in}}%
\pgfpathlineto{\pgfqpoint{2.322268in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{2.323070in}{0.572890in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{2.323683in}{0.572742in}}%
\pgfpathlineto{\pgfqpoint{2.324297in}{0.573863in}}%
\pgfpathlineto{\pgfqpoint{2.324816in}{0.570961in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{0.572663in}}%
\pgfpathlineto{\pgfqpoint{2.325618in}{0.573355in}}%
\pgfpathlineto{\pgfqpoint{2.325807in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{2.326467in}{0.572048in}}%
\pgfpathlineto{\pgfqpoint{2.327128in}{0.570151in}}%
\pgfpathlineto{\pgfqpoint{2.327505in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{0.572304in}}%
\pgfpathlineto{\pgfqpoint{2.328685in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{2.327930in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{2.328874in}{0.571278in}}%
\pgfpathlineto{\pgfqpoint{2.329157in}{0.572724in}}%
\pgfpathlineto{\pgfqpoint{2.329912in}{0.570467in}}%
\pgfpathlineto{\pgfqpoint{2.330950in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{2.330997in}{0.572480in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{2.332177in}{0.570672in}}%
\pgfpathlineto{\pgfqpoint{2.332884in}{0.567227in}}%
\pgfpathlineto{\pgfqpoint{2.333781in}{0.566196in}}%
\pgfpathlineto{\pgfqpoint{2.333970in}{0.567353in}}%
\pgfpathlineto{\pgfqpoint{2.334017in}{0.567959in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{0.565354in}}%
\pgfpathlineto{\pgfqpoint{2.335008in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{2.335244in}{0.565574in}}%
\pgfpathlineto{\pgfqpoint{2.335810in}{0.568598in}}%
\pgfpathlineto{\pgfqpoint{2.336093in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{2.336282in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{2.336895in}{0.568434in}}%
\pgfpathlineto{\pgfqpoint{2.336942in}{0.568161in}}%
\pgfpathlineto{\pgfqpoint{2.337178in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{0.569692in}}%
\pgfpathlineto{\pgfqpoint{2.338830in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.338264in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{2.339113in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.339490in}{0.568658in}}%
\pgfpathlineto{\pgfqpoint{2.339962in}{0.570060in}}%
\pgfpathlineto{\pgfqpoint{2.341000in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{2.340387in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{2.341189in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{2.341944in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{2.341331in}{0.568806in}}%
\pgfpathlineto{\pgfqpoint{2.342463in}{0.569645in}}%
\pgfpathlineto{\pgfqpoint{2.342982in}{0.568621in}}%
\pgfpathlineto{\pgfqpoint{2.344209in}{0.566824in}}%
\pgfpathlineto{\pgfqpoint{2.344539in}{0.568412in}}%
\pgfpathlineto{\pgfqpoint{2.345200in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{2.345294in}{0.566865in}}%
\pgfpathlineto{\pgfqpoint{2.347040in}{0.563420in}}%
\pgfpathlineto{\pgfqpoint{2.347323in}{0.563728in}}%
\pgfpathlineto{\pgfqpoint{2.348408in}{0.564523in}}%
\pgfpathlineto{\pgfqpoint{2.348125in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.348456in}{0.564209in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{0.563110in}}%
\pgfpathlineto{\pgfqpoint{2.349352in}{0.566609in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{2.350484in}{0.568356in}}%
\pgfpathlineto{\pgfqpoint{2.350579in}{0.568031in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{0.567111in}}%
\pgfpathlineto{\pgfqpoint{2.351381in}{0.569337in}}%
\pgfpathlineto{\pgfqpoint{2.351664in}{0.568275in}}%
\pgfpathlineto{\pgfqpoint{2.353646in}{0.573426in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{0.571939in}}%
\pgfpathlineto{\pgfqpoint{2.353976in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.354448in}{0.573499in}}%
\pgfpathlineto{\pgfqpoint{2.354873in}{0.573072in}}%
\pgfpathlineto{\pgfqpoint{2.355816in}{0.574437in}}%
\pgfpathlineto{\pgfqpoint{2.355486in}{0.572362in}}%
\pgfpathlineto{\pgfqpoint{2.356052in}{0.573731in}}%
\pgfpathlineto{\pgfqpoint{2.356383in}{0.571534in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{0.572278in}}%
\pgfpathlineto{\pgfqpoint{2.358459in}{0.568400in}}%
\pgfpathlineto{\pgfqpoint{2.358836in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{2.359167in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{2.359827in}{0.568557in}}%
\pgfpathlineto{\pgfqpoint{2.361196in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{2.361337in}{0.562934in}}%
\pgfpathlineto{\pgfqpoint{2.361620in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{2.362328in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{2.362375in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{2.362611in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{2.363224in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{0.562845in}}%
\pgfpathlineto{\pgfqpoint{2.363649in}{0.564070in}}%
\pgfpathlineto{\pgfqpoint{2.363885in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{2.364829in}{0.564868in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{2.365018in}{0.564179in}}%
\pgfpathlineto{\pgfqpoint{2.367141in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{2.367990in}{0.566294in}}%
\pgfpathlineto{\pgfqpoint{2.367660in}{0.564489in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{0.564637in}}%
\pgfpathlineto{\pgfqpoint{2.369972in}{0.559305in}}%
\pgfpathlineto{\pgfqpoint{2.368226in}{0.565193in}}%
\pgfpathlineto{\pgfqpoint{2.370774in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{2.370821in}{0.561563in}}%
\pgfpathlineto{\pgfqpoint{2.371576in}{0.559668in}}%
\pgfpathlineto{\pgfqpoint{2.371859in}{0.560477in}}%
\pgfpathlineto{\pgfqpoint{2.372897in}{0.559176in}}%
\pgfpathlineto{\pgfqpoint{2.372142in}{0.560785in}}%
\pgfpathlineto{\pgfqpoint{2.373086in}{0.559539in}}%
\pgfpathlineto{\pgfqpoint{2.373181in}{0.560222in}}%
\pgfpathlineto{\pgfqpoint{2.373511in}{0.557508in}}%
\pgfpathlineto{\pgfqpoint{2.374077in}{0.558387in}}%
\pgfpathlineto{\pgfqpoint{2.374643in}{0.557887in}}%
\pgfpathlineto{\pgfqpoint{2.374785in}{0.558952in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{0.560720in}}%
\pgfpathlineto{\pgfqpoint{2.375917in}{0.559483in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{0.563388in}}%
\pgfpathlineto{\pgfqpoint{2.377569in}{0.562623in}}%
\pgfpathlineto{\pgfqpoint{2.377946in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{2.379598in}{0.565199in}}%
\pgfpathlineto{\pgfqpoint{2.379645in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{2.379881in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{2.380683in}{0.565148in}}%
\pgfpathlineto{\pgfqpoint{2.380777in}{0.565728in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{0.567993in}}%
\pgfpathlineto{\pgfqpoint{2.381013in}{0.565660in}}%
\pgfpathlineto{\pgfqpoint{2.382004in}{0.567556in}}%
\pgfpathlineto{\pgfqpoint{2.383420in}{0.565055in}}%
\pgfpathlineto{\pgfqpoint{2.382099in}{0.567810in}}%
\pgfpathlineto{\pgfqpoint{2.383797in}{0.565826in}}%
\pgfpathlineto{\pgfqpoint{2.385402in}{0.571076in}}%
\pgfpathlineto{\pgfqpoint{2.386676in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{2.386723in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{2.386864in}{0.568557in}}%
\pgfpathlineto{\pgfqpoint{2.387053in}{0.571136in}}%
\pgfpathlineto{\pgfqpoint{2.387430in}{0.570997in}}%
\pgfpathlineto{\pgfqpoint{2.388327in}{0.572351in}}%
\pgfpathlineto{\pgfqpoint{2.388516in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{2.388893in}{0.571532in}}%
\pgfpathlineto{\pgfqpoint{2.389459in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{2.389648in}{0.570941in}}%
\pgfpathlineto{\pgfqpoint{2.391866in}{0.567288in}}%
\pgfpathlineto{\pgfqpoint{2.389790in}{0.571123in}}%
\pgfpathlineto{\pgfqpoint{2.392055in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{2.392102in}{0.568382in}}%
\pgfpathlineto{\pgfqpoint{2.392810in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{2.392904in}{0.565965in}}%
\pgfpathlineto{\pgfqpoint{2.392951in}{0.566051in}}%
\pgfpathlineto{\pgfqpoint{2.393140in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{2.394791in}{0.558669in}}%
\pgfpathlineto{\pgfqpoint{2.394839in}{0.559081in}}%
\pgfpathlineto{\pgfqpoint{2.395499in}{0.559279in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{0.559851in}}%
\pgfpathlineto{\pgfqpoint{2.397245in}{0.563585in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{2.397953in}{0.560862in}}%
\pgfpathlineto{\pgfqpoint{2.398472in}{0.562994in}}%
\pgfpathlineto{\pgfqpoint{2.398519in}{0.563449in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{2.399321in}{0.561165in}}%
\pgfpathlineto{\pgfqpoint{2.400454in}{0.556685in}}%
\pgfpathlineto{\pgfqpoint{2.400737in}{0.558049in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{0.562380in}}%
\pgfpathlineto{\pgfqpoint{2.402435in}{0.562330in}}%
\pgfpathlineto{\pgfqpoint{2.403002in}{0.562440in}}%
\pgfpathlineto{\pgfqpoint{2.402671in}{0.563025in}}%
\pgfpathlineto{\pgfqpoint{2.403096in}{0.563240in}}%
\pgfpathlineto{\pgfqpoint{2.403237in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{2.403804in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{2.404228in}{0.563506in}}%
\pgfpathlineto{\pgfqpoint{2.404559in}{0.563214in}}%
\pgfpathlineto{\pgfqpoint{2.404842in}{0.564760in}}%
\pgfpathlineto{\pgfqpoint{2.404983in}{0.565472in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{0.563426in}}%
\pgfpathlineto{\pgfqpoint{2.407012in}{0.560666in}}%
\pgfpathlineto{\pgfqpoint{2.407862in}{0.563110in}}%
\pgfpathlineto{\pgfqpoint{2.407390in}{0.560194in}}%
\pgfpathlineto{\pgfqpoint{2.408333in}{0.562566in}}%
\pgfpathlineto{\pgfqpoint{2.408664in}{0.562047in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{2.409136in}{0.562951in}}%
\pgfpathlineto{\pgfqpoint{2.410079in}{0.564476in}}%
\pgfpathlineto{\pgfqpoint{2.410315in}{0.564218in}}%
\pgfpathlineto{\pgfqpoint{2.410976in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{2.410504in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{2.411212in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.411967in}{0.566247in}}%
\pgfpathlineto{\pgfqpoint{2.412344in}{0.565060in}}%
\pgfpathlineto{\pgfqpoint{2.413618in}{0.561762in}}%
\pgfpathlineto{\pgfqpoint{2.412439in}{0.565220in}}%
\pgfpathlineto{\pgfqpoint{2.413996in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{2.415175in}{0.564771in}}%
\pgfpathlineto{\pgfqpoint{2.414279in}{0.563585in}}%
\pgfpathlineto{\pgfqpoint{2.415223in}{0.564724in}}%
\pgfpathlineto{\pgfqpoint{2.416025in}{0.563985in}}%
\pgfpathlineto{\pgfqpoint{2.415647in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{0.564767in}}%
\pgfpathlineto{\pgfqpoint{2.416355in}{0.565211in}}%
\pgfpathlineto{\pgfqpoint{2.417157in}{0.563886in}}%
\pgfpathlineto{\pgfqpoint{2.417346in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{2.417723in}{0.562276in}}%
\pgfpathlineto{\pgfqpoint{2.418242in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{2.418573in}{0.562676in}}%
\pgfpathlineto{\pgfqpoint{2.419139in}{0.563117in}}%
\pgfpathlineto{\pgfqpoint{2.418856in}{0.562205in}}%
\pgfpathlineto{\pgfqpoint{2.419469in}{0.562414in}}%
\pgfpathlineto{\pgfqpoint{2.420319in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{2.420649in}{0.561375in}}%
\pgfpathlineto{\pgfqpoint{2.420696in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{2.421593in}{0.560091in}}%
\pgfpathlineto{\pgfqpoint{2.422395in}{0.560588in}}%
\pgfpathlineto{\pgfqpoint{2.421828in}{0.559161in}}%
\pgfpathlineto{\pgfqpoint{2.422631in}{0.559694in}}%
\pgfpathlineto{\pgfqpoint{2.423102in}{0.558126in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.557663in}}%
\pgfpathlineto{\pgfqpoint{2.424046in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{2.424141in}{0.559451in}}%
\pgfpathlineto{\pgfqpoint{2.424424in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{0.557857in}}%
\pgfpathlineto{\pgfqpoint{2.426264in}{0.556203in}}%
\pgfpathlineto{\pgfqpoint{2.425179in}{0.558551in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{0.556605in}}%
\pgfpathlineto{\pgfqpoint{2.427208in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{2.426547in}{0.556419in}}%
\pgfpathlineto{\pgfqpoint{2.427491in}{0.556724in}}%
\pgfpathlineto{\pgfqpoint{2.428953in}{0.553473in}}%
\pgfpathlineto{\pgfqpoint{2.427679in}{0.556827in}}%
\pgfpathlineto{\pgfqpoint{2.429001in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{2.430322in}{0.556010in}}%
\pgfpathlineto{\pgfqpoint{2.430369in}{0.555659in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{2.431596in}{0.553816in}}%
\pgfpathlineto{\pgfqpoint{2.432539in}{0.556544in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{0.555978in}}%
\pgfpathlineto{\pgfqpoint{2.433436in}{0.556885in}}%
\pgfpathlineto{\pgfqpoint{2.434333in}{0.554397in}}%
\pgfpathlineto{\pgfqpoint{2.434521in}{0.555782in}}%
\pgfpathlineto{\pgfqpoint{2.435465in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{2.436173in}{0.555711in}}%
\pgfpathlineto{\pgfqpoint{2.436456in}{0.554388in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{0.554837in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{2.437824in}{0.552792in}}%
\pgfpathlineto{\pgfqpoint{2.439051in}{0.554474in}}%
\pgfpathlineto{\pgfqpoint{2.439145in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{2.439381in}{0.554423in}}%
\pgfpathlineto{\pgfqpoint{2.440278in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{2.441457in}{0.555364in}}%
\pgfpathlineto{\pgfqpoint{2.441552in}{0.554937in}}%
\pgfpathlineto{\pgfqpoint{2.441646in}{0.554184in}}%
\pgfpathlineto{\pgfqpoint{2.442448in}{0.556435in}}%
\pgfpathlineto{\pgfqpoint{2.442496in}{0.557164in}}%
\pgfpathlineto{\pgfqpoint{2.443486in}{0.555381in}}%
\pgfpathlineto{\pgfqpoint{2.443722in}{0.554459in}}%
\pgfpathlineto{\pgfqpoint{2.444336in}{0.556940in}}%
\pgfpathlineto{\pgfqpoint{2.444383in}{0.556920in}}%
\pgfpathlineto{\pgfqpoint{2.444996in}{0.556499in}}%
\pgfpathlineto{\pgfqpoint{2.445704in}{0.559352in}}%
\pgfpathlineto{\pgfqpoint{2.445751in}{0.559402in}}%
\pgfpathlineto{\pgfqpoint{2.445940in}{0.558019in}}%
\pgfpathlineto{\pgfqpoint{2.447544in}{0.556059in}}%
\pgfpathlineto{\pgfqpoint{2.446129in}{0.559022in}}%
\pgfpathlineto{\pgfqpoint{2.447592in}{0.556815in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.557893in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{0.556283in}}%
\pgfpathlineto{\pgfqpoint{2.448724in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{2.449149in}{0.557686in}}%
\pgfpathlineto{\pgfqpoint{2.450045in}{0.554930in}}%
\pgfpathlineto{\pgfqpoint{2.450800in}{0.557079in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{0.556458in}}%
\pgfpathlineto{\pgfqpoint{2.451319in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{2.452027in}{0.559572in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.559093in}}%
\pgfpathlineto{\pgfqpoint{2.453914in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{2.452263in}{0.558615in}}%
\pgfpathlineto{\pgfqpoint{2.454245in}{0.560471in}}%
\pgfpathlineto{\pgfqpoint{2.454811in}{0.559422in}}%
\pgfpathlineto{\pgfqpoint{2.455236in}{0.561311in}}%
\pgfpathlineto{\pgfqpoint{2.455471in}{0.562234in}}%
\pgfpathlineto{\pgfqpoint{2.455849in}{0.560797in}}%
\pgfpathlineto{\pgfqpoint{2.456179in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{2.458114in}{0.555199in}}%
\pgfpathlineto{\pgfqpoint{2.458208in}{0.555560in}}%
\pgfpathlineto{\pgfqpoint{2.460332in}{0.558411in}}%
\pgfpathlineto{\pgfqpoint{2.458303in}{0.555433in}}%
\pgfpathlineto{\pgfqpoint{2.460615in}{0.557324in}}%
\pgfpathlineto{\pgfqpoint{2.461322in}{0.556381in}}%
\pgfpathlineto{\pgfqpoint{2.461181in}{0.557749in}}%
\pgfpathlineto{\pgfqpoint{2.461700in}{0.557638in}}%
\pgfpathlineto{\pgfqpoint{2.462030in}{0.557616in}}%
\pgfpathlineto{\pgfqpoint{2.462172in}{0.558219in}}%
\pgfpathlineto{\pgfqpoint{2.462927in}{0.559857in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{0.557872in}}%
\pgfpathlineto{\pgfqpoint{2.463399in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{2.463540in}{0.559674in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{0.558876in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{0.558370in}}%
\pgfpathlineto{\pgfqpoint{2.464437in}{0.559912in}}%
\pgfpathlineto{\pgfqpoint{2.464767in}{0.558783in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{0.561122in}}%
\pgfpathlineto{\pgfqpoint{2.465994in}{0.560424in}}%
\pgfpathlineto{\pgfqpoint{2.466183in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{2.466937in}{0.559976in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{2.468542in}{0.554701in}}%
\pgfpathlineto{\pgfqpoint{2.468589in}{0.554829in}}%
\pgfpathlineto{\pgfqpoint{2.469627in}{0.556575in}}%
\pgfpathlineto{\pgfqpoint{2.469910in}{0.555917in}}%
\pgfpathlineto{\pgfqpoint{2.470665in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{0.554586in}}%
\pgfpathlineto{\pgfqpoint{2.472033in}{0.555257in}}%
\pgfpathlineto{\pgfqpoint{2.471562in}{0.554048in}}%
\pgfpathlineto{\pgfqpoint{2.472128in}{0.554916in}}%
\pgfpathlineto{\pgfqpoint{2.473591in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{0.551423in}}%
\pgfpathlineto{\pgfqpoint{2.474865in}{0.552825in}}%
\pgfpathlineto{\pgfqpoint{2.476091in}{0.554439in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{0.554199in}}%
\pgfpathlineto{\pgfqpoint{2.476610in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{2.478828in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{2.479111in}{0.560520in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.559616in}}%
\pgfpathlineto{\pgfqpoint{2.479300in}{0.560922in}}%
\pgfpathlineto{\pgfqpoint{2.480197in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{2.480480in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{2.480810in}{0.559523in}}%
\pgfpathlineto{\pgfqpoint{2.481093in}{0.559913in}}%
\pgfpathlineto{\pgfqpoint{2.481612in}{0.558583in}}%
\pgfpathlineto{\pgfqpoint{2.482037in}{0.560630in}}%
\pgfpathlineto{\pgfqpoint{2.483169in}{0.560268in}}%
\pgfpathlineto{\pgfqpoint{2.482367in}{0.561115in}}%
\pgfpathlineto{\pgfqpoint{2.483216in}{0.560288in}}%
\pgfpathlineto{\pgfqpoint{2.483641in}{0.563327in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.562836in}}%
\pgfpathlineto{\pgfqpoint{2.485859in}{0.560543in}}%
\pgfpathlineto{\pgfqpoint{2.485906in}{0.560786in}}%
\pgfpathlineto{\pgfqpoint{2.486000in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{2.486331in}{0.559853in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{0.558225in}}%
\pgfpathlineto{\pgfqpoint{2.486519in}{0.560354in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{0.559918in}}%
\pgfpathlineto{\pgfqpoint{2.487793in}{0.561515in}}%
\pgfpathlineto{\pgfqpoint{2.488124in}{0.559786in}}%
\pgfpathlineto{\pgfqpoint{2.488548in}{0.560337in}}%
\pgfpathlineto{\pgfqpoint{2.490436in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{2.488784in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.490483in}{0.556365in}}%
\pgfpathlineto{\pgfqpoint{2.491427in}{0.552883in}}%
\pgfpathlineto{\pgfqpoint{2.492182in}{0.553501in}}%
\pgfpathlineto{\pgfqpoint{2.492701in}{0.554650in}}%
\pgfpathlineto{\pgfqpoint{2.493314in}{0.554622in}}%
\pgfpathlineto{\pgfqpoint{2.493691in}{0.553191in}}%
\pgfpathlineto{\pgfqpoint{2.494399in}{0.554661in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{0.555458in}}%
\pgfpathlineto{\pgfqpoint{2.495343in}{0.554147in}}%
\pgfpathlineto{\pgfqpoint{2.495437in}{0.554304in}}%
\pgfpathlineto{\pgfqpoint{2.496428in}{0.553032in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{0.554601in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{0.553670in}}%
\pgfpathlineto{\pgfqpoint{2.497183in}{0.552339in}}%
\pgfpathlineto{\pgfqpoint{2.497419in}{0.553975in}}%
\pgfpathlineto{\pgfqpoint{2.497749in}{0.553641in}}%
\pgfpathlineto{\pgfqpoint{2.499542in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{2.499637in}{0.553279in}}%
\pgfpathlineto{\pgfqpoint{2.500250in}{0.552029in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{0.552416in}}%
\pgfpathlineto{\pgfqpoint{2.502043in}{0.554297in}}%
\pgfpathlineto{\pgfqpoint{2.501477in}{0.552030in}}%
\pgfpathlineto{\pgfqpoint{2.502279in}{0.553770in}}%
\pgfpathlineto{\pgfqpoint{2.503364in}{0.554178in}}%
\pgfpathlineto{\pgfqpoint{2.502421in}{0.553404in}}%
\pgfpathlineto{\pgfqpoint{2.503506in}{0.553724in}}%
\pgfpathlineto{\pgfqpoint{2.503648in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{2.503836in}{0.554687in}}%
\pgfpathlineto{\pgfqpoint{2.504497in}{0.554283in}}%
\pgfpathlineto{\pgfqpoint{2.505865in}{0.555750in}}%
\pgfpathlineto{\pgfqpoint{2.505960in}{0.555611in}}%
\pgfpathlineto{\pgfqpoint{2.506007in}{0.554975in}}%
\pgfpathlineto{\pgfqpoint{2.506856in}{0.558068in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{2.508413in}{0.555184in}}%
\pgfpathlineto{\pgfqpoint{2.507045in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{0.556165in}}%
\pgfpathlineto{\pgfqpoint{2.509310in}{0.558009in}}%
\pgfpathlineto{\pgfqpoint{2.509782in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{2.510867in}{0.556218in}}%
\pgfpathlineto{\pgfqpoint{2.510018in}{0.557672in}}%
\pgfpathlineto{\pgfqpoint{2.510961in}{0.556752in}}%
\pgfpathlineto{\pgfqpoint{2.512282in}{0.559625in}}%
\pgfpathlineto{\pgfqpoint{2.511150in}{0.556558in}}%
\pgfpathlineto{\pgfqpoint{2.512566in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{2.512801in}{0.560407in}}%
\pgfpathlineto{\pgfqpoint{2.513320in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{2.513037in}{0.560095in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{0.560982in}}%
\pgfpathlineto{\pgfqpoint{2.514123in}{0.560836in}}%
\pgfpathlineto{\pgfqpoint{2.514406in}{0.562646in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{2.515538in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{2.516199in}{0.562726in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{2.516576in}{0.563740in}}%
\pgfpathlineto{\pgfqpoint{2.516623in}{0.563977in}}%
\pgfpathlineto{\pgfqpoint{2.516907in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{2.517520in}{0.562931in}}%
\pgfpathlineto{\pgfqpoint{2.518133in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{2.518700in}{0.562963in}}%
\pgfpathlineto{\pgfqpoint{2.519879in}{0.564994in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{2.521248in}{0.562324in}}%
\pgfpathlineto{\pgfqpoint{2.521295in}{0.562532in}}%
\pgfpathlineto{\pgfqpoint{2.521672in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{0.560830in}}%
\pgfpathlineto{\pgfqpoint{2.523701in}{0.560672in}}%
\pgfpathlineto{\pgfqpoint{2.523748in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{2.524692in}{0.560105in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{0.560737in}}%
\pgfpathlineto{\pgfqpoint{2.525258in}{0.558452in}}%
\pgfpathlineto{\pgfqpoint{2.525872in}{0.560256in}}%
\pgfpathlineto{\pgfqpoint{2.527240in}{0.557920in}}%
\pgfpathlineto{\pgfqpoint{2.526296in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{2.527287in}{0.558074in}}%
\pgfpathlineto{\pgfqpoint{2.528420in}{0.561812in}}%
\pgfpathlineto{\pgfqpoint{2.529458in}{0.561337in}}%
\pgfpathlineto{\pgfqpoint{2.529599in}{0.560594in}}%
\pgfpathlineto{\pgfqpoint{2.530071in}{0.561708in}}%
\pgfpathlineto{\pgfqpoint{2.530543in}{0.561553in}}%
\pgfpathlineto{\pgfqpoint{2.531298in}{0.560985in}}%
\pgfpathlineto{\pgfqpoint{2.530873in}{0.562107in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{0.561683in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.564005in}}%
\pgfpathlineto{\pgfqpoint{2.531723in}{0.561087in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{0.563551in}}%
\pgfpathlineto{\pgfqpoint{2.533138in}{0.564433in}}%
\pgfpathlineto{\pgfqpoint{2.533185in}{0.564813in}}%
\pgfpathlineto{\pgfqpoint{2.534129in}{0.563653in}}%
\pgfpathlineto{\pgfqpoint{2.534224in}{0.563099in}}%
\pgfpathlineto{\pgfqpoint{2.534695in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{2.535026in}{0.565140in}}%
\pgfpathlineto{\pgfqpoint{2.535686in}{0.564938in}}%
\pgfpathlineto{\pgfqpoint{2.535214in}{0.564367in}}%
\pgfpathlineto{\pgfqpoint{2.535733in}{0.564402in}}%
\pgfpathlineto{\pgfqpoint{2.536960in}{0.561975in}}%
\pgfpathlineto{\pgfqpoint{2.537007in}{0.562371in}}%
\pgfpathlineto{\pgfqpoint{2.537291in}{0.562708in}}%
\pgfpathlineto{\pgfqpoint{2.537432in}{0.560639in}}%
\pgfpathlineto{\pgfqpoint{2.537621in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{2.538517in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.537951in}{0.561479in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{0.560288in}}%
\pgfpathlineto{\pgfqpoint{2.538895in}{0.561031in}}%
\pgfpathlineto{\pgfqpoint{2.539839in}{0.559320in}}%
\pgfpathlineto{\pgfqpoint{2.541915in}{0.562974in}}%
\pgfpathlineto{\pgfqpoint{2.540122in}{0.558565in}}%
\pgfpathlineto{\pgfqpoint{2.542528in}{0.561473in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{0.559379in}}%
\pgfpathlineto{\pgfqpoint{2.542764in}{0.561896in}}%
\pgfpathlineto{\pgfqpoint{2.543661in}{0.561194in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{2.544510in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{2.544557in}{0.559905in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.561156in}}%
\pgfpathlineto{\pgfqpoint{2.547388in}{0.563285in}}%
\pgfpathlineto{\pgfqpoint{2.547435in}{0.563242in}}%
\pgfpathlineto{\pgfqpoint{2.548143in}{0.560713in}}%
\pgfpathlineto{\pgfqpoint{2.548568in}{0.561782in}}%
\pgfpathlineto{\pgfqpoint{2.549417in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{2.548851in}{0.559771in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.561720in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{0.560564in}}%
\pgfpathlineto{\pgfqpoint{2.550172in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{2.550738in}{0.561364in}}%
\pgfpathlineto{\pgfqpoint{2.550786in}{0.560953in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{0.563011in}}%
\pgfpathlineto{\pgfqpoint{2.554324in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{2.552012in}{0.562408in}}%
\pgfpathlineto{\pgfqpoint{2.554372in}{0.564843in}}%
\pgfpathlineto{\pgfqpoint{2.554419in}{0.564591in}}%
\pgfpathlineto{\pgfqpoint{2.555127in}{0.566752in}}%
\pgfpathlineto{\pgfqpoint{2.555457in}{0.565486in}}%
\pgfpathlineto{\pgfqpoint{2.556353in}{0.564611in}}%
\pgfpathlineto{\pgfqpoint{2.556589in}{0.565224in}}%
\pgfpathlineto{\pgfqpoint{2.557486in}{0.567098in}}%
\pgfpathlineto{\pgfqpoint{2.557250in}{0.565038in}}%
\pgfpathlineto{\pgfqpoint{2.557675in}{0.565312in}}%
\pgfpathlineto{\pgfqpoint{2.558194in}{0.564363in}}%
\pgfpathlineto{\pgfqpoint{2.558524in}{0.566041in}}%
\pgfpathlineto{\pgfqpoint{2.559184in}{0.566971in}}%
\pgfpathlineto{\pgfqpoint{2.560411in}{0.571239in}}%
\pgfpathlineto{\pgfqpoint{2.560694in}{0.570573in}}%
\pgfpathlineto{\pgfqpoint{2.561732in}{0.568202in}}%
\pgfpathlineto{\pgfqpoint{2.560883in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{2.561968in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{2.562016in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{0.568221in}}%
\pgfpathlineto{\pgfqpoint{2.563620in}{0.567680in}}%
\pgfpathlineto{\pgfqpoint{2.563242in}{0.568968in}}%
\pgfpathlineto{\pgfqpoint{2.563903in}{0.568670in}}%
\pgfpathlineto{\pgfqpoint{2.564186in}{0.569587in}}%
\pgfpathlineto{\pgfqpoint{2.564516in}{0.567290in}}%
\pgfpathlineto{\pgfqpoint{2.564564in}{0.567425in}}%
\pgfpathlineto{\pgfqpoint{2.565035in}{0.566171in}}%
\pgfpathlineto{\pgfqpoint{2.565366in}{0.568191in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{0.567080in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{0.572079in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{0.571345in}}%
\pgfpathlineto{\pgfqpoint{2.568102in}{0.571885in}}%
\pgfpathlineto{\pgfqpoint{2.568244in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{2.569046in}{0.570251in}}%
\pgfpathlineto{\pgfqpoint{2.569141in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{2.569376in}{0.572127in}}%
\pgfpathlineto{\pgfqpoint{2.569754in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{2.570131in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{2.571122in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{2.571924in}{0.573727in}}%
\pgfpathlineto{\pgfqpoint{2.571405in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{0.572744in}}%
\pgfpathlineto{\pgfqpoint{2.573010in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{2.573340in}{0.571852in}}%
\pgfpathlineto{\pgfqpoint{2.573482in}{0.572774in}}%
\pgfpathlineto{\pgfqpoint{2.574237in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{2.575746in}{0.566941in}}%
\pgfpathlineto{\pgfqpoint{2.574897in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{2.575841in}{0.568137in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{2.576124in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{0.570760in}}%
\pgfpathlineto{\pgfqpoint{2.577162in}{0.570343in}}%
\pgfpathlineto{\pgfqpoint{2.577728in}{0.572393in}}%
\pgfpathlineto{\pgfqpoint{2.578106in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{2.578625in}{0.571777in}}%
\pgfpathlineto{\pgfqpoint{2.579427in}{0.573574in}}%
\pgfpathlineto{\pgfqpoint{2.579710in}{0.571185in}}%
\pgfpathlineto{\pgfqpoint{2.580842in}{0.573266in}}%
\pgfpathlineto{\pgfqpoint{2.579993in}{0.570567in}}%
\pgfpathlineto{\pgfqpoint{2.580890in}{0.572693in}}%
\pgfpathlineto{\pgfqpoint{2.580984in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{2.581409in}{0.575691in}}%
\pgfpathlineto{\pgfqpoint{2.581503in}{0.575412in}}%
\pgfpathlineto{\pgfqpoint{2.581645in}{0.574440in}}%
\pgfpathlineto{\pgfqpoint{2.582824in}{0.578066in}}%
\pgfpathlineto{\pgfqpoint{2.584004in}{0.579494in}}%
\pgfpathlineto{\pgfqpoint{2.582966in}{0.577876in}}%
\pgfpathlineto{\pgfqpoint{2.584051in}{0.579392in}}%
\pgfpathlineto{\pgfqpoint{2.584145in}{0.578942in}}%
\pgfpathlineto{\pgfqpoint{2.584429in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{2.584806in}{0.580884in}}%
\pgfpathlineto{\pgfqpoint{2.586410in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{2.584995in}{0.580487in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{0.583263in}}%
\pgfpathlineto{\pgfqpoint{2.588203in}{0.578807in}}%
\pgfpathlineto{\pgfqpoint{2.588392in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{2.589100in}{0.580325in}}%
\pgfpathlineto{\pgfqpoint{2.589194in}{0.578620in}}%
\pgfpathlineto{\pgfqpoint{2.589336in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{2.589383in}{0.578238in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{2.590232in}{0.580502in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{0.581161in}}%
\pgfpathlineto{\pgfqpoint{2.590657in}{0.578914in}}%
\pgfpathlineto{\pgfqpoint{2.591223in}{0.578902in}}%
\pgfpathlineto{\pgfqpoint{2.592592in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{2.591601in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{2.592639in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{2.592828in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{2.593724in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{2.593818in}{0.579196in}}%
\pgfpathlineto{\pgfqpoint{2.594526in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.594715in}{0.579941in}}%
\pgfpathlineto{\pgfqpoint{2.596178in}{0.584493in}}%
\pgfpathlineto{\pgfqpoint{2.596225in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{2.596272in}{0.585531in}}%
\pgfpathlineto{\pgfqpoint{2.596508in}{0.585619in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{2.597216in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{2.597310in}{0.583911in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{2.597593in}{0.585477in}}%
\pgfpathlineto{\pgfqpoint{2.598112in}{0.585050in}}%
\pgfpathlineto{\pgfqpoint{2.598490in}{0.585845in}}%
\pgfpathlineto{\pgfqpoint{2.599103in}{0.583824in}}%
\pgfpathlineto{\pgfqpoint{2.599245in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{2.599433in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{2.599575in}{0.582758in}}%
\pgfpathlineto{\pgfqpoint{2.599905in}{0.582396in}}%
\pgfpathlineto{\pgfqpoint{2.599764in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{2.600377in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{2.601368in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{2.601557in}{0.585036in}}%
\pgfpathlineto{\pgfqpoint{2.603114in}{0.580297in}}%
\pgfpathlineto{\pgfqpoint{2.601840in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{2.603539in}{0.581858in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{0.584117in}}%
\pgfpathlineto{\pgfqpoint{2.603680in}{0.581023in}}%
\pgfpathlineto{\pgfqpoint{2.606370in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{2.606889in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{2.607691in}{0.581797in}}%
\pgfpathlineto{\pgfqpoint{2.608493in}{0.583323in}}%
\pgfpathlineto{\pgfqpoint{2.608068in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{2.608776in}{0.582393in}}%
\pgfpathlineto{\pgfqpoint{2.610003in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{2.609012in}{0.583069in}}%
\pgfpathlineto{\pgfqpoint{2.610050in}{0.580372in}}%
\pgfpathlineto{\pgfqpoint{2.611135in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{2.611749in}{0.580319in}}%
\pgfpathlineto{\pgfqpoint{2.612740in}{0.582052in}}%
\pgfpathlineto{\pgfqpoint{2.612409in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{2.613164in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{2.613919in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{2.615193in}{0.576801in}}%
\pgfpathlineto{\pgfqpoint{2.615618in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{2.616090in}{0.581107in}}%
\pgfpathlineto{\pgfqpoint{2.616845in}{0.579597in}}%
\pgfpathlineto{\pgfqpoint{2.619770in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{2.616986in}{0.579652in}}%
\pgfpathlineto{\pgfqpoint{2.619817in}{0.572083in}}%
\pgfpathlineto{\pgfqpoint{2.620101in}{0.572801in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{2.620903in}{0.572129in}}%
\pgfpathlineto{\pgfqpoint{2.621233in}{0.571028in}}%
\pgfpathlineto{\pgfqpoint{2.621705in}{0.573262in}}%
\pgfpathlineto{\pgfqpoint{2.621894in}{0.572254in}}%
\pgfpathlineto{\pgfqpoint{2.622884in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{2.622413in}{0.572100in}}%
\pgfpathlineto{\pgfqpoint{2.623168in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{2.623545in}{0.572702in}}%
\pgfpathlineto{\pgfqpoint{2.624630in}{0.570111in}}%
\pgfpathlineto{\pgfqpoint{2.623923in}{0.572815in}}%
\pgfpathlineto{\pgfqpoint{2.624677in}{0.571218in}}%
\pgfpathlineto{\pgfqpoint{2.624725in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{2.625432in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{2.625527in}{0.569747in}}%
\pgfpathlineto{\pgfqpoint{2.626612in}{0.566662in}}%
\pgfpathlineto{\pgfqpoint{2.626706in}{0.567661in}}%
\pgfpathlineto{\pgfqpoint{2.626942in}{0.569272in}}%
\pgfpathlineto{\pgfqpoint{2.627697in}{0.566910in}}%
\pgfpathlineto{\pgfqpoint{2.628877in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{2.629302in}{0.564867in}}%
\pgfpathlineto{\pgfqpoint{2.629726in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{2.630245in}{0.564061in}}%
\pgfpathlineto{\pgfqpoint{2.630293in}{0.564238in}}%
\pgfpathlineto{\pgfqpoint{2.630812in}{0.563543in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{0.565021in}}%
\pgfpathlineto{\pgfqpoint{2.632746in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{2.632935in}{0.566394in}}%
\pgfpathlineto{\pgfqpoint{2.633454in}{0.564386in}}%
\pgfpathlineto{\pgfqpoint{2.634728in}{0.561646in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{0.561804in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{2.636096in}{0.560259in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{2.637229in}{0.560774in}}%
\pgfpathlineto{\pgfqpoint{2.637701in}{0.559112in}}%
\pgfpathlineto{\pgfqpoint{2.638125in}{0.561345in}}%
\pgfpathlineto{\pgfqpoint{2.638220in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{2.638880in}{0.562778in}}%
\pgfpathlineto{\pgfqpoint{2.638314in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{2.639352in}{0.561304in}}%
\pgfpathlineto{\pgfqpoint{2.639682in}{0.561616in}}%
\pgfpathlineto{\pgfqpoint{2.640060in}{0.560365in}}%
\pgfpathlineto{\pgfqpoint{2.640154in}{0.560348in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{0.558052in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{0.558840in}}%
\pgfpathlineto{\pgfqpoint{2.642797in}{0.562587in}}%
\pgfpathlineto{\pgfqpoint{2.643268in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{2.644542in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{0.559068in}}%
\pgfpathlineto{\pgfqpoint{2.645250in}{0.556534in}}%
\pgfpathlineto{\pgfqpoint{2.645297in}{0.556714in}}%
\pgfpathlineto{\pgfqpoint{2.645345in}{0.556480in}}%
\pgfpathlineto{\pgfqpoint{2.645911in}{0.558506in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{0.557326in}}%
\pgfpathlineto{\pgfqpoint{2.646335in}{0.557741in}}%
\pgfpathlineto{\pgfqpoint{2.646666in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{2.647374in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{2.648742in}{0.556253in}}%
\pgfpathlineto{\pgfqpoint{2.648931in}{0.556745in}}%
\pgfpathlineto{\pgfqpoint{2.649072in}{0.557729in}}%
\pgfpathlineto{\pgfqpoint{2.649827in}{0.554635in}}%
\pgfpathlineto{\pgfqpoint{2.649922in}{0.555314in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{0.554276in}}%
\pgfpathlineto{\pgfqpoint{2.650771in}{0.555796in}}%
\pgfpathlineto{\pgfqpoint{2.651290in}{0.554734in}}%
\pgfpathlineto{\pgfqpoint{2.651903in}{0.557345in}}%
\pgfpathlineto{\pgfqpoint{2.652517in}{0.555705in}}%
\pgfpathlineto{\pgfqpoint{2.652847in}{0.554782in}}%
\pgfpathlineto{\pgfqpoint{2.653460in}{0.556634in}}%
\pgfpathlineto{\pgfqpoint{2.653602in}{0.555686in}}%
\pgfpathlineto{\pgfqpoint{2.654310in}{0.556361in}}%
\pgfpathlineto{\pgfqpoint{2.654593in}{0.555193in}}%
\pgfpathlineto{\pgfqpoint{2.655725in}{0.555850in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{0.554130in}}%
\pgfpathlineto{\pgfqpoint{2.655773in}{0.555671in}}%
\pgfpathlineto{\pgfqpoint{2.656292in}{0.553268in}}%
\pgfpathlineto{\pgfqpoint{2.656952in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{2.658698in}{0.550997in}}%
\pgfpathlineto{\pgfqpoint{2.658792in}{0.550827in}}%
\pgfpathlineto{\pgfqpoint{2.661576in}{0.554198in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{0.555395in}}%
\pgfpathlineto{\pgfqpoint{2.662709in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{2.663511in}{0.554332in}}%
\pgfpathlineto{\pgfqpoint{2.663275in}{0.555688in}}%
\pgfpathlineto{\pgfqpoint{2.663841in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{2.664030in}{0.554971in}}%
\pgfpathlineto{\pgfqpoint{2.664502in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{0.553928in}}%
\pgfpathlineto{\pgfqpoint{2.666059in}{0.552543in}}%
\pgfpathlineto{\pgfqpoint{2.664974in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{2.666248in}{0.553719in}}%
\pgfpathlineto{\pgfqpoint{2.666389in}{0.554346in}}%
\pgfpathlineto{\pgfqpoint{2.666719in}{0.552797in}}%
\pgfpathlineto{\pgfqpoint{2.667286in}{0.553231in}}%
\pgfpathlineto{\pgfqpoint{2.667333in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{2.667616in}{0.551936in}}%
\pgfpathlineto{\pgfqpoint{2.668984in}{0.548315in}}%
\pgfpathlineto{\pgfqpoint{2.669362in}{0.548838in}}%
\pgfpathlineto{\pgfqpoint{2.669598in}{0.547565in}}%
\pgfpathlineto{\pgfqpoint{2.669881in}{0.547803in}}%
\pgfpathlineto{\pgfqpoint{2.671296in}{0.544749in}}%
\pgfpathlineto{\pgfqpoint{2.671344in}{0.544853in}}%
\pgfpathlineto{\pgfqpoint{2.672476in}{0.546229in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{0.545776in}}%
\pgfpathlineto{\pgfqpoint{2.673750in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{2.674411in}{0.545518in}}%
\pgfpathlineto{\pgfqpoint{2.674458in}{0.545869in}}%
\pgfpathlineto{\pgfqpoint{2.675118in}{0.544038in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{0.544096in}}%
\pgfpathlineto{\pgfqpoint{2.675543in}{0.543411in}}%
\pgfpathlineto{\pgfqpoint{2.676251in}{0.544630in}}%
\pgfpathlineto{\pgfqpoint{2.676298in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{2.677242in}{0.546577in}}%
\pgfpathlineto{\pgfqpoint{2.677619in}{0.545638in}}%
\pgfpathlineto{\pgfqpoint{2.679318in}{0.548157in}}%
\pgfpathlineto{\pgfqpoint{2.679412in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{2.680545in}{0.545843in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{2.681017in}{0.546097in}}%
\pgfpathlineto{\pgfqpoint{2.681394in}{0.546239in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.545346in}}%
\pgfpathlineto{\pgfqpoint{2.681819in}{0.545611in}}%
\pgfpathlineto{\pgfqpoint{2.682951in}{0.542167in}}%
\pgfpathlineto{\pgfqpoint{2.683093in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{2.684886in}{0.543593in}}%
\pgfpathlineto{\pgfqpoint{2.683187in}{0.542300in}}%
\pgfpathlineto{\pgfqpoint{2.685027in}{0.542634in}}%
\pgfpathlineto{\pgfqpoint{2.685924in}{0.540688in}}%
\pgfpathlineto{\pgfqpoint{2.685216in}{0.542675in}}%
\pgfpathlineto{\pgfqpoint{2.686301in}{0.541251in}}%
\pgfpathlineto{\pgfqpoint{2.690312in}{0.543528in}}%
\pgfpathlineto{\pgfqpoint{2.690548in}{0.542643in}}%
\pgfpathlineto{\pgfqpoint{2.691161in}{0.544849in}}%
\pgfpathlineto{\pgfqpoint{2.691539in}{0.545080in}}%
\pgfpathlineto{\pgfqpoint{2.691728in}{0.543945in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{0.544197in}}%
\pgfpathlineto{\pgfqpoint{2.692435in}{0.544873in}}%
\pgfpathlineto{\pgfqpoint{2.693238in}{0.543123in}}%
\pgfpathlineto{\pgfqpoint{2.693521in}{0.543687in}}%
\pgfpathlineto{\pgfqpoint{2.693945in}{0.542342in}}%
\pgfpathlineto{\pgfqpoint{2.694134in}{0.542539in}}%
\pgfpathlineto{\pgfqpoint{2.694417in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{2.695408in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.696635in}{0.545237in}}%
\pgfpathlineto{\pgfqpoint{2.696776in}{0.544446in}}%
\pgfpathlineto{\pgfqpoint{2.698050in}{0.543279in}}%
\pgfpathlineto{\pgfqpoint{2.699041in}{0.544931in}}%
\pgfpathlineto{\pgfqpoint{2.699277in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{2.702297in}{0.542690in}}%
\pgfpathlineto{\pgfqpoint{2.702391in}{0.543557in}}%
\pgfpathlineto{\pgfqpoint{2.702627in}{0.544676in}}%
\pgfpathlineto{\pgfqpoint{2.703430in}{0.543195in}}%
\pgfpathlineto{\pgfqpoint{2.708242in}{0.537699in}}%
\pgfpathlineto{\pgfqpoint{2.709422in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{2.709611in}{0.536579in}}%
\pgfpathlineto{\pgfqpoint{2.711309in}{0.540720in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.540463in}}%
\pgfpathlineto{\pgfqpoint{2.712395in}{0.541247in}}%
\pgfpathlineto{\pgfqpoint{2.711451in}{0.540200in}}%
\pgfpathlineto{\pgfqpoint{2.712536in}{0.540626in}}%
\pgfpathlineto{\pgfqpoint{2.712819in}{0.540195in}}%
\pgfpathlineto{\pgfqpoint{2.713197in}{0.541534in}}%
\pgfpathlineto{\pgfqpoint{2.713480in}{0.540846in}}%
\pgfpathlineto{\pgfqpoint{2.714188in}{0.542378in}}%
\pgfpathlineto{\pgfqpoint{2.714660in}{0.541559in}}%
\pgfpathlineto{\pgfqpoint{2.715415in}{0.541731in}}%
\pgfpathlineto{\pgfqpoint{2.714943in}{0.541111in}}%
\pgfpathlineto{\pgfqpoint{2.715650in}{0.540958in}}%
\pgfpathlineto{\pgfqpoint{2.717019in}{0.538395in}}%
\pgfpathlineto{\pgfqpoint{2.717066in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{2.717632in}{0.538603in}}%
\pgfpathlineto{\pgfqpoint{2.718057in}{0.538864in}}%
\pgfpathlineto{\pgfqpoint{2.719284in}{0.540778in}}%
\pgfpathlineto{\pgfqpoint{2.719850in}{0.541898in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{0.540801in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{0.540593in}}%
\pgfpathlineto{\pgfqpoint{2.721030in}{0.543246in}}%
\pgfpathlineto{\pgfqpoint{2.721077in}{0.543021in}}%
\pgfpathlineto{\pgfqpoint{2.721973in}{0.542105in}}%
\pgfpathlineto{\pgfqpoint{2.722304in}{0.542917in}}%
\pgfpathlineto{\pgfqpoint{2.722492in}{0.542141in}}%
\pgfpathlineto{\pgfqpoint{2.723530in}{0.544084in}}%
\pgfpathlineto{\pgfqpoint{2.724380in}{0.543944in}}%
\pgfpathlineto{\pgfqpoint{2.724474in}{0.543464in}}%
\pgfpathlineto{\pgfqpoint{2.725182in}{0.542280in}}%
\pgfpathlineto{\pgfqpoint{2.724804in}{0.543660in}}%
\pgfpathlineto{\pgfqpoint{2.725607in}{0.543429in}}%
\pgfpathlineto{\pgfqpoint{2.726078in}{0.544906in}}%
\pgfpathlineto{\pgfqpoint{2.726786in}{0.543881in}}%
\pgfpathlineto{\pgfqpoint{2.727164in}{0.542430in}}%
\pgfpathlineto{\pgfqpoint{2.727966in}{0.543809in}}%
\pgfpathlineto{\pgfqpoint{2.728249in}{0.545108in}}%
\pgfpathlineto{\pgfqpoint{2.728343in}{0.545778in}}%
\pgfpathlineto{\pgfqpoint{2.729145in}{0.543995in}}%
\pgfpathlineto{\pgfqpoint{2.730372in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{2.730703in}{0.544059in}}%
\pgfpathlineto{\pgfqpoint{2.730938in}{0.542633in}}%
\pgfpathlineto{\pgfqpoint{2.731363in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{0.543533in}}%
\pgfpathlineto{\pgfqpoint{2.733345in}{0.546102in}}%
\pgfpathlineto{\pgfqpoint{2.734336in}{0.543785in}}%
\pgfpathlineto{\pgfqpoint{2.734572in}{0.544908in}}%
\pgfpathlineto{\pgfqpoint{2.734619in}{0.545262in}}%
\pgfpathlineto{\pgfqpoint{2.735421in}{0.543640in}}%
\pgfpathlineto{\pgfqpoint{2.735515in}{0.543801in}}%
\pgfpathlineto{\pgfqpoint{2.736837in}{0.542137in}}%
\pgfpathlineto{\pgfqpoint{2.736978in}{0.542370in}}%
\pgfpathlineto{\pgfqpoint{2.737308in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{2.737120in}{0.542559in}}%
\pgfpathlineto{\pgfqpoint{2.737733in}{0.542758in}}%
\pgfpathlineto{\pgfqpoint{2.738299in}{0.544033in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{0.543779in}}%
\pgfpathlineto{\pgfqpoint{2.739149in}{0.543987in}}%
\pgfpathlineto{\pgfqpoint{2.739479in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{2.739715in}{0.543295in}}%
\pgfpathlineto{\pgfqpoint{2.741272in}{0.539948in}}%
\pgfpathlineto{\pgfqpoint{2.743867in}{0.543984in}}%
\pgfpathlineto{\pgfqpoint{2.744009in}{0.543000in}}%
\pgfpathlineto{\pgfqpoint{2.745094in}{0.541620in}}%
\pgfpathlineto{\pgfqpoint{2.744292in}{0.544059in}}%
\pgfpathlineto{\pgfqpoint{2.745236in}{0.542113in}}%
\pgfpathlineto{\pgfqpoint{2.745802in}{0.543799in}}%
\pgfpathlineto{\pgfqpoint{2.746368in}{0.542276in}}%
\pgfpathlineto{\pgfqpoint{2.746415in}{0.541966in}}%
\pgfpathlineto{\pgfqpoint{2.746887in}{0.543946in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.748869in}{0.546922in}}%
\pgfpathlineto{\pgfqpoint{2.749199in}{0.546316in}}%
\pgfpathlineto{\pgfqpoint{2.749624in}{0.547304in}}%
\pgfpathlineto{\pgfqpoint{2.749954in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{2.750001in}{0.547315in}}%
\pgfpathlineto{\pgfqpoint{2.750520in}{0.545016in}}%
\pgfpathlineto{\pgfqpoint{2.750615in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{2.751087in}{0.546670in}}%
\pgfpathlineto{\pgfqpoint{2.751842in}{0.544646in}}%
\pgfpathlineto{\pgfqpoint{2.752974in}{0.542816in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{0.544830in}}%
\pgfpathlineto{\pgfqpoint{2.753257in}{0.543854in}}%
\pgfpathlineto{\pgfqpoint{2.753729in}{0.542790in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{0.543601in}}%
\pgfpathlineto{\pgfqpoint{2.755805in}{0.544749in}}%
\pgfpathlineto{\pgfqpoint{2.756607in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{2.756183in}{0.544099in}}%
\pgfpathlineto{\pgfqpoint{2.756843in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{2.757692in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{2.756938in}{0.544908in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.544398in}}%
\pgfpathlineto{\pgfqpoint{2.758259in}{0.545205in}}%
\pgfpathlineto{\pgfqpoint{2.758589in}{0.543922in}}%
\pgfpathlineto{\pgfqpoint{2.759108in}{0.541584in}}%
\pgfpathlineto{\pgfqpoint{2.759816in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{2.762269in}{0.540409in}}%
\pgfpathlineto{\pgfqpoint{2.762411in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.763496in}{0.543509in}}%
\pgfpathlineto{\pgfqpoint{2.763119in}{0.541508in}}%
\pgfpathlineto{\pgfqpoint{2.763732in}{0.543074in}}%
\pgfpathlineto{\pgfqpoint{2.763827in}{0.542931in}}%
\pgfpathlineto{\pgfqpoint{2.763921in}{0.543700in}}%
\pgfpathlineto{\pgfqpoint{2.764110in}{0.543846in}}%
\pgfpathlineto{\pgfqpoint{2.764157in}{0.544380in}}%
\pgfpathlineto{\pgfqpoint{2.764487in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{2.765242in}{0.544234in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{0.546393in}}%
\pgfpathlineto{\pgfqpoint{2.765336in}{0.544110in}}%
\pgfpathlineto{\pgfqpoint{2.767035in}{0.546185in}}%
\pgfpathlineto{\pgfqpoint{2.767743in}{0.547413in}}%
\pgfpathlineto{\pgfqpoint{2.768215in}{0.545792in}}%
\pgfpathlineto{\pgfqpoint{2.768404in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{2.768781in}{0.544550in}}%
\pgfpathlineto{\pgfqpoint{2.770149in}{0.541495in}}%
\pgfpathlineto{\pgfqpoint{2.771187in}{0.543859in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{0.542949in}}%
\pgfpathlineto{\pgfqpoint{2.772414in}{0.541446in}}%
\pgfpathlineto{\pgfqpoint{2.771659in}{0.543043in}}%
\pgfpathlineto{\pgfqpoint{2.772697in}{0.542061in}}%
\pgfpathlineto{\pgfqpoint{2.773169in}{0.540283in}}%
\pgfpathlineto{\pgfqpoint{2.773830in}{0.541570in}}%
\pgfpathlineto{\pgfqpoint{2.773877in}{0.542173in}}%
\pgfpathlineto{\pgfqpoint{2.774396in}{0.540081in}}%
\pgfpathlineto{\pgfqpoint{2.774868in}{0.541253in}}%
\pgfpathlineto{\pgfqpoint{2.776000in}{0.539564in}}%
\pgfpathlineto{\pgfqpoint{2.775151in}{0.541385in}}%
\pgfpathlineto{\pgfqpoint{2.776095in}{0.539834in}}%
\pgfpathlineto{\pgfqpoint{2.776755in}{0.541177in}}%
\pgfpathlineto{\pgfqpoint{2.777416in}{0.540639in}}%
\pgfpathlineto{\pgfqpoint{2.777699in}{0.542105in}}%
\pgfpathlineto{\pgfqpoint{2.778831in}{0.543551in}}%
\pgfpathlineto{\pgfqpoint{2.777888in}{0.541215in}}%
\pgfpathlineto{\pgfqpoint{2.779020in}{0.542588in}}%
\pgfpathlineto{\pgfqpoint{2.779256in}{0.542020in}}%
\pgfpathlineto{\pgfqpoint{2.779917in}{0.544103in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{0.539484in}}%
\pgfpathlineto{\pgfqpoint{2.783927in}{0.539771in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.540924in}}%
\pgfpathlineto{\pgfqpoint{2.785107in}{0.540489in}}%
\pgfpathlineto{\pgfqpoint{2.785532in}{0.541106in}}%
\pgfpathlineto{\pgfqpoint{2.785296in}{0.540982in}}%
\pgfpathlineto{\pgfqpoint{2.785579in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.786570in}{0.541931in}}%
\pgfpathlineto{\pgfqpoint{2.786192in}{0.540688in}}%
\pgfpathlineto{\pgfqpoint{2.786711in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.786806in}{0.541209in}}%
\pgfpathlineto{\pgfqpoint{2.787278in}{0.542853in}}%
\pgfpathlineto{\pgfqpoint{2.787655in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{2.788410in}{0.543776in}}%
\pgfpathlineto{\pgfqpoint{2.788882in}{0.543294in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.541488in}}%
\pgfpathlineto{\pgfqpoint{2.790156in}{0.542683in}}%
\pgfpathlineto{\pgfqpoint{2.791147in}{0.545740in}}%
\pgfpathlineto{\pgfqpoint{2.791383in}{0.544548in}}%
\pgfpathlineto{\pgfqpoint{2.792138in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{2.791619in}{0.545078in}}%
\pgfpathlineto{\pgfqpoint{2.792421in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{2.792468in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{2.793364in}{0.543523in}}%
\pgfpathlineto{\pgfqpoint{2.793553in}{0.544025in}}%
\pgfpathlineto{\pgfqpoint{2.793789in}{0.542491in}}%
\pgfpathlineto{\pgfqpoint{2.793836in}{0.542509in}}%
\pgfpathlineto{\pgfqpoint{2.793884in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{2.794497in}{0.544346in}}%
\pgfpathlineto{\pgfqpoint{2.794780in}{0.543327in}}%
\pgfpathlineto{\pgfqpoint{2.795016in}{0.544002in}}%
\pgfpathlineto{\pgfqpoint{2.795393in}{0.542736in}}%
\pgfpathlineto{\pgfqpoint{2.795865in}{0.543261in}}%
\pgfpathlineto{\pgfqpoint{2.795960in}{0.543248in}}%
\pgfpathlineto{\pgfqpoint{2.796148in}{0.544300in}}%
\pgfpathlineto{\pgfqpoint{2.796243in}{0.544356in}}%
\pgfpathlineto{\pgfqpoint{2.796384in}{0.544730in}}%
\pgfpathlineto{\pgfqpoint{2.796856in}{0.543037in}}%
\pgfpathlineto{\pgfqpoint{2.798225in}{0.540028in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{0.540357in}}%
\pgfpathlineto{\pgfqpoint{2.799074in}{0.542198in}}%
\pgfpathlineto{\pgfqpoint{2.799499in}{0.542166in}}%
\pgfpathlineto{\pgfqpoint{2.799640in}{0.541947in}}%
\pgfpathlineto{\pgfqpoint{2.800018in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.543102in}}%
\pgfpathlineto{\pgfqpoint{2.801480in}{0.545958in}}%
\pgfpathlineto{\pgfqpoint{2.801575in}{0.545451in}}%
\pgfpathlineto{\pgfqpoint{2.801952in}{0.543261in}}%
\pgfpathlineto{\pgfqpoint{2.802801in}{0.544475in}}%
\pgfpathlineto{\pgfqpoint{2.803132in}{0.545050in}}%
\pgfpathlineto{\pgfqpoint{2.803368in}{0.543585in}}%
\pgfpathlineto{\pgfqpoint{2.803745in}{0.544012in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{0.543549in}}%
\pgfpathlineto{\pgfqpoint{2.804170in}{0.545182in}}%
\pgfpathlineto{\pgfqpoint{2.804830in}{0.544102in}}%
\pgfpathlineto{\pgfqpoint{2.805255in}{0.543485in}}%
\pgfpathlineto{\pgfqpoint{2.805585in}{0.544936in}}%
\pgfpathlineto{\pgfqpoint{2.805727in}{0.544888in}}%
\pgfpathlineto{\pgfqpoint{2.805916in}{0.546518in}}%
\pgfpathlineto{\pgfqpoint{2.806907in}{0.545958in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{0.544882in}}%
\pgfpathlineto{\pgfqpoint{2.807709in}{0.546554in}}%
\pgfpathlineto{\pgfqpoint{2.808086in}{0.544992in}}%
\pgfpathlineto{\pgfqpoint{2.808464in}{0.545796in}}%
\pgfpathlineto{\pgfqpoint{2.808888in}{0.544125in}}%
\pgfpathlineto{\pgfqpoint{2.809124in}{0.544374in}}%
\pgfpathlineto{\pgfqpoint{2.809926in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{2.810445in}{0.543386in}}%
\pgfpathlineto{\pgfqpoint{2.811908in}{0.545290in}}%
\pgfpathlineto{\pgfqpoint{2.810776in}{0.542863in}}%
\pgfpathlineto{\pgfqpoint{2.812380in}{0.544403in}}%
\pgfpathlineto{\pgfqpoint{2.814975in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{2.812758in}{0.544906in}}%
\pgfpathlineto{\pgfqpoint{2.815117in}{0.543519in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.544085in}}%
\pgfpathlineto{\pgfqpoint{2.815730in}{0.542486in}}%
\pgfpathlineto{\pgfqpoint{2.816202in}{0.543606in}}%
\pgfpathlineto{\pgfqpoint{2.816580in}{0.543492in}}%
\pgfpathlineto{\pgfqpoint{2.816391in}{0.544286in}}%
\pgfpathlineto{\pgfqpoint{2.817146in}{0.544238in}}%
\pgfpathlineto{\pgfqpoint{2.818561in}{0.541976in}}%
\pgfpathlineto{\pgfqpoint{2.818986in}{0.543414in}}%
\pgfpathlineto{\pgfqpoint{2.819505in}{0.544645in}}%
\pgfpathlineto{\pgfqpoint{2.820118in}{0.543830in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{0.543675in}}%
\pgfpathlineto{\pgfqpoint{2.820496in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{2.821015in}{0.543195in}}%
\pgfpathlineto{\pgfqpoint{2.821676in}{0.542394in}}%
\pgfpathlineto{\pgfqpoint{2.821770in}{0.541273in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{0.541901in}}%
\pgfpathlineto{\pgfqpoint{2.822808in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{2.823469in}{0.540008in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{0.540128in}}%
\pgfpathlineto{\pgfqpoint{2.824743in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{2.824790in}{0.538509in}}%
\pgfpathlineto{\pgfqpoint{2.826064in}{0.540477in}}%
\pgfpathlineto{\pgfqpoint{2.826111in}{0.540470in}}%
\pgfpathlineto{\pgfqpoint{2.828093in}{0.542002in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.543050in}}%
\pgfpathlineto{\pgfqpoint{2.829367in}{0.542869in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{0.541711in}}%
\pgfpathlineto{\pgfqpoint{2.829555in}{0.543094in}}%
\pgfpathlineto{\pgfqpoint{2.830499in}{0.542694in}}%
\pgfpathlineto{\pgfqpoint{2.830546in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{2.830971in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{2.831254in}{0.540947in}}%
\pgfpathlineto{\pgfqpoint{2.831113in}{0.540684in}}%
\pgfpathlineto{\pgfqpoint{2.831301in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{2.832339in}{0.538960in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{0.540333in}}%
\pgfpathlineto{\pgfqpoint{2.833047in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{2.832575in}{0.540218in}}%
\pgfpathlineto{\pgfqpoint{2.833613in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{2.833897in}{0.539009in}}%
\pgfpathlineto{\pgfqpoint{2.834651in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{2.834699in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{2.835218in}{0.542359in}}%
\pgfpathlineto{\pgfqpoint{2.835878in}{0.541730in}}%
\pgfpathlineto{\pgfqpoint{2.837577in}{0.538251in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{2.837624in}{0.538552in}}%
\pgfpathlineto{\pgfqpoint{2.838332in}{0.540559in}}%
\pgfpathlineto{\pgfqpoint{2.838851in}{0.539359in}}%
\pgfpathlineto{\pgfqpoint{2.839181in}{0.537995in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{0.539629in}}%
\pgfpathlineto{\pgfqpoint{2.840125in}{0.538797in}}%
\pgfpathlineto{\pgfqpoint{2.840691in}{0.539275in}}%
\pgfpathlineto{\pgfqpoint{2.840880in}{0.538226in}}%
\pgfpathlineto{\pgfqpoint{2.840974in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.842060in}{0.538025in}}%
\pgfpathlineto{\pgfqpoint{2.842295in}{0.537866in}}%
\pgfpathlineto{\pgfqpoint{2.843475in}{0.540667in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{0.541035in}}%
\pgfpathlineto{\pgfqpoint{2.843853in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{2.844985in}{0.538632in}}%
\pgfpathlineto{\pgfqpoint{2.845032in}{0.538720in}}%
\pgfpathlineto{\pgfqpoint{2.845410in}{0.539273in}}%
\pgfpathlineto{\pgfqpoint{2.845834in}{0.538087in}}%
\pgfpathlineto{\pgfqpoint{2.846117in}{0.538937in}}%
\pgfpathlineto{\pgfqpoint{2.846212in}{0.538263in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{0.539926in}}%
\pgfpathlineto{\pgfqpoint{2.847108in}{0.539758in}}%
\pgfpathlineto{\pgfqpoint{2.849185in}{0.539145in}}%
\pgfpathlineto{\pgfqpoint{2.850553in}{0.535225in}}%
\pgfpathlineto{\pgfqpoint{2.849373in}{0.539225in}}%
\pgfpathlineto{\pgfqpoint{2.850647in}{0.536007in}}%
\pgfpathlineto{\pgfqpoint{2.851025in}{0.535393in}}%
\pgfpathlineto{\pgfqpoint{2.851874in}{0.536615in}}%
\pgfpathlineto{\pgfqpoint{2.852110in}{0.537637in}}%
\pgfpathlineto{\pgfqpoint{2.852912in}{0.536396in}}%
\pgfpathlineto{\pgfqpoint{2.854045in}{0.534469in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{0.536852in}}%
\pgfpathlineto{\pgfqpoint{2.854422in}{0.534994in}}%
\pgfpathlineto{\pgfqpoint{2.854894in}{0.534016in}}%
\pgfpathlineto{\pgfqpoint{2.855743in}{0.535896in}}%
\pgfpathlineto{\pgfqpoint{2.857725in}{0.533060in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{0.533468in}}%
\pgfpathlineto{\pgfqpoint{2.857914in}{0.532842in}}%
\pgfpathlineto{\pgfqpoint{2.858905in}{0.532838in}}%
\pgfpathlineto{\pgfqpoint{2.859896in}{0.531142in}}%
\pgfpathlineto{\pgfqpoint{2.860273in}{0.531894in}}%
\pgfpathlineto{\pgfqpoint{2.860981in}{0.532813in}}%
\pgfpathlineto{\pgfqpoint{2.861405in}{0.532016in}}%
\pgfpathlineto{\pgfqpoint{2.862160in}{0.531685in}}%
\pgfpathlineto{\pgfqpoint{2.862396in}{0.532199in}}%
\pgfpathlineto{\pgfqpoint{2.863104in}{0.533257in}}%
\pgfpathlineto{\pgfqpoint{2.863529in}{0.532810in}}%
\pgfpathlineto{\pgfqpoint{2.864661in}{0.531901in}}%
\pgfpathlineto{\pgfqpoint{2.864708in}{0.532176in}}%
\pgfpathlineto{\pgfqpoint{2.865369in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{2.864850in}{0.531822in}}%
\pgfpathlineto{\pgfqpoint{2.865794in}{0.532113in}}%
\pgfpathlineto{\pgfqpoint{2.866407in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{2.866218in}{0.532810in}}%
\pgfpathlineto{\pgfqpoint{2.866596in}{0.532713in}}%
\pgfpathlineto{\pgfqpoint{2.867162in}{0.534202in}}%
\pgfpathlineto{\pgfqpoint{2.867728in}{0.533178in}}%
\pgfpathlineto{\pgfqpoint{2.867870in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{2.868295in}{0.534565in}}%
\pgfpathlineto{\pgfqpoint{2.868719in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{2.869663in}{0.536491in}}%
\pgfpathlineto{\pgfqpoint{2.871409in}{0.537333in}}%
\pgfpathlineto{\pgfqpoint{2.869946in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{2.871550in}{0.536829in}}%
\pgfpathlineto{\pgfqpoint{2.873674in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{2.871739in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{2.874240in}{0.534063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397068in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{0.397068in}{1.610891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992200in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{1.610891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397068in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{0.451080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397068in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{1.610891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694634in,y=1.694225in,,base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Energy Distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013033in}{1.112435in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{1.112435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.922756in}{1.112435in}}{\pgfqpoint{2.922756in}{1.140212in}}%
\pgfpathlineto{\pgfqpoint{2.922756in}{1.513669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.922756in}{1.541447in}}{\pgfqpoint{2.894978in}{1.541447in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{1.541447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985255in}{1.541447in}}{\pgfqpoint{1.985255in}{1.513669in}}%
\pgfpathlineto{\pgfqpoint{1.985255in}{1.140212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985255in}{1.112435in}}{\pgfqpoint{2.013033in}{1.112435in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{1.112435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040811in}{1.437280in}}%
\pgfpathlineto{\pgfqpoint{2.179700in}{1.437280in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.437280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429700in,y=1.388669in,left,base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fisher}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040811in}{1.243607in}}%
\pgfpathlineto{\pgfqpoint{2.179700in}{1.243607in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.243607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429700in,y=1.194996in,left,base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Identity}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ring_annealed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.166667in}{2.166667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213882in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.482036in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{1.362583in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.373574in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.419407in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.421538in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.418040in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.415284in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{1.411843in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.405253in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.396758in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.185253in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{1.149893in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.111016in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.107707in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.104646in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.096803in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.087722in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.085309in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.083391in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.086124in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.103918in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.148199in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.482036in}}%
\pgfpathlineto{\pgfqpoint{1.155204in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{1.171925in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.454160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.717895in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{0.794493in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.749124in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{0.865690in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{0.881618in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{0.909203in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{0.917473in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{0.922836in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.908896in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{0.858480in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{0.810187in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{0.791568in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{0.719864in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{0.652949in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{0.646499in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{0.640662in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{0.635322in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{0.630410in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.625879in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{0.605116in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{0.600140in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.597978in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.592570in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.586374in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.585577in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.585412in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.586918in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.587685in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.588608in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.589687in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.593973in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{0.595744in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.597720in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.599861in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{0.602230in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{0.607584in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{0.621214in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{0.645746in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{0.652098in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{0.667008in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.686516in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{0.716984in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.740699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.714983in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{1.874631in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.904603in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.908720in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.912084in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.919062in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.918090in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.914632in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.911894in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.906486in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{1.869142in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{1.803183in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{1.653095in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{1.633691in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.587201in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.579407in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.578886in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.581628in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{1.582720in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.586991in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.749124in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.739836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.147410in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.213754in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.258619in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.290711in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.465126in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.484317in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.503064in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.505133in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.507224in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.527572in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{1.553816in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.591621in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.595267in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{1.598174in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.599343in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.601848in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.602838in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.602838in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.601848in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.599343in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.598174in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.595267in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.591621in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.305881in}}%
\pgfpathlineto{\pgfqpoint{1.553816in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{1.527572in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.507224in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{1.505133in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.503064in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.484317in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{1.465126in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{1.290711in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{1.258619in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.213754in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.049653in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.026889in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.004144in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.996919in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{0.969226in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{0.956230in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.305881in}}%
\pgfpathlineto{\pgfqpoint{0.945558in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{0.925759in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.922686in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{0.919900in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{0.919900in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{0.922686in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.925759in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{0.945558in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{0.956230in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{0.969226in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.996919in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.004144in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{1.026889in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.049653in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.868685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.238299in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.283389in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.283389in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.165319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.723008in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{0.791568in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{0.810187in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.858480in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.346279in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{0.908896in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.922836in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.514980in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.917473in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.909203in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.881618in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{0.865690in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{0.794493in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.648171in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.646185in}}%
\pgfpathlineto{\pgfqpoint{0.716984in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{0.686516in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{0.667008in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{0.652098in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{0.645746in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.621214in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{0.607584in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.602230in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.549765in}}%
\pgfpathlineto{\pgfqpoint{0.599861in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.597720in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.595744in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{0.593973in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{0.589687in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.588608in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.587685in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.586918in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.585412in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.585577in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.586374in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.592570in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.597978in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.600140in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.605116in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{0.625879in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.630410in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{0.635322in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{0.640662in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{0.646499in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.652949in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.324156in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{0.719864in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.312948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.714983in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{1.803183in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.324156in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{1.869142in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.906486in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.911894in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{1.914632in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.918090in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.919062in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.912084in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{1.908720in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.904603in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.549765in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{1.874631in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.646185in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.648171in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{1.586991in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.582720in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.514980in}}%
\pgfpathlineto{\pgfqpoint{1.581628in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.578886in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.579407in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{1.587201in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{1.633691in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.346279in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.653095in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.313156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218996in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.396758in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{1.405253in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.411843in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.415284in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.418040in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.421538in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.419407in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{1.373574in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.362583in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.904849in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.171925in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.155204in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.904849in}}%
\pgfpathlineto{\pgfqpoint{1.148199in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{1.103918in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.086124in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.083391in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.085309in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.087722in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.096803in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.104646in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{1.107707in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.111016in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{1.149893in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.185253in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.599710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091164in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.445494in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.469471in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.474791in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.477217in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.485609in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.487374in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.491958in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.493250in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.499880in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.500160in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.485150in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.459460in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.455996in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.440184in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.432195in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.464730in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.519431in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{1.526350in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.706573in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{1.611918in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.628794in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{1.638540in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.697401in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{1.800097in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{1.847989in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{1.868707in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{1.877512in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.980102in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.992901in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.993749in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.995650in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.996071in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{1.996024in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.988217in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{1.979853in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.977796in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.962518in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.956178in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.952731in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{1.949107in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{1.941236in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{1.932457in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{1.846487in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{1.797030in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.154034in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.681478in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.681478in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.232520in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{1.797030in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{1.846487in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.295631in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{1.932457in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{1.941236in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.949107in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{1.952731in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{1.956178in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{1.962518in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{1.977796in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.979853in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.988217in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.996024in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{1.996071in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.995650in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.993749in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.992901in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{1.980102in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.673276in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{1.877512in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{1.868707in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{1.847989in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{1.800097in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.727949in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{1.697401in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.718093in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.638540in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{1.628794in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.696694in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{1.611918in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.526350in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{1.519431in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.464730in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.432195in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.440184in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{1.455996in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.459460in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{1.485150in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.500160in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.499880in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.493250in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.491958in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.487374in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.485609in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.477217in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.474791in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{1.469471in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.445494in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.063196in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.027248in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{1.022788in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.020756in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.017090in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.011214in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.005822in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.004384in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.004304in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.007380in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.017521in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{1.052109in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.055942in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.980554in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.969865in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{0.952745in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.948728in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{0.944484in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{0.892546in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.696694in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.718093in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.727949in}}%
\pgfpathlineto{\pgfqpoint{0.744187in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{0.704367in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{0.669156in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{0.626952in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{0.618898in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{0.611460in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.673276in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{0.592135in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{0.576160in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{0.562714in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{0.558693in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{0.551292in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{0.547872in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.544629in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{0.541572in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.530881in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{0.528561in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{0.522458in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.520682in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.519018in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.513582in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{0.512517in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.511563in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.509975in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.509341in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.508814in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.508394in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{0.508083in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.507881in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.507783in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.507789in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.507900in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{0.508440in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.509414in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.510062in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.510816in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.511676in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.512644in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{0.513726in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.514932in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.516247in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.520898in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.526668in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{0.528842in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{0.539009in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{0.551733in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{0.555357in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{0.563228in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{0.576773in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{0.581821in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.295631in}}%
\pgfpathlineto{\pgfqpoint{0.592866in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{0.598925in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{0.605390in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{0.612365in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{0.619860in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{0.646813in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.657978in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{0.707435in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.232520in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.823276in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.821149in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.821149in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.823276in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.154034in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{0.707435in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{0.657978in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{0.646813in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{0.619860in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{0.612365in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{0.605390in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{0.598925in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{0.592866in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{0.581821in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{0.576773in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.563228in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.555357in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{0.551733in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.539009in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.528842in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{0.526668in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.520898in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.516247in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.514932in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.513726in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{0.512644in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.511676in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.510816in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.510062in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.509414in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.508440in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.507900in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.507789in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.507783in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.507881in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.508083in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{0.508394in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.508814in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.509341in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.509975in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.511563in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.512517in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{0.513582in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{0.519018in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.520682in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.522458in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.528561in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{0.530881in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{0.541572in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{0.544629in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.547872in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{0.551292in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.558693in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{0.562714in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{0.576160in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{0.592135in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{0.611460in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{0.618898in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{0.626952in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{0.669156in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{0.704367in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{0.744187in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{0.892546in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.706573in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{0.944484in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{0.948728in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.952745in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{0.969865in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{0.980554in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.055942in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{1.052109in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.017521in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.007380in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.004304in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.004384in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.005822in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.011214in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.017090in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.020756in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.022788in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.027248in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.063196in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.431624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.212180in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.171925in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.155204in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.482036in}}%
\pgfpathlineto{\pgfqpoint{1.148199in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{1.103918in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.086124in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.083391in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.085309in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.087722in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.096803in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.104646in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.107707in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.111016in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{1.149893in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.185253in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.396758in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.405253in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.411843in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.415284in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.418040in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.421538in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.419407in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.373574in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{1.362583in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.482036in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{0.454574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716984in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{0.686516in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{0.667008in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{0.652098in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{0.645746in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.621214in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{0.607584in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.602230in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{0.599861in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.597720in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.595744in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{0.593973in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{0.589687in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.588608in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.587685in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.586918in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.585412in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.585577in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.586374in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.592570in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.597978in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.600140in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.605116in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{0.625879in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.630410in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{0.635322in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{0.640662in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{0.646499in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{0.652949in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{0.719864in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{0.791568in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{0.810187in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{0.858480in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{0.908896in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.922836in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.917473in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.909203in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.881618in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.865690in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.749124in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{0.794493in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{0.716984in}{0.740917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.709971in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.749124in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{1.586991in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.582720in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{1.581628in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.578886in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.579407in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{1.587201in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{1.633691in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{1.653095in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.803183in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{1.869142in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.906486in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.911894in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{1.914632in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.918090in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.919062in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.912084in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{1.908720in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.904603in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{1.874631in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{0.740917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.146526in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.049653in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.026889in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.004144in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.996919in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{0.969226in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{0.956230in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{0.945558in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{0.925759in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.922686in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{0.919900in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{0.919900in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{0.922686in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.925759in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{0.945558in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.305881in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{0.956230in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{0.969226in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.996919in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.004144in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.026889in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{1.049653in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{1.213754in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.258619in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.290711in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.465126in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.484317in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.503064in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.505133in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.507224in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{1.527572in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{1.553816in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.305881in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.591621in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.595267in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{1.598174in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.599343in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.601848in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.602838in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.602838in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.601848in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.599343in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.598174in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.595267in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{1.591621in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{1.553816in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{1.527572in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.507224in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{1.505133in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.503064in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{1.484317in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{1.465126in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.290711in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.258619in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.213754in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{0.868749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.719864in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.324156in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{0.652949in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.646499in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{0.640662in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{0.635322in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{0.630410in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.625879in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{0.605116in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.600140in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.597978in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.592570in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.586374in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.585577in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.585412in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.586918in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.587685in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.588608in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.589687in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.593973in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{0.595744in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.597720in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.599861in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.549765in}}%
\pgfpathlineto{\pgfqpoint{0.602230in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{0.607584in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{0.621214in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{0.645746in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{0.652098in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{0.667008in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{0.686516in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{0.716984in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.646185in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.648171in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{0.794493in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{0.865690in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{0.881618in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{0.909203in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{0.917473in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.514980in}}%
\pgfpathlineto{\pgfqpoint{0.922836in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.908896in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.346279in}}%
\pgfpathlineto{\pgfqpoint{0.858480in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{0.810187in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{0.791568in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{0.719864in}{1.313604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.712896in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{1.653095in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.346279in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{1.633691in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.587201in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.579407in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.578886in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.581628in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.514980in}}%
\pgfpathlineto{\pgfqpoint{1.582720in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.586991in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.648171in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.646185in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{1.874631in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.549765in}}%
\pgfpathlineto{\pgfqpoint{1.904603in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.908720in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.912084in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.919062in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.918090in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.914632in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.911894in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.906486in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{1.869142in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.324156in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{1.803183in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{1.313604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217872in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{1.185253in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.149893in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.111016in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.107707in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{1.104646in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.096803in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.087722in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.085309in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.083391in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{1.086124in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{1.103918in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{1.148199in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.904849in}}%
\pgfpathlineto{\pgfqpoint{1.155204in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.171925in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.904849in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.362583in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.373574in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{1.419407in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.421538in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.418040in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.415284in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{1.411843in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.405253in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{1.396758in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{1.599948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.239449in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.283389in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.283389in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.164657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009351in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{1.063196in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.027248in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.022788in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.020756in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.017090in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.011214in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.005822in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.004384in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.004304in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.007380in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.017521in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{1.052109in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{1.055942in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.980554in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.969865in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{0.952745in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.948728in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{0.944484in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.706573in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{0.892546in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{0.744187in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{0.704367in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.669156in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{0.626952in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{0.618898in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{0.611460in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{0.592135in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{0.576160in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{0.562714in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{0.558693in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{0.551292in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{0.547872in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.544629in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{0.541572in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.530881in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{0.528561in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{0.522458in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.520682in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.519018in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.513582in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{0.512517in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.511563in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.509975in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.509341in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.508814in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.508394in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{0.508083in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.507881in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.507783in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.507789in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.507900in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{0.508440in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.509414in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.510062in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.510816in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.511676in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.512644in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{0.513726in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.514932in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.516247in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.520898in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.526668in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{0.528842in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{0.539009in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{0.551733in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{0.555357in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{0.563228in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{0.576773in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{0.581821in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{0.592866in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{0.598925in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{0.605390in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.612365in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{0.619860in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{0.646813in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{0.657978in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{0.707435in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.154034in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.823276in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.821149in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.821149in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.823276in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.232520in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{0.707435in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{0.657978in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{0.646813in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{0.619860in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{0.612365in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{0.605390in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{0.598925in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{0.592866in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.295631in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{0.581821in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{0.576773in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{0.563228in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.555357in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{0.551733in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.539009in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.528842in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{0.526668in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.520898in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.516247in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.514932in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.513726in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{0.512644in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.511676in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.510816in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.510062in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.509414in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.508440in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.507900in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.507789in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.507783in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.507881in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.508083in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{0.508394in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.508814in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.509341in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.509975in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.511563in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.512517in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{0.513582in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{0.519018in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.520682in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.522458in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.528561in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{0.530881in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{0.541572in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{0.544629in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.547872in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{0.551292in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.558693in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{0.562714in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{0.576160in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{0.592135in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.673276in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{0.611460in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{0.618898in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{0.626952in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{0.669156in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{0.704367in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{0.744187in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.727949in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.718093in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.696694in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{0.892546in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{0.944484in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{0.948728in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.952745in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{0.969865in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{0.980554in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.055942in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.052109in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.017521in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.007380in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.004304in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.004384in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.005822in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.011214in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.017090in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{1.020756in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.022788in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.027248in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{1.063196in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{0.991082in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{0.972225in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.970005in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{0.967889in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.965891in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.948742in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{0.947473in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{0.936344in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{0.823926in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{0.652469in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{0.616872in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{0.607242in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{0.598362in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{0.590097in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{0.561926in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{0.555821in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{0.544509in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{0.524907in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{0.520540in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.674151in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{0.512354in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.508517in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.660941in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{0.501346in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{0.497972in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.494763in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.488730in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.489093in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.492055in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{0.495159in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.501775in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{0.505309in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{0.508991in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.512841in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{0.530062in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{0.545188in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{0.556569in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{0.562710in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{0.576055in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{0.583344in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{0.628805in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{0.628805in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{0.583344in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{0.576055in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{0.562710in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{0.556569in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{0.545188in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{0.530062in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{0.512841in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.508991in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{0.505309in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{0.501775in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{0.495159in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{0.492055in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.489093in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{0.488730in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{0.494763in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.497972in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{0.501346in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{0.508517in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.512354in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{0.520540in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{0.524907in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{0.544509in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.675788in}}%
\pgfpathlineto{\pgfqpoint{0.555821in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{0.561926in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{0.590097in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{0.598362in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{0.607242in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{0.616872in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{0.652469in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{0.823926in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{0.936344in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.947473in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.948742in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.965891in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.967889in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{0.970005in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.972225in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{0.991082in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.433172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.413300in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.491845in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{1.503314in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.510181in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.538573in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.545570in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.558706in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.557817in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{1.556432in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{1.591384in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{1.788365in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{1.851995in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.906102in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.675788in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{1.979557in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{1.992110in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{2.003118in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{2.006492in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{2.015371in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.991623in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{1.969595in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.959276in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{1.947895in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{1.941754in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{1.905036in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{1.905036in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{1.941754in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.947895in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.959276in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{1.969595in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{1.991623in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{2.015371in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.006492in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{2.003118in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.660941in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.992110in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.674151in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{1.979557in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{1.906102in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{1.851995in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{1.788365in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{1.591384in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{1.556432in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.557817in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.558706in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{1.545570in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.538573in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{1.510181in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.503314in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{1.491845in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{1.445494in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.469471in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{1.474791in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.477217in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{1.485609in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.487374in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.491958in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.493250in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.499880in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.500160in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.485150in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.459460in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.455996in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.440184in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.432195in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{1.464730in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.519431in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{1.526350in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{1.611918in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.696694in}}%
\pgfpathlineto{\pgfqpoint{1.628794in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{1.638540in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.718093in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{1.697401in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.727949in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.800097in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{1.847989in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{1.868707in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{1.877512in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.673276in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.980102in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.992901in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.993749in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.995650in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.996071in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{1.996024in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.988217in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{1.979853in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.977796in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.962518in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.956178in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{1.952731in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{1.949107in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{1.941236in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{1.932457in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.295631in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.846487in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{1.797030in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.232520in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{1.681478in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.681478in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.154034in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{1.797030in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{1.846487in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{1.932457in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.941236in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.949107in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{1.952731in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.956178in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{1.962518in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{1.977796in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.979853in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.988217in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.996024in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{1.996071in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.995650in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.993749in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.992901in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{1.980102in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{1.877512in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{1.868707in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{1.847989in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.800097in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{1.697401in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{1.638540in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{1.628794in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{1.611918in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.706573in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.526350in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{1.519431in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.464730in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{1.432195in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.440184in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{1.455996in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.459460in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.485150in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.500160in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.499880in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.493250in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.491958in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.487374in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.485609in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.477217in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.474791in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{1.469471in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{1.445494in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.429008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953105in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{0.991082in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{0.972225in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.970005in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{0.967889in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.965891in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.948742in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{0.947473in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{0.936344in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{0.823926in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{0.652469in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{0.616872in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{0.607242in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{0.598362in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{0.590097in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{0.561926in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{0.555821in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.675788in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{0.544509in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{0.524907in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{0.520540in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{0.512354in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.508517in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{0.501346in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{0.497972in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.494763in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.488730in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{0.495784in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{0.505718in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{0.510996in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{0.516500in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{0.522243in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{0.528242in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{0.541130in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{0.599268in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{0.610157in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{0.622147in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{0.635518in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{0.774272in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{0.902372in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.905502in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.909342in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{0.912301in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.925417in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.475268in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{0.940338in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.952429in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.495113in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.552035in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{1.564126in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.576818in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.475268in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{1.583243in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{1.614996in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{1.628546in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{1.662165in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{1.924546in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{1.941404in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{1.982221in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{1.998746in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.006492in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{2.003118in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.992110in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.979557in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.675788in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{1.906102in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.851995in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.788365in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{1.591384in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{1.556432in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.557817in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.558706in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{1.545570in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.538573in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.510181in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{1.503314in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{1.491845in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.489093in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.492055in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{0.495159in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.501775in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{0.505309in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{0.508991in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.512841in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{0.530062in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{0.545188in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{0.556569in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{0.562710in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{0.576055in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{0.583344in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{0.628805in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{0.628805in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{0.583344in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{0.576055in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{0.562710in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{0.556569in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{0.545188in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{0.530062in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{0.512841in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.508991in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{0.505309in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{0.501775in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{0.495159in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{0.492055in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.489093in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{0.491677in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{0.496380in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{0.506365in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{0.517202in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{0.535326in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{0.535326in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{0.517202in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{0.506365in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{0.496380in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{0.491677in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{0.489093in}{1.057940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{1.992794in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{1.987262in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{1.981490in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{1.969138in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{1.969138in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{1.981490in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{1.987262in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{1.992794in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{2.015371in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.991623in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{1.969595in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{1.959276in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{1.947895in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.941754in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.905036in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.905036in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.941754in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{1.947895in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{1.959276in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{1.969595in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{1.991623in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{2.015371in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.055627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.488730in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{0.494763in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.497972in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{0.501346in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.660941in}}%
\pgfpathlineto{\pgfqpoint{0.508517in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.512354in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.674151in}}%
\pgfpathlineto{\pgfqpoint{0.520540in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{0.524907in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{0.544509in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{0.555821in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{0.561926in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{0.590097in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{0.598362in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{0.607242in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{0.616872in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{0.652469in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{0.823926in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{0.936344in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.947473in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.948742in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.965891in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.967889in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{0.970005in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.972225in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{0.991082in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.952429in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{0.940338in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.911616in}}%
\pgfpathlineto{\pgfqpoint{0.925417in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.912301in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.909342in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.905502in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.902372in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.834030in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{0.774272in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.830830in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{0.635518in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{0.622147in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{0.610157in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{0.599268in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{0.541130in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{0.528242in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{0.522243in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{0.516500in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{0.510996in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{0.505718in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{0.495784in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{0.488730in}{1.630627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{1.998746in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{1.982221in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{1.941404in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{1.924546in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.830830in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.834030in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{1.662165in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{1.628546in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{1.614996in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.583243in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.911616in}}%
\pgfpathlineto{\pgfqpoint{1.576818in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{1.564126in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.552035in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.491845in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{1.503314in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.510181in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.538573in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.545570in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.558706in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.557817in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{1.556432in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{1.591384in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{1.788365in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{1.851995in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{1.906102in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{1.979557in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.674151in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{1.992110in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.660941in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{2.003118in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{2.006492in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.628955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901973in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.952429in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{0.940338in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.475268in}}%
\pgfpathlineto{\pgfqpoint{0.925417in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.912301in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.909342in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.905502in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.902372in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{0.774272in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{0.635518in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{0.622147in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{0.610157in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{0.599268in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{0.541130in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{0.528242in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{0.522243in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{0.516500in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{0.510996in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{0.505718in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{0.495784in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{0.497834in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.510406in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{0.517096in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{0.524089in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{0.531431in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{0.539121in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{0.547245in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{0.555814in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{0.584977in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{0.596222in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{0.608493in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.535585in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{0.622068in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{0.637413in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.516045in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.512640in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.515252in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{0.864415in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.871991in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{0.887360in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.889656in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{0.897052in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.899711in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.429888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.556472in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.612437in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.627306in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.632473in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{1.670607in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.515252in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.512640in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{1.794374in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.516045in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.535585in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{1.919487in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{1.929879in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{1.957220in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{1.998746in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{1.982221in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{1.941404in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{1.924546in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{1.662165in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{1.628546in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{1.614996in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.583243in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.475268in}}%
\pgfpathlineto{\pgfqpoint{1.576818in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{1.564126in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.552035in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491677in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{0.496380in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{0.506365in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{0.517202in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{0.535326in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{0.535326in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{0.517202in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{0.506365in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{0.496380in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{0.491677in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{0.491677in}{1.144866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{1.992794in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{1.987262in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{1.981490in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{1.969138in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{1.969138in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{1.981490in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{1.987262in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{1.992794in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.140496in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491104in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{0.495784in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{0.505718in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{0.510996in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{0.516500in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{0.522243in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{0.528242in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{0.541130in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.599268in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{0.610157in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{0.622147in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{0.635518in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.830830in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{0.774272in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.834030in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{0.902372in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.905502in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.909342in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{0.912301in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.925417in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.911616in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{0.940338in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.952429in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{0.899711in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.897052in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{0.889656in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.887360in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.871991in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{0.864415in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.871632in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.877989in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.876372in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{0.637413in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{0.622068in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{0.608493in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{0.596222in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{0.584977in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{0.555814in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{0.547245in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{0.539121in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{0.531431in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{0.524089in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{0.517096in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{0.510406in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{0.497834in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{1.717553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{1.957220in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{1.929879in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{1.919487in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{1.794374in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.876372in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.877989in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.871632in}}%
\pgfpathlineto{\pgfqpoint{1.670607in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{1.632473in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.627306in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{1.612437in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.552035in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{1.564126in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.576818in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.911616in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{1.583243in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{1.614996in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{1.628546in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{1.662165in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.834030in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.830830in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{1.924546in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{1.941404in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{1.982221in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{1.998746in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.713817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861066in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{0.899711in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.897052in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{0.889656in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.887360in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.871991in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{0.864415in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.515252in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.512640in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.516045in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{0.637413in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{0.622068in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.535585in}}%
\pgfpathlineto{\pgfqpoint{0.608493in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{0.596222in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{0.584977in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{0.555814in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{0.547245in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{0.539121in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{0.531431in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{0.524089in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.517096in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{0.510406in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{0.497834in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{0.523031in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{0.531385in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{0.549452in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{0.559311in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{0.569836in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{0.606840in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{0.638900in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.470232in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{0.777612in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.469993in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.471095in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.471583in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{0.825911in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{0.837976in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.843319in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.845296in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.851685in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.853971in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.434924in}}%
\pgfpathlineto{\pgfqpoint{0.856327in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.602491in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.645688in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.434924in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{1.678553in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.471583in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.471095in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.469993in}}%
\pgfpathlineto{\pgfqpoint{1.726852in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.470232in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{1.897624in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{1.957220in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{1.929879in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{1.919487in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.535585in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.516045in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.794374in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.512640in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.515252in}}%
\pgfpathlineto{\pgfqpoint{1.670607in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{1.632473in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{1.627306in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{1.612437in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491932in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{0.497834in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{0.510406in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{0.517096in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{0.524089in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{0.531431in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{0.539121in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{0.547245in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{0.555814in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{0.584977in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{0.596222in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{0.608493in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{0.622068in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{0.637413in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.876372in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.877989in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.871632in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{0.864415in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{0.871991in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{0.887360in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.889656in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{0.897052in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.899711in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.856327in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{0.853971in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.851685in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{0.845296in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.843319in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{0.837976in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.911123in}}%
\pgfpathlineto{\pgfqpoint{0.825911in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{0.777612in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.909408in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{0.638900in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{0.606840in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{0.569836in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{0.559311in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{0.549452in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{0.531385in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{0.523031in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{1.778912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{1.897624in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.909408in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{1.726852in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{1.678553in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.911123in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.645688in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.612437in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.627306in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.632473in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{1.670607in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.871632in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.877989in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.876372in}}%
\pgfpathlineto{\pgfqpoint{1.794374in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{1.919487in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{1.929879in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{1.957220in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.775208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738348in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.434290in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.435759in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.819454in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.856327in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.434924in}}%
\pgfpathlineto{\pgfqpoint{0.853971in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.851685in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{0.845296in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.843319in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{0.837976in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{0.825911in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.471583in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.471095in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.469993in}}%
\pgfpathlineto{\pgfqpoint{0.777612in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.470232in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{0.638900in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{0.606840in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{0.569836in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{0.559311in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{0.549452in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{0.531385in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{0.523031in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{0.496849in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{0.521990in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{0.531228in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{0.540983in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.483707in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{0.562366in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.467620in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{0.587048in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.601101in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.437313in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{0.736006in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.434023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.648511in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.687701in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.435759in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.434290in}}%
\pgfpathlineto{\pgfqpoint{1.728998in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.437313in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.467620in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{1.930260in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{1.942098in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.483707in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{1.897624in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.470232in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{1.726852in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.469993in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.471095in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.471583in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{1.678553in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.434924in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.645688in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.492911in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{0.523031in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{0.531385in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{0.549452in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{0.559311in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.569836in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{0.606840in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{0.638900in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.909408in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{0.777612in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{0.825911in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.911123in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{0.837976in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.843319in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.845296in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{0.851685in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.853971in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{0.856327in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.819454in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{0.736006in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.952646in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.946580in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{0.601101in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{0.587048in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{0.562366in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.540983in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{0.531228in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{0.521990in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{0.496849in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.829773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.011553in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{1.942098in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.930260in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.946580in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.952646in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{1.728998in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{1.687701in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.645688in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.911123in}}%
\pgfpathlineto{\pgfqpoint{1.678553in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{1.726852in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.909408in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{1.897624in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.829773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574723in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.430230in}}%
\pgfpathlineto{\pgfqpoint{0.588403in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.819454in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.435759in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.434290in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{0.736006in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.437313in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{0.601101in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.587048in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.467620in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{0.562366in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.483707in}}%
\pgfpathlineto{\pgfqpoint{0.540983in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{0.531228in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{0.521990in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{0.496849in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{0.491425in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{0.508903in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.459586in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{0.538637in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.434015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.689417in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.916061in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.430230in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.459586in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.483707in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{1.942098in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{1.930260in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.467620in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.437313in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{1.728998in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.434290in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.435759in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{1.687701in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.489193in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{0.496849in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{0.521990in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{0.531228in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{0.540983in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{0.562366in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{0.587048in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{0.601101in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.946580in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.952646in}}%
\pgfpathlineto{\pgfqpoint{0.736006in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.819454in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.588403in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{0.538637in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.927299in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{0.508903in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{0.491425in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{1.870951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.927299in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{1.916061in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.687701in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{1.728998in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.952646in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.946580in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{1.930260in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{1.942098in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.869997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503137in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.588403in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.430230in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.538637in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.459586in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{0.508903in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{0.491425in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{0.490905in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.432514in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.919514in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.459586in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.430230in}}%
\pgfpathlineto{\pgfqpoint{1.916061in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491425in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{0.508903in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.927299in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{0.538637in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{0.588403in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{0.490905in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.491425in}{1.911857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.916061in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.927299in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.909614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492911in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{0.490905in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996214in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.490905in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{0.490905in}{1.947650in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.945877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726734in}{1.480099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759205in}{1.469808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165307in}{1.336446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407596in}{1.203302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784215in}{1.496400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806627in}{1.525717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343685in}{1.297756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366160in}{1.357137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707614in}{0.900986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434234in}{1.203081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763618in}{0.881704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102109in}{1.408044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399426in}{1.005132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156305in}{1.323114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210928in}{1.780197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290855in}{0.995353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363769in}{1.035735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325417in}{1.368309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338363in}{1.391437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347334in}{1.035609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097130in}{1.003450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322394in}{1.369989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159928in}{1.058284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677537in}{0.913764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222500in}{1.044501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262096in}{1.775875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696998in}{1.499515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781445in}{1.471354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703166in}{1.489909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178175in}{1.368633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309995in}{1.042946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761024in}{0.975851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733601in}{0.868401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256345in}{0.661570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781306in}{0.888588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756790in}{1.478902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205844in}{1.765104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786830in}{1.478402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472383in}{1.168658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276143in}{0.619701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732433in}{1.527248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227337in}{1.749294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068732in}{1.184976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763049in}{0.932978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185274in}{1.345483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232562in}{1.818004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486356in}{1.226921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752440in}{0.906934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518232in}{1.203461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731341in}{0.887873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215182in}{1.745253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742530in}{0.896443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068537in}{1.191296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211766in}{1.774150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245187in}{1.789736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077987in}{1.120152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121932in}{1.018610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317280in}{0.984627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761591in}{0.892524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260392in}{1.741739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185479in}{1.014414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292275in}{1.874484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276433in}{0.651156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072698in}{1.230456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736162in}{1.439743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376750in}{0.994986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286034in}{0.615610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047455in}{1.177941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448093in}{1.201386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181490in}{1.007818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712246in}{1.497476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729262in}{0.925895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230175in}{0.613165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793765in}{0.834588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794141in}{0.852119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759972in}{0.916912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277529in}{1.772893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286819in}{1.703111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728733in}{1.468051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168215in}{1.334272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698683in}{0.915104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161685in}{1.014633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215853in}{1.771227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734784in}{1.455131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176852in}{1.333208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277400in}{0.615895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239959in}{0.598397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336314in}{1.375629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060351in}{1.197484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399105in}{1.306852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441064in}{1.187153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747818in}{1.453205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439627in}{1.186570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077575in}{1.172788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732325in}{1.454695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121427in}{1.369415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163627in}{1.320305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788449in}{0.905502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424142in}{1.177890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346209in}{1.039715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172745in}{1.396481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213272in}{1.749725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215552in}{1.818258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340125in}{1.030247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820491in}{1.493023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744798in}{1.496293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726123in}{0.913194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450601in}{1.172452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171625in}{1.011284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326957in}{1.398420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018800in}{1.225275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201278in}{1.044016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366420in}{1.328875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308448in}{1.316064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709998in}{0.933142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738905in}{0.860400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266270in}{0.567510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304406in}{1.394869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051881in}{1.145772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723459in}{1.466060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446726in}{1.190861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067327in}{1.169474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282470in}{1.734214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426256in}{1.141506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434593in}{1.241303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.347418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210807in}{1.334982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787228in}{1.514558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142520in}{1.363069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989758in}{1.225705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780044in}{1.484659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153294in}{0.981542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039133in}{1.198879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139551in}{1.083212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308527in}{1.760058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152738in}{1.070860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771248in}{0.891155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314968in}{1.379204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772492in}{1.456095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298970in}{1.800734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735010in}{1.501088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318083in}{1.011543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132749in}{1.048515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244696in}{1.780547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131191in}{1.023303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252905in}{1.717501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245250in}{1.748914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346436in}{1.369207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347566in}{1.034447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757212in}{0.920638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338160in}{1.379213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716830in}{0.929245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738015in}{0.848170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365935in}{1.034213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274520in}{1.685295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080759in}{1.219338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755390in}{1.482733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336260in}{1.045473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789099in}{1.503240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746031in}{0.914769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153917in}{1.370178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218604in}{1.754475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340727in}{1.020836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370728in}{1.317696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722260in}{1.511999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228155in}{1.798945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730777in}{0.921972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727170in}{1.498675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164581in}{0.991364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241414in}{1.783528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223189in}{1.754979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425644in}{1.202674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150290in}{1.035797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334888in}{1.361399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351114in}{0.975886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758229in}{1.490063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357890in}{1.369511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804797in}{1.522877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327569in}{1.333291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151486in}{1.328087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237253in}{1.776986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751740in}{1.505294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252853in}{1.807031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248677in}{1.749684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717907in}{1.524258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768265in}{0.900803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364494in}{1.350906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282375in}{0.611254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697519in}{1.511946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087525in}{1.040209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335543in}{1.369261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761141in}{0.907030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209396in}{1.064321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688292in}{1.444748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251076in}{0.589949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751714in}{0.885257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762944in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156922in}{1.044003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151095in}{1.032196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766223in}{1.471491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752150in}{1.468579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229906in}{1.755797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170604in}{1.041181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785178in}{0.906126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374562in}{0.997743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319510in}{1.032071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763730in}{0.878696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766499in}{0.892687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706773in}{1.502244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103839in}{1.010808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286125in}{1.796518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463505in}{1.230468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466274in}{1.136382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226077in}{1.763833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218867in}{0.624280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462747in}{1.227234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167530in}{0.983271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767233in}{0.896782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281258in}{0.585707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159034in}{0.996437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106793in}{1.027715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696906in}{1.502894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137512in}{1.028028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762459in}{1.467901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182569in}{1.400953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785473in}{1.473715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038912in}{1.178991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162697in}{1.448919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765407in}{0.874416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160315in}{1.373598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305095in}{1.778275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267178in}{1.830480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088226in}{1.215556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248646in}{1.757214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303895in}{1.769909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410620in}{1.161750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298861in}{1.348912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450986in}{1.194070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164526in}{1.038953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261396in}{0.546276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774168in}{1.492797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743252in}{1.513747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229803in}{0.635151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442401in}{1.175507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742303in}{0.959492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720948in}{0.858192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782709in}{1.505489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740104in}{1.514286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463371in}{1.180990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725453in}{1.492054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041775in}{1.240272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251272in}{1.794593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202235in}{0.633621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156284in}{1.041274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466398in}{1.198383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249152in}{1.776686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230980in}{0.704997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131452in}{0.996620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117608in}{1.347718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147014in}{1.351105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153806in}{1.010126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722883in}{1.457789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768554in}{0.959619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267885in}{1.734739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473282in}{1.141915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752137in}{0.890429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042900in}{1.154254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770947in}{0.919438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299283in}{0.590252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359805in}{1.333918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023144in}{1.222216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276571in}{1.779320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764254in}{0.903266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136705in}{0.990411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356979in}{0.978999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231136in}{0.664645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412109in}{1.173701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172466in}{1.397936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760236in}{1.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338229in}{1.017539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336523in}{1.332648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720930in}{1.502483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767920in}{1.493810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818744in}{1.511153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432525in}{1.044135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258753in}{1.771882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119933in}{1.043420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759218in}{1.474963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261872in}{0.652308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309622in}{1.068263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489022in}{1.194966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767208in}{1.449794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774378in}{0.901939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136147in}{1.001922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056832in}{1.192480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264480in}{1.739291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750089in}{1.467745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107355in}{1.232380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409526in}{1.198737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287166in}{1.340690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782949in}{1.490460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106601in}{0.998171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247755in}{1.802947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767144in}{0.924001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125173in}{1.419915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211135in}{1.794065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750323in}{1.492094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776326in}{0.928298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358732in}{1.028252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059767in}{1.181262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435266in}{1.229140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225333in}{1.762643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763155in}{1.444747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734510in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341203in}{1.060851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371384in}{1.360528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248224in}{0.591879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377535in}{1.051392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747099in}{1.449302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072534in}{1.236089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746740in}{0.895584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771053in}{1.475830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324730in}{1.410680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778910in}{1.515142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835625in}{1.469590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105448in}{1.061546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363789in}{1.344423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747936in}{0.907168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771292in}{1.487434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201446in}{1.810214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332913in}{1.018868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348349in}{1.393692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762205in}{1.497508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397967in}{1.190414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083323in}{1.154180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728682in}{0.892214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353579in}{1.352453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750030in}{0.911775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727290in}{1.514134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251717in}{1.725777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106330in}{1.156955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363336in}{1.330756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340394in}{1.427208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769904in}{1.466860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130598in}{1.287011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236427in}{1.792935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740275in}{0.906000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760609in}{0.924678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741611in}{1.426775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115970in}{1.012051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340158in}{1.351739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404400in}{1.402040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098557in}{1.179064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765162in}{0.912296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049745in}{1.168566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186864in}{0.989244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327826in}{1.040456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242704in}{1.835370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400058in}{1.154255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805670in}{1.514862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092617in}{1.210714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135297in}{1.000299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449850in}{1.212919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357034in}{1.378399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773279in}{0.961541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378212in}{1.371529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749813in}{0.895859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457519in}{1.216791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306595in}{1.372178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351268in}{1.064401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706113in}{0.906978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283305in}{1.785797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166645in}{1.335639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326463in}{1.327038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292524in}{1.769636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343000in}{1.066227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768761in}{1.488660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415119in}{1.206579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426300in}{1.185560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091061in}{1.216854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170373in}{1.365273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732527in}{1.550778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165545in}{1.037540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194356in}{1.357961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348146in}{1.331446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424398in}{1.193403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051299in}{1.218764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068504in}{1.152610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734289in}{0.891085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815476in}{0.936772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072124in}{1.143203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728754in}{1.481955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072285in}{1.183255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446429in}{1.159268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349205in}{1.053434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214784in}{1.335470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735488in}{1.435960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263996in}{0.621728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745279in}{1.442768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740368in}{1.487544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073978in}{1.183616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786896in}{0.891690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740750in}{1.434907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168820in}{1.354427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400525in}{1.331026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242196in}{1.704356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{1.363821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206635in}{1.771962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104189in}{1.256971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322176in}{1.048211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713703in}{0.860154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232805in}{0.594333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061223in}{1.219311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265581in}{0.653491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755561in}{1.490510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727134in}{0.902646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682502in}{0.877427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741529in}{1.438834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761167in}{1.466045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090891in}{1.203427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430378in}{1.178842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063010in}{1.150270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345142in}{1.029570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743042in}{1.456969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057887in}{1.216415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801631in}{1.438158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102301in}{1.227081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341744in}{1.341615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763790in}{1.456471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064679in}{1.208035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703940in}{1.473855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386296in}{1.379941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382106in}{1.043971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230050in}{1.787292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161128in}{1.378196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337596in}{1.348328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180898in}{1.352216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167793in}{1.358083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143407in}{0.978422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740886in}{1.514159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345231in}{1.000502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731194in}{0.887201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747980in}{1.448722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346776in}{1.278599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152360in}{1.037551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337567in}{1.043511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729576in}{1.441291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377063in}{1.340119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822913in}{0.895044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455894in}{1.192448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253631in}{0.644957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233884in}{1.814775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338785in}{1.064778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083017in}{1.226071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773411in}{0.963870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250834in}{1.745356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114386in}{1.050301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110449in}{0.999020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768843in}{1.473680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325455in}{0.986997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745009in}{0.878873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749132in}{1.502863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757640in}{0.896363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030876in}{1.164945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218312in}{1.754308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711540in}{0.891836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165484in}{1.371878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167333in}{1.406024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757632in}{1.484339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264262in}{1.706162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771574in}{1.480336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771020in}{1.503221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454115in}{1.178874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133954in}{1.065796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250671in}{1.813357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256000in}{0.627387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039938in}{1.107761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243738in}{1.768784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782440in}{1.520079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136325in}{1.029978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771982in}{0.915870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747521in}{1.426056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745677in}{0.961997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324614in}{1.024103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431517in}{1.202440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465204in}{1.185149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769876in}{1.480562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120287in}{1.056675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207798in}{0.596204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408350in}{1.182640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364808in}{1.063585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311355in}{1.046667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721119in}{0.858036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713017in}{1.493720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265719in}{0.665248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156850in}{1.382120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319740in}{1.318875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141243in}{1.392841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391595in}{1.235490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270834in}{0.632798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735040in}{1.495685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787517in}{1.465652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166213in}{1.348595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397830in}{1.190008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779128in}{1.499165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793694in}{1.532336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341775in}{1.305774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361816in}{1.350509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741819in}{0.914639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417305in}{1.200941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765793in}{0.905745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106378in}{1.391637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380546in}{1.023247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149589in}{1.339981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195617in}{1.763010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284839in}{1.010675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362655in}{1.048347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307458in}{1.375176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373065in}{1.376014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314465in}{1.037414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111357in}{1.010520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331527in}{1.350992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154724in}{1.068253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690461in}{0.882044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204418in}{1.057775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254176in}{1.776698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690214in}{1.496751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795449in}{1.477612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726192in}{1.505266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174881in}{1.396375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329023in}{1.019611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770191in}{0.978366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725825in}{0.858071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257383in}{0.652250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766444in}{0.880624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762184in}{1.478677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204081in}{1.770094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789321in}{1.471474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466855in}{1.165249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238573in}{0.608507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715286in}{1.540553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211079in}{1.740214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056167in}{1.160609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752907in}{0.932622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215507in}{1.371816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257779in}{1.819192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492361in}{1.223222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778126in}{0.903088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515210in}{1.204180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742486in}{0.902019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222065in}{1.745183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730715in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062866in}{1.164276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221701in}{1.766230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258362in}{1.786056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086157in}{1.098515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113245in}{1.009438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306456in}{0.970152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747583in}{0.903000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247699in}{1.748556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158195in}{1.010675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295111in}{1.860034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300719in}{0.636962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066975in}{1.228743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736278in}{1.443324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385403in}{0.998046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285086in}{0.609737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063146in}{1.185859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451329in}{1.200609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187133in}{0.993393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726789in}{1.494415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738903in}{0.912408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241366in}{0.599653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830778in}{0.835722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791285in}{0.844444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745675in}{0.922628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281929in}{1.817733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274753in}{1.714115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708945in}{1.466673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174424in}{1.356912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721722in}{0.929742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153513in}{1.025485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228707in}{1.764063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749604in}{1.473133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157786in}{1.334427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258082in}{0.619333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235848in}{0.617987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340838in}{1.378685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067801in}{1.177220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428077in}{1.304568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448827in}{1.190500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754275in}{1.430911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415794in}{1.179145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084349in}{1.153660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733421in}{1.459670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132486in}{1.379338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138139in}{1.325674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805294in}{0.923143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418919in}{1.164874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343718in}{1.021029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164944in}{1.384805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214161in}{1.749272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231526in}{1.833156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324777in}{1.046881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817398in}{1.501088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740103in}{1.502125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713166in}{0.915534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469056in}{1.173506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165852in}{1.016473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341809in}{1.385471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040359in}{1.235600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188379in}{1.056770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360918in}{1.334628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303646in}{1.325489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717210in}{0.912527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723116in}{0.854276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263547in}{0.551240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296917in}{1.393685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071016in}{1.167437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739498in}{1.449909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429630in}{1.198305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061771in}{1.176540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279005in}{1.738701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397207in}{1.159423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415807in}{1.232983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321139in}{1.355637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209739in}{1.347206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786709in}{1.515977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143219in}{1.363637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001171in}{1.237845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764271in}{1.483308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158077in}{0.983712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028086in}{1.192895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151456in}{1.071321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303525in}{1.756410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153282in}{1.054574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772396in}{0.882839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309329in}{1.375896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795855in}{1.458760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316878in}{1.802352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763666in}{1.485568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324993in}{1.005455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153400in}{1.058976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259595in}{1.759991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149185in}{1.026349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.728612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231682in}{1.756142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350136in}{1.380740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332502in}{1.016078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762614in}{0.934534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343017in}{1.367256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737143in}{0.932023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746826in}{0.837933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385922in}{1.045870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282762in}{1.694758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104803in}{1.218837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761898in}{1.465319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331403in}{1.034702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816449in}{1.486037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746697in}{0.929085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156410in}{1.369803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201948in}{1.770764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355332in}{1.011463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359871in}{1.312146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721547in}{1.505723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235455in}{1.794770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724254in}{0.912876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750746in}{1.501364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176559in}{0.988163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249626in}{1.783093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198673in}{1.754330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416937in}{1.202251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155211in}{1.045242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360751in}{1.341812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349551in}{0.968389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753743in}{1.518626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372073in}{1.359884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784379in}{1.540952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311197in}{1.322280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147929in}{1.343508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240810in}{1.790281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740422in}{1.489957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231582in}{1.806617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248372in}{1.753097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687478in}{1.529828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764664in}{0.892125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371311in}{1.337737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294480in}{0.598717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709795in}{1.513999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074810in}{1.028327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336610in}{1.375087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764926in}{0.922651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214274in}{1.072237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687851in}{1.438725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246019in}{0.577091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772161in}{0.885354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750275in}{1.529790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160696in}{1.035779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159967in}{1.020824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741043in}{1.465403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744870in}{1.481482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223097in}{1.761353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170162in}{1.037690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784574in}{0.928235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387156in}{0.994383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319909in}{1.030510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784347in}{0.863452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782941in}{0.904198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712087in}{1.515706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107470in}{1.007267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294110in}{1.807186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475130in}{1.225507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479169in}{1.139755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208184in}{1.759231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199072in}{0.604543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460161in}{1.236226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169496in}{0.993016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763082in}{0.916513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295748in}{0.574530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173140in}{1.002064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132988in}{1.027457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680652in}{1.509978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139904in}{1.034665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772956in}{1.470559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189405in}{1.409138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758217in}{1.469722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008272in}{1.181035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157802in}{1.437850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735237in}{0.882121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155001in}{1.355271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309940in}{1.755619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276822in}{1.842126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079906in}{1.207418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249881in}{1.760673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307152in}{1.752054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414741in}{1.158565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334003in}{1.352104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468318in}{1.188785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175520in}{1.047527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271087in}{0.534811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766959in}{1.498319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752787in}{1.525921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237583in}{0.623402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455980in}{1.174693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746182in}{0.959555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720211in}{0.889892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794344in}{1.484868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745536in}{1.529850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464118in}{1.203505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734681in}{1.493127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033468in}{1.228071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256549in}{1.804377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210176in}{0.620858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162611in}{1.081578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479895in}{1.178564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258468in}{1.784227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245734in}{0.712907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156953in}{1.006288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141900in}{1.349013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157671in}{1.334916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146596in}{1.006244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735784in}{1.461911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763191in}{0.959090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276213in}{1.740343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472051in}{1.126506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749676in}{0.902569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041961in}{1.174428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791301in}{0.924850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311833in}{0.584988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388920in}{1.335689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022214in}{1.220977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284005in}{1.750773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790458in}{0.901665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143741in}{0.953885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363015in}{0.989871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238109in}{0.679657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427546in}{1.141340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138522in}{1.385188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755228in}{1.507893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344837in}{1.040940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350800in}{1.338262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732389in}{1.502651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750730in}{1.500467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849863in}{1.524896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417424in}{1.045653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261639in}{1.788954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118124in}{1.034764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744122in}{1.473925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273066in}{0.633467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306717in}{1.043522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496387in}{1.189335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743047in}{1.457555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790353in}{0.910678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138456in}{0.981746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070261in}{1.209253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275417in}{1.719914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773005in}{1.454311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111845in}{1.224629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392812in}{1.214153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281657in}{1.359641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800139in}{1.475729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117527in}{0.996497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233884in}{1.792590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780227in}{0.928013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127566in}{1.403396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226805in}{1.790265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729668in}{1.509087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780029in}{0.916155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349162in}{1.030245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058394in}{1.170126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405284in}{1.224498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225549in}{1.765201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779097in}{1.444909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715990in}{0.887879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339265in}{1.073140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370681in}{1.363125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241416in}{0.598125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375198in}{1.041547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756171in}{1.433617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098344in}{1.231013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749316in}{0.893546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770577in}{1.479274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313578in}{1.411392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763610in}{1.526548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835546in}{1.492478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074448in}{1.070400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348017in}{1.343030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745851in}{0.908730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764160in}{1.493187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208322in}{1.812173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363540in}{0.994841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373225in}{1.396043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742251in}{1.502395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375160in}{1.203706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083643in}{1.143239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705803in}{0.907443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366556in}{1.332033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784691in}{0.924426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731129in}{1.488530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256559in}{1.728108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111526in}{1.156734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348161in}{1.323389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310324in}{1.434582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766432in}{1.433492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138992in}{1.292403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235543in}{1.802420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727252in}{0.896881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778348in}{0.928914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737026in}{1.431405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115973in}{1.034099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352711in}{1.359246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417866in}{1.404710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103684in}{1.185004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751857in}{0.892553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047169in}{1.169206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174364in}{0.978973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340470in}{1.034447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238874in}{1.819621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417363in}{1.174632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828660in}{1.517097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099640in}{1.222475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127434in}{1.017178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422345in}{1.213153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376943in}{1.379130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751521in}{0.955865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354127in}{1.375767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744882in}{0.904512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439811in}{1.204266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320452in}{1.377151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334330in}{1.062065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695507in}{0.891383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294416in}{1.786879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159379in}{1.335643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320975in}{1.323905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274937in}{1.746155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366429in}{1.062206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761640in}{1.498892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416464in}{1.188411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427795in}{1.180242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094617in}{1.233661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181311in}{1.372878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706951in}{1.545665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163334in}{1.045604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183094in}{1.343154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344399in}{1.329161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429138in}{1.203128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053119in}{1.210790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046631in}{1.161119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762437in}{0.903884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798843in}{0.919435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064976in}{1.151149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738568in}{1.461580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075527in}{1.181613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412758in}{1.171916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345118in}{1.064755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207716in}{1.361007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747510in}{1.453305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246544in}{0.621083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764437in}{1.435500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734994in}{1.491131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078322in}{1.183901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781735in}{0.895788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706872in}{1.451490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169343in}{1.363826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400194in}{1.351255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244222in}{1.697776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150315in}{1.359538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212940in}{1.756272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110893in}{1.238114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352891in}{1.044405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718257in}{0.872292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233247in}{0.595450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065960in}{1.221699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276828in}{0.646848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740714in}{1.480454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714736in}{0.904801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662965in}{0.888863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722039in}{1.449859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762677in}{1.489876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109757in}{1.195606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420135in}{1.187242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052733in}{1.164931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316065in}{1.033009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733899in}{1.458792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060587in}{1.225112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796807in}{1.426771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095391in}{1.216576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356578in}{1.336626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755249in}{1.461677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078966in}{1.204904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703832in}{1.473843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377047in}{1.354062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364279in}{1.030008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226602in}{1.810322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170047in}{1.366254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375388in}{1.319611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181783in}{1.349079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158976in}{1.366850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166104in}{0.984519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739733in}{1.526538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353660in}{1.013270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741229in}{0.902943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736780in}{1.446315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351955in}{1.296952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173084in}{1.036066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338143in}{1.046287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733471in}{1.459222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349191in}{1.347615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823193in}{0.898488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433377in}{1.187455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262233in}{0.632447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230656in}{1.831182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339014in}{1.049064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085286in}{1.221944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777813in}{0.960443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266794in}{1.743630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094386in}{1.043517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112666in}{1.019777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763862in}{1.460925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316372in}{0.970102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748759in}{0.881866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738614in}{1.507757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767609in}{0.890045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031852in}{1.188912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211325in}{1.753324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707913in}{0.912046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160603in}{1.363420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142680in}{1.391357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756858in}{1.482023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291033in}{1.704125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776471in}{1.482496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789833in}{1.506544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441938in}{1.161859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131372in}{1.065172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249195in}{1.802274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254833in}{0.638225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045936in}{1.093624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232466in}{1.772484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762189in}{1.516962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135523in}{1.009936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789361in}{0.903528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746908in}{1.425886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755415in}{0.949425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345618in}{1.006390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425390in}{1.210766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442964in}{1.213219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764388in}{1.481723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120985in}{1.035708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189112in}{0.604331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409798in}{1.192409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353924in}{1.066553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305877in}{1.044534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710062in}{0.866577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684250in}{1.494824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260387in}{0.669008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158105in}{1.378979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312769in}{1.318462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142388in}{1.379778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379254in}{1.233035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295543in}{0.638637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725702in}{1.500792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786501in}{1.465281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159803in}{1.366605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418743in}{1.185908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781356in}{1.481635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800310in}{1.520171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359016in}{1.313846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357463in}{1.344918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744033in}{0.888288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429348in}{1.189168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756743in}{0.904407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115387in}{1.370673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361893in}{1.035556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146364in}{1.345625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213425in}{1.755012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290592in}{1.020069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375846in}{1.041734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311422in}{1.374769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371562in}{1.390527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314138in}{1.032858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109792in}{1.000643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334944in}{1.346242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160377in}{1.057389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696407in}{0.874332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172983in}{1.068736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231950in}{1.778025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680581in}{1.504155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821616in}{1.458468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743009in}{1.496985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171633in}{1.393157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338769in}{1.027819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763189in}{0.983960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723029in}{0.873673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258546in}{0.665145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774492in}{0.892249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766218in}{1.484421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206072in}{1.759336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776073in}{1.470636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460173in}{1.185457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234117in}{0.603902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709641in}{1.561402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221589in}{1.744607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067958in}{1.183008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788313in}{0.936731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217797in}{1.376643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272102in}{1.808493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489121in}{1.225061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775320in}{0.908933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519489in}{1.193502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743178in}{0.915690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236869in}{1.755647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732155in}{0.899463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081288in}{1.152274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242064in}{1.742332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261640in}{1.755743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089695in}{1.109512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115530in}{1.010625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325593in}{0.977481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763825in}{0.889974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232438in}{1.766661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144378in}{1.007660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293743in}{1.834303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309630in}{0.648562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049811in}{1.217147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742783in}{1.457685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410567in}{0.991296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276871in}{0.616423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059923in}{1.187498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461091in}{1.181344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171941in}{1.014803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723786in}{1.496021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746310in}{0.911781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255368in}{0.596457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817083in}{0.853009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775250in}{0.847300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745357in}{0.908629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256352in}{1.804122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261265in}{1.715500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713306in}{1.468308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168553in}{1.351044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731659in}{0.917171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156720in}{1.050759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212857in}{1.754379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763777in}{1.491595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152698in}{1.333157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266554in}{0.625422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220690in}{0.621791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361044in}{1.385622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069089in}{1.181708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439000in}{1.324044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452853in}{1.209068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756570in}{1.448441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413905in}{1.180847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085975in}{1.166561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724181in}{1.483947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129857in}{1.363582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149570in}{1.327719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809919in}{0.902402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406540in}{1.150492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359489in}{1.014762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132133in}{1.387484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212467in}{1.741011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233763in}{1.815934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321682in}{1.035390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818199in}{1.512758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748917in}{1.498793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715763in}{0.909614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456091in}{1.198374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168114in}{1.030608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350771in}{1.402139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034630in}{1.220114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177184in}{1.052757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370935in}{1.340770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295728in}{1.327447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739050in}{0.911605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714842in}{0.846038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245047in}{0.540675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299726in}{1.355519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079632in}{1.185020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.442657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426616in}{1.200813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052692in}{1.183117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278035in}{1.734792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400054in}{1.146911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408490in}{1.221831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311243in}{1.343743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204922in}{1.343051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770220in}{1.478108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143238in}{1.364509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028773in}{1.261092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772436in}{1.484548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147002in}{1.014525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024700in}{1.195042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171894in}{1.066383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331401in}{1.732868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142839in}{1.066584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761512in}{0.879689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299148in}{1.371480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796481in}{1.462240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332974in}{1.809716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786440in}{1.515702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329873in}{1.009067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152168in}{1.055379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281834in}{1.779137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163975in}{1.005480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269293in}{1.731567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230450in}{1.746467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348436in}{1.369626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318074in}{1.039028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766102in}{0.928201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352998in}{1.355621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738226in}{0.919820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741877in}{0.840071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376501in}{1.046940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276215in}{1.714462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083862in}{1.196248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761734in}{1.479047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332525in}{1.053317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797930in}{1.480083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724560in}{0.908283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168261in}{1.368811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191022in}{1.763063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358363in}{1.018841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372827in}{1.309989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729276in}{1.508747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227045in}{1.779740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717340in}{0.926781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762438in}{1.503374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176812in}{0.996947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245225in}{1.767009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229804in}{1.718754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408416in}{1.200977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141407in}{1.033732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367342in}{1.330417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353888in}{0.996488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761868in}{1.516906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365210in}{1.400992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785399in}{1.527839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335635in}{1.314900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165391in}{1.355491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236045in}{1.802327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741702in}{1.497937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253605in}{1.812034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249258in}{1.740061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686003in}{1.515151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757945in}{0.897537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370057in}{1.343794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288048in}{0.591686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692207in}{1.513628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073231in}{1.031661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334123in}{1.371604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772668in}{0.934035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202701in}{1.034344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716281in}{1.432659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255947in}{0.587705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779554in}{0.886441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745163in}{1.517196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158185in}{1.039463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158880in}{1.033266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735680in}{1.468456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736915in}{1.483225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234548in}{1.757165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164133in}{1.046155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782629in}{0.918746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394822in}{1.013320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332613in}{1.011705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762040in}{0.866185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807581in}{0.889667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706546in}{1.532545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141987in}{1.009910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292540in}{1.793818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462410in}{1.230766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473672in}{1.157217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204917in}{1.768506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185419in}{0.579969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469889in}{1.217986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148436in}{1.019869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762538in}{0.916678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324417in}{0.568512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159523in}{0.998715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151294in}{1.030870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674220in}{1.503771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138321in}{1.024676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774273in}{1.483874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178704in}{1.387657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767824in}{1.455575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003874in}{1.163459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150913in}{1.413773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737431in}{0.886678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153213in}{1.359702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314269in}{1.763464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276134in}{1.851806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085925in}{1.185056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244426in}{1.757654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323325in}{1.759086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421552in}{1.143804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325045in}{1.375086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455014in}{1.189777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163961in}{1.027890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267186in}{0.512284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774387in}{1.456608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737484in}{1.522506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223927in}{0.631209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469083in}{1.178410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762572in}{0.948081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724998in}{0.873868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783938in}{1.481487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760539in}{1.510600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459963in}{1.210266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702665in}{1.497731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054294in}{1.215655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241963in}{1.829330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219081in}{0.614180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157889in}{1.070801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489279in}{1.171232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261454in}{1.785910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244680in}{0.708530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159862in}{0.992867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149994in}{1.355404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154729in}{1.340472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146316in}{1.019597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744152in}{1.440117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749784in}{0.969224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249556in}{1.733185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461054in}{1.138552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741876in}{0.890700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022817in}{1.172555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772789in}{0.938687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318944in}{0.579351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374653in}{1.325565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033779in}{1.234069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278740in}{1.750259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775936in}{0.893156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136766in}{0.957343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368535in}{0.992900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238942in}{0.665770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433618in}{1.161777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157002in}{1.386891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743470in}{1.516546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342087in}{1.023936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354400in}{1.340819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732911in}{1.490982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740978in}{1.513712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849779in}{1.524448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407096in}{1.036376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280413in}{1.793209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119774in}{1.047957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741814in}{1.462707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262544in}{0.639529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319045in}{1.057427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495670in}{1.183994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749379in}{1.465306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803005in}{0.915013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127534in}{0.985584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072112in}{1.215193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284929in}{1.735761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777530in}{1.468745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132113in}{1.240338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394827in}{1.230914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293175in}{1.350730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794686in}{1.475462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132470in}{0.997964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233893in}{1.814669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767885in}{0.925626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128572in}{1.387801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221519in}{1.802930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737068in}{1.507654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780877in}{0.923783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341322in}{1.007500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046568in}{1.185172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385549in}{1.215393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246830in}{1.775127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753126in}{1.456872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714450in}{0.890046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351032in}{1.072845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383376in}{1.343106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232905in}{0.584693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366788in}{1.032460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779993in}{1.433210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088330in}{1.226702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756727in}{0.886671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763719in}{1.481064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327712in}{1.429312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791410in}{1.516325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846174in}{1.498645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078378in}{1.063691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342992in}{1.349909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736055in}{0.910431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767662in}{1.513865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201524in}{1.810244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349609in}{0.994655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366357in}{1.402592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738389in}{1.486045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371221in}{1.174567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090342in}{1.157593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718135in}{0.896748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383220in}{1.316802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785955in}{0.911353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706653in}{1.492311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279458in}{1.737671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112438in}{1.173073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335355in}{1.305121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334002in}{1.397669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776019in}{1.429959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130321in}{1.301771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233098in}{1.821565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725843in}{0.908062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765982in}{0.931392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742560in}{1.432603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098223in}{1.046637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346467in}{1.375125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420132in}{1.387890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099364in}{1.183198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762495in}{0.892149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043206in}{1.167726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174402in}{0.982704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338829in}{1.040425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214589in}{1.823600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431494in}{1.179682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814570in}{1.507248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090805in}{1.213668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114902in}{1.010877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438645in}{1.198253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355952in}{1.356129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730173in}{0.956739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353536in}{1.372425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745791in}{0.908134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436511in}{1.208098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316019in}{1.386112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329040in}{1.056425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706904in}{0.907256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283291in}{1.772542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170717in}{1.328524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334991in}{1.299902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278870in}{1.730352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357076in}{1.060734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759318in}{1.476443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418388in}{1.197840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436512in}{1.202782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075622in}{1.230649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174597in}{1.384926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719391in}{1.532527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181071in}{1.047823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171683in}{1.354141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315798in}{1.341941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423662in}{1.216012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049997in}{1.185900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035566in}{1.171944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767233in}{0.901388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796771in}{0.902691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077245in}{1.157465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751634in}{1.469603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071565in}{1.173054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418299in}{1.179768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341389in}{1.051531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193544in}{1.361813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754729in}{1.458956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247707in}{0.611943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746594in}{1.434969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748926in}{1.507623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070314in}{1.172780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769102in}{0.894152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709755in}{1.451520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157619in}{1.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400755in}{1.358999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229833in}{1.722089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173336in}{1.362335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190921in}{1.761421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117183in}{1.244928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352072in}{1.052272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714525in}{0.887444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230689in}{0.615274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067027in}{1.218562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272263in}{0.648312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736506in}{1.460392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731297in}{0.933345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663518in}{0.887470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704032in}{1.458719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748720in}{1.487134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108297in}{1.209466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404777in}{1.183395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052738in}{1.163240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338325in}{1.045298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720140in}{1.450655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068091in}{1.212890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801880in}{1.416141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098031in}{1.205895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360620in}{1.342281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774300in}{1.471674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065657in}{1.214684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723672in}{1.464352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362074in}{1.346469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356219in}{1.024047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248443in}{1.800378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183335in}{1.373044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387479in}{1.318604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171117in}{1.344274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159085in}{1.376573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138009in}{0.985618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738090in}{1.518676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320101in}{1.009667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721897in}{0.907651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698122in}{1.452459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334687in}{1.277285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169704in}{1.027055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317988in}{1.039229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763176in}{1.476059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346462in}{1.366983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813605in}{0.907487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442943in}{1.176668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244462in}{0.629450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238441in}{1.809066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329177in}{1.062812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079597in}{1.220674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786703in}{0.961474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265079in}{1.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088889in}{1.034553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103534in}{1.009445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775392in}{1.459892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333653in}{0.984096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748801in}{0.897792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741750in}{1.502251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789816in}{0.888056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037588in}{1.190116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192629in}{1.780574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717488in}{0.886191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143954in}{1.343564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160260in}{1.398493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765306in}{1.488260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295181in}{1.705766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773338in}{1.484947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784394in}{1.502179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429579in}{1.174335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139162in}{1.051714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246953in}{1.813757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260848in}{0.638449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030131in}{1.106695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211551in}{1.764589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749212in}{1.503118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147805in}{0.983311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775221in}{0.918273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741642in}{1.425726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744179in}{0.955831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348317in}{0.996921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446188in}{1.197029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417667in}{1.185681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747053in}{1.483917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128420in}{1.033032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217772in}{0.622957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420790in}{1.201743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349497in}{1.061446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293905in}{1.033556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711851in}{0.862543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675845in}{1.483203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262271in}{0.664145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162409in}{1.365181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320850in}{1.343275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136029in}{1.394109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401599in}{1.248494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292931in}{0.648354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726335in}{1.478887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777891in}{1.461996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181259in}{1.365205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428243in}{1.185563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780001in}{1.479448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795866in}{1.497233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368070in}{1.296615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339255in}{1.341853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734195in}{0.881843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428110in}{1.171308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754200in}{0.900151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120300in}{1.343467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362083in}{1.030555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173791in}{1.346718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226396in}{1.753047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273633in}{1.019310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369471in}{1.062561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313005in}{1.377320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380886in}{1.386875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307871in}{1.027560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116916in}{0.991486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352562in}{1.328775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156889in}{1.063407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709623in}{0.895946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155596in}{1.069886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230956in}{1.790016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676439in}{1.507078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783961in}{1.450531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746506in}{1.474947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154481in}{1.395933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338920in}{1.002604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730479in}{0.973330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734254in}{0.882535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260536in}{0.650360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765178in}{0.908311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759654in}{1.499181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216119in}{1.760628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773576in}{1.482742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454236in}{1.187546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236617in}{0.611128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704465in}{1.548832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219687in}{1.752548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065221in}{1.186673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779273in}{0.929781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208289in}{1.377212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285956in}{1.777668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487050in}{1.232730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789278in}{0.911949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516478in}{1.193485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767198in}{0.932214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215452in}{1.769152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732004in}{0.882434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104373in}{1.178318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250922in}{1.731009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255306in}{1.743023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067654in}{1.112487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106705in}{1.022563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314885in}{0.990135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775929in}{0.892580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224012in}{1.774283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149496in}{0.991165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287538in}{1.824630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325133in}{0.632949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073960in}{1.199255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740269in}{1.461927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406668in}{0.983068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270915in}{0.621769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068599in}{1.202913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462168in}{1.182711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186360in}{1.017725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729665in}{1.507699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763628in}{0.922529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259760in}{0.575174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813377in}{0.860078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790925in}{0.825758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755341in}{0.908081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237659in}{1.812632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270877in}{1.735655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722875in}{1.469743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178634in}{1.352207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730747in}{0.892046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150971in}{1.063891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212189in}{1.755288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764181in}{1.502571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126762in}{1.345064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282632in}{0.609190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217517in}{0.639017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375163in}{1.376100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075102in}{1.171663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438285in}{1.336261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441268in}{1.199520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761584in}{1.455175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422480in}{1.188135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083052in}{1.182187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740939in}{1.493897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128800in}{1.334013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170751in}{1.346114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813515in}{0.902976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410622in}{1.169587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358713in}{1.015519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130802in}{1.379805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210835in}{1.731783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236344in}{1.813491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310202in}{1.027324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831074in}{1.507111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751904in}{1.490845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703786in}{0.897306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451836in}{1.211651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158421in}{1.024022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353392in}{1.383110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016853in}{1.209671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180283in}{1.064489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375276in}{1.365535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302395in}{1.312605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738257in}{0.909747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721425in}{0.858625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278852in}{0.561120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295059in}{1.381132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081208in}{1.179223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718579in}{1.459974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423170in}{1.193045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073901in}{1.189948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300471in}{1.725385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381617in}{1.152402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399743in}{1.234300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318864in}{1.357774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179254in}{1.345613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764402in}{1.478586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153142in}{1.358931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022264in}{1.252381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753923in}{1.457608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175057in}{0.989241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011937in}{1.195358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157494in}{1.074804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315019in}{1.736322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145692in}{1.067612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755167in}{0.883631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313525in}{1.375582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798644in}{1.478997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340833in}{1.804121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766712in}{1.506179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354477in}{1.024714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147789in}{1.086604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270355in}{1.769004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166206in}{1.010331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260905in}{1.738918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237623in}{1.754634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360333in}{1.380444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324442in}{1.046573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769456in}{0.927047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342440in}{1.368805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742214in}{0.896953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739853in}{0.843028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377118in}{1.044069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270660in}{1.732150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073773in}{1.183336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790827in}{1.496007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333108in}{1.052169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791280in}{1.491073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742732in}{0.902142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180119in}{1.377572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193651in}{1.760152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367385in}{0.997714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362840in}{1.340669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726947in}{1.488329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215121in}{1.781028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720700in}{0.942897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748211in}{1.495220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180384in}{0.989809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242742in}{1.775438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231249in}{1.725091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423297in}{1.193972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126877in}{1.033458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360521in}{1.315750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366970in}{1.014216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767075in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330649in}{1.405492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767031in}{1.527809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340890in}{1.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158635in}{1.326012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249247in}{1.787175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751325in}{1.488567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252437in}{1.831136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237406in}{1.758827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709692in}{1.518902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764256in}{0.904427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375424in}{1.348151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299635in}{0.590229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691616in}{1.514217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058814in}{1.049526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346188in}{1.345258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755037in}{0.914056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178940in}{1.041254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706709in}{1.453272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267027in}{0.591085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777701in}{0.904457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735511in}{1.496416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171716in}{1.046785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162337in}{1.044531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737268in}{1.472353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739379in}{1.497957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222044in}{1.769138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.047640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777042in}{0.903065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393942in}{1.015201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364864in}{1.014777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763289in}{0.862523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790198in}{0.885723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721586in}{1.512333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133905in}{1.024550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289112in}{1.778999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442952in}{1.218366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463141in}{1.135285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196925in}{1.762658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191617in}{0.587410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457662in}{1.232817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134548in}{1.007121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764243in}{0.912655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319849in}{0.601290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148478in}{0.981626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.031390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672086in}{1.493368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123198in}{1.018129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759741in}{1.494022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182017in}{1.407267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764569in}{1.461418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005091in}{1.169005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150718in}{1.394861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734990in}{0.896273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163075in}{1.344246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304213in}{1.746127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274680in}{1.874144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084894in}{1.192731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241685in}{1.737374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305510in}{1.739560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440040in}{1.161563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325016in}{1.370454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444210in}{1.193467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150192in}{1.012088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253393in}{0.533680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760379in}{1.461082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757874in}{1.498527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234771in}{0.608393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484448in}{1.167411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760913in}{0.951037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724494in}{0.869159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772815in}{1.489040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746789in}{1.541510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467836in}{1.223602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702828in}{1.502528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050673in}{1.224463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234243in}{1.841962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208336in}{0.628784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148895in}{1.057287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482461in}{1.183867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266677in}{1.810497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233078in}{0.700187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150696in}{0.968936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153316in}{1.363750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137465in}{1.351670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141854in}{1.020031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733176in}{1.437876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730752in}{0.955341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253797in}{1.743526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443969in}{1.133261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743042in}{0.899672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032362in}{1.165576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766413in}{0.939795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307759in}{0.594246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360903in}{1.336375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{1.214131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276046in}{1.765462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772958in}{0.898647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157612in}{0.951475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368913in}{1.029639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241346in}{0.677846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441032in}{1.171858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149414in}{1.389453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756001in}{1.499617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331691in}{1.010436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336818in}{1.325416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730393in}{1.499802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750225in}{1.489011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838181in}{1.511508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400579in}{1.045670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278184in}{1.764973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137982in}{1.041502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761508in}{1.448247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256987in}{0.636404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312426in}{1.064612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499103in}{1.156096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752545in}{1.478192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796854in}{0.916104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135542in}{0.985271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042705in}{1.215428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276822in}{1.731199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783865in}{1.499630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147661in}{1.219839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415777in}{1.214797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298232in}{1.360753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789703in}{1.464017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125395in}{0.978049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249596in}{1.804547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763527in}{0.912893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124693in}{1.398212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208293in}{1.801766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739634in}{1.512103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777462in}{0.926777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341548in}{1.007590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060613in}{1.199135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420148in}{1.216097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238162in}{1.777279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760093in}{1.484433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713427in}{0.886423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363519in}{1.079394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374697in}{1.349423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230464in}{0.597788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375128in}{1.031165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775856in}{1.460370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091449in}{1.229362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749760in}{0.889322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761633in}{1.491111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327646in}{1.435262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771427in}{1.512686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819114in}{1.493882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074743in}{1.057677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334161in}{1.362476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719984in}{0.906936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788174in}{1.528397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201147in}{1.815805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336294in}{0.990298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369268in}{1.390060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745589in}{1.478036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367359in}{1.174410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086849in}{1.166011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714645in}{0.900547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388716in}{1.309712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790581in}{0.933726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704799in}{1.486500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287918in}{1.744947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123184in}{1.161254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334845in}{1.328767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338698in}{1.360730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783272in}{1.432006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146689in}{1.302356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234950in}{1.796478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729228in}{0.932299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752970in}{0.925738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735972in}{1.415048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093345in}{1.048103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345611in}{1.362696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417503in}{1.388763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107394in}{1.181718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764844in}{0.902410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058578in}{1.161554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156585in}{0.995655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345336in}{1.052254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219344in}{1.824034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427389in}{1.186203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796036in}{1.512394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101651in}{1.207800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132605in}{0.991427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444611in}{1.189202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368090in}{1.315035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732266in}{0.944702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350077in}{1.349792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735523in}{0.888725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451342in}{1.220568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333083in}{1.394814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318870in}{1.068906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711786in}{0.908066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270588in}{1.749218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160128in}{1.339901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332608in}{1.297592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276207in}{1.717931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361406in}{1.055936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768910in}{1.483165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411930in}{1.182962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419404in}{1.199944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094017in}{1.260659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176928in}{1.386282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713528in}{1.545130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172593in}{1.052069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165457in}{1.360232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308074in}{1.324620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435508in}{1.218658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060072in}{1.174565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017097in}{1.180271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775876in}{0.894724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779211in}{0.894069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065357in}{1.152684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778486in}{1.481015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084041in}{1.179058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440807in}{1.186586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317353in}{1.066215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187027in}{1.363126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754528in}{1.451601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267889in}{0.616325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746386in}{1.456317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738378in}{1.527407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064606in}{1.179220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767458in}{0.905381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717569in}{1.438864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189152in}{1.346933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386709in}{1.354373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244431in}{1.712149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161309in}{1.348313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202333in}{1.790678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096545in}{1.246296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355941in}{1.051439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717618in}{0.893751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234916in}{0.617615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043110in}{1.202517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268677in}{0.652422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732809in}{1.428243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727850in}{0.932640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648213in}{0.916391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696558in}{1.456542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762342in}{1.494100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095399in}{1.215584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414516in}{1.194526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061222in}{1.171299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340428in}{1.062168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710616in}{1.453069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061542in}{1.215825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793733in}{1.443863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092083in}{1.182724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370191in}{1.327097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769362in}{1.472884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047261in}{1.236988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747687in}{1.490927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355705in}{1.331440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368063in}{1.013952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263417in}{1.774937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186266in}{1.363245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365171in}{1.325526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149878in}{1.347083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163901in}{1.373440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142617in}{0.999931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738081in}{1.522514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324246in}{1.014840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718180in}{0.876593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697985in}{1.447504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350058in}{1.254531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162316in}{1.028600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319588in}{1.044649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740047in}{1.480156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338291in}{1.349221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811614in}{0.911160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446140in}{1.166665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236438in}{0.604284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244181in}{1.792471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324669in}{1.051942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057853in}{1.243823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758547in}{0.946675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248531in}{1.764443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092891in}{1.044222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109721in}{1.036500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775550in}{1.464708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331524in}{0.976317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746717in}{0.897062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734557in}{1.502627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792530in}{0.876722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039053in}{1.196234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188950in}{1.793732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730287in}{0.879913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129645in}{1.324521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160296in}{1.388747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781030in}{1.466727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308602in}{1.713052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764681in}{1.499641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777986in}{1.508241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428387in}{1.180028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132145in}{1.062271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260535in}{1.803383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260603in}{0.617574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038428in}{1.120660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216235in}{1.772094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745259in}{1.518573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152166in}{0.968758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770617in}{0.926534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747163in}{1.432112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732032in}{0.947156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363547in}{0.994694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461309in}{1.189860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417685in}{1.175993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767655in}{1.488799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124021in}{1.030054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210712in}{0.604354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410212in}{1.201694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342447in}{1.052231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291729in}{1.023268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716277in}{0.873711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675023in}{1.477527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272328in}{0.650634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160184in}{1.353992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337725in}{1.341573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129271in}{1.400820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403997in}{1.246283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287929in}{0.667788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741494in}{1.472982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776665in}{1.445266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174108in}{1.339840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426690in}{1.205529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799899in}{1.457794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788401in}{1.484117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358484in}{1.311219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347065in}{1.346514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736596in}{0.870627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451026in}{1.181376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759494in}{0.911310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142663in}{1.331758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373885in}{1.025404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158566in}{1.346467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229664in}{1.742114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270296in}{1.025619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347866in}{1.069142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316342in}{1.377453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380468in}{1.393879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321031in}{1.017201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121322in}{0.994138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341677in}{1.323739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176135in}{1.058069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719316in}{0.898283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148911in}{1.056724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243282in}{1.787424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688749in}{1.495822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775178in}{1.452083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742943in}{1.473816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172025in}{1.404544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335135in}{1.010696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712340in}{0.967552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736482in}{0.881131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246036in}{0.647429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761839in}{0.916484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756561in}{1.494443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202276in}{1.765658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772834in}{1.478214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459135in}{1.182399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259592in}{0.607551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688470in}{1.517082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222553in}{1.752062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046428in}{1.186231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800576in}{0.902323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198352in}{1.369758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270811in}{1.786007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475662in}{1.242342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768940in}{0.904959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500573in}{1.206372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760676in}{0.937355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192293in}{1.780581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719380in}{0.869353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108225in}{1.166733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267966in}{1.759806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250753in}{1.741864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081365in}{1.107697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124768in}{1.022516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327551in}{0.984973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788103in}{0.876053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244700in}{1.787458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143670in}{0.998897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278242in}{1.822334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311924in}{0.619935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077638in}{1.201077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740946in}{1.462181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410279in}{0.980906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261445in}{0.636766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061939in}{1.192897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453312in}{1.175377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204898in}{1.017470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714171in}{1.506562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747948in}{0.943447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278578in}{0.590894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812675in}{0.845384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797409in}{0.830092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741546in}{0.889353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242703in}{1.803636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259316in}{1.745108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744778in}{1.485713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181553in}{1.344645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744123in}{0.908019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162821in}{1.075388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202192in}{1.748037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753734in}{1.503774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127277in}{1.340971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292248in}{0.614470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214183in}{0.648227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371199in}{1.370611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048015in}{1.177413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424266in}{1.359528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453934in}{1.214086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763217in}{1.485407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447170in}{1.188143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086548in}{1.179324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742985in}{1.495058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139998in}{1.329365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191224in}{1.335722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804102in}{0.907947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423386in}{1.169180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337185in}{1.008859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147082in}{1.374716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208438in}{1.725931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229741in}{1.811717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330007in}{1.038608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827407in}{1.483261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754880in}{1.482966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724317in}{0.895467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455751in}{1.205403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155193in}{1.019270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336332in}{1.381178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032556in}{1.200613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176479in}{1.079500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378239in}{1.350575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320832in}{1.306344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716514in}{0.908829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736579in}{0.881170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267153in}{0.579997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294962in}{1.377173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085877in}{1.162093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723825in}{1.476742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421279in}{1.195968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075287in}{1.194735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309716in}{1.719688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392242in}{1.150156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418205in}{1.222146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320274in}{1.362230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184406in}{1.353567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761205in}{1.474753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133337in}{1.359004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012383in}{1.247202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744214in}{1.437047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204400in}{0.982456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003379in}{1.201492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143865in}{1.068195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298103in}{1.732568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145420in}{1.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768604in}{0.870879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311645in}{1.358754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791254in}{1.469610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319952in}{1.786845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753573in}{1.507753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376957in}{1.014619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143631in}{1.078477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272607in}{1.762911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174340in}{1.010508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269255in}{1.747202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242351in}{1.744976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367915in}{1.384564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348180in}{1.035802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767544in}{0.935722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348251in}{1.374617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726454in}{0.905544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756113in}{0.834777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375518in}{1.036788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272610in}{1.751051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059303in}{1.184695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786285in}{1.499084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329925in}{1.074590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774851in}{1.505596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742836in}{0.888718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177478in}{1.363014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183161in}{1.785782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372130in}{1.001695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358032in}{1.353036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731795in}{1.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238339in}{1.782756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711596in}{0.931239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753571in}{1.510749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182938in}{1.004578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235786in}{1.778539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231138in}{1.716598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436569in}{1.185435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146011in}{1.052370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366543in}{1.312981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349389in}{1.009186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765794in}{1.501156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316996in}{1.376958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768866in}{1.535392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348725in}{1.312327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164966in}{1.325755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269765in}{1.761020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755208in}{1.484248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246861in}{1.840977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245092in}{1.777676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721781in}{1.527054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767765in}{0.919764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401382in}{1.364935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313525in}{0.598728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691431in}{1.523572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042437in}{1.043918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326219in}{1.349085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775391in}{0.902722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190670in}{1.028758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700170in}{1.446324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265544in}{0.575984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776077in}{0.914228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740555in}{1.489216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177485in}{1.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163670in}{1.043563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765898in}{1.476747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741920in}{1.500978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232642in}{1.766392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141613in}{1.023554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777646in}{0.892769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396050in}{1.019613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361242in}{1.013546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752826in}{0.848157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795053in}{0.898959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717828in}{1.515824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114884in}{1.041343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293220in}{1.775180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433031in}{1.242159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469448in}{1.151341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203198in}{1.787146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194800in}{0.594440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462705in}{1.234003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146706in}{1.003097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775376in}{0.920473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321125in}{0.617590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141004in}{0.981101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154387in}{1.044520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684900in}{1.508155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131384in}{1.014193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758121in}{1.506088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191134in}{1.373662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772187in}{1.457669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028074in}{1.182849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160747in}{1.395656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735158in}{0.902529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153114in}{1.364010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283975in}{1.794964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292965in}{1.856209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079687in}{1.207066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228213in}{1.745654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316890in}{1.756322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438594in}{1.179672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331596in}{1.386415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435119in}{1.186039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162564in}{1.030103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245105in}{0.547255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753848in}{1.454192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760878in}{1.496158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229340in}{0.596569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441677in}{1.169300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745394in}{0.943710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740497in}{0.864195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753604in}{1.494631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751906in}{1.533502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461350in}{1.223197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709694in}{1.487291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068452in}{1.213708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214354in}{1.832079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199335in}{0.644960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148579in}{1.064020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490709in}{1.187172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283681in}{1.813859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235109in}{0.696786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140209in}{0.962556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164147in}{1.363756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151373in}{1.369058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150599in}{1.037913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704892in}{1.442980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732441in}{0.941115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254520in}{1.735005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451361in}{1.136543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735348in}{0.907658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057663in}{1.164146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763260in}{0.940635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299862in}{0.598610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345940in}{1.324352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047156in}{1.208059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277703in}{1.772358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760181in}{0.898263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152948in}{0.969945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355431in}{1.040885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249300in}{0.674127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437667in}{1.165493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139925in}{1.412436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759921in}{1.492258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318768in}{0.990023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331420in}{1.339887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724885in}{1.487699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749464in}{1.482148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840506in}{1.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410586in}{1.047797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294719in}{1.753854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128495in}{1.033280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751778in}{1.448282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246657in}{0.660722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304493in}{1.071290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503134in}{1.147104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758618in}{1.501246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779847in}{0.907598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142876in}{0.984166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038900in}{1.213686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270266in}{1.724796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774316in}{1.513929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147825in}{1.219404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391655in}{1.212261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280186in}{1.371687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767431in}{1.460668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145900in}{0.977824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245115in}{1.816803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760625in}{0.904255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137892in}{1.388956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199807in}{1.783278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751826in}{1.527850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767808in}{0.931149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350869in}{1.002102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082797in}{1.206838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416038in}{1.219046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232060in}{1.785873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750813in}{1.490477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707599in}{0.888530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358843in}{1.080134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375110in}{1.362484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226870in}{0.609166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356407in}{1.021748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777699in}{1.483177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096028in}{1.213014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775729in}{0.916024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761104in}{1.475349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312257in}{1.434841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764887in}{1.517519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820968in}{1.503587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069334in}{1.060503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324629in}{1.383643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722338in}{0.896304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776649in}{1.528661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207589in}{1.812222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336369in}{0.987224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373199in}{1.397624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735079in}{1.488753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396631in}{1.172497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086277in}{1.166866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717179in}{0.897623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376832in}{1.320340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791050in}{0.922384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704496in}{1.490080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279659in}{1.733451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115557in}{1.172305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342887in}{1.338154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320271in}{1.359929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746476in}{1.428298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146787in}{1.296243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210821in}{1.788535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754442in}{0.944917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752207in}{0.935110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725836in}{1.418113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084121in}{1.066947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370346in}{1.354854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422536in}{1.380688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084802in}{1.210673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736520in}{0.908703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066421in}{1.151490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161438in}{1.009699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351171in}{1.046657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229154in}{1.811728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449145in}{1.209006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789567in}{1.504743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115995in}{1.214335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115498in}{1.007779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427069in}{1.170900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374759in}{1.293661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750159in}{0.954841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358543in}{1.360793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731994in}{0.895110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458461in}{1.221924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347122in}{1.393379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291717in}{1.076824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696630in}{0.891278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251614in}{1.745598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163225in}{1.329276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309604in}{1.304129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304747in}{1.725825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355467in}{1.027731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777391in}{1.473246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407314in}{1.175924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415378in}{1.180231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104767in}{1.250195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184199in}{1.378191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738217in}{1.542930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174809in}{1.023419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166773in}{1.356295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300655in}{1.314197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428344in}{1.214862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056179in}{1.180896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013780in}{1.190472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786871in}{0.903377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778558in}{0.893714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076283in}{1.164745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774823in}{1.475287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086879in}{1.179616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444559in}{1.179745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308279in}{1.070818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166698in}{1.375977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762067in}{1.465518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281921in}{0.618387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743097in}{1.444423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734991in}{1.507618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049433in}{1.167023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775970in}{0.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722601in}{1.433741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170473in}{1.340677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402274in}{1.360915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258276in}{1.718290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159978in}{1.350068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173884in}{1.799056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067633in}{1.237199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331896in}{1.057170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714389in}{0.911030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238963in}{0.627486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036335in}{1.180737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276119in}{0.644615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749913in}{1.407389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717219in}{0.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651238in}{0.921294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699986in}{1.463791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761560in}{1.472486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096275in}{1.224533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410576in}{1.195702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050427in}{1.196996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319860in}{1.049606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715378in}{1.462603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052445in}{1.207309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794073in}{1.427750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097811in}{1.207579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373915in}{1.348539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762110in}{1.487237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053854in}{1.224143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746157in}{1.486227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344449in}{1.347244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356135in}{1.044241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256010in}{1.777240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173185in}{1.372171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355604in}{1.348464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165312in}{1.363259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166944in}{1.373391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156954in}{1.013960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727446in}{1.517893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322870in}{1.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735535in}{0.880290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706458in}{1.464816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333754in}{1.245308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176697in}{1.022153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330900in}{1.035419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751765in}{1.479235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329750in}{1.364425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811584in}{0.903298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448108in}{1.151913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229382in}{0.590127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246602in}{1.775077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312337in}{1.052237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052483in}{1.260810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750535in}{0.938979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239046in}{1.760643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096045in}{1.029111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105718in}{1.024219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776696in}{1.465152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314876in}{0.987986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742115in}{0.904160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725950in}{1.509376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793617in}{0.873440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049824in}{1.176433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198147in}{1.792373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702957in}{0.890544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110701in}{1.329965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162849in}{1.395842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780263in}{1.447056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319953in}{1.711985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769197in}{1.487626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759142in}{1.522975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433265in}{1.185929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148301in}{1.053284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258073in}{1.797567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267586in}{0.609323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023111in}{1.137209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215699in}{1.751756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760978in}{1.522391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135096in}{0.982420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752129in}{0.937455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755000in}{1.431502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748046in}{0.937653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358565in}{1.000722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447812in}{1.186506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428200in}{1.189766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768665in}{1.476285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119823in}{1.020355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194312in}{0.619195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394667in}{1.221941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333526in}{1.030977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285492in}{1.036757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721527in}{0.876972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685745in}{1.480106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264509in}{0.638840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118209in}{1.370295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347128in}{1.334068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141568in}{1.381498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415942in}{1.223204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273791in}{0.665330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615203in}{0.429008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615203in,y=0.331785in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252232in}{0.429008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252232in,y=0.331785in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889261in}{0.429008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889261in,y=0.331785in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{0.556413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143661in, y=0.508188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{0.874928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213105in, y=0.826702in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{1.193442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321130in, y=1.145217in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{1.511957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321130in, y=1.463731in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{1.830471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251686in, y=1.782246in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.957877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016667in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.957877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.429008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.957877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ring_annealed_bd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.166667in}{2.166667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.581894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068665in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{0.600399in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.599776in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{0.599776in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.600399in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{1.131387in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{0.604187in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.605471in}}%
\pgfpathlineto{\pgfqpoint{1.145100in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.606897in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{0.608487in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{0.612115in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{1.170730in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{0.621474in}}%
\pgfpathlineto{\pgfqpoint{1.176967in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{0.624317in}}%
\pgfpathlineto{\pgfqpoint{1.182571in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{0.634306in}}%
\pgfpathlineto{\pgfqpoint{1.192213in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{1.200287in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{1.203859in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.207143in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.652225in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{1.212993in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.215605in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{1.217996in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.671492in}}%
\pgfpathlineto{\pgfqpoint{1.220228in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.222256in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{1.224147in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.225846in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.227413in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.690493in}}%
\pgfpathlineto{\pgfqpoint{1.228828in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.230090in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{1.233085in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.233813in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.234898in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.235487in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.235595in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.235440in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.234790in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.233643in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{1.231992in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.230953in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.229786in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.228492in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.779086in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.225434in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{1.223688in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.217414in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{1.214965in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{1.209438in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{1.206337in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.822450in}}%
\pgfpathlineto{\pgfqpoint{1.202987in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{1.199359in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{1.195415in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{1.186400in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{1.175487in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{1.169015in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.855392in}}%
\pgfpathlineto{\pgfqpoint{1.161635in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{0.857448in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{0.859349in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{1.142159in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{1.126833in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{0.870280in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.871021in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.871021in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{0.870280in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{1.056531in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.045762in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{0.859349in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.857448in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{0.855392in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.029675in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{1.023203in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{1.017474in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{1.007578in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{1.003275in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{0.995703in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{0.822450in}}%
\pgfpathlineto{\pgfqpoint{0.992354in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{0.989252in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{0.981276in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.979001in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{0.976928in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.975002in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{0.973257in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.971657in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.779086in}}%
\pgfpathlineto{\pgfqpoint{0.970198in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.968904in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.967737in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{0.965806in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.965047in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.964412in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.963901in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.963513in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.963250in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.963110in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.963095in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.963203in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.963436in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.963792in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.965605in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{0.966459in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.967466in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.969862in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.690493in}}%
\pgfpathlineto{\pgfqpoint{0.971277in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.974543in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{0.976434in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.978462in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.671492in}}%
\pgfpathlineto{\pgfqpoint{0.980694in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{0.983086in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.652225in}}%
\pgfpathlineto{\pgfqpoint{0.991547in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.994832in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{0.998403in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{1.002272in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{1.006477in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.634306in}}%
\pgfpathlineto{\pgfqpoint{1.011064in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{1.016119in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.624317in}}%
\pgfpathlineto{\pgfqpoint{1.021723in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{0.621474in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{1.027961in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{1.035100in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.612115in}}%
\pgfpathlineto{\pgfqpoint{1.043417in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{0.608487in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{0.606897in}}%
\pgfpathlineto{\pgfqpoint{1.053590in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{0.605471in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.604187in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.067304in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{0.602016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.671875in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.830391in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.829051in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.827860in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.828010in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{0.733154in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.833644in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.834938in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{0.757502in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{0.765918in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{0.773083in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{0.779390in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{0.785018in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{0.790111in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{0.798964in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{0.802854in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{0.812781in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{0.815618in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.818229in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.901640in}}%
\pgfpathlineto{\pgfqpoint{0.824922in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.826816in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.910314in}}%
\pgfpathlineto{\pgfqpoint{0.828534in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.830104in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.921038in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.833943in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.936212in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.836562in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.837172in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.838022in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.838261in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.838377in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.838369in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.838238in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.837983in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.837605in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.837103in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.835728in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.992025in}}%
\pgfpathlineto{\pgfqpoint{0.834835in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.833808in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{0.831370in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.829915in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.824676in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{0.822609in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.820351in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{0.817910in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.815281in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{0.812413in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.046102in}}%
\pgfpathlineto{\pgfqpoint{0.809325in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{0.805990in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{0.802380in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.064205in}}%
\pgfpathlineto{\pgfqpoint{0.794178in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.067828in}}%
\pgfpathlineto{\pgfqpoint{0.789494in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{0.784344in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{0.778654in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{0.772231in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.082234in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{0.764919in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.086573in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.090238in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{0.745709in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.095743in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.096776in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.097671in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.099173in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.098567in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{0.673451in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.095966in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{0.658584in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.092145in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.090578in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{0.639327in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.084950in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{0.632028in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.077703in}}%
\pgfpathlineto{\pgfqpoint{0.625625in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.074878in}}%
\pgfpathlineto{\pgfqpoint{0.619919in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.071836in}}%
\pgfpathlineto{\pgfqpoint{0.614758in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{0.610089in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.061101in}}%
\pgfpathlineto{\pgfqpoint{0.605817in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{0.601888in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.598263in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{0.594935in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{0.591855in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{0.588995in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.586347in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{0.583918in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.028198in}}%
\pgfpathlineto{\pgfqpoint{0.581653in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.579592in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.019853in}}%
\pgfpathlineto{\pgfqpoint{0.577672in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.575942in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.574345in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{0.572906in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.570454in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.995800in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.568547in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.567164in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.566659in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.566278in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.566021in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.565889in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.565881in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.565998in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.566239in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.567094in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.567708in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.568446in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.569309in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{0.570317in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.571463in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.572738in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{0.574155in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{0.575735in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.577448in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{0.579344in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.581388in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{0.583627in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{0.586026in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.588656in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.880999in}}%
\pgfpathlineto{\pgfqpoint{0.594530in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{0.605314in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.863253in}}%
\pgfpathlineto{\pgfqpoint{0.614156in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{0.619238in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{0.624881in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{0.631166in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.843278in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.646772in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{0.657106in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.832254in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.831248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469546in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.828010in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.827860in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.829051in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.830391in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.832254in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{1.551918in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.843278in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{1.567524in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{1.579452in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.863253in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{1.593376in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{1.597265in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{1.600853in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.604160in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.880999in}}%
\pgfpathlineto{\pgfqpoint{1.607206in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{1.610034in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.612664in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{1.615064in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.619346in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{1.621242in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.622955in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.624535in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{1.625952in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.627227in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.628373in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{1.629381in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.630244in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.632451in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.632692in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.632801in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.632669in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.632412in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.631526in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.629265in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.995800in}}%
\pgfpathlineto{\pgfqpoint{1.628237in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.625784in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.622748in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.621019in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.019853in}}%
\pgfpathlineto{\pgfqpoint{1.619098in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.617038in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.028198in}}%
\pgfpathlineto{\pgfqpoint{1.614772in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{1.612343in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.609695in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{1.603755in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{1.600427in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{1.592873in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.061101in}}%
\pgfpathlineto{\pgfqpoint{1.588601in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{1.583932in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.071836in}}%
\pgfpathlineto{\pgfqpoint{1.578771in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.074878in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.077703in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{1.566662in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.084950in}}%
\pgfpathlineto{\pgfqpoint{1.559363in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.550752in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.090578in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.092145in}}%
\pgfpathlineto{\pgfqpoint{1.540106in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.095966in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{1.525239in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.098567in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.099173in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.097671in}}%
\pgfpathlineto{\pgfqpoint{1.467876in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.096776in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.095743in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.090238in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.086573in}}%
\pgfpathlineto{\pgfqpoint{1.433771in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.082234in}}%
\pgfpathlineto{\pgfqpoint{1.426459in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{1.420036in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{1.414347in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{1.409197in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.067828in}}%
\pgfpathlineto{\pgfqpoint{1.404513in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.064205in}}%
\pgfpathlineto{\pgfqpoint{1.400234in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{1.392700in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.046102in}}%
\pgfpathlineto{\pgfqpoint{1.386277in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{1.383409in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.376082in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{1.374014in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.372103in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{1.370362in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.367320in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.992025in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.362213in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.361587in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.361085in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.360707in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.360452in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.360321in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.360313in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.360429in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.360668in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.361031in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.361518in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.362862in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.936212in}}%
\pgfpathlineto{\pgfqpoint{1.363736in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.364747in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.921038in}}%
\pgfpathlineto{\pgfqpoint{1.368586in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.370156in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.910314in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.901640in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.378049in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{1.380461in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{1.388964in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{1.392262in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{1.399726in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{1.413673in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{1.419300in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{1.425607in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{1.432772in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{1.441188in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{1.451530in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.834938in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.833644in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{1.465537in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.830558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.015487in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.933515in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{0.935212in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{0.936864in}}%
\pgfpathlineto{\pgfqpoint{1.055945in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{1.068562in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{0.941908in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{1.078058in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{1.086060in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.953800in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.955199in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.955199in}}%
\pgfpathlineto{\pgfqpoint{1.104455in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.953800in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{1.112630in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{0.941908in}}%
\pgfpathlineto{\pgfqpoint{1.130128in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{1.142745in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.936864in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{0.935212in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{1.167689in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.933515in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.183910in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{0.948738in}}%
\pgfpathlineto{\pgfqpoint{1.238749in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.953546in}}%
\pgfpathlineto{\pgfqpoint{1.245477in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{1.251376in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.959248in}}%
\pgfpathlineto{\pgfqpoint{1.256665in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.965976in}}%
\pgfpathlineto{\pgfqpoint{1.261408in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{1.265719in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{1.269660in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.978589in}}%
\pgfpathlineto{\pgfqpoint{1.273277in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.276580in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.983697in}}%
\pgfpathlineto{\pgfqpoint{1.279619in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{1.282427in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.285013in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.995813in}}%
\pgfpathlineto{\pgfqpoint{1.287371in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.003222in}}%
\pgfpathlineto{\pgfqpoint{1.289562in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{1.294990in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.296474in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.023443in}}%
\pgfpathlineto{\pgfqpoint{1.297816in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.300906in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.302754in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.303105in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.303480in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.303595in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.303866in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.304768in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{1.307466in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{1.313011in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.084137in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.086768in}}%
\pgfpathlineto{\pgfqpoint{1.325750in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.092624in}}%
\pgfpathlineto{\pgfqpoint{1.331226in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.340613in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.103491in}}%
\pgfpathlineto{\pgfqpoint{1.344684in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.107803in}}%
\pgfpathlineto{\pgfqpoint{1.348411in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{1.351835in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.130407in}}%
\pgfpathlineto{\pgfqpoint{1.365211in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{1.367284in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{1.369141in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.147741in}}%
\pgfpathlineto{\pgfqpoint{1.372392in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{1.373773in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.375016in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.376099in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.377034in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.377835in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.379038in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.184965in}}%
\pgfpathlineto{\pgfqpoint{1.379701in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.379701in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.379038in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.377835in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.377034in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.376099in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.375016in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.373773in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.372392in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.369141in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.367284in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{1.365211in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.256477in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.263168in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{1.351835in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{1.348411in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.344684in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{1.340613in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{1.331226in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.297311in}}%
\pgfpathlineto{\pgfqpoint{1.325750in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.300116in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.302747in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.305266in}}%
\pgfpathlineto{\pgfqpoint{1.313011in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{1.307466in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.312077in}}%
\pgfpathlineto{\pgfqpoint{1.304768in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.303866in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.303595in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.303480in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.303105in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.302754in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.300906in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.297816in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.363441in}}%
\pgfpathlineto{\pgfqpoint{1.296474in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.294990in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.374763in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.289562in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{1.287371in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.391071in}}%
\pgfpathlineto{\pgfqpoint{1.285013in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.282427in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.397494in}}%
\pgfpathlineto{\pgfqpoint{1.279619in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{1.276580in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.273277in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{1.269660in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{1.265719in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{1.261408in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.424424in}}%
\pgfpathlineto{\pgfqpoint{1.256665in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{1.251376in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{1.245477in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{1.238749in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{1.438147in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.440265in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.443949in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.445547in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.449394in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.450370in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{1.451213in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{1.451923in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{1.183910in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.167689in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.452791in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{1.451672in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{1.142745in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.446453in}}%
\pgfpathlineto{\pgfqpoint{1.130128in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.443308in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.112630in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.104455in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{1.086060in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{1.078058in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.443308in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{1.068562in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.446453in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{1.055945in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{1.451672in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{1.452791in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.014780in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.451923in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.451213in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{1.450370in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{1.449394in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.445547in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{1.443949in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.440265in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{1.438147in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{0.947314in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{0.942026in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.424424in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{0.937282in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{0.932971in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{0.929030in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.922110in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{0.919071in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.397494in}}%
\pgfpathlineto{\pgfqpoint{0.916263in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.913677in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.391071in}}%
\pgfpathlineto{\pgfqpoint{0.911319in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{0.909128in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.907158in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.905333in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.374763in}}%
\pgfpathlineto{\pgfqpoint{0.903700in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.363441in}}%
\pgfpathlineto{\pgfqpoint{0.900874in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.899709in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.898679in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.897784in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.897024in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{0.896413in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.895936in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.895351in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.895210in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.895095in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.894824in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.893922in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.312077in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{0.885679in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.305266in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.302747in}}%
\pgfpathlineto{\pgfqpoint{0.879073in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.300116in}}%
\pgfpathlineto{\pgfqpoint{0.872941in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.297311in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{0.867464in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{0.862544in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{0.850279in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{0.843699in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.263168in}}%
\pgfpathlineto{\pgfqpoint{0.838167in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.835708in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.256477in}}%
\pgfpathlineto{\pgfqpoint{0.833480in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{0.831407in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{0.829549in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{0.827834in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{0.826298in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{0.824917in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.823674in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{0.822591in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.821656in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.820855in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.819252in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{0.818990in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.818860in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.818860in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.818990in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.184965in}}%
\pgfpathlineto{\pgfqpoint{0.819252in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.820855in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.821656in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.822591in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{0.823674in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.824917in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.826298in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.147741in}}%
\pgfpathlineto{\pgfqpoint{0.827834in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{0.829549in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{0.831407in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{0.833480in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.130407in}}%
\pgfpathlineto{\pgfqpoint{0.835708in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.838167in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{0.843699in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{0.850279in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.107803in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.103491in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{0.862544in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{0.867464in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.092624in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{0.872941in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.086768in}}%
\pgfpathlineto{\pgfqpoint{0.879073in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.084137in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{0.885679in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{0.893922in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.894824in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.895095in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.895210in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.895351in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.895936in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.896413in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{0.897024in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.897784in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.898679in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.899709in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.900874in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.023443in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.903700in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{0.905333in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.907158in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.909128in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.003222in}}%
\pgfpathlineto{\pgfqpoint{0.911319in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.995813in}}%
\pgfpathlineto{\pgfqpoint{0.913677in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.916263in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{0.919071in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.983697in}}%
\pgfpathlineto{\pgfqpoint{0.922110in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.978589in}}%
\pgfpathlineto{\pgfqpoint{0.929030in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.932971in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{0.937282in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.965976in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{0.942026in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.959248in}}%
\pgfpathlineto{\pgfqpoint{0.947314in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.953546in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{0.948738in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{1.014780in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{0.933636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.088198in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.172780in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{1.076803in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.074280in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.074280in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.076803in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.088198in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{1.110492in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.117288in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{1.121887in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.123700in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.124271in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.124271in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.123700in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.121887in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{1.117288in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.172780in}}%
\pgfpathlineto{\pgfqpoint{1.110492in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{1.088198in}{1.170944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.675966in}{1.289047in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.287230in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.286675in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.286935in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.287826in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.288458in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.290108in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.291142in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{0.745709in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.300311in}}%
\pgfpathlineto{\pgfqpoint{0.764919in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.302384in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{0.772231in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.309737in}}%
\pgfpathlineto{\pgfqpoint{0.778654in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{0.784344in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{0.789494in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{0.794178in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{0.802380in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.330910in}}%
\pgfpathlineto{\pgfqpoint{0.805990in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.335612in}}%
\pgfpathlineto{\pgfqpoint{0.809325in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{0.812413in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.346495in}}%
\pgfpathlineto{\pgfqpoint{0.815281in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.817910in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.352952in}}%
\pgfpathlineto{\pgfqpoint{0.820351in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.822609in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{0.824676in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.368980in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.829915in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.831370in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.379688in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.833808in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.834835in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.394860in}}%
\pgfpathlineto{\pgfqpoint{0.835728in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.837103in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.837605in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.837983in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.838238in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.838369in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.838377in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.838261in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.838022in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.837172in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.836562in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.833943in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.465846in}}%
\pgfpathlineto{\pgfqpoint{0.830104in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{0.828534in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{0.826816in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.824922in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{0.818229in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.815618in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.499041in}}%
\pgfpathlineto{\pgfqpoint{0.812781in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.802854in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{0.798964in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.526496in}}%
\pgfpathlineto{\pgfqpoint{0.790111in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{0.785018in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.532930in}}%
\pgfpathlineto{\pgfqpoint{0.779390in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{0.773083in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.543169in}}%
\pgfpathlineto{\pgfqpoint{0.765918in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.547160in}}%
\pgfpathlineto{\pgfqpoint{0.757502in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.554406in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{0.733154in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.556327in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.558613in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.558875in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.559012in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.559024in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.553491in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{0.657106in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{0.646772in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.543606in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{0.631166in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{0.624881in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{0.619238in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.530504in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.527208in}}%
\pgfpathlineto{\pgfqpoint{0.614156in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{0.605314in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.510945in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.594530in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.500265in}}%
\pgfpathlineto{\pgfqpoint{0.588656in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.586026in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{0.583627in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{0.581388in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.579344in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{0.577448in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.575735in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.574155in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{0.572738in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.571463in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{0.570317in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{0.569309in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.568446in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.567708in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.567094in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.566239in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.565998in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.565881in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.565889in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.566021in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.566278in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.566659in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.567164in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.568547in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{0.570454in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.572906in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{0.574345in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.575942in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.577672in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.579592in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.581653in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{0.583918in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{0.586347in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.588995in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{0.591855in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.594935in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.334591in}}%
\pgfpathlineto{\pgfqpoint{0.598263in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.601888in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{0.605817in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.325783in}}%
\pgfpathlineto{\pgfqpoint{0.610089in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.321907in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{0.614758in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{0.619919in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{0.625625in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{0.632028in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{0.639327in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{0.658584in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.289911in}}%
\pgfpathlineto{\pgfqpoint{0.673451in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.289047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469546in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.288458in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.287826in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.286935in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.286675in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.287230in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.289047in}}%
\pgfpathlineto{\pgfqpoint{1.525239in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.289911in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{1.540106in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{1.550752in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{1.559363in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{1.566662in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{1.578771in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{1.583932in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.321907in}}%
\pgfpathlineto{\pgfqpoint{1.588601in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.325783in}}%
\pgfpathlineto{\pgfqpoint{1.592873in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.600427in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.334591in}}%
\pgfpathlineto{\pgfqpoint{1.603755in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{1.609695in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.612343in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{1.614772in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.617038in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.619098in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.621019in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.622748in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{1.625784in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.628237in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{1.629265in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.631526in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.632412in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.632669in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.632801in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.632692in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.632451in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.630244in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.629381in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{1.628373in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.627227in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{1.625952in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{1.624535in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{1.622955in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.621242in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{1.619346in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{1.615064in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{1.612664in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.610034in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.500265in}}%
\pgfpathlineto{\pgfqpoint{1.607206in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{1.604160in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.600853in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.510945in}}%
\pgfpathlineto{\pgfqpoint{1.597265in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{1.593376in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.527208in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.530504in}}%
\pgfpathlineto{\pgfqpoint{1.579452in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{1.567524in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.543606in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{1.551918in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.553491in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.559024in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.559012in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.558875in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.558613in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.556327in}}%
\pgfpathlineto{\pgfqpoint{1.465537in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.554406in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{1.451530in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{1.441188in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.547160in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.432772in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.543169in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{1.425607in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{1.419300in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.532930in}}%
\pgfpathlineto{\pgfqpoint{1.413673in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.526496in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{1.399726in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.392262in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{1.388964in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.499041in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.380461in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{1.378049in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{1.370156in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.368586in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.465846in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{1.364747in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.363736in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{1.362862in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.361518in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.361031in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.360668in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.360429in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.360313in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.360321in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.360452in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.360707in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.361085in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.361587in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.362213in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.394860in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.379688in}}%
\pgfpathlineto{\pgfqpoint{1.367320in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.370362in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.368980in}}%
\pgfpathlineto{\pgfqpoint{1.372103in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.374014in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.376082in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.352952in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.383409in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.346495in}}%
\pgfpathlineto{\pgfqpoint{1.386277in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.335612in}}%
\pgfpathlineto{\pgfqpoint{1.392700in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.330910in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{1.400234in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{1.404513in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{1.409197in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{1.414347in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{1.420036in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.309737in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{1.426459in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.302384in}}%
\pgfpathlineto{\pgfqpoint{1.433771in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.300311in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.291142in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.290108in}}%
\pgfpathlineto{\pgfqpoint{1.467876in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.289213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.072756in}{1.518456in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.517716in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.516234in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.515863in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.515863in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.516234in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.517716in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.518456in}}%
\pgfpathlineto{\pgfqpoint{1.126833in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.519342in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{1.521507in}}%
\pgfpathlineto{\pgfqpoint{1.142159in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{1.527535in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{1.529436in}}%
\pgfpathlineto{\pgfqpoint{1.161635in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.169015in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{1.536167in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{1.175487in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{1.186400in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{1.195415in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{1.199359in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{1.559777in}}%
\pgfpathlineto{\pgfqpoint{1.202987in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.564435in}}%
\pgfpathlineto{\pgfqpoint{1.206337in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.569555in}}%
\pgfpathlineto{\pgfqpoint{1.209438in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.214965in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.581579in}}%
\pgfpathlineto{\pgfqpoint{1.217414in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.588819in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.223688in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.597330in}}%
\pgfpathlineto{\pgfqpoint{1.225434in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{1.228492in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.229786in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.230953in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.231992in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.622253in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.233643in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.234790in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.235440in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.235595in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.235487in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.234898in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.233813in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.233085in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.681997in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.230090in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.228828in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.696391in}}%
\pgfpathlineto{\pgfqpoint{1.227413in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.225846in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.224147in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.706900in}}%
\pgfpathlineto{\pgfqpoint{1.222256in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.220228in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.715393in}}%
\pgfpathlineto{\pgfqpoint{1.217996in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{1.215605in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.212993in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.728983in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{1.207143in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.203859in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.739781in}}%
\pgfpathlineto{\pgfqpoint{1.200287in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{1.192213in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{1.752579in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.759505in}}%
\pgfpathlineto{\pgfqpoint{1.182571in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{1.176967in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{1.768051in}}%
\pgfpathlineto{\pgfqpoint{1.170730in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{1.774769in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{1.776675in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{1.145100in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.781414in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.783852in}}%
\pgfpathlineto{\pgfqpoint{1.131387in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.784868in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.787108in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.787606in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.788352in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.788352in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.787606in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.787108in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.784868in}}%
\pgfpathlineto{\pgfqpoint{1.067304in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.783852in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{1.781414in}}%
\pgfpathlineto{\pgfqpoint{1.053590in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{1.776675in}}%
\pgfpathlineto{\pgfqpoint{1.043417in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.774769in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{1.035100in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{1.027961in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.768051in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{1.021723in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{1.016119in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{1.759505in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{1.011064in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{1.752579in}}%
\pgfpathlineto{\pgfqpoint{1.006477in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{1.002272in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{0.998403in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{1.739781in}}%
\pgfpathlineto{\pgfqpoint{0.994832in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.991547in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{1.728983in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.983086in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{0.980694in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.715393in}}%
\pgfpathlineto{\pgfqpoint{0.978462in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.976434in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{1.706900in}}%
\pgfpathlineto{\pgfqpoint{0.974543in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.971277in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.696391in}}%
\pgfpathlineto{\pgfqpoint{0.969862in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.967466in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.966459in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.681997in}}%
\pgfpathlineto{\pgfqpoint{0.965605in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.963792in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.963436in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.963203in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.963095in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.963110in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.963250in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.963513in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.963901in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.964412in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.965047in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.965806in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.622253in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.967737in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.968904in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.970198in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{0.971657in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.973257in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{1.597330in}}%
\pgfpathlineto{\pgfqpoint{0.975002in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.976928in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.588819in}}%
\pgfpathlineto{\pgfqpoint{0.979001in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.981276in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{1.581579in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{0.989252in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{1.569555in}}%
\pgfpathlineto{\pgfqpoint{0.992354in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{1.564435in}}%
\pgfpathlineto{\pgfqpoint{0.995703in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.559777in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{1.003275in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{1.007578in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{1.017474in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{1.023203in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.536167in}}%
\pgfpathlineto{\pgfqpoint{1.029675in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.529436in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{1.527535in}}%
\pgfpathlineto{\pgfqpoint{1.045762in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.056531in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.521507in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.519342in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.518456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970491in}{0.583988in}}%
\pgfpathlineto{\pgfqpoint{0.972981in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.225709in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.583988in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{1.235002in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.595404in}}%
\pgfpathlineto{\pgfqpoint{1.243233in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{1.247006in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{1.250574in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.609038in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.614191in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.260191in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.619737in}}%
\pgfpathlineto{\pgfqpoint{1.263060in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.268370in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{1.270811in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.273136in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.639274in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{1.277392in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.655985in}}%
\pgfpathlineto{\pgfqpoint{1.282901in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.284526in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.666221in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.287458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.288781in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.678557in}}%
\pgfpathlineto{\pgfqpoint{1.290005in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.291126in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.292159in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.293106in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{1.293959in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.296473in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.296888in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.297218in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.297464in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.297623in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.297698in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.297591in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.296792in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.294534in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.293756in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.291909in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.290854in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{1.288459in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.287114in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.285680in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.803356in}}%
\pgfpathlineto{\pgfqpoint{1.284128in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{1.280727in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.822419in}}%
\pgfpathlineto{\pgfqpoint{1.276883in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{1.272564in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.837365in}}%
\pgfpathlineto{\pgfqpoint{1.267734in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.265128in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{1.262357in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.855370in}}%
\pgfpathlineto{\pgfqpoint{1.256377in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.253134in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{1.249707in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.882797in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.884563in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{1.269344in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.897454in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{1.282728in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.902829in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{1.300624in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.305754in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.908788in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.308514in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{0.896680in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.313104in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{0.886313in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.320721in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{1.322913in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.325238in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.330274in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{1.333017in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.342148in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.838879in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.834021in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{0.829458in}}%
\pgfpathlineto{\pgfqpoint{1.352914in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{0.821117in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{1.365691in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.807007in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{1.381158in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.801039in}}%
\pgfpathlineto{\pgfqpoint{1.387094in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{1.393551in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.793191in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{1.400594in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{1.408392in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.782687in}}%
\pgfpathlineto{\pgfqpoint{1.417179in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.777747in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.776313in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{1.439474in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.773722in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.772580in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.771525in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.770557in}}%
\pgfpathlineto{\pgfqpoint{1.455480in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.768908in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.767611in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{1.487435in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.765836in}}%
\pgfpathlineto{\pgfqpoint{1.505781in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.766575in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.769518in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.774702in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.777444in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.782314in}}%
\pgfpathlineto{\pgfqpoint{1.575950in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.784166in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.786111in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{1.592525in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{1.599569in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.795140in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{1.617477in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{1.622611in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{1.627423in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{1.631942in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.820308in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{1.640203in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.828549in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{1.647569in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{1.650960in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{1.654177in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.657220in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{1.662833in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.665427in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.860825in}}%
\pgfpathlineto{\pgfqpoint{1.667873in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.672392in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{1.674475in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{1.678282in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.680007in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.681641in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.684585in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.685916in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.906479in}}%
\pgfpathlineto{\pgfqpoint{1.687141in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.688270in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.689311in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.690265in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.691880in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.692558in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.693151in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.693658in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.694080in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.694416in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.951915in}}%
\pgfpathlineto{\pgfqpoint{1.694664in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.694826in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.694899in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.694638in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.976311in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.694032in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.693599in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.691790in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{1.690150in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.689185in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.688133in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{1.685755in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.682980in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.681442in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.679796in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.676187in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.674225in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{1.672124in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.667574in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.067393in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.662502in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{1.659744in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.653789in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{1.650548in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.099672in}}%
\pgfpathlineto{\pgfqpoint{1.639712in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{1.635674in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{1.631390in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{1.626838in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{1.621990in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{1.616819in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.121864in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{1.611239in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.127765in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.130500in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.135526in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{1.591587in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{1.583680in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{1.551926in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.154749in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.155870in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.157851in}}%
\pgfpathlineto{\pgfqpoint{1.535183in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.159468in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.160140in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.160727in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.161229in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.161977in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.162224in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.162180in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.161916in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.161566in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.160009in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.457919in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.442943in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.443431in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.443862in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.444212in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.444650in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.444738in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.444738in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.444650in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.444212in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.443862in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.443431in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.442943in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.230188in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{1.457919in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.226876in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.225318in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.224705in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.224499in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.224661in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.224907in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.225239in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{1.535183in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.232136in}}%
\pgfpathlineto{\pgfqpoint{1.551926in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.233366in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.237628in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.239253in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.240979in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.242826in}}%
\pgfpathlineto{\pgfqpoint{1.583680in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{1.591587in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.251358in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{1.611239in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{1.616819in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.268233in}}%
\pgfpathlineto{\pgfqpoint{1.621990in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.626838in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.275193in}}%
\pgfpathlineto{\pgfqpoint{1.631390in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.278971in}}%
\pgfpathlineto{\pgfqpoint{1.635674in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{1.639712in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.287212in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.291719in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.650548in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{1.653789in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{1.659744in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{1.662502in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.319491in}}%
\pgfpathlineto{\pgfqpoint{1.667574in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{1.672124in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.334275in}}%
\pgfpathlineto{\pgfqpoint{1.674225in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.676187in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{1.679796in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.681442in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{1.682980in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.685755in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.365143in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.688133in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.689185in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.690150in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.380914in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.691790in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.693599in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.694032in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{1.694638in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.694899in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.694826in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.694664in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{1.694416in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.694080in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.693658in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.693151in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.692558in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.691880in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.690265in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.689311in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{1.688270in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.687141in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{1.685916in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.684585in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.492467in}}%
\pgfpathlineto{\pgfqpoint{1.681641in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.680007in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.678282in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.674475in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.511261in}}%
\pgfpathlineto{\pgfqpoint{1.672392in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{1.667873in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.526059in}}%
\pgfpathlineto{\pgfqpoint{1.665427in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.662833in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{1.657220in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.654177in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.543908in}}%
\pgfpathlineto{\pgfqpoint{1.650960in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.549028in}}%
\pgfpathlineto{\pgfqpoint{1.647569in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.553827in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{1.640203in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.562577in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{1.631942in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{1.627423in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{1.622611in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.577309in}}%
\pgfpathlineto{\pgfqpoint{1.617477in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.589157in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.591744in}}%
\pgfpathlineto{\pgfqpoint{1.599569in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.594186in}}%
\pgfpathlineto{\pgfqpoint{1.592525in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.596513in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.602719in}}%
\pgfpathlineto{\pgfqpoint{1.575950in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.604571in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.606291in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.613405in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.614529in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.615566in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.618800in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.619388in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.619891in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.620642in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.620889in}}%
\pgfpathlineto{\pgfqpoint{1.505781in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.621048in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.621022in}}%
\pgfpathlineto{\pgfqpoint{1.487435in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.620845in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.620230in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{1.455480in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.613163in}}%
\pgfpathlineto{\pgfqpoint{1.439474in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.607592in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.605944in}}%
\pgfpathlineto{\pgfqpoint{1.417179in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{1.408392in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.600358in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.598252in}}%
\pgfpathlineto{\pgfqpoint{1.400594in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.593693in}}%
\pgfpathlineto{\pgfqpoint{1.393551in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{1.387094in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{1.381158in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.576631in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{1.365691in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.352914in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.557426in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.552863in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.548006in}}%
\pgfpathlineto{\pgfqpoint{1.342148in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{1.333017in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.531210in}}%
\pgfpathlineto{\pgfqpoint{1.330274in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{1.325238in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.322913in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.517492in}}%
\pgfpathlineto{\pgfqpoint{1.320721in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.500572in}}%
\pgfpathlineto{\pgfqpoint{1.313104in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.490205in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.308514in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{1.305754in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{1.300624in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.484055in}}%
\pgfpathlineto{\pgfqpoint{1.282728in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{1.269344in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.494236in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.496428in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.498515in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.505835in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.509340in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.516851in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.521511in}}%
\pgfpathlineto{\pgfqpoint{1.249707in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.253134in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.256377in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{1.262357in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{1.265128in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.267734in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.549519in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.272564in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.276883in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.564466in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.280727in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.284128in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.583528in}}%
\pgfpathlineto{\pgfqpoint{1.285680in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.287114in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.288459in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.290854in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.291909in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{1.293756in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.294534in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.296792in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.297591in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.297698in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.297623in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.297464in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.297218in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.296888in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.296473in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.293959in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{1.293106in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.292159in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.291126in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.290005in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{1.288781in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.287458in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{1.284526in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.282901in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.277392in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{1.273136in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.270811in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.754690in}}%
\pgfpathlineto{\pgfqpoint{1.268370in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.761173in}}%
\pgfpathlineto{\pgfqpoint{1.263060in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{1.260191in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.777847in}}%
\pgfpathlineto{\pgfqpoint{1.250574in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{1.247006in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.787212in}}%
\pgfpathlineto{\pgfqpoint{1.243233in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{1.235002in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.799303in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.802896in}}%
\pgfpathlineto{\pgfqpoint{1.225709in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.972981in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.802896in}}%
\pgfpathlineto{\pgfqpoint{0.968189in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.799303in}}%
\pgfpathlineto{\pgfqpoint{0.963688in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{0.955457in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.787212in}}%
\pgfpathlineto{\pgfqpoint{0.951685in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{0.948116in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.777847in}}%
\pgfpathlineto{\pgfqpoint{0.944735in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{0.941528in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{0.935630in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.761173in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.930320in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.754690in}}%
\pgfpathlineto{\pgfqpoint{0.927880in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.925554in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{0.923377in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{0.921298in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.919357in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.917510in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{0.915790in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.914165in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{0.912644in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.911232in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.909909in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{0.908685in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.907564in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.906531in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{0.904731in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.903975in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.902718in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.902217in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.901472in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.901227in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.901067in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.901003in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.901099in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.901280in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.901546in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.901898in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.902335in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.902857in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.903464in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.904156in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.904934in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.906781in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.908979in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.913010in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.583528in}}%
\pgfpathlineto{\pgfqpoint{0.914562in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{0.917963in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.919834in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.564466in}}%
\pgfpathlineto{\pgfqpoint{0.921807in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.923912in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.928476in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.549519in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.933562in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{0.936334in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{0.939247in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.945556in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.521511in}}%
\pgfpathlineto{\pgfqpoint{0.952579in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.516851in}}%
\pgfpathlineto{\pgfqpoint{0.956218in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{0.958903in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.509340in}}%
\pgfpathlineto{\pgfqpoint{0.955374in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.505835in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{0.945864in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.498515in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.496428in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.494236in}}%
\pgfpathlineto{\pgfqpoint{0.929347in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{0.922352in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.484055in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{0.895901in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.892937in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{0.891542in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.890176in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.888749in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.490205in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.885586in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.500572in}}%
\pgfpathlineto{\pgfqpoint{0.883852in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{0.880051in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.517492in}}%
\pgfpathlineto{\pgfqpoint{0.875778in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.873452in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{0.870998in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.531210in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{0.862790in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{0.859756in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.856542in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.548006in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.552863in}}%
\pgfpathlineto{\pgfqpoint{0.849564in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.557426in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{0.841767in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{0.832999in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{0.828192in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.576631in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{0.823061in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{0.811596in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{0.805140in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.593693in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{0.798096in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.598252in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.600358in}}%
\pgfpathlineto{\pgfqpoint{0.790299in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{0.781511in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.605944in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.607592in}}%
\pgfpathlineto{\pgfqpoint{0.771386in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{0.759216in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.613163in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{0.743210in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.620230in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.620845in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.621022in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.621048in}}%
\pgfpathlineto{\pgfqpoint{0.692909in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.620889in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.620642in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.619891in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.619388in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.618800in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{0.661053in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.615566in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.614529in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.613405in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{0.632884in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.606291in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.604571in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.602719in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{0.613976in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.596513in}}%
\pgfpathlineto{\pgfqpoint{0.606165in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.594186in}}%
\pgfpathlineto{\pgfqpoint{0.599121in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.591744in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.589157in}}%
\pgfpathlineto{\pgfqpoint{0.592678in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{0.586728in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{0.581213in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.577309in}}%
\pgfpathlineto{\pgfqpoint{0.576079in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{0.571268in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{0.566748in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{0.562496in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.562577in}}%
\pgfpathlineto{\pgfqpoint{0.558487in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{0.554702in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.553827in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.549028in}}%
\pgfpathlineto{\pgfqpoint{0.547730in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.543908in}}%
\pgfpathlineto{\pgfqpoint{0.544513in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.541470in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{0.538593in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{0.535857in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.533263in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.526059in}}%
\pgfpathlineto{\pgfqpoint{0.530817in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{0.528485in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.526298in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.511261in}}%
\pgfpathlineto{\pgfqpoint{0.524215in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.522264in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.520409in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.518683in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.517049in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.492467in}}%
\pgfpathlineto{\pgfqpoint{0.515526in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.514105in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.512774in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{0.511549in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.509379in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{0.508425in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{0.507573in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{0.506810in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{0.506132in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.505539in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.505032in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.504611in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.504274in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{0.504026in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.503864in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.503786in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.503880in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.504052in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{0.504312in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.504659in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.505091in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.505609in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.506212in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.506900in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.507674in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.380914in}}%
\pgfpathlineto{\pgfqpoint{0.508540in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.509505in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.510557in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.511696in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.365143in}}%
\pgfpathlineto{\pgfqpoint{0.512936in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.514278in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{0.517248in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.518894in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{0.520633in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.522503in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.524466in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.334275in}}%
\pgfpathlineto{\pgfqpoint{0.526566in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{0.528767in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.531116in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.319491in}}%
\pgfpathlineto{\pgfqpoint{0.533582in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.536189in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{0.538946in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{0.541845in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.544901in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{0.548142in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.551558in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.291719in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.287212in}}%
\pgfpathlineto{\pgfqpoint{0.558978in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{0.563016in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.278971in}}%
\pgfpathlineto{\pgfqpoint{0.567300in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.275193in}}%
\pgfpathlineto{\pgfqpoint{0.571853in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{0.576700in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.268233in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{0.587452in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{0.599973in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.251358in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{0.607103in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{0.615010in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.242826in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.240979in}}%
\pgfpathlineto{\pgfqpoint{0.623941in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.239253in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.237628in}}%
\pgfpathlineto{\pgfqpoint{0.634261in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.233366in}}%
\pgfpathlineto{\pgfqpoint{0.646764in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.232136in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{0.663507in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.225239in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.224907in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.224661in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.224499in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.224705in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.225318in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.226876in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{0.740772in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.230188in}}%
\pgfpathlineto{\pgfqpoint{0.755948in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.756180in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.755747in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.755259in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.754478in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.754215in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.754040in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.753952in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.753952in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.754040in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.754215in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.754478in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.755259in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.755747in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.756180in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.755948in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{0.740772in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.160009in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.161566in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.161916in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.162180in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.162224in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.161977in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.161229in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.160727in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.160140in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.159468in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{0.663507in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.157851in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.155870in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.154749in}}%
\pgfpathlineto{\pgfqpoint{0.646764in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{0.634261in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{0.623941in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{0.615010in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{0.607103in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.135526in}}%
\pgfpathlineto{\pgfqpoint{0.599973in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.130500in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.127765in}}%
\pgfpathlineto{\pgfqpoint{0.587452in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.121864in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{0.576700in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{0.571853in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{0.567300in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{0.563016in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{0.558978in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.099672in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{0.551558in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{0.548142in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{0.544901in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.541845in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{0.538946in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{0.536189in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.533582in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.067393in}}%
\pgfpathlineto{\pgfqpoint{0.531116in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.528767in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{0.526566in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{0.524466in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.522503in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.520633in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{0.518894in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.517248in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.514278in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.512936in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{0.511696in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.510557in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.509505in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.508540in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{0.507674in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.506900in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.506212in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.505609in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.505091in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.504659in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.504312in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.976311in}}%
\pgfpathlineto{\pgfqpoint{0.504052in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.503880in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.503786in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.503864in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.504026in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.951915in}}%
\pgfpathlineto{\pgfqpoint{0.504274in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.504611in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.505032in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.505539in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.506132in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.506810in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.507573in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{0.508425in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{0.509379in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.511549in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.906479in}}%
\pgfpathlineto{\pgfqpoint{0.512774in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.514105in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.515526in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{0.517049in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.518683in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.520409in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{0.522264in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.524215in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{0.526298in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.528485in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{0.530817in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.860825in}}%
\pgfpathlineto{\pgfqpoint{0.533263in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.535857in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{0.538593in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{0.541470in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.544513in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{0.547730in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{0.554702in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.828549in}}%
\pgfpathlineto{\pgfqpoint{0.558487in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{0.562496in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.820308in}}%
\pgfpathlineto{\pgfqpoint{0.566748in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{0.571268in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{0.576079in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{0.581213in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{0.586728in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{0.592678in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.795140in}}%
\pgfpathlineto{\pgfqpoint{0.599121in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{0.606165in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{0.613976in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.786111in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.784166in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.782314in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{0.632884in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.777444in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.774702in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{0.661053in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.769518in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.766575in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{0.692909in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.765836in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.767611in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.768908in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{0.743210in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.770557in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.771525in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.772580in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.773722in}}%
\pgfpathlineto{\pgfqpoint{0.759216in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.776313in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.777747in}}%
\pgfpathlineto{\pgfqpoint{0.771386in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{0.781511in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.782687in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{0.790299in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{0.798096in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.793191in}}%
\pgfpathlineto{\pgfqpoint{0.805140in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{0.811596in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.801039in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.823061in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.807007in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{0.828192in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{0.832999in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.821117in}}%
\pgfpathlineto{\pgfqpoint{0.841767in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{0.829458in}}%
\pgfpathlineto{\pgfqpoint{0.849564in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{0.834021in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.838879in}}%
\pgfpathlineto{\pgfqpoint{0.856542in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.859756in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{0.862790in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.870998in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{0.873452in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.875778in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.880051in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.883852in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{0.886313in}}%
\pgfpathlineto{\pgfqpoint{0.885586in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{0.896680in}}%
\pgfpathlineto{\pgfqpoint{0.888749in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.890176in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.891542in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{0.908788in}}%
\pgfpathlineto{\pgfqpoint{0.892937in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.895901in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.902829in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.897454in}}%
\pgfpathlineto{\pgfqpoint{0.922352in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{0.929347in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{0.945864in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.884563in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.882797in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{0.955374in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{0.958903in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{0.956218in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{0.952579in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{0.945556in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.855370in}}%
\pgfpathlineto{\pgfqpoint{0.939247in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{0.936334in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{0.933562in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.837365in}}%
\pgfpathlineto{\pgfqpoint{0.928476in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{0.923912in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.921807in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.822419in}}%
\pgfpathlineto{\pgfqpoint{0.919834in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.917963in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.914562in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.803356in}}%
\pgfpathlineto{\pgfqpoint{0.913010in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{0.908979in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.906781in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{0.904934in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.904156in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.903464in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.902857in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.902335in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.901898in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.901546in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.901280in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.901099in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.901003in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.901067in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.901227in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.901472in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.902217in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.902718in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.903975in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.904731in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.906531in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.907564in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.908685in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{0.678557in}}%
\pgfpathlineto{\pgfqpoint{0.909909in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.911232in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.912644in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.666221in}}%
\pgfpathlineto{\pgfqpoint{0.914165in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.915790in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.655985in}}%
\pgfpathlineto{\pgfqpoint{0.917510in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.919357in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.921298in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{0.923377in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.639274in}}%
\pgfpathlineto{\pgfqpoint{0.925554in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.927880in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.930320in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{0.935630in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.619737in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.941528in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.614191in}}%
\pgfpathlineto{\pgfqpoint{0.944735in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.609038in}}%
\pgfpathlineto{\pgfqpoint{0.948116in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{0.951685in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{0.955457in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.595404in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{0.963688in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{0.968189in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.583988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.067304in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.604187in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{0.605471in}}%
\pgfpathlineto{\pgfqpoint{1.053590in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{0.606897in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{0.608487in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{1.043417in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.612115in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{1.035100in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{1.027961in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{0.621474in}}%
\pgfpathlineto{\pgfqpoint{1.021723in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.624317in}}%
\pgfpathlineto{\pgfqpoint{1.016119in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.011064in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.634306in}}%
\pgfpathlineto{\pgfqpoint{1.006477in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{1.002272in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{0.998403in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{0.994832in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.991547in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.652225in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.983086in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{0.980694in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.671492in}}%
\pgfpathlineto{\pgfqpoint{0.978462in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.976434in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{0.974543in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.971277in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.690493in}}%
\pgfpathlineto{\pgfqpoint{0.969862in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.967466in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.966459in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{0.965605in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.963792in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.963436in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.963203in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.963095in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.963110in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.963250in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.963513in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.963901in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.964412in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.965047in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.965806in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.967737in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.968904in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.970198in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.779086in}}%
\pgfpathlineto{\pgfqpoint{0.971657in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.973257in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{0.975002in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.976928in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{0.979001in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.981276in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{0.989252in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{0.992354in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{0.822450in}}%
\pgfpathlineto{\pgfqpoint{0.995703in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{1.003275in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{1.007578in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{1.017474in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{1.023203in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{1.029675in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{0.855392in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.857448in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{0.859349in}}%
\pgfpathlineto{\pgfqpoint{1.045762in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{1.056531in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{0.870280in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.871021in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.871021in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{0.870280in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.126833in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{1.142159in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{0.859349in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{0.857448in}}%
\pgfpathlineto{\pgfqpoint{1.161635in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.855392in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.169015in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{1.175487in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{1.186400in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{1.195415in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{1.199359in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{1.202987in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.822450in}}%
\pgfpathlineto{\pgfqpoint{1.206337in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{1.209438in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.214965in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{1.217414in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.223688in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{1.225434in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.779086in}}%
\pgfpathlineto{\pgfqpoint{1.228492in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.229786in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.230953in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.231992in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.233643in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.234790in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.235440in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.235595in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.235487in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.234898in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.233813in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.233085in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.230090in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.228828in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.690493in}}%
\pgfpathlineto{\pgfqpoint{1.227413in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.225846in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.224147in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{1.222256in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.220228in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.671492in}}%
\pgfpathlineto{\pgfqpoint{1.217996in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{1.215605in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.212993in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.652225in}}%
\pgfpathlineto{\pgfqpoint{1.207143in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.203859in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{1.200287in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{1.192213in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{0.634306in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{1.182571in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{0.624317in}}%
\pgfpathlineto{\pgfqpoint{1.176967in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{0.621474in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{1.170730in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{0.612115in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{0.608487in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.606897in}}%
\pgfpathlineto{\pgfqpoint{1.145100in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.605471in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{0.604187in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.131387in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.600399in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{0.599776in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.599776in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{0.600399in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{1.067304in}{0.602348in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.671147in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.832254in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{0.657106in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{0.646772in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.843278in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{0.631166in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{0.624881in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{0.619238in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.614156in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.863253in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{0.605314in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.594530in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.880999in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{0.588656in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.586026in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{0.583627in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{0.581388in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.579344in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{0.577448in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.575735in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.574155in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{0.572738in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{0.571463in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.570317in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{0.569309in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.568446in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.567708in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.567094in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.566239in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.565998in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.565881in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.565889in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.566021in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.566278in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.566659in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.567164in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.568547in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.995800in}}%
\pgfpathlineto{\pgfqpoint{0.570454in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.572906in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{0.574345in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.575942in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.577672in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.019853in}}%
\pgfpathlineto{\pgfqpoint{0.579592in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.581653in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.028198in}}%
\pgfpathlineto{\pgfqpoint{0.583918in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{0.586347in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.588995in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{0.591855in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{0.594935in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{0.598263in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.601888in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{0.605817in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.061101in}}%
\pgfpathlineto{\pgfqpoint{0.610089in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{0.614758in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.071836in}}%
\pgfpathlineto{\pgfqpoint{0.619919in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.074878in}}%
\pgfpathlineto{\pgfqpoint{0.625625in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.077703in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.632028in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.084950in}}%
\pgfpathlineto{\pgfqpoint{0.639327in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.090578in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.092145in}}%
\pgfpathlineto{\pgfqpoint{0.658584in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.095966in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{0.673451in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.098567in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.099173in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.097671in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.096776in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.095743in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{0.745709in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.090238in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.086573in}}%
\pgfpathlineto{\pgfqpoint{0.764919in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.082234in}}%
\pgfpathlineto{\pgfqpoint{0.772231in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{0.778654in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{0.784344in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{0.789494in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.067828in}}%
\pgfpathlineto{\pgfqpoint{0.794178in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.064205in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{0.802380in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{0.805990in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{0.809325in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.046102in}}%
\pgfpathlineto{\pgfqpoint{0.812413in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{0.815281in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.817910in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{0.820351in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.822609in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{0.824676in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.829915in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.831370in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.833808in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.834835in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.992025in}}%
\pgfpathlineto{\pgfqpoint{0.835728in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.837103in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.837605in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.837983in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.838238in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.838369in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.838377in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.838261in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.838022in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.837172in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.836562in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.936212in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.833943in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.921038in}}%
\pgfpathlineto{\pgfqpoint{0.830104in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{0.828534in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.910314in}}%
\pgfpathlineto{\pgfqpoint{0.826816in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.824922in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.901640in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{0.818229in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.815618in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{0.812781in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.802854in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{0.798964in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{0.790111in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{0.785018in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{0.779390in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{0.773083in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{0.765918in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{0.757502in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.834938in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.833644in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{0.733154in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.828010in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.827860in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.829051in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.830391in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{0.831422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465537in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.833644in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.834938in}}%
\pgfpathlineto{\pgfqpoint{1.451530in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{1.441188in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{1.432772in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{1.425607in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{1.419300in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{1.413673in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{1.399726in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.392262in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{1.388964in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.380461in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{1.378049in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.901640in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.910314in}}%
\pgfpathlineto{\pgfqpoint{1.370156in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.368586in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.921038in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.364747in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.363736in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.936212in}}%
\pgfpathlineto{\pgfqpoint{1.362862in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.361518in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.361031in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.360668in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.360429in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.360313in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.360321in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.360452in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.360707in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.361085in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.361587in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.362213in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.992025in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{1.367320in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.370362in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{1.372103in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.374014in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{1.376082in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.383409in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{1.386277in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.046102in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{1.392700in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{1.400234in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.064205in}}%
\pgfpathlineto{\pgfqpoint{1.404513in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.067828in}}%
\pgfpathlineto{\pgfqpoint{1.409197in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{1.414347in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{1.420036in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.426459in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.082234in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{1.433771in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.086573in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.090238in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.095743in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.096776in}}%
\pgfpathlineto{\pgfqpoint{1.467876in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.097671in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.099173in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.098567in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{1.525239in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.095966in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{1.540106in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.092145in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.090578in}}%
\pgfpathlineto{\pgfqpoint{1.550752in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{1.559363in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.084950in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{1.566662in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.077703in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.074878in}}%
\pgfpathlineto{\pgfqpoint{1.578771in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.071836in}}%
\pgfpathlineto{\pgfqpoint{1.583932in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{1.588601in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.061101in}}%
\pgfpathlineto{\pgfqpoint{1.592873in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.600427in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{1.603755in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{1.609695in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.612343in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{1.614772in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.028198in}}%
\pgfpathlineto{\pgfqpoint{1.617038in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.619098in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.019853in}}%
\pgfpathlineto{\pgfqpoint{1.621019in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.622748in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{1.625784in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.628237in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.995800in}}%
\pgfpathlineto{\pgfqpoint{1.629265in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.631526in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.632412in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.632669in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.632801in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.632692in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.632451in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.630244in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.629381in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{1.628373in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.627227in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.625952in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{1.624535in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.622955in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.621242in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{1.619346in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{1.615064in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{1.612664in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.610034in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{1.607206in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.880999in}}%
\pgfpathlineto{\pgfqpoint{1.604160in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.600853in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{1.597265in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{1.593376in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.863253in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{1.579452in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{1.567524in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.843278in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{1.551918in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.832254in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.830391in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.829051in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.827860in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.828010in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{1.465537in}{0.831422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.014780in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{0.948738in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.953546in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{0.947314in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.959248in}}%
\pgfpathlineto{\pgfqpoint{0.942026in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.965976in}}%
\pgfpathlineto{\pgfqpoint{0.937282in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{0.932971in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.929030in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.978589in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.922110in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.983697in}}%
\pgfpathlineto{\pgfqpoint{0.919071in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{0.916263in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.913677in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.995813in}}%
\pgfpathlineto{\pgfqpoint{0.911319in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.003222in}}%
\pgfpathlineto{\pgfqpoint{0.909128in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.907158in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.905333in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{0.903700in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.023443in}}%
\pgfpathlineto{\pgfqpoint{0.900874in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.899709in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.898679in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.897784in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.897024in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{0.896413in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.895936in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.895351in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.895210in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.895095in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.894824in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.893922in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{0.885679in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.084137in}}%
\pgfpathlineto{\pgfqpoint{0.879073in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.086768in}}%
\pgfpathlineto{\pgfqpoint{0.872941in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.092624in}}%
\pgfpathlineto{\pgfqpoint{0.867464in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{0.862544in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.103491in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.107803in}}%
\pgfpathlineto{\pgfqpoint{0.850279in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.843699in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{0.838167in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.835708in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.130407in}}%
\pgfpathlineto{\pgfqpoint{0.833480in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{0.831407in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.829549in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{0.827834in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.147741in}}%
\pgfpathlineto{\pgfqpoint{0.826298in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{0.824917in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.823674in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{0.822591in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.821656in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.820855in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.819252in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.184965in}}%
\pgfpathlineto{\pgfqpoint{0.818990in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.818860in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.818860in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.818990in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{0.819252in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.820855in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.821656in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.822591in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{0.823674in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.824917in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.826298in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{0.827834in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.829549in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{0.831407in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{0.833480in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.256477in}}%
\pgfpathlineto{\pgfqpoint{0.835708in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{0.838167in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.263168in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{0.843699in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{0.850279in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{0.862544in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{0.867464in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.297311in}}%
\pgfpathlineto{\pgfqpoint{0.872941in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.300116in}}%
\pgfpathlineto{\pgfqpoint{0.879073in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.302747in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.305266in}}%
\pgfpathlineto{\pgfqpoint{0.885679in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.312077in}}%
\pgfpathlineto{\pgfqpoint{0.893922in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.894824in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.895095in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.895210in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.895351in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.895936in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.896413in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{0.897024in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.897784in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.898679in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.899709in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.900874in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.363441in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.903700in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.374763in}}%
\pgfpathlineto{\pgfqpoint{0.905333in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.907158in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.909128in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{0.911319in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.391071in}}%
\pgfpathlineto{\pgfqpoint{0.913677in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.916263in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.397494in}}%
\pgfpathlineto{\pgfqpoint{0.919071in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{0.922110in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{0.929030in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{0.932971in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{0.937282in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.424424in}}%
\pgfpathlineto{\pgfqpoint{0.942026in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{0.947314in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{1.438147in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.440265in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{1.443949in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.445547in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{1.449394in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{1.450370in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.451213in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.451923in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{1.014780in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{1.452791in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{1.451672in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{1.055945in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.446453in}}%
\pgfpathlineto{\pgfqpoint{1.068562in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.443308in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.078058in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.086060in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{1.104455in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{1.112630in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.443308in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{1.130128in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.446453in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{1.142745in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{1.451672in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.452791in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{1.167689in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.183910in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{1.451923in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{1.451213in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.450370in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.449394in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.445547in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.443949in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.440265in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{1.438147in}}%
\pgfpathlineto{\pgfqpoint{1.238749in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{1.245477in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{1.251376in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{1.256665in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.424424in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{1.261408in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{1.265719in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{1.269660in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{1.273277in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.276580in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{1.279619in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.397494in}}%
\pgfpathlineto{\pgfqpoint{1.282427in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.285013in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.391071in}}%
\pgfpathlineto{\pgfqpoint{1.287371in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{1.289562in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.374763in}}%
\pgfpathlineto{\pgfqpoint{1.294990in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.296474in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.363441in}}%
\pgfpathlineto{\pgfqpoint{1.297816in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.300906in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.302754in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.303105in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.303480in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.303595in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.303866in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.304768in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.312077in}}%
\pgfpathlineto{\pgfqpoint{1.307466in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{1.313011in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.305266in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.302747in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.300116in}}%
\pgfpathlineto{\pgfqpoint{1.325750in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.297311in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{1.331226in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{1.340613in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{1.344684in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.348411in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{1.351835in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.263168in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.256477in}}%
\pgfpathlineto{\pgfqpoint{1.365211in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{1.367284in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{1.369141in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{1.372392in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{1.373773in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.375016in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.376099in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.377034in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.377835in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.379038in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{1.379701in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.379701in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.184965in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.379038in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.377835in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.377034in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.376099in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.375016in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.373773in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.372392in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.147741in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{1.369141in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{1.367284in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{1.365211in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.130407in}}%
\pgfpathlineto{\pgfqpoint{1.362982in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{1.351835in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{1.348411in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.107803in}}%
\pgfpathlineto{\pgfqpoint{1.344684in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.103491in}}%
\pgfpathlineto{\pgfqpoint{1.340613in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{1.331226in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.092624in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{1.325750in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.086768in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.084137in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{1.313011in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{1.307466in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{1.304768in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.303866in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.303595in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.303480in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.303105in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.302754in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.300906in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.297816in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.023443in}}%
\pgfpathlineto{\pgfqpoint{1.296474in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.294990in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.289562in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.003222in}}%
\pgfpathlineto{\pgfqpoint{1.287371in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.995813in}}%
\pgfpathlineto{\pgfqpoint{1.285013in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.282427in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{1.279619in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.983697in}}%
\pgfpathlineto{\pgfqpoint{1.276580in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.273277in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.978589in}}%
\pgfpathlineto{\pgfqpoint{1.269660in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{1.265719in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{1.261408in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.965976in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.256665in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.959248in}}%
\pgfpathlineto{\pgfqpoint{1.251376in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{1.245477in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.953546in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{1.238749in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{0.948738in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{1.183910in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.933515in}}%
\pgfpathlineto{\pgfqpoint{1.167689in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{0.935212in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{0.936864in}}%
\pgfpathlineto{\pgfqpoint{1.142745in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{1.130128in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{0.941908in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{1.112630in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.953800in}}%
\pgfpathlineto{\pgfqpoint{1.104455in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.955199in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.955199in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.953800in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{1.086060in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{1.078058in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{0.941908in}}%
\pgfpathlineto{\pgfqpoint{1.068562in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{1.055945in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{0.936864in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{0.935212in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.933515in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.014780in}{0.933688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.673451in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.289911in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{0.658584in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{0.639327in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{0.632028in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{0.625625in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{0.619919in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{0.614758in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.321907in}}%
\pgfpathlineto{\pgfqpoint{0.610089in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.325783in}}%
\pgfpathlineto{\pgfqpoint{0.605817in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{0.601888in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.598263in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.334591in}}%
\pgfpathlineto{\pgfqpoint{0.594935in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.591855in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{0.588995in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.586347in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{0.583918in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{0.581653in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.579592in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.577672in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.575942in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.574345in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{0.572906in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.570454in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.568547in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.567164in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.566659in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.566278in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.566021in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.565889in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.565881in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.565998in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.566239in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.567094in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.567708in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.568446in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.569309in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{0.570317in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{0.571463in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{0.572738in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{0.574155in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{0.575735in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.577448in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{0.579344in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.581388in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{0.583627in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{0.586026in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.588656in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.500265in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{0.594530in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.510945in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{0.605314in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{0.614156in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.527208in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.530504in}}%
\pgfpathlineto{\pgfqpoint{0.619238in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{0.624881in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{0.631166in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.543606in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{0.646772in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{0.657106in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.553491in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.559024in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.559012in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.558875in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.558613in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.556327in}}%
\pgfpathlineto{\pgfqpoint{0.733154in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.554406in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{0.757502in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.547160in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{0.765918in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.543169in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{0.773083in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{0.779390in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.532930in}}%
\pgfpathlineto{\pgfqpoint{0.785018in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{0.790111in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.526496in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{0.798964in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{0.802854in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{0.812781in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.499041in}}%
\pgfpathlineto{\pgfqpoint{0.815618in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.818229in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{0.824922in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.826816in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{0.828534in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.830104in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.465846in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{0.833943in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.836562in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.837172in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.838022in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.838261in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.838377in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.838369in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.838238in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.837983in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.837605in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.837103in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.835728in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.394860in}}%
\pgfpathlineto{\pgfqpoint{0.834835in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.833808in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.379688in}}%
\pgfpathlineto{\pgfqpoint{0.831370in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.829915in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.368980in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.824676in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{0.822609in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.820351in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.352952in}}%
\pgfpathlineto{\pgfqpoint{0.817910in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.815281in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.346495in}}%
\pgfpathlineto{\pgfqpoint{0.812413in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{0.809325in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.335612in}}%
\pgfpathlineto{\pgfqpoint{0.805990in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.330910in}}%
\pgfpathlineto{\pgfqpoint{0.802380in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{0.794178in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{0.789494in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{0.784344in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{0.778654in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.309737in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{0.772231in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.302384in}}%
\pgfpathlineto{\pgfqpoint{0.764919in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.300311in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{0.745709in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.291142in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.290108in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.288458in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.287826in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.286935in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.286675in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.287230in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.289047in}}%
\pgfpathlineto{\pgfqpoint{0.673451in}{1.289572in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.467876in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.290108in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.291142in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.300311in}}%
\pgfpathlineto{\pgfqpoint{1.433771in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.302384in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{1.426459in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.309737in}}%
\pgfpathlineto{\pgfqpoint{1.420036in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{1.414347in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{1.409197in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{1.404513in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{1.400234in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.330910in}}%
\pgfpathlineto{\pgfqpoint{1.392700in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.335612in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{1.386277in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.346495in}}%
\pgfpathlineto{\pgfqpoint{1.383409in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.352952in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.376082in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.374014in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.372103in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.368980in}}%
\pgfpathlineto{\pgfqpoint{1.370362in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.367320in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.379688in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.394860in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.362213in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.361587in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.361085in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.360707in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.360452in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.360321in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.360313in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.360429in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.360668in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.361031in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.361518in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.362862in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{1.363736in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.364747in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.465846in}}%
\pgfpathlineto{\pgfqpoint{1.368586in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{1.370156in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.378049in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{1.380461in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.499041in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{1.388964in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{1.392262in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{1.399726in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.526496in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{1.413673in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.532930in}}%
\pgfpathlineto{\pgfqpoint{1.419300in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{1.425607in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.543169in}}%
\pgfpathlineto{\pgfqpoint{1.432772in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.547160in}}%
\pgfpathlineto{\pgfqpoint{1.441188in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{1.451530in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.554406in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{1.465537in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.556327in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.558613in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.558875in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.559012in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.559024in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.553491in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{1.551918in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.543606in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{1.567524in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{1.579452in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.530504in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.527208in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{1.593376in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{1.597265in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.510945in}}%
\pgfpathlineto{\pgfqpoint{1.600853in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.604160in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{1.607206in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.500265in}}%
\pgfpathlineto{\pgfqpoint{1.610034in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.612664in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{1.615064in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.619346in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{1.621242in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.622955in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.624535in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{1.625952in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.627227in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{1.628373in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{1.629381in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.630244in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.632451in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.632692in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.632801in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.632669in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.632412in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.631526in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.629265in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{1.628237in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.625784in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.622748in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.621019in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.619098in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.617038in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.614772in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{1.612343in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.609695in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{1.603755in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.334591in}}%
\pgfpathlineto{\pgfqpoint{1.600427in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{1.592873in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.325783in}}%
\pgfpathlineto{\pgfqpoint{1.588601in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.321907in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{1.583932in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{1.578771in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{1.566662in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{1.559363in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{1.550752in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{1.540106in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.289911in}}%
\pgfpathlineto{\pgfqpoint{1.525239in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.289047in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.287230in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.286675in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.286935in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.287826in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.288458in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{1.467876in}{1.289572in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.071857in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.519342in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.521507in}}%
\pgfpathlineto{\pgfqpoint{1.056531in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{1.045762in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{1.527535in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.529436in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.029675in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.536167in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{1.023203in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{1.017474in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{1.007578in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{1.003275in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.559777in}}%
\pgfpathlineto{\pgfqpoint{0.995703in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{1.564435in}}%
\pgfpathlineto{\pgfqpoint{0.992354in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{1.569555in}}%
\pgfpathlineto{\pgfqpoint{0.989252in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{1.581579in}}%
\pgfpathlineto{\pgfqpoint{0.981276in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.979001in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.588819in}}%
\pgfpathlineto{\pgfqpoint{0.976928in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.975002in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{1.597330in}}%
\pgfpathlineto{\pgfqpoint{0.973257in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.971657in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{0.970198in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.968904in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.967737in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.622253in}}%
\pgfpathlineto{\pgfqpoint{0.965806in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.965047in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.964412in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.963901in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.963513in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.963250in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.963110in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.963095in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.963203in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.963436in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.963792in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.965605in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.681997in}}%
\pgfpathlineto{\pgfqpoint{0.966459in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.967466in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.969862in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.696391in}}%
\pgfpathlineto{\pgfqpoint{0.971277in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.974543in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{1.706900in}}%
\pgfpathlineto{\pgfqpoint{0.976434in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.978462in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.715393in}}%
\pgfpathlineto{\pgfqpoint{0.980694in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.982762in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{0.983086in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{1.728983in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{0.991547in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.994832in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{1.739781in}}%
\pgfpathlineto{\pgfqpoint{0.998403in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{1.002272in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{1.006477in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{1.752579in}}%
\pgfpathlineto{\pgfqpoint{1.011064in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{1.759505in}}%
\pgfpathlineto{\pgfqpoint{1.016119in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{1.021723in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.768051in}}%
\pgfpathlineto{\pgfqpoint{1.027961in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{1.035100in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.774769in}}%
\pgfpathlineto{\pgfqpoint{1.043417in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{1.776675in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{1.053590in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.056394in}{1.781414in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.783852in}}%
\pgfpathlineto{\pgfqpoint{1.067304in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.784868in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.787108in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.787606in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.788352in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.788352in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.787606in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.787108in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.784868in}}%
\pgfpathlineto{\pgfqpoint{1.131387in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.783852in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.781414in}}%
\pgfpathlineto{\pgfqpoint{1.145100in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{1.776675in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{1.774769in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{1.170730in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{1.768051in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{1.176967in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{1.182571in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.759505in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{1.752579in}}%
\pgfpathlineto{\pgfqpoint{1.192213in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{1.200287in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.739781in}}%
\pgfpathlineto{\pgfqpoint{1.203859in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.207143in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.728983in}}%
\pgfpathlineto{\pgfqpoint{1.212993in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.215605in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{1.217996in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.715393in}}%
\pgfpathlineto{\pgfqpoint{1.220228in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.222256in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.706900in}}%
\pgfpathlineto{\pgfqpoint{1.224147in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.225846in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.227413in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.696391in}}%
\pgfpathlineto{\pgfqpoint{1.228828in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.230090in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.681997in}}%
\pgfpathlineto{\pgfqpoint{1.233085in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.233813in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.234898in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.235487in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.235595in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.235440in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.234790in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.233643in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.622253in}}%
\pgfpathlineto{\pgfqpoint{1.231992in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.230953in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.229786in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.228492in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.225434in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.597330in}}%
\pgfpathlineto{\pgfqpoint{1.223688in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.588819in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.217414in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.581579in}}%
\pgfpathlineto{\pgfqpoint{1.214965in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{1.209438in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.569555in}}%
\pgfpathlineto{\pgfqpoint{1.206337in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.564435in}}%
\pgfpathlineto{\pgfqpoint{1.202987in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{1.559777in}}%
\pgfpathlineto{\pgfqpoint{1.199359in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.195475in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{1.195415in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{1.186400in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{1.175487in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.175022in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{1.536167in}}%
\pgfpathlineto{\pgfqpoint{1.169015in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{1.161635in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{1.529436in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{1.527535in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{1.146387in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.142159in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{1.521507in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.519342in}}%
\pgfpathlineto{\pgfqpoint{1.126833in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.518456in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.517716in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.516234in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.515863in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.515863in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.516234in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.517716in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.518456in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{1.518646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.089119in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{1.110492in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.172780in}}%
\pgfpathlineto{\pgfqpoint{1.117288in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{1.121887in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.123700in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.124271in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.124411in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.124271in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.123700in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.121887in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.117288in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.113662in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.110492in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.109572in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{1.088198in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{1.076803in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.074280in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.074280in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.076803in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.172780in}}%
\pgfpathlineto{\pgfqpoint{1.088198in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.170414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905041in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{0.907654in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.972981in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.583988in}}%
\pgfpathlineto{\pgfqpoint{0.968189in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{0.963688in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.595404in}}%
\pgfpathlineto{\pgfqpoint{0.955457in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{0.951685in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{0.948116in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.609038in}}%
\pgfpathlineto{\pgfqpoint{0.944735in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.614191in}}%
\pgfpathlineto{\pgfqpoint{0.941528in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.619737in}}%
\pgfpathlineto{\pgfqpoint{0.935630in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.930320in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.927880in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.925554in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.639274in}}%
\pgfpathlineto{\pgfqpoint{0.923377in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{0.921298in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.919357in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.917510in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.655985in}}%
\pgfpathlineto{\pgfqpoint{0.915790in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.914165in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.666221in}}%
\pgfpathlineto{\pgfqpoint{0.912644in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.911232in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.909909in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{0.678557in}}%
\pgfpathlineto{\pgfqpoint{0.908685in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.907564in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.906531in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{0.904731in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.903975in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.902718in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.902217in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.901472in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.901227in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.901067in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.901003in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.901099in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.901280in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.901546in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.901898in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.902335in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.902857in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.903464in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.904156in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.904934in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.906781in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.908979in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.913010in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.803356in}}%
\pgfpathlineto{\pgfqpoint{0.914562in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{0.917963in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.919834in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.822419in}}%
\pgfpathlineto{\pgfqpoint{0.921807in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.923912in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.928476in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.837365in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.933562in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{0.936334in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{0.939247in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.855370in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.945556in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{0.952579in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{0.956218in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{0.958903in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{0.955374in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.882797in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.884563in}}%
\pgfpathlineto{\pgfqpoint{0.945864in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{0.929347in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{0.922352in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{0.897454in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{0.902829in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{0.895901in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.892937in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{0.908788in}}%
\pgfpathlineto{\pgfqpoint{0.891542in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.890176in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.888749in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{0.896680in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.885586in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{0.886313in}}%
\pgfpathlineto{\pgfqpoint{0.883852in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{0.880051in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{0.875778in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.873452in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{0.870998in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{0.862790in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{0.859756in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.856542in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.838879in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{0.834021in}}%
\pgfpathlineto{\pgfqpoint{0.849564in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{0.829458in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{0.841767in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.821117in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{0.832999in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{0.828192in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.807007in}}%
\pgfpathlineto{\pgfqpoint{0.823061in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.801039in}}%
\pgfpathlineto{\pgfqpoint{0.811596in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{0.805140in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.793191in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{0.798096in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{0.790299in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.782687in}}%
\pgfpathlineto{\pgfqpoint{0.781511in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{0.771386in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.777747in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.776313in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{0.759216in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.773722in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.772580in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.771525in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.770557in}}%
\pgfpathlineto{\pgfqpoint{0.743210in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.768908in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.767611in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.765836in}}%
\pgfpathlineto{\pgfqpoint{0.692909in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.766575in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.769518in}}%
\pgfpathlineto{\pgfqpoint{0.661053in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.774702in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.777444in}}%
\pgfpathlineto{\pgfqpoint{0.632884in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.782314in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.784166in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.786111in}}%
\pgfpathlineto{\pgfqpoint{0.613976in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{0.606165in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{0.599121in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.795140in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{0.592678in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{0.586728in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{0.581213in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{0.576079in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{0.571268in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{0.566748in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.820308in}}%
\pgfpathlineto{\pgfqpoint{0.562496in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{0.558487in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.828549in}}%
\pgfpathlineto{\pgfqpoint{0.554702in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{0.547730in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{0.544513in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.541470in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{0.538593in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{0.535857in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.533263in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.860825in}}%
\pgfpathlineto{\pgfqpoint{0.530817in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{0.528485in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.526298in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{0.524215in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.522264in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{0.520409in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.518683in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.517049in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{0.515526in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.514105in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.512774in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.906479in}}%
\pgfpathlineto{\pgfqpoint{0.511549in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.509379in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{0.508425in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{0.507573in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.506810in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.506132in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.505539in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.505032in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.504611in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.504274in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.951915in}}%
\pgfpathlineto{\pgfqpoint{0.504026in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.503864in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.503786in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.503880in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.504052in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.976311in}}%
\pgfpathlineto{\pgfqpoint{0.504312in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.504659in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.505091in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.505609in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.506212in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.506900in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.507674in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{0.508540in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.509505in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.510557in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.511696in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{0.512936in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.514278in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{0.517248in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.518894in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{0.520633in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.522503in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.524466in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{0.526566in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{0.528767in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.531116in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.067393in}}%
\pgfpathlineto{\pgfqpoint{0.533582in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.536189in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{0.538946in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{0.541845in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.544901in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{0.548142in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{0.551558in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.099672in}}%
\pgfpathlineto{\pgfqpoint{0.558978in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{0.563016in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{0.567300in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{0.571853in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{0.576700in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.121864in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{0.587452in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.127765in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.130500in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{0.599973in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.135526in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{0.607103in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{0.615010in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{0.623941in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{0.634261in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{0.646764in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.154749in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.155870in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.157851in}}%
\pgfpathlineto{\pgfqpoint{0.663507in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.159468in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.160140in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.160727in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.161229in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.161977in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.162224in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.162180in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.161916in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.161566in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.160009in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{0.740772in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{0.755948in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.756180in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.755747in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.755259in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.754478in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.754215in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.754040in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.753952in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.753952in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.754040in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.754215in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.754478in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.755259in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.755747in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.756180in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.755948in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.230188in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{0.740772in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.226876in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.225318in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.224705in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.224499in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.224661in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.224907in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.225239in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{0.663507in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.232136in}}%
\pgfpathlineto{\pgfqpoint{0.646764in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.233366in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{0.634261in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.237628in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.239253in}}%
\pgfpathlineto{\pgfqpoint{0.623941in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.240979in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.242826in}}%
\pgfpathlineto{\pgfqpoint{0.615010in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{0.607103in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.251358in}}%
\pgfpathlineto{\pgfqpoint{0.599973in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{0.587452in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.268233in}}%
\pgfpathlineto{\pgfqpoint{0.576700in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{0.571853in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.275193in}}%
\pgfpathlineto{\pgfqpoint{0.567300in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.278971in}}%
\pgfpathlineto{\pgfqpoint{0.563016in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{0.558978in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.287212in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.291719in}}%
\pgfpathlineto{\pgfqpoint{0.551558in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.548142in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{0.544901in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.541845in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{0.538946in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{0.536189in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.533582in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.319491in}}%
\pgfpathlineto{\pgfqpoint{0.531116in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.528767in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{0.526566in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.334275in}}%
\pgfpathlineto{\pgfqpoint{0.524466in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.522503in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.520633in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{0.518894in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.517248in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.514278in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.512936in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.365143in}}%
\pgfpathlineto{\pgfqpoint{0.511696in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.510557in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.509505in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.508540in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.380914in}}%
\pgfpathlineto{\pgfqpoint{0.507674in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.506900in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.506212in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.505609in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.505091in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.504659in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.504312in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{0.504052in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.503880in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.503786in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.503864in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.504026in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{0.504274in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.504611in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.505032in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.505539in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.506132in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.506810in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{0.507573in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{0.508425in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.509379in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.511549in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{0.512774in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.514105in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.515526in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.492467in}}%
\pgfpathlineto{\pgfqpoint{0.517049in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.518683in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.520409in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.522264in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.524215in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.511261in}}%
\pgfpathlineto{\pgfqpoint{0.526298in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.528485in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{0.530817in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.526059in}}%
\pgfpathlineto{\pgfqpoint{0.533263in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.535857in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{0.538593in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{0.541470in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.544513in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.543908in}}%
\pgfpathlineto{\pgfqpoint{0.547730in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.549028in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.553827in}}%
\pgfpathlineto{\pgfqpoint{0.554702in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{0.558487in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.562577in}}%
\pgfpathlineto{\pgfqpoint{0.562496in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{0.566748in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{0.571268in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{0.576079in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.577309in}}%
\pgfpathlineto{\pgfqpoint{0.581213in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{0.586728in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{0.592678in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.589157in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.591744in}}%
\pgfpathlineto{\pgfqpoint{0.599121in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.594186in}}%
\pgfpathlineto{\pgfqpoint{0.606165in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.596513in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{0.613976in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.602719in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.604571in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.606291in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{0.632884in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.613405in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.614529in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.615566in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{0.661053in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.618800in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.619388in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.619891in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.620642in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.620889in}}%
\pgfpathlineto{\pgfqpoint{0.692909in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.621048in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.621022in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.620845in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.620230in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{0.743210in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.613163in}}%
\pgfpathlineto{\pgfqpoint{0.759216in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{0.771386in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.607592in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.605944in}}%
\pgfpathlineto{\pgfqpoint{0.781511in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{0.790299in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.600358in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.598252in}}%
\pgfpathlineto{\pgfqpoint{0.798096in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.593693in}}%
\pgfpathlineto{\pgfqpoint{0.805140in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{0.811596in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{0.823061in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.576631in}}%
\pgfpathlineto{\pgfqpoint{0.828192in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{0.832999in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{0.841767in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.557426in}}%
\pgfpathlineto{\pgfqpoint{0.849564in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.552863in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.548006in}}%
\pgfpathlineto{\pgfqpoint{0.856542in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.859756in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{0.862790in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.531210in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.870998in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{0.873452in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.875778in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.517492in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.880051in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.883852in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.500572in}}%
\pgfpathlineto{\pgfqpoint{0.885586in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.490205in}}%
\pgfpathlineto{\pgfqpoint{0.888749in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.890176in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.891542in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{0.892937in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.895901in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.484055in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{0.922352in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{0.929347in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.494236in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.496428in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.498515in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{0.945864in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.505835in}}%
\pgfpathlineto{\pgfqpoint{0.955374in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.509340in}}%
\pgfpathlineto{\pgfqpoint{0.958903in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{0.956218in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.516851in}}%
\pgfpathlineto{\pgfqpoint{0.952579in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.521511in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{0.945556in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{0.939247in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{0.936334in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{0.933562in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.549519in}}%
\pgfpathlineto{\pgfqpoint{0.928476in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{0.923912in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.921807in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.564466in}}%
\pgfpathlineto{\pgfqpoint{0.919834in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.917963in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.914562in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.583528in}}%
\pgfpathlineto{\pgfqpoint{0.913010in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{0.908979in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.906781in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{0.904934in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.904156in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.903464in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.902857in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.902335in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.901898in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.901546in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.901280in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.901099in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.901003in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.901067in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.901227in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.901472in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.902217in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.902718in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.903975in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.904731in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.906531in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.907564in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.908685in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{0.909909in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.911232in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.912644in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{0.914165in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.915790in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{0.917510in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.919357in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.921298in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{0.923377in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{0.925554in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.927880in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.754690in}}%
\pgfpathlineto{\pgfqpoint{0.930320in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.761173in}}%
\pgfpathlineto{\pgfqpoint{0.935630in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.941528in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{0.944735in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.777847in}}%
\pgfpathlineto{\pgfqpoint{0.948116in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{0.951685in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.787212in}}%
\pgfpathlineto{\pgfqpoint{0.955457in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{0.963688in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.799303in}}%
\pgfpathlineto{\pgfqpoint{0.968189in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.802896in}}%
\pgfpathlineto{\pgfqpoint{0.972981in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.962309in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.929584in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.921403in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.909131in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.907654in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{0.904457in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.901400in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{0.895676in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.777560in}}%
\pgfpathlineto{\pgfqpoint{0.887963in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.885613in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.770419in}}%
\pgfpathlineto{\pgfqpoint{0.883365in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.881213in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.762671in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.877204in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.754171in}}%
\pgfpathlineto{\pgfqpoint{0.875339in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{0.871871in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.870273in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.868748in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.733976in}}%
\pgfpathlineto{\pgfqpoint{0.867312in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.864675in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{0.863475in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.862356in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.861307in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.860328in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.705534in}}%
\pgfpathlineto{\pgfqpoint{0.859431in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.858607in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.857853in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.857169in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.856007in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{0.855538in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.854805in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.854345in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.854217in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.854157in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.854166in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.854242in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.854387in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.854877in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.855210in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.855578in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.621256in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.620086in}}%
\pgfpathlineto{\pgfqpoint{0.846634in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{0.840789in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.625817in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{0.834620in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.631116in}}%
\pgfpathlineto{\pgfqpoint{0.828023in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.633606in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.635977in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.638250in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{0.813204in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.642495in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.644474in}}%
\pgfpathlineto{\pgfqpoint{0.804757in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.648156in}}%
\pgfpathlineto{\pgfqpoint{0.795378in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.649870in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.651487in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.653030in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.654485in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{0.772245in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.660579in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{0.756700in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.662488in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.663328in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.664099in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.664800in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.665432in}}%
\pgfpathlineto{\pgfqpoint{0.733854in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.667242in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.667734in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.667769in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.666569in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{0.670438in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.663492in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.662667in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.661771in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.660790in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.659738in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.658616in}}%
\pgfpathlineto{\pgfqpoint{0.632015in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{0.619535in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.653339in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.651811in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.650210in}}%
\pgfpathlineto{\pgfqpoint{0.608896in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.648517in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{0.599506in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.644873in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.642909in}}%
\pgfpathlineto{\pgfqpoint{0.591057in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{0.583353in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{0.576249in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.631638in}}%
\pgfpathlineto{\pgfqpoint{0.569637in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.629076in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.626381in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{0.557693in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.620654in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{0.552248in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{0.547100in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.611053in}}%
\pgfpathlineto{\pgfqpoint{0.542217in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.607566in}}%
\pgfpathlineto{\pgfqpoint{0.537578in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.603920in}}%
\pgfpathlineto{\pgfqpoint{0.533166in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{0.528965in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{0.524960in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{0.521137in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{0.517485in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{0.513992in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{0.507443in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.504373in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.501446in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.561659in}}%
\pgfpathlineto{\pgfqpoint{0.498636in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.555527in}}%
\pgfpathlineto{\pgfqpoint{0.495937in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.493370in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{0.490903in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.488543in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.303694in}}%
\pgfpathlineto{\pgfqpoint{0.488834in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.296609in}}%
\pgfpathlineto{\pgfqpoint{0.493687in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{0.496269in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.498980in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{0.501807in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{0.504752in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{0.507832in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.272669in}}%
\pgfpathlineto{\pgfqpoint{0.511056in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.267535in}}%
\pgfpathlineto{\pgfqpoint{0.514420in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{0.517935in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.258037in}}%
\pgfpathlineto{\pgfqpoint{0.521609in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.253636in}}%
\pgfpathlineto{\pgfqpoint{0.525455in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{0.529484in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{0.533710in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{0.538148in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{0.542815in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.234493in}}%
\pgfpathlineto{\pgfqpoint{0.547727in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{0.552906in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.227951in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{0.558403in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.221970in}}%
\pgfpathlineto{\pgfqpoint{0.564235in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.216474in}}%
\pgfpathlineto{\pgfqpoint{0.570446in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.213908in}}%
\pgfpathlineto{\pgfqpoint{0.577102in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.211441in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{0.584282in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.206839in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{0.592074in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.202632in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{0.600603in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.196787in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.190097in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.188160in}}%
\pgfpathlineto{\pgfqpoint{0.600603in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.186217in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{0.592074in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.182196in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.180045in}}%
\pgfpathlineto{\pgfqpoint{0.584282in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{0.577102in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.172976in}}%
\pgfpathlineto{\pgfqpoint{0.570446in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.170411in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{0.564235in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{0.558403in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.158934in}}%
\pgfpathlineto{\pgfqpoint{0.552906in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.155732in}}%
\pgfpathlineto{\pgfqpoint{0.547727in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.152392in}}%
\pgfpathlineto{\pgfqpoint{0.542815in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{0.538148in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{0.533710in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{0.529484in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.137442in}}%
\pgfpathlineto{\pgfqpoint{0.525455in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.133249in}}%
\pgfpathlineto{\pgfqpoint{0.521609in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.128847in}}%
\pgfpathlineto{\pgfqpoint{0.517935in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{0.514420in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{0.511056in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{0.507832in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.504752in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.108775in}}%
\pgfpathlineto{\pgfqpoint{0.501807in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{0.498980in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{0.496269in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{0.493687in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.488834in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{0.488543in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.490903in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{0.493370in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.495937in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.831358in}}%
\pgfpathlineto{\pgfqpoint{0.498636in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{0.501446in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{0.504373in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.507443in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.814012in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{0.513992in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{0.517485in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.799373in}}%
\pgfpathlineto{\pgfqpoint{0.521137in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.794970in}}%
\pgfpathlineto{\pgfqpoint{0.524960in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{0.528965in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.786780in}}%
\pgfpathlineto{\pgfqpoint{0.533166in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{0.537578in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{0.542217in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.775832in}}%
\pgfpathlineto{\pgfqpoint{0.547100in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{0.552248in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.769294in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.766231in}}%
\pgfpathlineto{\pgfqpoint{0.557693in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.757808in}}%
\pgfpathlineto{\pgfqpoint{0.569637in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.755247in}}%
\pgfpathlineto{\pgfqpoint{0.576249in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{0.583353in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.748180in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.746025in}}%
\pgfpathlineto{\pgfqpoint{0.591057in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.743975in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.742011in}}%
\pgfpathlineto{\pgfqpoint{0.599506in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.738368in}}%
\pgfpathlineto{\pgfqpoint{0.608896in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.735073in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{0.619535in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.729467in}}%
\pgfpathlineto{\pgfqpoint{0.632015in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.725113in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.724218in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{0.670438in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.719913in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.719313in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.719115in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.718986in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.718932in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.719150in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.719362in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.720407in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{0.733854in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{0.756700in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.726306in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.727372in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{0.772245in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.729726in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.733854in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.735398in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.737014in}}%
\pgfpathlineto{\pgfqpoint{0.795378in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.740523in}}%
\pgfpathlineto{\pgfqpoint{0.804757in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.742410in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.744390in}}%
\pgfpathlineto{\pgfqpoint{0.813204in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{0.828023in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{0.834620in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.761067in}}%
\pgfpathlineto{\pgfqpoint{0.840789in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{0.846634in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{0.855578in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.855210in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.854877in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.854387in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.854242in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.854166in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.854157in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.854217in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.854345in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.854805in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.855538in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{0.856007in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.857169in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.857853in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.858607in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.859431in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.681350in}}%
\pgfpathlineto{\pgfqpoint{0.860328in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.861307in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.862356in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.863475in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{0.864675in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.867312in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{0.868748in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.870273in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.871871in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{0.642164in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.875339in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{0.877204in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{0.881213in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.883365in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{0.885613in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.887963in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{0.602688in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.895676in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{0.590695in}}%
\pgfpathlineto{\pgfqpoint{0.901400in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.904457in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.585226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.228200in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{1.294233in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.297290in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.590695in}}%
\pgfpathlineto{\pgfqpoint{1.300211in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.602688in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{1.310727in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.313078in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{1.315326in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.317477in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.325126in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.642164in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.328418in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{1.331378in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.334015in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.337383in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.338362in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{0.681350in}}%
\pgfpathlineto{\pgfqpoint{1.339260in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.340837in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.342137in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.342683in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.343553in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.343885in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.344150in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.344346in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.344473in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.344533in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.344525in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.344448in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.344303in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.344091in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.343112in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{1.342705in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.352056in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{0.761067in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.364071in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{1.377778in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.385486in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.744390in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.742410in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.740523in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{1.403312in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.737014in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.735398in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.733854in}}%
\pgfpathlineto{\pgfqpoint{1.413966in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.729726in}}%
\pgfpathlineto{\pgfqpoint{1.426446in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.727372in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.726306in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{1.464836in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.720407in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.719362in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.719150in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.718932in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.718986in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.719115in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.719313in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.719913in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{1.528252in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.724218in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.725113in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.729467in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.735073in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.738368in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{1.599184in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.742011in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.743975in}}%
\pgfpathlineto{\pgfqpoint{1.607633in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.746025in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.748180in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{1.622441in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.755247in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.757808in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{1.640997in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.766231in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.769294in}}%
\pgfpathlineto{\pgfqpoint{1.646442in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.775832in}}%
\pgfpathlineto{\pgfqpoint{1.656474in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{1.661112in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{1.665524in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.786780in}}%
\pgfpathlineto{\pgfqpoint{1.669725in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.794970in}}%
\pgfpathlineto{\pgfqpoint{1.677553in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.799373in}}%
\pgfpathlineto{\pgfqpoint{1.681205in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{1.684699in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{1.688043in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.814012in}}%
\pgfpathlineto{\pgfqpoint{1.691248in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{1.697244in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{1.700054in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.831358in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.705320in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{1.709856in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.707487in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{1.702421in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.108775in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{1.690858in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{1.684270in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.128847in}}%
\pgfpathlineto{\pgfqpoint{1.677081in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.133249in}}%
\pgfpathlineto{\pgfqpoint{1.673235in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.137442in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{1.660542in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{1.655875in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.152392in}}%
\pgfpathlineto{\pgfqpoint{1.650963in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.155732in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.158934in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{1.640287in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.170411in}}%
\pgfpathlineto{\pgfqpoint{1.628244in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.172976in}}%
\pgfpathlineto{\pgfqpoint{1.621589in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{1.614408in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.180045in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.182196in}}%
\pgfpathlineto{\pgfqpoint{1.606616in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.186217in}}%
\pgfpathlineto{\pgfqpoint{1.598087in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.188160in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.190097in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.196787in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.598087in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.202632in}}%
\pgfpathlineto{\pgfqpoint{1.606616in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.206839in}}%
\pgfpathlineto{\pgfqpoint{1.614408in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.211441in}}%
\pgfpathlineto{\pgfqpoint{1.621589in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.213908in}}%
\pgfpathlineto{\pgfqpoint{1.628244in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.216474in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.221970in}}%
\pgfpathlineto{\pgfqpoint{1.640287in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.227951in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{1.650963in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.234493in}}%
\pgfpathlineto{\pgfqpoint{1.655875in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{1.660542in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{1.673235in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.253636in}}%
\pgfpathlineto{\pgfqpoint{1.677081in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.258037in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{1.684270in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.267535in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.272669in}}%
\pgfpathlineto{\pgfqpoint{1.690858in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{1.702421in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.296609in}}%
\pgfpathlineto{\pgfqpoint{1.707487in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.709856in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.303694in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{1.705320in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.555527in}}%
\pgfpathlineto{\pgfqpoint{1.700054in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.561659in}}%
\pgfpathlineto{\pgfqpoint{1.697244in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.691248in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.688043in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{1.684699in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{1.681205in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.677553in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{1.669725in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{1.665524in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.603920in}}%
\pgfpathlineto{\pgfqpoint{1.661112in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.607566in}}%
\pgfpathlineto{\pgfqpoint{1.656474in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.611053in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{1.646442in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.620654in}}%
\pgfpathlineto{\pgfqpoint{1.640997in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.626381in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.629076in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.631638in}}%
\pgfpathlineto{\pgfqpoint{1.622441in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{1.607633in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.642909in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.644873in}}%
\pgfpathlineto{\pgfqpoint{1.599184in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.648517in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.650210in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.651811in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.653339in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.658616in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.659738in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.660790in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.661771in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.662667in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.663492in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{1.528252in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.666569in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.667769in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.667734in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.667242in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{1.464836in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.665432in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.664800in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.664099in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.663328in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.662488in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.660579in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{1.426446in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.654485in}}%
\pgfpathlineto{\pgfqpoint{1.413966in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.653030in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.651487in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.649870in}}%
\pgfpathlineto{\pgfqpoint{1.403312in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.648156in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.644474in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.642495in}}%
\pgfpathlineto{\pgfqpoint{1.385486in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.638250in}}%
\pgfpathlineto{\pgfqpoint{1.377778in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.635977in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.633606in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.631116in}}%
\pgfpathlineto{\pgfqpoint{1.364071in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.625817in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{1.352056in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.620086in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{1.342705in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.621256in}}%
\pgfpathlineto{\pgfqpoint{1.343112in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.344091in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.344303in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.344448in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.344525in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.344533in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.344473in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.344346in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.344150in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.343885in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.343553in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{1.342683in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.342137in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.340837in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.339260in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.705534in}}%
\pgfpathlineto{\pgfqpoint{1.338362in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.337383in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{1.334015in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.331378in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.733976in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.328418in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{1.325126in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.754171in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.762671in}}%
\pgfpathlineto{\pgfqpoint{1.317477in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.315326in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.770419in}}%
\pgfpathlineto{\pgfqpoint{1.313078in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.310727in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.777560in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{1.300211in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{1.297290in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.294233in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.225709in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.802896in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.799303in}}%
\pgfpathlineto{\pgfqpoint{1.235002in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{1.243233in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.787212in}}%
\pgfpathlineto{\pgfqpoint{1.247006in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{1.250574in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.777847in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.260191in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{1.263060in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.761173in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.268370in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.754690in}}%
\pgfpathlineto{\pgfqpoint{1.270811in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.273136in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{1.277392in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{1.282901in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.284526in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.287458in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.288781in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{1.290005in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.291126in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.292159in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.293106in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{1.293959in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.296473in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.296888in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.297218in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.297464in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.297623in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.297698in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.297591in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.296792in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.294534in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.293756in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.291909in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.290854in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{1.288459in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.287114in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.285680in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.583528in}}%
\pgfpathlineto{\pgfqpoint{1.284128in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{1.280727in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.564466in}}%
\pgfpathlineto{\pgfqpoint{1.276883in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{1.272564in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.549519in}}%
\pgfpathlineto{\pgfqpoint{1.267734in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.265128in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{1.262357in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{1.256377in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.253134in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.249707in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.521511in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.516851in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{1.509340in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.505835in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.500465in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.498515in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.496428in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{1.494236in}}%
\pgfpathlineto{\pgfqpoint{1.269344in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{1.282728in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.484055in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{1.300624in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.305754in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.308514in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.490205in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.313104in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.500572in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.320721in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.517492in}}%
\pgfpathlineto{\pgfqpoint{1.322913in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.325238in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.330274in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.531210in}}%
\pgfpathlineto{\pgfqpoint{1.333017in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.342148in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.548006in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.552863in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.557426in}}%
\pgfpathlineto{\pgfqpoint{1.352914in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{1.365691in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.576631in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{1.381158in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{1.387094in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{1.393551in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.593693in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{1.400594in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.598252in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.600358in}}%
\pgfpathlineto{\pgfqpoint{1.408392in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{1.417179in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.605944in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.607592in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{1.439474in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.613163in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{1.455480in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.620230in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.620845in}}%
\pgfpathlineto{\pgfqpoint{1.487435in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.621022in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.621048in}}%
\pgfpathlineto{\pgfqpoint{1.505781in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.620889in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.620642in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.619891in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.619388in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.618800in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.615566in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.614529in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.613405in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.606291in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.604571in}}%
\pgfpathlineto{\pgfqpoint{1.575950in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.602719in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.596513in}}%
\pgfpathlineto{\pgfqpoint{1.592525in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.594186in}}%
\pgfpathlineto{\pgfqpoint{1.599569in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.591744in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.589157in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{1.617477in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.577309in}}%
\pgfpathlineto{\pgfqpoint{1.622611in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{1.627423in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{1.631942in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.562577in}}%
\pgfpathlineto{\pgfqpoint{1.640203in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.553827in}}%
\pgfpathlineto{\pgfqpoint{1.647569in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.549028in}}%
\pgfpathlineto{\pgfqpoint{1.650960in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.543908in}}%
\pgfpathlineto{\pgfqpoint{1.654177in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.657220in}{1.539100in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{1.662833in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.665427in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.526059in}}%
\pgfpathlineto{\pgfqpoint{1.667873in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.672392in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.511261in}}%
\pgfpathlineto{\pgfqpoint{1.674475in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.678282in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{1.680007in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.681641in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.492467in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.684585in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.685916in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{1.687141in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{1.688270in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.689311in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{1.690265in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{1.691880in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.692558in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.693151in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{1.693658in}{1.445015in}}%
\pgfpathlineto{\pgfqpoint{1.694080in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{1.694416in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{1.694664in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{1.694826in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.694899in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.694638in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{1.694032in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.693599in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.691790in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.380914in}}%
\pgfpathlineto{\pgfqpoint{1.690150in}{1.379565in}}%
\pgfpathlineto{\pgfqpoint{1.689185in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.688133in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.365143in}}%
\pgfpathlineto{\pgfqpoint{1.685755in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{1.682980in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{1.681442in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.679796in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.676187in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{1.674225in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.334275in}}%
\pgfpathlineto{\pgfqpoint{1.672124in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{1.667574in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.319491in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.662502in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{1.659744in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.653789in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{1.650548in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.291719in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.287212in}}%
\pgfpathlineto{\pgfqpoint{1.639712in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{1.635674in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.278971in}}%
\pgfpathlineto{\pgfqpoint{1.631390in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.275193in}}%
\pgfpathlineto{\pgfqpoint{1.626838in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.621990in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.268233in}}%
\pgfpathlineto{\pgfqpoint{1.616819in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{1.611239in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.251358in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{1.591587in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{1.583680in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.242826in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.240979in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.239253in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.237628in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.233366in}}%
\pgfpathlineto{\pgfqpoint{1.551926in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.232136in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.535183in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.225239in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.224907in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.224661in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.224499in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.224705in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.225318in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.226876in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{1.457919in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.230188in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.442943in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.443431in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.443862in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.444212in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.444650in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.444738in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.444738in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.444650in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.444212in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.443862in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.443431in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.442943in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{1.457919in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.160009in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.161566in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.161916in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.162180in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.162224in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.161977in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.161229in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.160727in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.160140in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.159468in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{1.535183in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.157851in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.155870in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.154749in}}%
\pgfpathlineto{\pgfqpoint{1.551926in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{1.583680in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{1.591587in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.135526in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.130500in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.127765in}}%
\pgfpathlineto{\pgfqpoint{1.611239in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.121864in}}%
\pgfpathlineto{\pgfqpoint{1.616819in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{1.621990in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{1.626838in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{1.631390in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{1.635674in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{1.639712in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.099672in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{1.650548in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{1.653789in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{1.659744in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{1.662502in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.067393in}}%
\pgfpathlineto{\pgfqpoint{1.667574in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{1.672124in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{1.674225in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.676187in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.679796in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.681442in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.682980in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{1.685755in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.688133in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.689185in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{1.690150in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.691790in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.693599in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.694032in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.976311in}}%
\pgfpathlineto{\pgfqpoint{1.694638in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{1.694899in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.694826in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.694664in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.951915in}}%
\pgfpathlineto{\pgfqpoint{1.694416in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.694080in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.693658in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.693151in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.692558in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.691880in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.690265in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.689311in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.688270in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.687141in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.906479in}}%
\pgfpathlineto{\pgfqpoint{1.685916in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.684585in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{1.681641in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.680007in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.678282in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.674475in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{1.672392in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{1.667873in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.860825in}}%
\pgfpathlineto{\pgfqpoint{1.665427in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.662833in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{1.657220in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.654177in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{1.650960in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{1.647569in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.828549in}}%
\pgfpathlineto{\pgfqpoint{1.640203in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.820308in}}%
\pgfpathlineto{\pgfqpoint{1.631942in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{1.627423in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{1.622611in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{1.617477in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.795140in}}%
\pgfpathlineto{\pgfqpoint{1.599569in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{1.592525in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.786111in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.784166in}}%
\pgfpathlineto{\pgfqpoint{1.575950in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.782314in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.777444in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.774702in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.769518in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.766575in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{1.505781in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.765836in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{1.487435in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.767611in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.768908in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{1.455480in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.770557in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.771525in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.772580in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.773722in}}%
\pgfpathlineto{\pgfqpoint{1.439474in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.776313in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.777747in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{1.417179in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.782687in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{1.408392in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{1.400594in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.793191in}}%
\pgfpathlineto{\pgfqpoint{1.393551in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{1.387094in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.801039in}}%
\pgfpathlineto{\pgfqpoint{1.381158in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.807007in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{1.365691in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{0.821117in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{1.352914in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{0.829458in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.834021in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.838879in}}%
\pgfpathlineto{\pgfqpoint{1.342148in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{1.333017in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{1.330274in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{1.325238in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.322913in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{1.320721in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{0.886313in}}%
\pgfpathlineto{\pgfqpoint{1.313104in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{0.896680in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.308514in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.908788in}}%
\pgfpathlineto{\pgfqpoint{1.305754in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{1.300624in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.902829in}}%
\pgfpathlineto{\pgfqpoint{1.282728in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.897454in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{1.269344in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.884563in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.882797in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{1.249707in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{1.253134in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.256377in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.855370in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.262357in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{1.265128in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.267734in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.837365in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.272564in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.276883in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.822419in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.280727in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.284128in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.803356in}}%
\pgfpathlineto{\pgfqpoint{1.285680in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.287114in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.288459in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.290854in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.291909in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{1.293756in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.294534in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.296792in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.297591in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.297698in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.297623in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.297464in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.297218in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.296888in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.296473in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.293959in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{1.293106in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.292159in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.291126in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.290005in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.678557in}}%
\pgfpathlineto{\pgfqpoint{1.288781in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.287458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.666221in}}%
\pgfpathlineto{\pgfqpoint{1.284526in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.282901in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{0.655985in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.277392in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{0.639274in}}%
\pgfpathlineto{\pgfqpoint{1.273136in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.270811in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{1.268370in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{1.263060in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.619737in}}%
\pgfpathlineto{\pgfqpoint{1.260191in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.614191in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.609038in}}%
\pgfpathlineto{\pgfqpoint{1.250574in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{1.247006in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{1.243233in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{0.595404in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{1.235002in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.583988in}}%
\pgfpathlineto{\pgfqpoint{1.225709in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{0.581894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860044in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.907654in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{0.904457in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.901400in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{0.590695in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{0.895676in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{0.602688in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{0.887963in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.885613in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{0.883365in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.881213in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.877204in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{0.875339in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{0.642164in}}%
\pgfpathlineto{\pgfqpoint{0.871871in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.870273in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.868748in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{0.867312in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.864675in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{0.863475in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.862356in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.861307in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.860328in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.681350in}}%
\pgfpathlineto{\pgfqpoint{0.859431in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.858607in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.857853in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.857169in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.856007in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{0.855538in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.854805in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.854345in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.854217in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.854157in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.854166in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.854242in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.854387in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.854877in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.855210in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.855578in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.846634in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{0.840789in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.761067in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{0.834620in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{0.828023in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{0.813204in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.744390in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.742410in}}%
\pgfpathlineto{\pgfqpoint{0.804757in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.740523in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{0.795378in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.737014in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.735398in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.733854in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.729726in}}%
\pgfpathlineto{\pgfqpoint{0.772245in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.727372in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.726306in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.756700in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{0.733854in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.720407in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.719362in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.719150in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.718932in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.718986in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.719115in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.719313in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.719913in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{0.670438in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.724218in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.725113in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{0.632015in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.729467in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{0.619535in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.735073in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{0.608896in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.738368in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{0.599506in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.742011in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.743975in}}%
\pgfpathlineto{\pgfqpoint{0.591057in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.746025in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.748180in}}%
\pgfpathlineto{\pgfqpoint{0.583353in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{0.576249in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.755247in}}%
\pgfpathlineto{\pgfqpoint{0.569637in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.757808in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{0.557693in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.766231in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.769294in}}%
\pgfpathlineto{\pgfqpoint{0.552248in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{0.547100in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.775832in}}%
\pgfpathlineto{\pgfqpoint{0.542217in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{0.537578in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{0.533166in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.786780in}}%
\pgfpathlineto{\pgfqpoint{0.528965in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{0.524960in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.794970in}}%
\pgfpathlineto{\pgfqpoint{0.521137in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.799373in}}%
\pgfpathlineto{\pgfqpoint{0.517485in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{0.513992in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.814012in}}%
\pgfpathlineto{\pgfqpoint{0.507443in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.504373in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{0.501446in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{0.498636in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.831358in}}%
\pgfpathlineto{\pgfqpoint{0.495937in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.493370in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{0.490903in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.488543in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.777142in}}%
\pgfpathlineto{\pgfqpoint{0.490443in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{0.494187in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.768160in}}%
\pgfpathlineto{\pgfqpoint{0.498081in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{0.502134in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{0.506357in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{0.510759in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.752272in}}%
\pgfpathlineto{\pgfqpoint{0.515354in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{0.520153in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.745212in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.741883in}}%
\pgfpathlineto{\pgfqpoint{0.525184in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.738680in}}%
\pgfpathlineto{\pgfqpoint{0.530464in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.735593in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{0.541839in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.726990in}}%
\pgfpathlineto{\pgfqpoint{0.548008in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.724327in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{0.561494in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{0.568949in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.712443in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.576974in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.708303in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.700978in}}%
\pgfpathlineto{\pgfqpoint{0.595277in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.699339in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.697771in}}%
\pgfpathlineto{\pgfqpoint{0.605974in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{0.618229in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.690979in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.689824in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.688731in}}%
\pgfpathlineto{\pgfqpoint{0.632871in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.687706in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.685015in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{0.651872in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.683532in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.680892in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.680542in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.680252in}}%
\pgfpathlineto{\pgfqpoint{0.687370in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.679852in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.679741in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{0.716977in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.681393in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.683014in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{0.752375in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.684394in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.685183in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.686941in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.688951in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.691225in}}%
\pgfpathlineto{\pgfqpoint{0.786039in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.692455in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.693764in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.695135in}}%
\pgfpathlineto{\pgfqpoint{0.798294in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.698088in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.699661in}}%
\pgfpathlineto{\pgfqpoint{0.809134in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.701857in}}%
\pgfpathlineto{\pgfqpoint{0.816195in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.817417in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.818093in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.818748in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.685990in}}%
\pgfpathlineto{\pgfqpoint{0.819457in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.820232in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.821961in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.822916in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{0.823942in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.825033in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.826186in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{0.827400in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.830050in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{0.831469in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.832971in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.834537in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{0.836175in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.837893in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{0.839676in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.841551in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.843491in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{0.610140in}}%
\pgfpathlineto{\pgfqpoint{0.845525in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.847628in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{0.849830in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.854483in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.293650in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.341744in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{1.344207in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{1.348860in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{1.351062in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.610140in}}%
\pgfpathlineto{\pgfqpoint{1.355199in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.357139in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.362515in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{1.364154in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.365719in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{1.368640in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.369996in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.371290in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{1.372504in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.373657in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.374748in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.377624in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.378458in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.685990in}}%
\pgfpathlineto{\pgfqpoint{1.379942in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.380598in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.381273in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.382495in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.701857in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.699661in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.698088in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.695135in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.693764in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.692455in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.691225in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.688951in}}%
\pgfpathlineto{\pgfqpoint{1.427291in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.686941in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.685183in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.684394in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.683014in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.681393in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{1.481713in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.679741in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.679852in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{1.511320in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.680252in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.680542in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.680892in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.683532in}}%
\pgfpathlineto{\pgfqpoint{1.546818in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.685015in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.687706in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.688731in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.689824in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.690979in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.580461in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{1.592717in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.697771in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.699339in}}%
\pgfpathlineto{\pgfqpoint{1.603413in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.700978in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{1.613005in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.708303in}}%
\pgfpathlineto{\pgfqpoint{1.621716in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.712443in}}%
\pgfpathlineto{\pgfqpoint{1.629741in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{1.644144in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.724327in}}%
\pgfpathlineto{\pgfqpoint{1.650682in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.726990in}}%
\pgfpathlineto{\pgfqpoint{1.656851in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{1.662688in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.735593in}}%
\pgfpathlineto{\pgfqpoint{1.668226in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.738680in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.741883in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.745212in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{1.683336in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.752272in}}%
\pgfpathlineto{\pgfqpoint{1.687931in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{1.692334in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.700610in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.768160in}}%
\pgfpathlineto{\pgfqpoint{1.704504in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{1.708248in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.777142in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{1.705320in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.831358in}}%
\pgfpathlineto{\pgfqpoint{1.700054in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{1.697244in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.691248in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.814012in}}%
\pgfpathlineto{\pgfqpoint{1.688043in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{1.684699in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{1.681205in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.799373in}}%
\pgfpathlineto{\pgfqpoint{1.677553in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.794970in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{1.669725in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.786780in}}%
\pgfpathlineto{\pgfqpoint{1.665524in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{1.661112in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{1.656474in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.775832in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{1.646442in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.769294in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.766231in}}%
\pgfpathlineto{\pgfqpoint{1.640997in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.757808in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.755247in}}%
\pgfpathlineto{\pgfqpoint{1.622441in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.748180in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.746025in}}%
\pgfpathlineto{\pgfqpoint{1.607633in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.743975in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.742011in}}%
\pgfpathlineto{\pgfqpoint{1.599184in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.738368in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.735073in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.729467in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.725113in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.724218in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{1.528252in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.719913in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.719313in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.719115in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.718986in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.718932in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.719150in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.719362in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.720407in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{1.464836in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.726306in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.727372in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{1.426446in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.729726in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.413966in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.733854in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.735398in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.737014in}}%
\pgfpathlineto{\pgfqpoint{1.403312in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.740523in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.742410in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.744390in}}%
\pgfpathlineto{\pgfqpoint{1.385486in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{1.377778in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{1.364071in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{0.761067in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{1.352056in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{1.342705in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{1.343112in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.344091in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.344303in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.344448in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.344525in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.344533in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.344473in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.344346in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.344150in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.343885in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.343553in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.342683in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.342137in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.340837in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.339260in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{0.681350in}}%
\pgfpathlineto{\pgfqpoint{1.338362in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.337383in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{1.334015in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.331378in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.328418in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.642164in}}%
\pgfpathlineto{\pgfqpoint{1.325126in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{1.317477in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.315326in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{1.313078in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.310727in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.602688in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{1.300211in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.590695in}}%
\pgfpathlineto{\pgfqpoint{1.297290in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.294233in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.488834in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{0.493687in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{0.496269in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.498980in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{0.501807in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.108775in}}%
\pgfpathlineto{\pgfqpoint{0.504752in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{0.507832in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{0.511056in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{0.514420in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{0.517935in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.128847in}}%
\pgfpathlineto{\pgfqpoint{0.521609in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.133249in}}%
\pgfpathlineto{\pgfqpoint{0.525455in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.137442in}}%
\pgfpathlineto{\pgfqpoint{0.529484in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{0.533710in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{0.538148in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{0.542815in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.152392in}}%
\pgfpathlineto{\pgfqpoint{0.547727in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.155732in}}%
\pgfpathlineto{\pgfqpoint{0.552906in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.158934in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{0.558403in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{0.564235in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.170411in}}%
\pgfpathlineto{\pgfqpoint{0.570446in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.172976in}}%
\pgfpathlineto{\pgfqpoint{0.577102in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{0.584282in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.180045in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.182196in}}%
\pgfpathlineto{\pgfqpoint{0.592074in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.186217in}}%
\pgfpathlineto{\pgfqpoint{0.600603in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.188160in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.190097in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.196787in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.600603in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.202632in}}%
\pgfpathlineto{\pgfqpoint{0.592074in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.206839in}}%
\pgfpathlineto{\pgfqpoint{0.584282in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.211441in}}%
\pgfpathlineto{\pgfqpoint{0.577102in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.213908in}}%
\pgfpathlineto{\pgfqpoint{0.570446in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.216474in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{0.564235in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.221970in}}%
\pgfpathlineto{\pgfqpoint{0.558403in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.227951in}}%
\pgfpathlineto{\pgfqpoint{0.552906in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{0.547727in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.234493in}}%
\pgfpathlineto{\pgfqpoint{0.542815in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{0.538148in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{0.533710in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{0.529484in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{0.525455in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.253636in}}%
\pgfpathlineto{\pgfqpoint{0.521609in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.258037in}}%
\pgfpathlineto{\pgfqpoint{0.517935in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{0.514420in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.267535in}}%
\pgfpathlineto{\pgfqpoint{0.511056in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.272669in}}%
\pgfpathlineto{\pgfqpoint{0.507832in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{0.504752in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{0.501807in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{0.498980in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{0.496269in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{0.493687in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.296609in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.488834in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.303694in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{0.490901in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{0.494664in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{0.498578in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{0.502652in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.218558in}}%
\pgfpathlineto{\pgfqpoint{0.506896in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.214670in}}%
\pgfpathlineto{\pgfqpoint{0.511321in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{0.515939in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.207333in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{0.525820in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{0.530680in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.530680in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.189756in}}%
\pgfpathlineto{\pgfqpoint{0.525820in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.186346in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{0.515939in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{0.511321in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.172215in}}%
\pgfpathlineto{\pgfqpoint{0.506896in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.168326in}}%
\pgfpathlineto{\pgfqpoint{0.502652in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{0.498578in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{0.494664in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{0.490901in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{0.488834in}{1.085041in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710893in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{1.707789in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{1.704026in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{1.700113in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.168326in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.172215in}}%
\pgfpathlineto{\pgfqpoint{1.687369in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{1.682751in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{1.677923in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.186346in}}%
\pgfpathlineto{\pgfqpoint{1.672870in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.189756in}}%
\pgfpathlineto{\pgfqpoint{1.668010in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.668010in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{1.672870in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{1.677923in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.207333in}}%
\pgfpathlineto{\pgfqpoint{1.682751in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{1.687369in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.214670in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.218558in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{1.700113in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.704026in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{1.707789in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.303694in}}%
\pgfpathlineto{\pgfqpoint{1.709856in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{1.707487in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.296609in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{1.702421in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.690858in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.272669in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.267535in}}%
\pgfpathlineto{\pgfqpoint{1.684270in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.258037in}}%
\pgfpathlineto{\pgfqpoint{1.677081in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.253636in}}%
\pgfpathlineto{\pgfqpoint{1.673235in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.249443in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{1.248666in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{1.660542in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{1.655875in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.234493in}}%
\pgfpathlineto{\pgfqpoint{1.650963in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.227951in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{1.640287in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.221970in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.216474in}}%
\pgfpathlineto{\pgfqpoint{1.628244in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.213908in}}%
\pgfpathlineto{\pgfqpoint{1.621589in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.211441in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{1.614408in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.206839in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{1.606616in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.202632in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{1.598087in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.196787in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.190097in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.188160in}}%
\pgfpathlineto{\pgfqpoint{1.598087in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.186217in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{1.606616in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.182196in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.180045in}}%
\pgfpathlineto{\pgfqpoint{1.614408in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{1.621589in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.172976in}}%
\pgfpathlineto{\pgfqpoint{1.628244in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.170411in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{1.640287in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.158934in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.155732in}}%
\pgfpathlineto{\pgfqpoint{1.650963in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.152392in}}%
\pgfpathlineto{\pgfqpoint{1.655875in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{1.660542in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.137442in}}%
\pgfpathlineto{\pgfqpoint{1.673235in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.133249in}}%
\pgfpathlineto{\pgfqpoint{1.677081in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.128847in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{1.684270in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{1.690858in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.108775in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.702421in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{1.707487in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{1.709856in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.083190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.488543in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.490903in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{0.493370in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.495937in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.555527in}}%
\pgfpathlineto{\pgfqpoint{0.498636in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.561659in}}%
\pgfpathlineto{\pgfqpoint{0.501446in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{0.504373in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.507443in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{0.513992in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{0.517485in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{0.521137in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{0.524960in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{0.528965in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{0.533166in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.603920in}}%
\pgfpathlineto{\pgfqpoint{0.537578in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.607566in}}%
\pgfpathlineto{\pgfqpoint{0.542217in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.611053in}}%
\pgfpathlineto{\pgfqpoint{0.547100in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{0.552248in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.620654in}}%
\pgfpathlineto{\pgfqpoint{0.557693in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.626381in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.629076in}}%
\pgfpathlineto{\pgfqpoint{0.569637in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.631638in}}%
\pgfpathlineto{\pgfqpoint{0.576249in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{0.583353in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{0.591057in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.642909in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.644873in}}%
\pgfpathlineto{\pgfqpoint{0.599506in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.648517in}}%
\pgfpathlineto{\pgfqpoint{0.608896in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.650210in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.651811in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.653339in}}%
\pgfpathlineto{\pgfqpoint{0.619535in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{0.632015in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.658616in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.659738in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.660790in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.661771in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.662667in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.663492in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{0.670438in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.666569in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.667769in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.667734in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.667242in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{0.733854in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.665432in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.664800in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.664099in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.663328in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.662488in}}%
\pgfpathlineto{\pgfqpoint{0.756700in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.660579in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{0.772245in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.654485in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.653030in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.651487in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.649870in}}%
\pgfpathlineto{\pgfqpoint{0.795378in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.648156in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{0.804757in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.644474in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.642495in}}%
\pgfpathlineto{\pgfqpoint{0.813204in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.638250in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.635977in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.633606in}}%
\pgfpathlineto{\pgfqpoint{0.828023in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.631116in}}%
\pgfpathlineto{\pgfqpoint{0.834620in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.625817in}}%
\pgfpathlineto{\pgfqpoint{0.840789in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{0.846634in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.620086in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.621256in}}%
\pgfpathlineto{\pgfqpoint{0.855578in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.855210in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.854877in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.854387in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.854242in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.854166in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.854157in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.854217in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.854345in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.854805in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.855538in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{0.856007in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.857169in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.857853in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.858607in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.859431in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.705534in}}%
\pgfpathlineto{\pgfqpoint{0.860328in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.861307in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.862356in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.863475in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{0.864675in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.867312in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.733976in}}%
\pgfpathlineto{\pgfqpoint{0.868748in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.870273in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.871871in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.875339in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.754171in}}%
\pgfpathlineto{\pgfqpoint{0.877204in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.762671in}}%
\pgfpathlineto{\pgfqpoint{0.881213in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.883365in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.770419in}}%
\pgfpathlineto{\pgfqpoint{0.885613in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.887963in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.777560in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.895676in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{0.901400in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.904457in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{0.907654in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.884588in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.799267in}}%
\pgfpathlineto{\pgfqpoint{0.854483in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.792287in}}%
\pgfpathlineto{\pgfqpoint{0.849830in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{0.847628in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.845525in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.776744in}}%
\pgfpathlineto{\pgfqpoint{0.843491in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.841551in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.839676in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.767981in}}%
\pgfpathlineto{\pgfqpoint{0.837893in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.836175in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.758323in}}%
\pgfpathlineto{\pgfqpoint{0.834537in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.832971in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.831469in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{0.830050in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.827400in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{0.826186in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.825033in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.823942in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.720344in}}%
\pgfpathlineto{\pgfqpoint{0.822916in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.821961in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.820232in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.819457in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{0.818748in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.818093in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.817417in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.816195in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.685028in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.685647in}}%
\pgfpathlineto{\pgfqpoint{0.809134in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.687223in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.690314in}}%
\pgfpathlineto{\pgfqpoint{0.798294in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.691749in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.693120in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.694429in}}%
\pgfpathlineto{\pgfqpoint{0.786039in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.696827in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.700852in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{0.752375in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.703212in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.705913in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.706275in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.706578in}}%
\pgfpathlineto{\pgfqpoint{0.716977in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.707003in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.707126in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.707196in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.707144in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{0.687370in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.706633in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.706342in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.705583in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.704587in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.703999in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{0.651872in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.701869in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.699178in}}%
\pgfpathlineto{\pgfqpoint{0.632871in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.695905in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{0.618229in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.693395in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.692037in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{0.605974in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{0.595277in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.685907in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.684186in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.680525in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{0.576974in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.676548in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{0.568949in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.672239in}}%
\pgfpathlineto{\pgfqpoint{0.561494in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.669963in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.667581in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.665118in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.662557in}}%
\pgfpathlineto{\pgfqpoint{0.548008in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{0.541839in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.657138in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.654271in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{0.530464in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.648204in}}%
\pgfpathlineto{\pgfqpoint{0.525184in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{0.520153in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{0.515354in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.634612in}}%
\pgfpathlineto{\pgfqpoint{0.510759in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.630874in}}%
\pgfpathlineto{\pgfqpoint{0.506357in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.502134in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{0.498081in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.618724in}}%
\pgfpathlineto{\pgfqpoint{0.494187in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.614329in}}%
\pgfpathlineto{\pgfqpoint{0.490443in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{0.488543in}{1.543190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710893in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{1.708248in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.614329in}}%
\pgfpathlineto{\pgfqpoint{1.704504in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.618724in}}%
\pgfpathlineto{\pgfqpoint{1.700610in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{1.692334in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.630874in}}%
\pgfpathlineto{\pgfqpoint{1.687931in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.634612in}}%
\pgfpathlineto{\pgfqpoint{1.683336in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.648204in}}%
\pgfpathlineto{\pgfqpoint{1.668226in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{1.662688in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.654271in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.657138in}}%
\pgfpathlineto{\pgfqpoint{1.656851in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{1.650682in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.662557in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.665118in}}%
\pgfpathlineto{\pgfqpoint{1.644144in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.667581in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.669963in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.672239in}}%
\pgfpathlineto{\pgfqpoint{1.629741in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.676548in}}%
\pgfpathlineto{\pgfqpoint{1.621716in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.680525in}}%
\pgfpathlineto{\pgfqpoint{1.613005in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.684186in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.685907in}}%
\pgfpathlineto{\pgfqpoint{1.603413in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{1.592717in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.692037in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.693395in}}%
\pgfpathlineto{\pgfqpoint{1.580461in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.695905in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.699178in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.701869in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{1.546818in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.703999in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.704587in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.705583in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.706342in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.706633in}}%
\pgfpathlineto{\pgfqpoint{1.511320in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.707144in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.707196in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.707126in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.707003in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{1.481713in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.706578in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.706275in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.705913in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.703212in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.700852in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{1.427291in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.696827in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.694429in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.693120in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.691749in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.690314in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.687223in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.685647in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.685028in}}%
\pgfpathlineto{\pgfqpoint{1.382495in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.381273in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.380598in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.379942in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.378458in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.377624in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.720344in}}%
\pgfpathlineto{\pgfqpoint{1.374748in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.373657in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.372504in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{1.371290in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.369996in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.368640in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.365719in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.364154in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.758323in}}%
\pgfpathlineto{\pgfqpoint{1.362515in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.767981in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.357139in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.355199in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.776744in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.351062in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{1.348860in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.792287in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.344207in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.799267in}}%
\pgfpathlineto{\pgfqpoint{1.341744in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.293650in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{1.294233in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.297290in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{1.300211in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.310012in}{1.777560in}}%
\pgfpathlineto{\pgfqpoint{1.310727in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.313078in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.770419in}}%
\pgfpathlineto{\pgfqpoint{1.315326in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.317477in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.762671in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.754171in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.325126in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.328418in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.733976in}}%
\pgfpathlineto{\pgfqpoint{1.331378in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.334015in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.337383in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.338362in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.705534in}}%
\pgfpathlineto{\pgfqpoint{1.339260in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.340837in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.342137in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.342683in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.343553in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.343885in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.344150in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.344346in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.344473in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.344533in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.344525in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.344448in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.344303in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.344091in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.343112in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.621256in}}%
\pgfpathlineto{\pgfqpoint{1.342705in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.620086in}}%
\pgfpathlineto{\pgfqpoint{1.352056in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.625817in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{1.364071in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.631116in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.633606in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.635977in}}%
\pgfpathlineto{\pgfqpoint{1.377778in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.638250in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{1.385486in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.642495in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.644474in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.648156in}}%
\pgfpathlineto{\pgfqpoint{1.403312in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.649870in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.651487in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.653030in}}%
\pgfpathlineto{\pgfqpoint{1.413966in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.654485in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{1.426446in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.660579in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.662488in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.663328in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.664099in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.664800in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.665432in}}%
\pgfpathlineto{\pgfqpoint{1.464836in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.667242in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.667734in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.667769in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.666569in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{1.528252in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.663492in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.662667in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.661771in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.660790in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.659738in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.658616in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.653339in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.651811in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.650210in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.648517in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{1.599184in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.644873in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.642909in}}%
\pgfpathlineto{\pgfqpoint{1.607633in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{1.622441in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.631638in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.629076in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.626381in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{1.640997in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.620654in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.646442in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.611053in}}%
\pgfpathlineto{\pgfqpoint{1.656474in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.607566in}}%
\pgfpathlineto{\pgfqpoint{1.661112in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.603920in}}%
\pgfpathlineto{\pgfqpoint{1.665524in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{1.669725in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{1.677553in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{1.681205in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{1.684699in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{1.688043in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.691248in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{1.697244in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.561659in}}%
\pgfpathlineto{\pgfqpoint{1.700054in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.555527in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.705320in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.541853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819138in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{0.819520in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{0.854483in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{0.849830in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{0.847628in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.845525in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{0.610140in}}%
\pgfpathlineto{\pgfqpoint{0.843491in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.841551in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.839676in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{0.837893in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.836175in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{0.834537in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.832971in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.831469in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{0.830050in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.827400in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{0.826186in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.825033in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.823942in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{0.822916in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.821961in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.820232in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.819457in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.685990in}}%
\pgfpathlineto{\pgfqpoint{0.818748in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.818093in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.817417in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.816195in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.701857in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{0.809134in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.699661in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.698088in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{0.798294in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.695135in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.693764in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.692455in}}%
\pgfpathlineto{\pgfqpoint{0.786039in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.691225in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.688951in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.686941in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.685183in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.684394in}}%
\pgfpathlineto{\pgfqpoint{0.752375in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.683014in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.681393in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{0.716977in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.679741in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.679852in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{0.687370in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.680252in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.680542in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.680892in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.683532in}}%
\pgfpathlineto{\pgfqpoint{0.651872in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.685015in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.687706in}}%
\pgfpathlineto{\pgfqpoint{0.632871in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.688731in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.689824in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.690979in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{0.618229in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{0.605974in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.697771in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.699339in}}%
\pgfpathlineto{\pgfqpoint{0.595277in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.700978in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.708303in}}%
\pgfpathlineto{\pgfqpoint{0.576974in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.712443in}}%
\pgfpathlineto{\pgfqpoint{0.568949in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{0.561494in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.724327in}}%
\pgfpathlineto{\pgfqpoint{0.548008in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.726990in}}%
\pgfpathlineto{\pgfqpoint{0.541839in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.735593in}}%
\pgfpathlineto{\pgfqpoint{0.530464in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.738680in}}%
\pgfpathlineto{\pgfqpoint{0.525184in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.741883in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.745212in}}%
\pgfpathlineto{\pgfqpoint{0.520153in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{0.515354in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.752272in}}%
\pgfpathlineto{\pgfqpoint{0.510759in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{0.506357in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{0.502134in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{0.498081in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.768160in}}%
\pgfpathlineto{\pgfqpoint{0.494187in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{0.490443in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.777142in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{0.491105in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.724377in}}%
\pgfpathlineto{\pgfqpoint{0.495827in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.720847in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.717441in}}%
\pgfpathlineto{\pgfqpoint{0.500751in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{0.505885in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{0.511237in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.707881in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.704898in}}%
\pgfpathlineto{\pgfqpoint{0.516831in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{0.522705in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{0.528856in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{0.535355in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.691407in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.688968in}}%
\pgfpathlineto{\pgfqpoint{0.542211in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.686616in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.684334in}}%
\pgfpathlineto{\pgfqpoint{0.549477in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.682142in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.675989in}}%
\pgfpathlineto{\pgfqpoint{0.565541in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.672253in}}%
\pgfpathlineto{\pgfqpoint{0.574537in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.668791in}}%
\pgfpathlineto{\pgfqpoint{0.584354in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{0.595214in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.661268in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.659946in}}%
\pgfpathlineto{\pgfqpoint{0.607490in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{0.621823in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.653291in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{0.639606in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.649992in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{0.665632in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.646684in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.646322in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.645756in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.645316in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.645589in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.645804in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{0.738642in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.647673in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.648210in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.648800in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.650890in}}%
\pgfpathlineto{\pgfqpoint{0.764645in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.651697in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.652564in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{0.782556in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{0.789092in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{0.791510in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.793897in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{0.795152in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.796472in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.628587in}}%
\pgfpathlineto{\pgfqpoint{0.799286in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.805685in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.607776in}}%
\pgfpathlineto{\pgfqpoint{0.807448in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{0.811181in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.813161in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{0.815201in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.582599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.342737in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{1.381362in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.387509in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.391242in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.607776in}}%
\pgfpathlineto{\pgfqpoint{1.393005in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.394702in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.399405in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.628587in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.402218in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.403538in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{1.404793in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.407180in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{1.409598in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{1.416134in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.652564in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.651697in}}%
\pgfpathlineto{\pgfqpoint{1.434045in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.650890in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.648800in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.648210in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.647673in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.645804in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.645589in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.645316in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.645756in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.646322in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.646684in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{1.533058in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.649992in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{1.559084in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.653291in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{1.591200in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.659946in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.661268in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{1.603477in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{1.614336in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.668791in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{1.624153in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.672253in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{1.633149in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.675989in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{1.641462in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.682142in}}%
\pgfpathlineto{\pgfqpoint{1.649213in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.684334in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.686616in}}%
\pgfpathlineto{\pgfqpoint{1.656479in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.688968in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.691407in}}%
\pgfpathlineto{\pgfqpoint{1.663335in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{1.675986in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.704898in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.707881in}}%
\pgfpathlineto{\pgfqpoint{1.687454in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.717441in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.720847in}}%
\pgfpathlineto{\pgfqpoint{1.702863in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.724377in}}%
\pgfpathlineto{\pgfqpoint{1.707585in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.777142in}}%
\pgfpathlineto{\pgfqpoint{1.708248in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{1.704504in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.768160in}}%
\pgfpathlineto{\pgfqpoint{1.700610in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{1.692334in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{1.687931in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.752272in}}%
\pgfpathlineto{\pgfqpoint{1.683336in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.745212in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.741883in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.738680in}}%
\pgfpathlineto{\pgfqpoint{1.668226in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.735593in}}%
\pgfpathlineto{\pgfqpoint{1.662688in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{1.656851in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.726990in}}%
\pgfpathlineto{\pgfqpoint{1.650682in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.724327in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{1.644144in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.629741in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.712443in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.621716in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.708303in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{1.613005in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.700978in}}%
\pgfpathlineto{\pgfqpoint{1.603413in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.699339in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.697771in}}%
\pgfpathlineto{\pgfqpoint{1.592717in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{1.580461in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.690979in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.689824in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.688731in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.687706in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.685015in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{1.546818in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.683532in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.680892in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.680542in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.680252in}}%
\pgfpathlineto{\pgfqpoint{1.511320in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.679852in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.679741in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.481713in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.681393in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.683014in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.684394in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.685183in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.686941in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{1.427291in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.688951in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.691225in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.692455in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.693764in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.695135in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.698088in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.699661in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.701857in}}%
\pgfpathlineto{\pgfqpoint{1.382495in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.381273in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.380598in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.379942in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.685990in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.378458in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.377624in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{1.374748in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.373657in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.372504in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{1.371290in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.369996in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.368640in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.365719in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.364154in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{1.362515in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.357139in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.355199in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.610140in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.351062in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{1.348860in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.344207in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{1.341744in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.490901in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{0.494664in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{0.498578in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{0.502652in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.168326in}}%
\pgfpathlineto{\pgfqpoint{0.506896in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.172215in}}%
\pgfpathlineto{\pgfqpoint{0.511321in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{0.515939in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.186346in}}%
\pgfpathlineto{\pgfqpoint{0.525820in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.189756in}}%
\pgfpathlineto{\pgfqpoint{0.530680in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.530680in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{0.525820in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.207333in}}%
\pgfpathlineto{\pgfqpoint{0.515939in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{0.511321in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.214670in}}%
\pgfpathlineto{\pgfqpoint{0.506896in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.218558in}}%
\pgfpathlineto{\pgfqpoint{0.502652in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{0.498578in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{0.494664in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{0.490901in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{0.490901in}{1.154581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710893in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{1.707789in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{1.704026in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.700113in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.218558in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.214670in}}%
\pgfpathlineto{\pgfqpoint{1.687369in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{1.682751in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.207333in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{1.677923in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{1.672870in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{1.668010in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.668010in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.189756in}}%
\pgfpathlineto{\pgfqpoint{1.672870in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.186346in}}%
\pgfpathlineto{\pgfqpoint{1.677923in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{1.682751in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{1.687369in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.172215in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.168326in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{1.700113in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{1.704026in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{1.707789in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.151085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.490443in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.614329in}}%
\pgfpathlineto{\pgfqpoint{0.494187in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.618724in}}%
\pgfpathlineto{\pgfqpoint{0.498081in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{0.502134in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{0.506357in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.630874in}}%
\pgfpathlineto{\pgfqpoint{0.510759in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.634612in}}%
\pgfpathlineto{\pgfqpoint{0.515354in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{0.520153in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{0.525184in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.648204in}}%
\pgfpathlineto{\pgfqpoint{0.530464in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.654271in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.657138in}}%
\pgfpathlineto{\pgfqpoint{0.541839in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{0.548008in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.662557in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.665118in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.667581in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.669963in}}%
\pgfpathlineto{\pgfqpoint{0.561494in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.672239in}}%
\pgfpathlineto{\pgfqpoint{0.568949in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.676548in}}%
\pgfpathlineto{\pgfqpoint{0.576974in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.680525in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.684186in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.685907in}}%
\pgfpathlineto{\pgfqpoint{0.595277in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{0.605974in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.692037in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.693395in}}%
\pgfpathlineto{\pgfqpoint{0.618229in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.695905in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{0.632871in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.699178in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.701869in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{0.651872in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.703999in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.704587in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.705583in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.706342in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.706633in}}%
\pgfpathlineto{\pgfqpoint{0.687370in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.707144in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.707196in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.707126in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.707003in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{0.716977in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.706578in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.706275in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.705913in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.703212in}}%
\pgfpathlineto{\pgfqpoint{0.752375in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.700852in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.696827in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{0.786039in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.694429in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.693120in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.691749in}}%
\pgfpathlineto{\pgfqpoint{0.798294in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.690314in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.687223in}}%
\pgfpathlineto{\pgfqpoint{0.809134in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.685647in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.685028in}}%
\pgfpathlineto{\pgfqpoint{0.816195in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.817417in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.818093in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.818748in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{0.819457in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.820232in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.821961in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.822916in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.720344in}}%
\pgfpathlineto{\pgfqpoint{0.823942in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.825033in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.826186in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{0.827400in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.830050in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{0.831469in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.832971in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.834537in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.758323in}}%
\pgfpathlineto{\pgfqpoint{0.836175in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.837893in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.767981in}}%
\pgfpathlineto{\pgfqpoint{0.839676in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.841551in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.843491in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.776744in}}%
\pgfpathlineto{\pgfqpoint{0.845525in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.847628in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{0.849830in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.792287in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.854483in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.799267in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.851863in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.843681in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.819520in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.804285in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.815201in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{0.813161in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.811181in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.788148in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.807448in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.779108in}}%
\pgfpathlineto{\pgfqpoint{0.805685in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.799286in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.796472in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.795152in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{0.793897in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.791510in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.732584in}}%
\pgfpathlineto{\pgfqpoint{0.789092in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{0.782556in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.733399in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.734320in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.735188in}}%
\pgfpathlineto{\pgfqpoint{0.764645in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.738675in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{0.738642in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.739694in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.740492in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.741295in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.741458in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.741569in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.741626in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.741632in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.741485in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.741129in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.740562in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.740200in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.739786in}}%
\pgfpathlineto{\pgfqpoint{0.665632in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.739316in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.738790in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.738210in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.736153in}}%
\pgfpathlineto{\pgfqpoint{0.639606in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.735360in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.732629in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{0.621823in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.730529in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.729388in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{0.607490in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.726938in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.725616in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.724239in}}%
\pgfpathlineto{\pgfqpoint{0.595214in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.721293in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.719728in}}%
\pgfpathlineto{\pgfqpoint{0.584354in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.718094in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{0.574537in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{0.565541in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.708913in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.706871in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.704742in}}%
\pgfpathlineto{\pgfqpoint{0.549477in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.702550in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.700269in}}%
\pgfpathlineto{\pgfqpoint{0.542211in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.697916in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{0.535355in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{0.528856in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.687652in}}%
\pgfpathlineto{\pgfqpoint{0.522705in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{0.516831in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.679004in}}%
\pgfpathlineto{\pgfqpoint{0.511237in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{0.505885in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.672734in}}%
\pgfpathlineto{\pgfqpoint{0.500751in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{0.495827in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.662507in}}%
\pgfpathlineto{\pgfqpoint{0.491105in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.658855in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{0.490443in}{1.612731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710893in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.658855in}}%
\pgfpathlineto{\pgfqpoint{1.707585in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.662507in}}%
\pgfpathlineto{\pgfqpoint{1.702863in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.672734in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{1.687454in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.679004in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{1.675986in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.687652in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{1.663335in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.697916in}}%
\pgfpathlineto{\pgfqpoint{1.656479in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.700269in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.702550in}}%
\pgfpathlineto{\pgfqpoint{1.649213in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.704742in}}%
\pgfpathlineto{\pgfqpoint{1.641462in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.706871in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.708913in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{1.633149in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{1.624153in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.718094in}}%
\pgfpathlineto{\pgfqpoint{1.614336in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.719728in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.721293in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.603477in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.724239in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.725616in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.726938in}}%
\pgfpathlineto{\pgfqpoint{1.591200in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.729388in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.730529in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.732629in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.735360in}}%
\pgfpathlineto{\pgfqpoint{1.559084in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.736153in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.738210in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.738790in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.739316in}}%
\pgfpathlineto{\pgfqpoint{1.533058in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.739786in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.740200in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.740562in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.741129in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.741485in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.741632in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.741626in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.741569in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.741458in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.741295in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.740492in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.739694in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.738675in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{1.434045in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.735188in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.734320in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.733399in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{1.416134in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{1.409598in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.732584in}}%
\pgfpathlineto{\pgfqpoint{1.407180in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.404793in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{1.403538in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.402218in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{1.399405in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{1.394702in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.393005in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.779108in}}%
\pgfpathlineto{\pgfqpoint{1.391242in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.788148in}}%
\pgfpathlineto{\pgfqpoint{1.387509in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.381362in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.804285in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.341744in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.799267in}}%
\pgfpathlineto{\pgfqpoint{1.344207in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.792287in}}%
\pgfpathlineto{\pgfqpoint{1.348860in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{1.351062in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.776744in}}%
\pgfpathlineto{\pgfqpoint{1.355199in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.357139in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.767981in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.362515in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.363190in}{1.758323in}}%
\pgfpathlineto{\pgfqpoint{1.364154in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.365719in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{1.368640in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.369996in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.371290in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{1.372504in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.373657in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.374748in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.720344in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.377624in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.378458in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{1.379942in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.380598in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.381273in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.382495in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.685028in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.685647in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.687223in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.690314in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.691749in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.693120in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.694429in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.696827in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{1.427291in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.700852in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.703212in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.705913in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.706275in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.706578in}}%
\pgfpathlineto{\pgfqpoint{1.481713in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.707003in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.707126in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.707196in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.707144in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{1.511320in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.706633in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.706342in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.705583in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.704587in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.703999in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{1.546818in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.701869in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.699178in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.695905in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{1.580461in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.693395in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.692037in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{1.592717in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{1.603413in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.685907in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.684186in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{1.613005in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.680525in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{1.621716in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.676548in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{1.629741in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.672239in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.669963in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.667581in}}%
\pgfpathlineto{\pgfqpoint{1.644144in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.665118in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.662557in}}%
\pgfpathlineto{\pgfqpoint{1.650682in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{1.656851in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.657138in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.654271in}}%
\pgfpathlineto{\pgfqpoint{1.662688in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{1.668226in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.648204in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{1.683336in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.634612in}}%
\pgfpathlineto{\pgfqpoint{1.687931in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.630874in}}%
\pgfpathlineto{\pgfqpoint{1.692334in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{1.700610in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.618724in}}%
\pgfpathlineto{\pgfqpoint{1.704504in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.614329in}}%
\pgfpathlineto{\pgfqpoint{1.708248in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.609742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786413in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.819520in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.815201in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{0.813161in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.811181in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.807448in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.607776in}}%
\pgfpathlineto{\pgfqpoint{0.805685in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.799286in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{0.628587in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.796472in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.795152in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{0.793897in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.791510in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{0.789092in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{0.782556in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.652564in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.651697in}}%
\pgfpathlineto{\pgfqpoint{0.764645in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.650890in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.648800in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.648210in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.647673in}}%
\pgfpathlineto{\pgfqpoint{0.738642in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.645804in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.645589in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.645316in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.645756in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.646322in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.646684in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{0.665632in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.649992in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{0.639606in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.653291in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.621823in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{0.607490in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.659946in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.661268in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.595214in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{0.584354in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.668791in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{0.574537in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.672253in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{0.565541in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.675989in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.682142in}}%
\pgfpathlineto{\pgfqpoint{0.549477in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.684334in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.686616in}}%
\pgfpathlineto{\pgfqpoint{0.542211in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.688968in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.691407in}}%
\pgfpathlineto{\pgfqpoint{0.535355in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{0.528856in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{0.522705in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{0.516831in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.704898in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.707881in}}%
\pgfpathlineto{\pgfqpoint{0.511237in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{0.505885in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{0.500751in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.717441in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.720847in}}%
\pgfpathlineto{\pgfqpoint{0.495827in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.724377in}}%
\pgfpathlineto{\pgfqpoint{0.491105in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.687502in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{0.492178in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{0.497753in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{0.503557in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{0.509631in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{0.515984in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.667516in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{0.522667in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.660178in}}%
\pgfpathlineto{\pgfqpoint{0.529696in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.655651in}}%
\pgfpathlineto{\pgfqpoint{0.537121in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{0.545008in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.647429in}}%
\pgfpathlineto{\pgfqpoint{0.553429in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{0.562483in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.640245in}}%
\pgfpathlineto{\pgfqpoint{0.572287in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{0.583032in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.634023in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{0.595002in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{0.608680in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.625304in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.623292in}}%
\pgfpathlineto{\pgfqpoint{0.624946in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{0.646014in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.615871in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.615158in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{0.684556in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.614182in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.614487in}}%
\pgfpathlineto{\pgfqpoint{0.719649in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.615565in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.616393in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.617415in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.617997in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{0.758289in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.619733in}}%
\pgfpathlineto{\pgfqpoint{0.767941in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{0.770658in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.773796in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.777145in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.595722in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.780736in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.586628in}}%
\pgfpathlineto{\pgfqpoint{0.782621in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.379553in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.414110in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.586628in}}%
\pgfpathlineto{\pgfqpoint{1.417954in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.419783in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.595722in}}%
\pgfpathlineto{\pgfqpoint{1.421546in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.423248in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{1.424894in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.426476in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.428032in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{1.430750in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.619733in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{1.440402in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.617997in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.617415in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.616393in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.615565in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.614487in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.614182in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{1.514134in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.615158in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.615871in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{1.552676in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.573745in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.623292in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.625304in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{1.590011in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{1.603688in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.634023in}}%
\pgfpathlineto{\pgfqpoint{1.615658in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{1.626403in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.640245in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{1.645262in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.647429in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{1.653682in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{1.661569in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.655651in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.660178in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.667516in}}%
\pgfpathlineto{\pgfqpoint{1.682706in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.689059in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{1.695133in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{1.706512in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.687502in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{1.707585in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.724377in}}%
\pgfpathlineto{\pgfqpoint{1.702863in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.720847in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.717441in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{1.687454in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.707881in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.704898in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{1.675986in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.663335in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.691407in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.688968in}}%
\pgfpathlineto{\pgfqpoint{1.656479in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.686616in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.684334in}}%
\pgfpathlineto{\pgfqpoint{1.649213in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.682142in}}%
\pgfpathlineto{\pgfqpoint{1.641462in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.675989in}}%
\pgfpathlineto{\pgfqpoint{1.633149in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.672253in}}%
\pgfpathlineto{\pgfqpoint{1.624153in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.668791in}}%
\pgfpathlineto{\pgfqpoint{1.614336in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{1.603477in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.661268in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.659946in}}%
\pgfpathlineto{\pgfqpoint{1.591200in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.653291in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{1.559084in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.649992in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{1.533058in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.646684in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.646322in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.645756in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.645316in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.645589in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.645804in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.647673in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.648210in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.648800in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.650890in}}%
\pgfpathlineto{\pgfqpoint{1.434045in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.651697in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.652564in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{1.416134in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{1.409598in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{1.407180in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.404793in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{1.403538in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.402218in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.628587in}}%
\pgfpathlineto{\pgfqpoint{1.399405in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{1.394702in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.393005in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{0.607776in}}%
\pgfpathlineto{\pgfqpoint{1.391242in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{1.387509in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.381362in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491105in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.662507in}}%
\pgfpathlineto{\pgfqpoint{0.495827in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{0.500751in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.672734in}}%
\pgfpathlineto{\pgfqpoint{0.505885in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{0.511237in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.679004in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{0.516831in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{0.522705in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.687652in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{0.528856in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{0.535355in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.697916in}}%
\pgfpathlineto{\pgfqpoint{0.542211in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.700269in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.702550in}}%
\pgfpathlineto{\pgfqpoint{0.549477in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.704742in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.706871in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.708913in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{0.565541in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{0.574537in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.718094in}}%
\pgfpathlineto{\pgfqpoint{0.584354in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.719728in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.721293in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{0.595214in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.724239in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.725616in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.726938in}}%
\pgfpathlineto{\pgfqpoint{0.607490in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.729388in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.730529in}}%
\pgfpathlineto{\pgfqpoint{0.621823in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.732629in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.735360in}}%
\pgfpathlineto{\pgfqpoint{0.639606in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.736153in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.738210in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.738790in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.739316in}}%
\pgfpathlineto{\pgfqpoint{0.665632in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.739786in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.740200in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.740562in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.741129in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.741485in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.741632in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.741626in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.741569in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.741458in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.741295in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.740492in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.739694in}}%
\pgfpathlineto{\pgfqpoint{0.738642in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.738675in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{0.764645in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.735188in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.734320in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.733399in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{0.782556in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{0.789092in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.732584in}}%
\pgfpathlineto{\pgfqpoint{0.791510in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.793897in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{0.795152in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.796472in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{0.799286in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.805685in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.779108in}}%
\pgfpathlineto{\pgfqpoint{0.807448in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.788148in}}%
\pgfpathlineto{\pgfqpoint{0.811181in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.813161in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{0.815201in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.804285in}}%
\pgfpathlineto{\pgfqpoint{0.819520in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.798685in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.786413in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.782621in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.800257in}}%
\pgfpathlineto{\pgfqpoint{0.780736in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{0.777145in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.781311in}}%
\pgfpathlineto{\pgfqpoint{0.773796in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.770658in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{0.767941in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.767587in}}%
\pgfpathlineto{\pgfqpoint{0.758289in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.770491in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.770929in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.771320in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.772201in}}%
\pgfpathlineto{\pgfqpoint{0.719649in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.772545in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.772645in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.772698in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.772660in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{0.684556in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.772010in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.770585in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.770109in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.769584in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.768390in}}%
\pgfpathlineto{\pgfqpoint{0.646014in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.767715in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.766989in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.765391in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{0.624946in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.763592in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.762611in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.761580in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{0.608680in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.759363in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.758170in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{0.595002in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.754272in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{0.583032in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.751396in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.749866in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{0.572287in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.746639in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.744935in}}%
\pgfpathlineto{\pgfqpoint{0.562483in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.741341in}}%
\pgfpathlineto{\pgfqpoint{0.553429in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.739455in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.737494in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{0.545008in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.733384in}}%
\pgfpathlineto{\pgfqpoint{0.537121in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.731233in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{0.529696in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.726706in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.724333in}}%
\pgfpathlineto{\pgfqpoint{0.522667in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.721887in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.719369in}}%
\pgfpathlineto{\pgfqpoint{0.515984in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.716763in}}%
\pgfpathlineto{\pgfqpoint{0.509631in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.714083in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{0.503557in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{0.497753in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{0.492178in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.699382in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.658855in}}%
\pgfpathlineto{\pgfqpoint{0.491105in}{1.661818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710893in}{1.658855in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.699382in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{1.706512in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{1.695133in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.714083in}}%
\pgfpathlineto{\pgfqpoint{1.689059in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.716763in}}%
\pgfpathlineto{\pgfqpoint{1.682706in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.719369in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.721887in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.724333in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.726706in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.731233in}}%
\pgfpathlineto{\pgfqpoint{1.661569in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.733384in}}%
\pgfpathlineto{\pgfqpoint{1.653682in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.737494in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.739455in}}%
\pgfpathlineto{\pgfqpoint{1.645262in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.741341in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.744935in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.746639in}}%
\pgfpathlineto{\pgfqpoint{1.626403in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.749866in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.751396in}}%
\pgfpathlineto{\pgfqpoint{1.615658in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.754272in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{1.603688in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.758170in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.759363in}}%
\pgfpathlineto{\pgfqpoint{1.590011in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.761580in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.762611in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.763592in}}%
\pgfpathlineto{\pgfqpoint{1.573745in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.765391in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.766989in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.767715in}}%
\pgfpathlineto{\pgfqpoint{1.552676in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.768390in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.769584in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.770109in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.770585in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.772010in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{1.514134in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.772660in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.772698in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.772645in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.772545in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.772201in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.771320in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.770929in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.770491in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{1.440402in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.767587in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{1.430750in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{1.428032in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.426476in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.424894in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.781311in}}%
\pgfpathlineto{\pgfqpoint{1.423248in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.421546in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{1.419783in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.417954in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.800257in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.414110in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{1.804285in}}%
\pgfpathlineto{\pgfqpoint{1.381362in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.387509in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.788148in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.391242in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.391824in}{1.779108in}}%
\pgfpathlineto{\pgfqpoint{1.393005in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.394702in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.395915in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.399405in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.402218in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.403538in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{1.404793in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.407180in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.732584in}}%
\pgfpathlineto{\pgfqpoint{1.409598in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.412278in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{1.416134in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.733399in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.734320in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.735188in}}%
\pgfpathlineto{\pgfqpoint{1.434045in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.738675in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.739694in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.740492in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.741295in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.741458in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.741569in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.741626in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.741632in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.741485in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.741129in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.740562in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.740200in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.739786in}}%
\pgfpathlineto{\pgfqpoint{1.533058in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.739316in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.738790in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.738210in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.736153in}}%
\pgfpathlineto{\pgfqpoint{1.559084in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.735360in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.732629in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.730529in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.729388in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{1.591200in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.726938in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.725616in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.724239in}}%
\pgfpathlineto{\pgfqpoint{1.603477in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.721293in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.719728in}}%
\pgfpathlineto{\pgfqpoint{1.614336in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.718094in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{1.624153in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{1.633149in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.708913in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.706871in}}%
\pgfpathlineto{\pgfqpoint{1.641462in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.704742in}}%
\pgfpathlineto{\pgfqpoint{1.649213in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.702550in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.700269in}}%
\pgfpathlineto{\pgfqpoint{1.656479in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.697916in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{1.663335in}{1.694543in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.687652in}}%
\pgfpathlineto{\pgfqpoint{1.675986in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.679004in}}%
\pgfpathlineto{\pgfqpoint{1.687454in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.672734in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{1.702863in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.662507in}}%
\pgfpathlineto{\pgfqpoint{1.707585in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.658855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688238in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.585709in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.586347in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.587514in}}%
\pgfpathlineto{\pgfqpoint{0.750970in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.782621in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{0.586628in}}%
\pgfpathlineto{\pgfqpoint{0.780736in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{0.595722in}}%
\pgfpathlineto{\pgfqpoint{0.777145in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{0.773796in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.770658in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{0.767941in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.619733in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{0.758289in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.617997in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.617415in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.616393in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.615565in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{0.719649in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.614487in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.614182in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{0.684556in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.615158in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.615871in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{0.646014in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{0.624946in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.623292in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.625304in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{0.608680in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{0.595002in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.634023in}}%
\pgfpathlineto{\pgfqpoint{0.583032in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{0.572287in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.640245in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{0.562483in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{0.553429in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.647429in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{0.545008in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{0.537121in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.655651in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{0.529696in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.660178in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{0.522667in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.667516in}}%
\pgfpathlineto{\pgfqpoint{0.515984in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{0.509631in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{0.503557in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{0.497753in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{0.492178in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.687502in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.652198in}}%
\pgfpathlineto{\pgfqpoint{0.488914in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.644112in}}%
\pgfpathlineto{\pgfqpoint{0.501437in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.641567in}}%
\pgfpathlineto{\pgfqpoint{0.508122in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{0.515151in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{0.522542in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{0.530346in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{0.538624in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{0.547452in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{0.556922in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.611171in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{0.578440in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{0.590974in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.601386in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.600195in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{0.605285in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.595917in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.594966in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.593212in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.591647in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.590932in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{0.644461in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.587218in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.586866in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.586559in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.586297in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.585907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.416368in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.447720in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.587514in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.586347in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{1.480758in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.585709in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.512326in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.586297in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.586559in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.586866in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.587218in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{1.554230in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.590932in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.591647in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.593212in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{1.576377in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.594966in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.595917in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{1.593405in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.600195in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.601386in}}%
\pgfpathlineto{\pgfqpoint{1.607716in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{1.620250in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.631493in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.611171in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{1.641768in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{1.651238in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{1.676148in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{1.690569in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.641567in}}%
\pgfpathlineto{\pgfqpoint{1.697253in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.644112in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{1.703651in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{1.709776in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.652198in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.687502in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{1.706512in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{1.695133in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{1.689059in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.682706in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.667516in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.660178in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.657884in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.655651in}}%
\pgfpathlineto{\pgfqpoint{1.661569in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{1.653682in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.647429in}}%
\pgfpathlineto{\pgfqpoint{1.645262in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.640245in}}%
\pgfpathlineto{\pgfqpoint{1.626403in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{1.615658in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.634023in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{1.603688in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{1.590011in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.625304in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.623292in}}%
\pgfpathlineto{\pgfqpoint{1.573745in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{1.552676in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.615871in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.615158in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{1.514134in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.614182in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.614487in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.615565in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.616393in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.617415in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.617997in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{1.440402in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{0.619733in}}%
\pgfpathlineto{\pgfqpoint{1.430750in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{1.428032in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.426476in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.424894in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{1.423248in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.421546in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{0.595722in}}%
\pgfpathlineto{\pgfqpoint{1.419783in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.417954in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.586628in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.414110in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491888in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{0.492178in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{0.497753in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{0.503557in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.714083in}}%
\pgfpathlineto{\pgfqpoint{0.509631in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.716763in}}%
\pgfpathlineto{\pgfqpoint{0.515984in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.719369in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.721887in}}%
\pgfpathlineto{\pgfqpoint{0.522667in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.724333in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.726706in}}%
\pgfpathlineto{\pgfqpoint{0.529696in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.731233in}}%
\pgfpathlineto{\pgfqpoint{0.537121in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.733384in}}%
\pgfpathlineto{\pgfqpoint{0.545008in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.737494in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.739455in}}%
\pgfpathlineto{\pgfqpoint{0.553429in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.741341in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{0.562483in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.744935in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.746639in}}%
\pgfpathlineto{\pgfqpoint{0.572287in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.749866in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.751396in}}%
\pgfpathlineto{\pgfqpoint{0.583032in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.754272in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{0.595002in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.758170in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.759363in}}%
\pgfpathlineto{\pgfqpoint{0.608680in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.761580in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.762611in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.763592in}}%
\pgfpathlineto{\pgfqpoint{0.624946in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.765391in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.766989in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.767715in}}%
\pgfpathlineto{\pgfqpoint{0.646014in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.768390in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.769584in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.770109in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.770585in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.772010in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{0.684556in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.772660in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.772698in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.772645in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.772545in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{0.719649in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.772201in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.771320in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.770929in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.770491in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{0.758289in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.767587in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{0.767941in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{0.770658in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.773796in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.781311in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.777145in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.780736in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.800257in}}%
\pgfpathlineto{\pgfqpoint{0.782621in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.750970in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.799589in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.799949in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.800265in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.800537in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.800764in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.800946in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.801228in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.801105in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.800978in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.800805in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.800018in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.799667in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.799271in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.798831in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{0.644461in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.793672in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.791918in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.790968in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{0.605285in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.786689in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{0.590974in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.781616in}}%
\pgfpathlineto{\pgfqpoint{0.578440in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.778769in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.777268in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.775713in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.772438in}}%
\pgfpathlineto{\pgfqpoint{0.556922in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.770712in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.768935in}}%
\pgfpathlineto{\pgfqpoint{0.547452in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.765201in}}%
\pgfpathlineto{\pgfqpoint{0.538624in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.761230in}}%
\pgfpathlineto{\pgfqpoint{0.530346in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.759153in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.757012in}}%
\pgfpathlineto{\pgfqpoint{0.522542in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.754807in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.752538in}}%
\pgfpathlineto{\pgfqpoint{0.515151in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.750198in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{0.508122in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.745317in}}%
\pgfpathlineto{\pgfqpoint{0.501437in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.742773in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.737456in}}%
\pgfpathlineto{\pgfqpoint{0.488914in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.734686in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.699382in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.702507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.706802in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.699382in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.734686in}}%
\pgfpathlineto{\pgfqpoint{1.709776in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.737456in}}%
\pgfpathlineto{\pgfqpoint{1.703651in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.742773in}}%
\pgfpathlineto{\pgfqpoint{1.697253in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.745317in}}%
\pgfpathlineto{\pgfqpoint{1.690569in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.750198in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.752538in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.754807in}}%
\pgfpathlineto{\pgfqpoint{1.676148in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.757012in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.759153in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.761230in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.765201in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{1.651238in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.768935in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.770712in}}%
\pgfpathlineto{\pgfqpoint{1.641768in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.772438in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.775713in}}%
\pgfpathlineto{\pgfqpoint{1.631493in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.777268in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.778769in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{1.620250in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.781616in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{1.607716in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.786689in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{1.593405in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.790968in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.791918in}}%
\pgfpathlineto{\pgfqpoint{1.576377in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.793672in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{1.554230in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.798831in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.799271in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.799667in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.800018in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.800805in}}%
\pgfpathlineto{\pgfqpoint{1.512326in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.800978in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.801105in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.801228in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.800946in}}%
\pgfpathlineto{\pgfqpoint{1.480758in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.800764in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.800537in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.800265in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.799949in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.799589in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{1.447720in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.414110in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{1.800257in}}%
\pgfpathlineto{\pgfqpoint{1.417954in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.419783in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{1.421546in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.423248in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.781311in}}%
\pgfpathlineto{\pgfqpoint{1.424894in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.426476in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.428032in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{1.430750in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.767587in}}%
\pgfpathlineto{\pgfqpoint{1.440402in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.770491in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.770929in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.771320in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.772201in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.772545in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.772645in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.772698in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.772660in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{1.514134in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.772010in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.770585in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.770109in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.769584in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.768390in}}%
\pgfpathlineto{\pgfqpoint{1.552676in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.767715in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.766989in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.765391in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{1.573745in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.763592in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.762611in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.761580in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{1.590011in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.759363in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.758170in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{1.603688in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.754272in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{1.615658in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.751396in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.749866in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.626403in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.746639in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.744935in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.741341in}}%
\pgfpathlineto{\pgfqpoint{1.645262in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.739455in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.737494in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{1.653682in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.733384in}}%
\pgfpathlineto{\pgfqpoint{1.661569in}{1.731359in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.731233in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.726706in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.724333in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.721887in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.719369in}}%
\pgfpathlineto{\pgfqpoint{1.682706in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.716763in}}%
\pgfpathlineto{\pgfqpoint{1.689059in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.714083in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{1.695133in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{1.706512in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.702507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557338in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.582872in}}%
\pgfpathlineto{\pgfqpoint{0.568282in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.750970in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{0.587514in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{0.586347in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{0.585709in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.586297in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.586559in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.586866in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{0.587218in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{0.644461in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{0.590932in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{0.591647in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{0.593212in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.594966in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{0.595917in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{0.605285in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{0.600195in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.601386in}}%
\pgfpathlineto{\pgfqpoint{0.590974in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{0.578440in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.611171in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{0.556922in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{0.547452in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{0.538624in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{0.530346in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{0.522542in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{0.515151in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{0.508122in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.641567in}}%
\pgfpathlineto{\pgfqpoint{0.501437in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.644112in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{0.488914in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.652198in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{0.490700in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.615533in}}%
\pgfpathlineto{\pgfqpoint{0.497534in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.613147in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{0.504682in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{0.512189in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.606357in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{0.520103in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{0.528469in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.596240in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.594379in}}%
\pgfpathlineto{\pgfqpoint{0.537365in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{0.546883in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{0.557119in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.585900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.449093in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.630408in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.582872in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{1.641572in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.594379in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.596240in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{1.670221in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{1.678587in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.606357in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{1.694008in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.613147in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.615533in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{1.707990in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.652198in}}%
\pgfpathlineto{\pgfqpoint{1.709776in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{1.703651in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.644112in}}%
\pgfpathlineto{\pgfqpoint{1.697253in}{0.643254in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.641567in}}%
\pgfpathlineto{\pgfqpoint{1.690569in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{1.676148in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{1.651238in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{1.641768in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.611171in}}%
\pgfpathlineto{\pgfqpoint{1.631493in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{1.620250in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{1.607716in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{0.601386in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{0.600195in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{1.593405in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.595917in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.594966in}}%
\pgfpathlineto{\pgfqpoint{1.576377in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.593212in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.591647in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.590932in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{1.554230in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.587218in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.586866in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.586559in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.586297in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{1.512326in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.585709in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.480758in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.586347in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.587514in}}%
\pgfpathlineto{\pgfqpoint{1.447720in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.488914in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.737456in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.742773in}}%
\pgfpathlineto{\pgfqpoint{0.501437in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.745317in}}%
\pgfpathlineto{\pgfqpoint{0.508122in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.750198in}}%
\pgfpathlineto{\pgfqpoint{0.515151in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.752538in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.754807in}}%
\pgfpathlineto{\pgfqpoint{0.522542in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.757012in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.759153in}}%
\pgfpathlineto{\pgfqpoint{0.530346in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.761230in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{0.538624in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.765201in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{0.547452in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.768935in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.770712in}}%
\pgfpathlineto{\pgfqpoint{0.556922in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.772438in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.775713in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.777268in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.778769in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{0.578440in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.781616in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{0.590974in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.786689in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{0.605285in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.790968in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.791918in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.793672in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{0.644461in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.798831in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.799271in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.799667in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.800018in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.800805in}}%
\pgfpathlineto{\pgfqpoint{0.686364in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.800978in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.801105in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.801228in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.800946in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.800764in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.800537in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.800265in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.799949in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.799589in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{0.750970in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.753122in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.749597in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.745506in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.725053in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.720963in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.688238in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.667785in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.663694in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.655513in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.639150in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.626878in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.614607in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.606425in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.602335in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.598244in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.585972in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.581882in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.573700in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.568282in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.802520in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{0.557119in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.797746in}}%
\pgfpathlineto{\pgfqpoint{0.546883in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.796052in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{0.537365in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.788739in}}%
\pgfpathlineto{\pgfqpoint{0.528469in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{0.520103in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.782662in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{0.512189in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.778322in}}%
\pgfpathlineto{\pgfqpoint{0.504682in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.776065in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.773737in}}%
\pgfpathlineto{\pgfqpoint{0.497534in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{0.490700in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.734686in}}%
\pgfpathlineto{\pgfqpoint{0.488914in}{1.735449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710893in}{1.734686in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{1.707990in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.773737in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.776065in}}%
\pgfpathlineto{\pgfqpoint{1.694008in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.778322in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.782662in}}%
\pgfpathlineto{\pgfqpoint{1.678587in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{1.670221in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.788739in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.796052in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.797746in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{1.641572in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.802520in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{1.630408in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.447720in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{1.799589in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.799949in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.800265in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{1.800537in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.800764in}}%
\pgfpathlineto{\pgfqpoint{1.480758in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.800946in}}%
\pgfpathlineto{\pgfqpoint{1.485909in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.801228in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.801105in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.800978in}}%
\pgfpathlineto{\pgfqpoint{1.512326in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{1.800805in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.800018in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.799667in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.799271in}}%
\pgfpathlineto{\pgfqpoint{1.539087in}{1.798831in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{1.554230in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.793672in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{1.576377in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{1.791918in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{1.790968in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{1.593405in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{1.600446in}{1.786689in}}%
\pgfpathlineto{\pgfqpoint{1.604537in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{1.607716in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.781616in}}%
\pgfpathlineto{\pgfqpoint{1.620250in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{1.624990in}{1.778769in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.777268in}}%
\pgfpathlineto{\pgfqpoint{1.631493in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.775713in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.772438in}}%
\pgfpathlineto{\pgfqpoint{1.641768in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.770712in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.768935in}}%
\pgfpathlineto{\pgfqpoint{1.651238in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.765201in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.761230in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.759153in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.757012in}}%
\pgfpathlineto{\pgfqpoint{1.676148in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.754807in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.752538in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.750198in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{1.690569in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.745317in}}%
\pgfpathlineto{\pgfqpoint{1.697253in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.742773in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{1.703651in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.737456in}}%
\pgfpathlineto{\pgfqpoint{1.709776in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.734686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500069in}{0.584700in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.582547in}}%
\pgfpathlineto{\pgfqpoint{0.505427in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.568282in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{0.582872in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{0.557119in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{0.546883in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{0.537365in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{0.594379in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{0.596240in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{0.528469in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{0.520103in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{0.606357in}}%
\pgfpathlineto{\pgfqpoint{0.512189in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{0.504682in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.613147in}}%
\pgfpathlineto{\pgfqpoint{0.497534in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.615533in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{0.490700in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{0.490284in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.589170in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{0.497675in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.584700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.633171in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.693264in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.582547in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.584700in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.589170in}}%
\pgfpathlineto{\pgfqpoint{1.708406in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{1.707990in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.615533in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.613147in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{1.694008in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{0.606357in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{1.678587in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{1.670221in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{0.596240in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{0.594379in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{1.641572in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.582872in}}%
\pgfpathlineto{\pgfqpoint{1.630408in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.490700in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{0.497534in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.773737in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.776065in}}%
\pgfpathlineto{\pgfqpoint{0.504682in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.778322in}}%
\pgfpathlineto{\pgfqpoint{0.512189in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.782662in}}%
\pgfpathlineto{\pgfqpoint{0.520103in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{0.528469in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.788739in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{0.537365in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.796052in}}%
\pgfpathlineto{\pgfqpoint{0.546883in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.797746in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{0.557119in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.802520in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{0.568282in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.565519in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.545066in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.536885in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.532794in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.512341in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.505427in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.802185in}}%
\pgfpathlineto{\pgfqpoint{0.497675in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{0.490284in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.795390in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{0.490700in}{1.768174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710893in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.795390in}}%
\pgfpathlineto{\pgfqpoint{1.708406in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.802185in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{1.693264in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.630408in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.802520in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{1.641572in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.797746in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.796052in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.661805in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{1.669987in}{1.788739in}}%
\pgfpathlineto{\pgfqpoint{1.670221in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{1.678587in}{1.784537in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.782662in}}%
\pgfpathlineto{\pgfqpoint{1.686349in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.778322in}}%
\pgfpathlineto{\pgfqpoint{1.694008in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.776065in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.773737in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{1.707990in}{1.768174in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.766380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491888in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.505427in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{0.582547in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{0.584700in}}%
\pgfpathlineto{\pgfqpoint{0.497675in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.589170in}}%
\pgfpathlineto{\pgfqpoint{0.490284in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.694530in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{1.708406in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{0.589170in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.584700in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.582547in}}%
\pgfpathlineto{\pgfqpoint{1.693264in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.581894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.490284in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{0.497675in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.802185in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{0.505427in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.504160in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.500069in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.795390in}}%
\pgfpathlineto{\pgfqpoint{0.490284in}{1.796809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710893in}{1.795390in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.693264in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.802185in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{1.708406in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.795390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.581894in}}{\pgfqpoint{1.223095in}{1.223095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508712in}{1.400659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092587in}{0.759288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163811in}{1.340646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701005in}{1.444547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705420in}{0.974481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095039in}{1.640095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132472in}{0.707055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672662in}{1.452400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481884in}{0.950968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092251in}{1.658716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504353in}{0.950127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486251in}{0.998187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722966in}{1.437378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165067in}{1.295425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097997in}{0.735618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689488in}{1.415138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104923in}{0.713939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505342in}{1.415034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113078in}{1.644244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497317in}{1.446624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731170in}{1.428893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469308in}{1.427432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463018in}{0.903147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673610in}{1.421089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118781in}{0.714046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479818in}{1.401554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492146in}{0.962681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970774in}{1.167900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068115in}{0.740195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090003in}{1.634884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074489in}{1.670253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683755in}{1.405415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700485in}{1.418735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511815in}{0.992712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104808in}{1.639944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663423in}{1.399319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115869in}{1.614224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481035in}{1.404074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680520in}{0.966636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071489in}{1.650303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070455in}{0.738921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690609in}{1.393281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497493in}{1.398906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681588in}{1.446769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109801in}{1.619914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095650in}{0.710879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497045in}{0.973109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484726in}{1.418362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489138in}{1.421524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686904in}{0.994256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106966in}{1.629870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178463in}{1.033332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715910in}{1.407383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701332in}{1.417582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527300in}{0.943032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147364in}{1.629423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715299in}{1.452165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719263in}{1.457493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103239in}{0.786153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451042in}{1.429506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457782in}{0.909026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100776in}{1.612019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084261in}{1.646396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515708in}{1.434067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519778in}{1.469318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061669in}{0.723837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709294in}{1.418612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527790in}{1.434495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111908in}{0.751967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465431in}{0.962260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676406in}{1.437761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496458in}{1.446719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467860in}{1.413708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682828in}{1.465633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064879in}{1.686737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461975in}{1.427875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485015in}{0.986462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121059in}{1.649166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509552in}{1.426935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695135in}{0.963530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103094in}{1.656335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493152in}{0.951642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695956in}{1.404814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480906in}{1.391547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718533in}{0.966882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498066in}{1.420434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501974in}{0.936594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111772in}{0.694700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102730in}{1.669204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502731in}{1.406015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467684in}{0.926503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081819in}{0.732313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460304in}{1.394690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510985in}{0.966115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104616in}{1.638382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698723in}{0.986767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511713in}{0.945427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503008in}{1.419068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089030in}{0.738001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500638in}{1.444355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680089in}{0.973677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196012in}{1.041010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107322in}{0.745015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479381in}{1.458084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149248in}{1.042277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533661in}{0.958916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076223in}{1.660292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516560in}{0.979354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107187in}{0.722342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501605in}{1.445040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716506in}{1.412494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714556in}{1.430456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506083in}{1.434777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697950in}{0.972872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131419in}{1.622897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506942in}{1.410848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502011in}{0.932295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080018in}{0.734418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714624in}{1.424431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495668in}{1.416183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081180in}{0.746137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663376in}{0.977819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133430in}{0.683119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716027in}{0.956287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088224in}{0.737886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505475in}{1.011234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086349in}{0.740377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082344in}{0.717048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472051in}{0.973726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084311in}{0.717322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518306in}{1.439745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501106in}{0.957292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105909in}{0.747288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101455in}{1.638612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496810in}{0.935161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506895in}{0.897287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958073in}{1.204345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095199in}{1.680448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718969in}{0.970136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701618in}{1.452494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088122in}{1.657257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510825in}{0.957553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690832in}{1.422640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096034in}{0.763558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766407in}{1.393210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695699in}{0.947016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733278in}{1.437638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067857in}{1.684329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216260in}{1.060335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128196in}{1.647082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677566in}{1.409533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696118in}{1.443729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086257in}{0.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097650in}{0.715922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517518in}{0.953649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116870in}{1.644867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168456in}{1.051023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512447in}{0.958414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541625in}{0.978658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689850in}{1.421592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488022in}{1.404735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483789in}{1.415564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706637in}{1.441402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697464in}{1.417152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127017in}{0.696125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080434in}{1.653341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686568in}{1.470387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530872in}{1.440145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686356in}{0.977976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002281in}{1.037744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510385in}{1.427938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518989in}{0.919676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990917in}{1.339293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668945in}{1.436871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696921in}{0.937648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492875in}{1.406892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194218in}{1.063616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694465in}{1.395703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116316in}{1.631652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502993in}{1.450262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676789in}{0.945301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700684in}{0.968773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525193in}{0.995317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121428in}{0.738577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520882in}{1.429284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688487in}{0.975201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188998in}{1.322858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063966in}{1.074901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492654in}{0.926355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724634in}{0.964240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693644in}{0.925157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419327in}{0.967505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125387in}{0.747442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098999in}{0.701165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704349in}{0.982759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698890in}{1.407548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148283in}{0.686541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124267in}{0.757011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118739in}{0.724961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111320in}{0.760316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086161in}{1.653586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728163in}{0.960645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479703in}{0.964217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512738in}{0.990910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731137in}{1.406974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706341in}{0.975326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735519in}{1.464251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085196in}{1.682860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096165in}{0.774101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479620in}{0.982508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491087in}{1.419398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{1.446570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090120in}{0.727017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705917in}{0.960583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487185in}{1.448083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668235in}{0.982191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711311in}{1.005781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692977in}{0.974456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722401in}{1.414445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499166in}{0.948283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116185in}{0.714168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731501in}{0.997413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678437in}{0.973873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163850in}{1.312213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678600in}{1.420244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453123in}{0.952631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488259in}{0.986231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063514in}{0.728022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520662in}{0.977911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133753in}{1.676276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494620in}{1.386369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093208in}{1.672631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458182in}{0.968819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091769in}{1.630605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678559in}{1.452427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070478in}{0.759382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111919in}{0.745676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714375in}{0.907474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524242in}{0.929026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488466in}{0.970410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686416in}{0.965293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484690in}{0.944105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676549in}{0.945266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256038in}{1.181800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100978in}{1.677091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514288in}{1.443633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677971in}{0.948299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055616in}{1.642972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496696in}{0.931358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112647in}{1.620838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118801in}{0.747669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091093in}{0.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505851in}{1.406325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702361in}{0.939422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102988in}{0.749100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490220in}{1.377778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035039in}{1.317969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053213in}{0.785531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260926in}{1.213257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268627in}{1.174387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702501in}{0.939828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089265in}{0.692992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024431in}{1.049896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702041in}{0.949840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505561in}{0.967097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112189in}{0.722612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511477in}{0.958028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083820in}{0.734693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119106in}{1.638176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249134in}{1.214265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724108in}{1.414037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101863in}{1.659724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729539in}{1.425470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690220in}{1.004977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669607in}{1.001173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134502in}{1.644200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658540in}{1.435995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031395in}{1.075671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519643in}{1.450863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719219in}{0.964194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476742in}{0.980510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715486in}{0.925399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450394in}{0.927942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493293in}{0.951212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063819in}{0.702104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734327in}{1.439883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736322in}{0.947466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674130in}{1.418052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494172in}{0.985285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119025in}{1.687283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704905in}{0.994936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530473in}{1.362819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998462in}{1.301005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498066in}{1.418026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484806in}{0.954985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690985in}{0.925678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116229in}{1.657348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694475in}{1.384996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101016in}{1.660194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478843in}{0.961518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096481in}{0.719353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518571in}{0.955706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069187in}{0.729673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720855in}{0.983732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067294in}{0.740650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711008in}{0.947238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085213in}{1.637564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054472in}{1.639405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054582in}{1.670440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098012in}{1.652139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731293in}{1.423541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461103in}{0.948906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725776in}{0.933947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692359in}{0.957013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483599in}{0.979450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489280in}{1.400107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106935in}{0.746792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007035in}{1.083979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505007in}{1.005310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448506in}{1.450433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745789in}{1.443181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716380in}{1.394867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063499in}{1.648910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489402in}{1.411426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485525in}{1.440129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486358in}{1.421350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081643in}{1.668328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728185in}{0.985147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156186in}{0.718013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508629in}{0.974955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172214in}{0.734081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490226in}{0.973290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503091in}{1.422915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687586in}{0.993018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121639in}{0.745629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092129in}{1.653668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093692in}{0.743957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127941in}{1.660591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510262in}{1.434674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108068in}{1.674733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122851in}{1.647014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540021in}{0.935501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504841in}{1.413584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067162in}{0.759578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659442in}{1.405746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698282in}{1.414581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105703in}{1.703574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120137in}{0.714979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523018in}{0.947176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493289in}{0.996187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709081in}{1.440568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491058in}{0.993400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700596in}{0.967233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688380in}{1.435999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707469in}{0.973988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472460in}{1.437970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114769in}{0.727837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079712in}{0.753590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032386in}{1.053160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479264in}{1.388026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031895in}{1.328962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089689in}{0.712907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039119in}{1.055007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531225in}{0.960235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280247in}{1.212350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496261in}{1.388736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131971in}{1.624795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522656in}{1.424782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509087in}{1.431910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662996in}{0.946874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484012in}{0.964231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487162in}{0.987018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730956in}{0.967702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488916in}{1.386564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524675in}{0.937845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093422in}{0.743288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120705in}{0.721551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467256in}{0.948206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120237in}{0.767191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712809in}{1.410858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106331in}{0.707639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716183in}{0.988149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506277in}{1.395594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082915in}{1.694214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077471in}{0.748325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129376in}{1.647091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940594in}{1.226706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718202in}{1.418695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693847in}{1.410548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493475in}{0.967960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699296in}{0.983369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115520in}{0.714112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434263in}{1.413324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680936in}{0.950056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509825in}{1.401095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519394in}{0.964421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066277in}{1.638492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066797in}{1.639477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495787in}{1.436624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178103in}{1.335379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743187in}{0.970583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719042in}{1.403161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655961in}{1.437832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515900in}{0.973892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708873in}{1.447613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481401in}{0.983283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077472in}{0.697934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105411in}{0.712137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514437in}{1.395094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690462in}{1.443840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479591in}{1.013680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755218in}{1.434597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090015in}{1.693461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705768in}{1.423369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691041in}{1.414727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499082in}{1.442014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628939in}{1.398636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698816in}{1.405906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700187in}{0.984349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499153in}{1.439403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692979in}{0.968579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705991in}{0.945547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694147in}{0.984259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067790in}{1.676045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686439in}{0.958130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114509in}{1.659821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698055in}{0.962987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502510in}{1.412381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715262in}{1.440569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486524in}{1.398175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151079in}{0.721468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107774in}{0.719161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194399in}{1.063425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460732in}{0.954336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686281in}{0.970624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698792in}{1.420597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205406in}{1.325483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083832in}{1.663956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079643in}{0.722487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091857in}{1.636200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715477in}{0.912461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676964in}{1.450525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470168in}{0.948470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711573in}{0.949002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686207in}{1.439302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482633in}{0.957226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491590in}{1.426795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109232in}{0.716346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120067in}{1.641025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484086in}{1.405883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124064in}{0.748085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123418in}{1.655205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681656in}{1.400192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492428in}{0.965044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483016in}{1.423387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481605in}{1.415913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170909in}{1.027547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680924in}{1.402753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098023in}{0.721367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711045in}{0.931500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119046in}{1.679925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477369in}{0.968595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740465in}{0.968005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674851in}{1.413017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499541in}{1.379662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103205in}{0.734718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718765in}{0.917915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731978in}{0.960444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692337in}{0.913115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513101in}{1.004946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099114in}{1.655660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491394in}{1.472231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695139in}{0.987018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476667in}{0.963438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508790in}{1.430194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047524in}{1.599794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042642in}{0.724394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720474in}{0.959172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475308in}{0.964500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731166in}{1.445082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493291in}{0.934974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701575in}{1.392715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087175in}{1.630974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483884in}{1.453544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063640in}{0.765399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124778in}{0.760168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493336in}{0.971541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667152in}{1.001204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077220in}{1.605437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693662in}{1.350718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727752in}{1.412754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725820in}{0.959434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736077in}{1.441651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109357in}{0.750317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525772in}{1.407893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051022in}{0.744770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462107in}{0.925477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104617in}{1.659679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513357in}{0.964334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686994in}{0.922940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491289in}{1.402197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095861in}{0.719109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169280in}{1.320639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708458in}{1.425767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702091in}{0.967216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094997in}{1.646188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144971in}{0.698652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689986in}{1.450776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480976in}{0.938511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100408in}{1.670752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494927in}{0.945557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470204in}{1.005423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732294in}{1.426119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161146in}{1.299343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699908in}{1.415267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695379in}{1.402476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110390in}{0.720083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520016in}{1.396940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104999in}{1.641901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498241in}{1.451834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709395in}{1.426446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495141in}{1.460531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486528in}{0.919123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666519in}{1.412817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109600in}{0.698970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485604in}{1.418119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480020in}{0.954559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978707in}{1.187648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059636in}{0.749657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103530in}{1.626000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067876in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680973in}{1.400462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690079in}{1.422957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512193in}{0.989475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105941in}{1.658556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679957in}{1.395955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111401in}{1.632740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467337in}{1.420827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672651in}{0.968605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078326in}{1.656898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071403in}{0.726298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677702in}{1.405539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491479in}{1.404820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694839in}{1.444932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107961in}{1.611135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075605in}{0.705835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492108in}{0.960615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479338in}{1.421826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486798in}{1.416764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671990in}{0.991506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100741in}{1.626194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194687in}{1.034713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694943in}{1.404662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713503in}{1.397243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693143in}{0.982065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121760in}{1.647294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711277in}{1.445164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709817in}{1.460054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088335in}{0.760691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471088in}{1.413455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485039in}{0.906031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113894in}{1.611642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082259in}{1.646135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506129in}{1.433868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521520in}{1.451583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048512in}{0.745214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711871in}{1.415720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531515in}{1.442908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101669in}{0.729555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457619in}{0.951101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666990in}{1.433946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499735in}{1.437219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473174in}{1.423296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679947in}{1.457909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063010in}{1.677818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472146in}{1.433377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500895in}{0.994160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105542in}{1.653662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524458in}{1.436416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706792in}{0.970735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097938in}{1.648696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484992in}{0.956344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716225in}{1.406374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488437in}{1.394777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715897in}{0.956159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505813in}{1.425581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490153in}{0.926883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126952in}{0.709871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106195in}{1.664551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497645in}{1.404032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476986in}{0.928777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080816in}{0.743553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466221in}{1.380765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504716in}{0.955205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098208in}{1.653570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677163in}{0.990563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526400in}{0.941235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496276in}{1.419468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098484in}{0.713728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520837in}{1.442481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682648in}{0.965706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201729in}{1.063180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126633in}{0.752573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483517in}{1.457401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155393in}{1.035655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540394in}{0.961136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081640in}{1.675735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521605in}{0.965142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085172in}{0.735854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516883in}{1.435441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729393in}{1.402383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714076in}{1.418748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495960in}{1.425563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696985in}{0.971464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117719in}{1.638324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503685in}{1.399842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508858in}{0.945185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079860in}{0.738837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718810in}{1.427095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512961in}{1.421440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088240in}{0.747859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660370in}{0.973258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699638in}{1.438566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734754in}{0.961736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087530in}{0.733889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501803in}{0.994825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103860in}{0.758492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109071in}{0.716710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475777in}{0.973887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073938in}{0.727412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514607in}{1.418282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493524in}{0.945941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121272in}{0.741456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094040in}{1.607685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485038in}{0.945529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499949in}{0.909630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967355in}{1.201873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083157in}{1.655774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708533in}{0.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718283in}{1.454251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101109in}{1.650901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503825in}{0.982148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714386in}{1.421236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094636in}{0.759609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753170in}{1.383065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689223in}{0.946964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725389in}{1.430500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063915in}{1.684738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178556in}{1.062177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128977in}{1.653890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670321in}{1.392980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680825in}{1.432547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096445in}{0.709920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118492in}{0.730231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507720in}{0.944848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114231in}{1.640369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187641in}{1.074782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518291in}{0.970294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532909in}{0.972350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696027in}{1.421025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499391in}{1.421086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492533in}{1.403399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719434in}{1.446169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684865in}{1.420111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483196in}{1.400221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084976in}{1.649390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701669in}{1.461945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497428in}{1.448540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688607in}{0.967243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995478in}{1.053313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506698in}{1.437506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524372in}{0.946436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008737in}{1.336245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673413in}{1.430060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687269in}{0.950267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516051in}{1.391266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205903in}{1.047033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669001in}{1.392958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113936in}{1.627203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496054in}{1.438869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664156in}{0.937387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719516in}{0.976311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519605in}{0.976787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099226in}{0.723057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524250in}{1.428098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707501in}{0.964872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180626in}{1.331024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055820in}{1.070849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514244in}{0.945873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720761in}{0.966593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679155in}{0.919242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004235in}{1.077396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119362in}{0.746179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080318in}{0.718232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694961in}{0.995663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704175in}{1.413843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135078in}{0.688780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113543in}{0.746070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120454in}{0.739332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107649in}{0.749973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094307in}{1.660749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729836in}{0.952896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489197in}{0.943562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515659in}{0.984488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748311in}{1.412486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710698in}{0.979835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724435in}{1.451995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097171in}{1.687146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090160in}{0.781354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493044in}{0.985051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489995in}{1.395103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695249in}{1.439233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087210in}{0.745420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692675in}{0.950542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480387in}{1.446308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661521in}{0.987052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732817in}{0.986868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688313in}{0.987439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719183in}{1.436382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504101in}{0.946143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117243in}{0.705036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728399in}{0.989137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696878in}{0.985217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157712in}{1.315290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691289in}{1.410690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481244in}{0.952666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470618in}{0.981502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088142in}{0.751631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521031in}{0.972066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127926in}{1.671667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483196in}{1.400221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125302in}{1.680110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462615in}{0.965424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106112in}{1.639012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688257in}{1.451711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082354in}{0.754830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103275in}{0.766670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712572in}{0.914750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515924in}{0.920149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473969in}{0.952009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687167in}{0.951895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472382in}{0.944872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671951in}{0.946767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266600in}{1.174757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094109in}{1.685151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521000in}{1.444672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670359in}{0.944903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066723in}{1.646356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490991in}{0.931993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102787in}{1.632657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108454in}{0.757548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104129in}{0.752920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492187in}{1.411263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695325in}{0.928127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108474in}{0.732045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479890in}{1.394309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017467in}{1.315247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066910in}{0.784541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269423in}{1.206107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283377in}{1.177312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722170in}{0.928461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113460in}{0.692976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999046in}{1.047190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711332in}{0.959296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494932in}{0.963820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126241in}{0.737733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520200in}{0.976363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061634in}{0.737076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086630in}{1.656311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234082in}{1.199364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723531in}{1.422297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086630in}{1.656311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731285in}{1.440922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681109in}{1.005867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670871in}{0.993821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126986in}{1.657391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659393in}{1.427440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034503in}{1.072468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511435in}{1.456449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736009in}{0.963396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478420in}{0.962051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713262in}{0.922096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447731in}{0.930295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500542in}{0.937753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071466in}{0.710817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739755in}{1.443528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739876in}{0.952218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684996in}{1.415441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099226in}{0.723057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117711in}{1.691487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707252in}{0.999587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525080in}{1.378282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986078in}{1.318638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506215in}{1.416093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502741in}{0.945833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701811in}{0.933748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124180in}{1.661134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694904in}{1.395863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085060in}{1.674712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476645in}{0.961248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095603in}{0.713705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501804in}{0.951308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069851in}{0.741350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729582in}{0.968901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074582in}{0.735258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694217in}{0.963663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085383in}{1.658034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494674in}{0.991875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061756in}{1.678581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101631in}{1.651624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729827in}{1.421971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443111in}{0.938646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705297in}{0.920221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674577in}{0.962186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465006in}{0.974737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485657in}{1.398346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108279in}{0.737465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004235in}{1.077396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513181in}{1.001538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444477in}{1.446042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750058in}{1.442270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704215in}{1.400534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074523in}{1.625658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707063in}{1.433175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476201in}{1.433554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480752in}{1.434991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079042in}{1.669422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731278in}{0.977243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151294in}{0.743681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510069in}{0.969583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542670in}{0.947671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509262in}{0.976003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530244in}{1.407750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694140in}{0.975685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098208in}{1.653570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091326in}{1.662589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080175in}{0.713649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136429in}{1.657022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487038in}{1.427063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109166in}{1.667680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087643in}{0.726720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531462in}{0.925383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512204in}{1.427120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068109in}{0.760622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668372in}{1.405437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716427in}{1.422450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103939in}{1.681529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525080in}{1.378282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510090in}{0.950348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494674in}{0.991875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718678in}{1.427876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481238in}{0.981090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692868in}{0.962879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691076in}{1.429206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716309in}{0.972984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474949in}{1.430954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107311in}{0.747255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085515in}{0.753412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022274in}{1.073149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464423in}{1.368951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029302in}{1.347360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076358in}{0.723328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039147in}{1.062127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151294in}{0.743681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274068in}{1.229884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508744in}{1.382277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107311in}{0.747255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502865in}{1.424510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505535in}{1.439768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739755in}{1.443528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469970in}{0.958645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106195in}{1.664551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719058in}{0.955449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506607in}{1.406836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542670in}{0.947671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095861in}{0.719109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123880in}{0.726293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452030in}{0.935846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114640in}{0.766395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713795in}{1.405885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109775in}{0.706924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734701in}{0.975891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492027in}{1.423424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095521in}{1.679489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083290in}{0.741035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125232in}{1.647993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933595in}{1.217483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719637in}{1.412753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693398in}{1.413002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483441in}{0.963487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693143in}{0.982065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113536in}{0.720219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439567in}{1.406631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693084in}{0.958949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494303in}{1.404295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525354in}{0.983395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086630in}{1.656311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068082in}{1.635270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517197in}{1.448500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176377in}{1.354757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749294in}{0.978689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693009in}{1.411609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676450in}{1.432859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515692in}{0.978655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727394in}{1.444896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485692in}{0.959194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068007in}{0.692287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114877in}{0.703797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714807in}{0.953033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699638in}{1.438566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484405in}{0.999624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484992in}{0.956344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089847in}{1.692533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695174in}{1.443340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699908in}{1.415267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497350in}{1.443067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628151in}{1.401854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700874in}{1.394368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708101in}{0.992164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529848in}{1.437154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692699in}{0.948330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711696in}{0.951175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702908in}{0.997683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093521in}{1.677940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685913in}{0.940240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110068in}{1.652078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486537in}{1.410864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498491in}{1.397528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707063in}{1.433175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477445in}{1.383448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144613in}{0.715062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103139in}{0.712231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200825in}{1.057438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471303in}{0.974106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663062in}{0.967588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688263in}{1.429994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211766in}{1.347386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075326in}{1.676225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087643in}{0.726720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089229in}{1.655827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717929in}{0.917761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670818in}{1.441360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486765in}{0.961377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714807in}{0.953033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670750in}{1.454940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483583in}{0.944533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477416in}{1.423825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136683in}{0.717032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121008in}{1.634378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486537in}{1.410864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134117in}{0.758725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096019in}{1.663709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674127in}{1.390963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481154in}{0.988145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472130in}{1.426865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488128in}{1.434897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186954in}{1.017958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687030in}{1.401123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076114in}{0.727190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719110in}{0.940411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116012in}{1.665123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480851in}{0.953346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744113in}{0.966916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673552in}{1.411347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511416in}{1.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095966in}{0.741566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704839in}{0.910875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739882in}{0.960193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665532in}{0.929447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511753in}{0.999752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115141in}{1.652184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492387in}{1.458445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681634in}{0.980603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490655in}{0.969452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507716in}{1.418961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050299in}{1.606802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050215in}{0.707661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718674in}{0.975212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481425in}{0.977292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714047in}{1.441986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495649in}{0.941527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688881in}{1.398365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100979in}{1.641771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497825in}{1.462162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071382in}{0.769467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110757in}{0.719955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503759in}{0.969781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666792in}{1.017818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065865in}{1.630732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688077in}{1.353191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733412in}{1.412362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702557in}{0.965615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736738in}{1.439499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107303in}{0.766098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506107in}{1.409078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052577in}{0.755484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463094in}{0.928368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099940in}{1.653446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507168in}{0.985119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677975in}{0.940723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509791in}{1.403481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095024in}{0.710629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156192in}{1.312913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705147in}{1.418262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688473in}{0.962424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097097in}{1.657343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136514in}{0.693989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700069in}{1.417219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484913in}{0.932096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089747in}{1.675052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487875in}{0.943884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468710in}{0.997028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741028in}{1.431024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172055in}{1.314737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701673in}{1.410330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689740in}{1.413659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108164in}{0.710143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517686in}{1.392764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109895in}{1.641328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520190in}{1.428503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709040in}{1.440354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485996in}{1.454169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474696in}{0.909082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666184in}{1.395742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101117in}{0.711998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488650in}{1.418113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494420in}{0.925206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968673in}{1.169165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060127in}{0.723007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119056in}{1.637659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075902in}{1.653699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687833in}{1.393291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686791in}{1.426492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531427in}{0.971108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130396in}{1.664949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686425in}{1.420403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104199in}{1.638788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450194in}{1.416142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674327in}{0.957672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095083in}{1.663620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086993in}{0.733609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697868in}{1.404618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486172in}{1.425121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679426in}{1.467073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107667in}{1.617250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094134in}{0.703899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483868in}{0.964788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482874in}{1.409329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501123in}{1.405323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671845in}{1.000185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107242in}{1.641274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197939in}{1.044490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690532in}{1.410743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695595in}{1.406502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693738in}{0.985710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137933in}{1.649773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715419in}{1.424992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699131in}{1.457297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091992in}{0.754403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472873in}{1.411143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489320in}{0.923719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104302in}{1.599273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071726in}{1.654445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503533in}{1.434418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504416in}{1.428677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058043in}{0.738348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732465in}{1.414182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531735in}{1.419794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113617in}{0.715022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457989in}{0.959552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660128in}{1.440351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497023in}{1.449137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487083in}{1.424758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674073in}{1.457647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061431in}{1.675043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476587in}{1.422814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505584in}{0.978175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124553in}{1.645842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523664in}{1.433721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705135in}{0.983405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093151in}{1.647979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482098in}{0.946413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723558in}{1.424337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475647in}{1.391672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710291in}{0.951193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502449in}{1.429223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479199in}{0.928586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132724in}{0.710303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113302in}{1.662611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518429in}{1.431566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453915in}{0.937016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086506in}{0.753790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475910in}{1.396897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507791in}{0.956736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100699in}{1.680157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682469in}{0.986100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535479in}{0.935750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487306in}{1.416304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093699in}{0.724319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515829in}{1.415535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683522in}{0.962383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205619in}{1.065999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086639in}{0.769724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480405in}{1.461307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157121in}{1.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536949in}{0.970154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097301in}{1.677916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523939in}{0.952737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071519in}{0.735825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522587in}{1.446864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737499in}{1.388875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719109in}{1.418277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492482in}{1.409909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702641in}{0.984356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125305in}{1.651223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491940in}{1.399948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491751in}{0.937891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098316in}{0.721693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725434in}{1.421626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524703in}{1.431923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079835in}{0.750091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655250in}{0.948954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711012in}{1.439798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726355in}{0.960320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107875in}{0.718760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497846in}{0.967189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110285in}{0.746517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106377in}{0.708549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472137in}{0.988705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088457in}{0.760071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519355in}{1.401085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489335in}{0.949146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114732in}{0.737033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079160in}{1.609473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483694in}{0.956193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502191in}{0.908298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935207in}{1.188934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082167in}{1.644673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693910in}{0.970562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701210in}{1.446657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103142in}{1.630455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495778in}{0.996376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711166in}{1.441161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108343in}{0.765755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756884in}{1.391304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699663in}{0.937601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730910in}{1.416084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079900in}{1.670245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167295in}{1.040786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125535in}{1.664337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662037in}{1.403127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692539in}{1.429561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108515in}{0.704516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103321in}{0.734914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492791in}{0.934509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118579in}{1.631111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190156in}{1.048332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515811in}{0.952727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507454in}{0.961840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687353in}{1.414254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506969in}{1.418666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489051in}{1.408864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719718in}{1.471443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683120in}{1.427753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487860in}{1.401401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072328in}{1.646354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711607in}{1.459405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505920in}{1.439574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689118in}{0.968718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984758in}{1.075916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520714in}{1.426170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518314in}{0.930745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017077in}{1.335610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683350in}{1.405811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696559in}{0.932481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507655in}{1.386348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207422in}{1.048518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662421in}{1.397859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106492in}{1.645048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492921in}{1.437372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668616in}{0.947497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730732in}{0.992190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493368in}{0.948683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107284in}{0.731119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513008in}{1.419859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701295in}{0.977212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170011in}{1.341315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.064842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507641in}{0.956459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733171in}{0.946684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682178in}{0.940472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009006in}{1.076158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122579in}{0.759930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100191in}{0.708130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698952in}{0.995453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699198in}{1.419897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134320in}{0.683771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094454in}{0.742179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113383in}{0.725790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097237in}{0.752608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093975in}{1.667139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701641in}{0.965294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495849in}{0.951242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524153in}{0.982950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750983in}{1.418023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713964in}{0.982410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719390in}{1.446629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108570in}{1.697294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100808in}{0.782205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502043in}{0.980690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509861in}{1.400714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704811in}{1.452239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088777in}{0.753662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677157in}{0.935452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490665in}{1.436943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669329in}{0.990221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737511in}{0.992977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688440in}{0.986845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706395in}{1.424340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494552in}{0.950336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099850in}{0.735107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728291in}{0.991452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669975in}{0.969658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153543in}{1.332911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698083in}{1.403269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480081in}{0.966654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479847in}{0.975814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078072in}{0.747520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540424in}{0.966489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123586in}{1.663179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492846in}{1.391061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128405in}{1.681427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460414in}{0.972356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106744in}{1.641851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693102in}{1.461340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099378in}{0.729220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104494in}{0.744155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700829in}{0.925892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516557in}{0.913845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464802in}{0.959039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701009in}{0.940781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463133in}{0.964910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690732in}{0.957239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255161in}{1.166789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087027in}{1.685013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514467in}{1.452283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680984in}{0.944789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085454in}{1.653813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491669in}{0.930867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103048in}{1.641254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089425in}{0.746119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099087in}{0.764889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485171in}{1.419678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692764in}{0.921117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101350in}{0.724181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477611in}{1.430313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014306in}{1.317447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079324in}{0.768798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258020in}{1.209718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260731in}{1.197204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706818in}{0.911011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110632in}{0.687872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988005in}{1.048744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705337in}{0.962772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484068in}{0.972771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110581in}{0.748332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511807in}{0.949247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060041in}{0.746561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087166in}{1.672455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243856in}{1.211199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714846in}{1.443460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084747in}{1.656755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721894in}{1.453182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692446in}{1.007633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677323in}{0.995759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134627in}{1.652708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691034in}{1.424273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042793in}{1.065539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499310in}{1.451443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735204in}{0.956825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487422in}{0.966554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708140in}{0.932246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445420in}{0.940593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486125in}{0.933264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087372in}{0.714005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710540in}{1.458300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746192in}{0.953630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684616in}{1.427901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107989in}{0.741406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113172in}{1.693929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705034in}{0.998337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510267in}{1.361060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987324in}{1.329570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501548in}{1.398024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526630in}{0.931569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703268in}{0.950021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138046in}{1.653068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707255in}{1.410718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077532in}{1.662736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466522in}{0.979718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090868in}{0.687836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482114in}{0.941579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070694in}{0.744941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734953in}{0.966881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075437in}{0.744201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693992in}{0.952159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097756in}{1.657979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495149in}{0.996315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084953in}{1.681058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104480in}{1.655412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710656in}{1.412491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453093in}{0.937923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711779in}{0.914807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660791in}{0.957933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465809in}{0.970933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470800in}{1.401227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103386in}{0.731459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017224in}{1.075595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508114in}{0.986338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464595in}{1.461540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751953in}{1.421014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704373in}{1.419631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052733in}{1.620970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706779in}{1.411722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495232in}{1.436975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474639in}{1.432414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077009in}{1.665494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738665in}{0.981886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148572in}{0.751588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514209in}{0.963438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527440in}{0.936088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522464in}{0.987900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518620in}{1.397429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689187in}{0.972836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083405in}{1.659419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096962in}{1.654541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074128in}{0.718677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150005in}{1.636403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479432in}{1.420983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101037in}{1.671255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076153in}{0.724743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534498in}{0.921729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512320in}{1.427726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050735in}{0.761516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683927in}{1.409537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690712in}{1.409740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099561in}{1.674345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501295in}{1.362998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527800in}{0.944457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498841in}{0.999149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726112in}{1.432392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499160in}{0.972949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689636in}{0.951576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703623in}{1.442367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704017in}{0.991233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488121in}{1.430037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{0.752000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084815in}{0.743540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027028in}{1.087859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472911in}{1.378652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029837in}{1.330607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084376in}{0.713341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044129in}{1.060456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144260in}{0.742849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259399in}{1.210076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515786in}{1.374448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107956in}{0.750348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491725in}{1.431410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494513in}{1.441829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734482in}{1.423552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479258in}{0.957460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114055in}{1.669663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731303in}{0.927817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495663in}{1.405144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536173in}{0.946134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078796in}{0.713881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121633in}{0.728330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470780in}{0.939348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092083in}{0.763405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712357in}{1.417030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126261in}{0.707494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734180in}{0.956234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491472in}{1.420736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090884in}{1.684597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081410in}{0.753195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107341in}{1.655088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926375in}{1.210918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713832in}{1.424175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692088in}{1.404024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471376in}{0.964009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701621in}{1.004436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109273in}{0.747839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446780in}{1.412231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694926in}{0.960740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514267in}{1.407310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518255in}{0.966951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091617in}{1.658466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080592in}{1.646716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528510in}{1.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176007in}{1.372805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732008in}{0.977402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698496in}{1.407638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676960in}{1.428357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526894in}{0.980804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717663in}{1.443861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486681in}{0.935517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077199in}{0.685629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116647in}{0.729832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700202in}{0.951052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719035in}{1.431972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502415in}{0.988349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482394in}{0.978911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067632in}{1.692568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684430in}{1.447952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705027in}{1.431128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501026in}{1.443824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648805in}{1.400237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686759in}{1.394409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711340in}{0.994033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534166in}{1.411209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687834in}{0.925077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718478in}{0.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708057in}{0.995409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110115in}{1.669722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682698in}{0.947879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114795in}{1.633910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488873in}{1.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497821in}{1.400683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735721in}{1.436002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475502in}{1.389183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114927in}{0.720235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111854in}{0.692632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202732in}{1.069442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464845in}{0.987926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650755in}{0.968938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683890in}{1.414978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218282in}{1.346481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077930in}{1.672918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096225in}{0.723482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078736in}{1.661356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692454in}{0.930990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677449in}{1.434385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499548in}{0.965900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715777in}{0.968213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668351in}{1.461279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489708in}{0.934427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494687in}{1.415389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145386in}{0.715231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115850in}{1.629913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486762in}{1.406039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144006in}{0.767328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090627in}{1.675828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678150in}{1.378869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466297in}{0.980882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469544in}{1.410784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469292in}{1.426250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200306in}{1.017941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693937in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090009in}{0.729537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717643in}{0.920983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110981in}{1.659944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483612in}{0.954862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735854in}{0.965629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696559in}{1.401628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514441in}{1.368392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103126in}{0.755962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714390in}{0.900907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724331in}{0.960166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658474in}{0.946450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512134in}{0.989704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118321in}{1.665583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470842in}{1.448139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704603in}{0.998287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504233in}{0.966209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516216in}{1.424659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059585in}{1.601132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063072in}{0.693710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717110in}{0.966194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499123in}{0.978024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716774in}{1.432425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493677in}{0.927471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694765in}{1.391789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091283in}{1.643489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505251in}{1.461943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076019in}{0.744745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101488in}{0.731874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489965in}{0.958074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680012in}{0.984828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081161in}{1.639425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694332in}{1.367867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715151in}{1.404497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710037in}{0.963981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734023in}{1.424428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098487in}{0.757991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528995in}{1.392606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061149in}{0.753293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469604in}{0.939483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101283in}{1.658610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504766in}{0.970602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670759in}{0.950871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505052in}{1.386445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105659in}{0.717470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162623in}{1.328335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494627in}{1.428218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667474in}{0.969236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096551in}{1.656965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127148in}{0.687006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697559in}{1.415647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489223in}{0.953257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081291in}{1.658812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484053in}{0.944912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492418in}{0.991910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734841in}{1.433800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177007in}{1.315588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715940in}{1.396195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690162in}{1.414858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090669in}{0.721129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515783in}{1.388792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098078in}{1.643170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524408in}{1.454056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705186in}{1.434277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494788in}{1.455061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460574in}{0.922412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663246in}{1.391670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101157in}{0.715179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500699in}{1.420418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482144in}{0.941118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954603in}{1.162679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054709in}{0.734679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116793in}{1.641782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061290in}{1.656743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679714in}{1.421989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691783in}{1.420823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537280in}{0.954565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122459in}{1.677124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687220in}{1.416459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107901in}{1.648156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450570in}{1.441564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675714in}{0.968680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082921in}{1.657715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094420in}{0.733827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691451in}{1.419357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482782in}{1.420992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678139in}{1.462525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107154in}{1.622168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069266in}{0.703496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485129in}{0.985172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491361in}{1.425417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506580in}{1.409005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657396in}{0.995731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111686in}{1.646902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183947in}{1.035419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689558in}{1.418933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684832in}{1.411673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700169in}{0.993718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131393in}{1.644888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742553in}{1.426001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681818in}{1.454870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105288in}{0.771946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498945in}{1.409100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510560in}{0.917997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112658in}{1.615196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070543in}{1.663601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500021in}{1.425721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503146in}{1.414532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052253in}{0.721806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720736in}{1.426404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536081in}{1.433166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125061in}{0.720163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490563in}{0.960942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643920in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505015in}{1.466118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494007in}{1.418722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675809in}{1.449411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074191in}{1.682427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471313in}{1.420071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500807in}{0.997912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131384in}{1.641405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526711in}{1.421617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707651in}{0.979162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109313in}{1.651000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490497in}{0.959995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729365in}{1.432931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487587in}{1.398667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705431in}{0.948578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494627in}{1.428218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471601in}{0.944221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123230in}{0.721295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116125in}{1.645974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512808in}{1.433183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449478in}{0.951021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093924in}{0.759490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474424in}{1.402763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515278in}{0.973288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084824in}{1.686809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689765in}{0.975099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530488in}{0.920910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488444in}{1.418091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096449in}{0.722529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532364in}{1.424905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697777in}{0.944396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192571in}{1.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094675in}{0.756076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467695in}{1.471695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159022in}{1.048754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532374in}{0.956553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099747in}{1.672043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516771in}{0.947048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067115in}{0.736919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511770in}{1.445676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741366in}{1.417211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721256in}{1.420918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497968in}{1.392982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701514in}{0.993920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116080in}{1.654552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486272in}{1.405939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465152in}{0.952737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088135in}{0.710352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714745in}{1.416460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529151in}{1.419838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089804in}{0.754209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660423in}{0.951460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714519in}{1.434928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720348in}{0.963554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115674in}{0.711326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502647in}{0.968983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102840in}{0.736935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102486in}{0.720668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488517in}{0.975822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081430in}{0.750885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514759in}{1.413053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493368in}{0.953293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113732in}{0.728527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082514in}{1.625541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502591in}{0.971712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497303in}{0.918268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945392in}{1.187965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093399in}{1.659713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700632in}{0.978347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699775in}{1.447811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113307in}{1.631465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493550in}{1.000338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690452in}{1.445060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121479in}{0.762240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758604in}{1.384509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693528in}{0.953351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736448in}{1.412501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088138in}{1.668200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161239in}{1.037452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140488in}{1.659925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662947in}{1.394313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691728in}{1.427194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104436in}{0.686111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068178in}{0.746736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501183in}{0.939957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115780in}{1.630530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205733in}{1.035812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508353in}{0.965192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495237in}{0.964705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704306in}{1.409418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512308in}{1.427287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476910in}{1.415709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717725in}{1.460670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683696in}{1.426229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491489in}{1.426771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059218in}{1.661899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699722in}{1.465046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488752in}{1.437341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699002in}{0.990573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493947in}{0.924962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506417in}{1.444310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527586in}{0.938228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028150in}{1.352673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682212in}{1.400795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683077in}{0.951677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509782in}{1.384258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192750in}{1.037642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082202in}{0.734110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101111in}{1.654289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504659in}{1.421553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670764in}{0.953129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729924in}{0.986810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503835in}{0.942285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112253in}{0.731061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506178in}{1.430841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715082in}{0.974096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175629in}{1.334362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019725in}{1.053485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495300in}{0.958014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728488in}{0.955960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670774in}{0.946566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113732in}{0.728527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130587in}{0.735651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121859in}{0.725087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683521in}{0.995100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680913in}{1.414228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137628in}{0.691741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106413in}{0.741471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139420in}{0.743714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123865in}{0.756584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102823in}{1.647429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699379in}{0.956942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511610in}{0.961679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525186in}{0.978431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729769in}{1.421429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746727in}{0.989156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705502in}{1.437933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091908in}{1.694001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101391in}{0.772697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500606in}{0.978987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090337in}{0.727827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703611in}{1.461310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085076in}{0.764111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660483in}{0.938146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507325in}{1.446887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664141in}{0.966075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729637in}{0.966810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691514in}{0.973205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696110in}{1.441869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494778in}{0.955167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105697in}{0.735579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729375in}{1.004782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680212in}{0.955699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174076in}{1.344513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713139in}{1.421817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483226in}{0.978712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478788in}{0.975443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074530in}{0.744053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547410in}{0.964179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138824in}{1.660591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493281in}{1.412125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125180in}{1.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447390in}{0.966383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116694in}{1.647319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707520in}{1.467815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092822in}{0.739879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094290in}{0.741749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709483in}{0.918665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508205in}{0.920456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479291in}{0.958395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708983in}{0.942487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451122in}{0.969108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693884in}{0.951036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267285in}{1.177405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094574in}{1.672251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501292in}{1.451621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709702in}{0.923664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097652in}{1.649537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474787in}{0.947127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104838in}{1.645600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086553in}{0.733186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094037in}{0.747689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490609in}{1.422757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697622in}{0.923102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103701in}{0.721011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489182in}{1.415493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010542in}{1.321910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083321in}{0.761176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252753in}{1.222147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281973in}{1.191631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698862in}{0.904969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105943in}{0.699545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985274in}{1.061318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694875in}{0.969512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500021in}{1.425721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101177in}{0.748894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509441in}{0.936638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066343in}{0.761067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106819in}{1.649536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238778in}{1.196625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714829in}{1.443752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081468in}{1.645390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727203in}{1.440256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701843in}{1.016258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676893in}{0.986303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142309in}{1.654267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686657in}{1.428287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048027in}{1.061190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494007in}{1.418722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749382in}{0.966158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486726in}{0.955565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710598in}{0.936322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463711in}{0.923672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474275in}{0.932891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088888in}{0.713933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718277in}{1.439339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742299in}{0.955893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664671in}{1.425852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106204in}{0.728265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106908in}{1.699301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704466in}{0.975002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510132in}{1.375902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992270in}{1.317042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511564in}{1.407152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515784in}{0.938289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716802in}{0.944983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133252in}{1.648257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714189in}{1.396612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081808in}{1.650289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.983530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082946in}{0.685300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480916in}{0.936847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082286in}{0.745148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739024in}{0.961105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074266in}{0.733688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691064in}{0.947908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099228in}{1.647051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481817in}{0.994587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073294in}{1.680607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114311in}{1.655992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709819in}{1.431626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454029in}{0.957757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712550in}{0.927096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647406in}{0.961061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452305in}{0.961456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463555in}{1.405436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094988in}{0.729916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023705in}{1.086658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498094in}{0.961026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480405in}{1.458916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147853in}{1.631447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709904in}{1.425117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048948in}{1.624918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694838in}{1.406184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498552in}{1.439707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473240in}{1.436254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062362in}{1.656409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723274in}{0.986875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159870in}{0.747389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503634in}{0.952977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517838in}{0.951112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512561in}{0.993507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539181in}{1.393402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677177in}{0.976352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080379in}{1.666896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074629in}{1.646384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074056in}{0.723924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147853in}{1.631447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489803in}{1.415608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074941in}{1.663267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081064in}{0.728788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518172in}{0.918578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499898in}{1.424910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070594in}{0.762827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682135in}{1.402103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675421in}{1.403241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104619in}{1.679456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499857in}{1.372758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490563in}{0.960942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498656in}{0.996179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727744in}{1.424643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490097in}{0.966040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665719in}{0.935524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712337in}{1.448225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717078in}{0.985063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488658in}{1.427541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131145in}{0.747300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083312in}{0.747061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539181in}{1.393402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487638in}{1.396554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028064in}{1.327037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091832in}{0.715166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028146in}{1.054519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138658in}{0.752590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251226in}{1.229777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691514in}{0.973205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100217in}{0.756860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497315in}{1.413471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511040in}{1.441048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716254in}{1.430083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483443in}{0.961563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126785in}{1.677555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729685in}{0.924999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509653in}{1.422443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524931in}{0.942766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059112in}{0.709567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112554in}{0.757755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474380in}{0.926372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103096in}{0.774649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716254in}{1.416143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124721in}{0.713319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737888in}{0.954010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496164in}{1.416498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098039in}{1.687737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067073in}{0.726289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103311in}{1.676760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914940in}{1.208220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707101in}{1.416776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687320in}{1.398973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482482in}{0.955760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714396in}{1.017882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093727in}{0.733748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459216in}{1.408550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698626in}{0.976515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532835in}{1.430437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555487in}{0.978631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093022in}{1.671849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094895in}{1.651891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529060in}{1.469384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176058in}{1.377438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717027in}{0.976095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703295in}{1.398477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694259in}{1.426470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529053in}{0.956675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736245in}{1.435540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495560in}{0.922791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082970in}{0.694853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120383in}{0.751076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702765in}{0.948388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696747in}{1.452568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503251in}{0.991598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464311in}{0.973179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076885in}{1.702133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675927in}{1.432530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697088in}{1.420927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506860in}{1.439189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667553in}{1.423413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678443in}{1.395519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698948in}{0.992470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536888in}{1.425795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702113in}{0.920078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701301in}{0.966332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707402in}{1.000367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105569in}{1.666673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682649in}{0.958344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122612in}{1.634157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500400in}{1.432826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496473in}{1.403494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726500in}{1.447084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480509in}{1.399663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090337in}{0.727827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102070in}{0.706271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206151in}{1.082566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471330in}{0.988616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665814in}{0.967053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677865in}{1.417069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115780in}{1.630530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092964in}{1.664824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082202in}{0.734110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094370in}{1.661013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696348in}{0.945979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668053in}{1.449450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487170in}{0.981242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713200in}{0.976849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686962in}{1.458909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497715in}{0.974191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493907in}{1.414986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134030in}{0.689760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107774in}{1.628887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492589in}{1.427972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142149in}{0.750475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103793in}{1.674497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685021in}{1.389293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465901in}{0.959321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458933in}{1.411650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503519in}{1.419391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200279in}{1.029601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695804in}{1.422881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089785in}{0.731647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708570in}{0.939989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107433in}{1.669986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509885in}{0.956404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740781in}{0.962025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666681in}{1.409107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525622in}{1.407513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102372in}{0.776765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706902in}{0.908741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727833in}{0.957506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652083in}{0.957042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498765in}{0.976977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127945in}{1.664656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466546in}{1.463346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694845in}{0.982817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489247in}{0.961012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515012in}{1.418805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060817in}{1.598162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069585in}{0.690437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702720in}{0.958636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516235in}{0.996487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720086in}{1.444862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493947in}{0.924962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688339in}{1.393821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097968in}{1.633381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505873in}{1.450017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075348in}{0.743734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109781in}{0.739236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498559in}{0.940123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672498in}{0.981314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110058in}{1.641388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688370in}{1.375472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721526in}{1.400598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691276in}{0.976596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739082in}{1.424401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098518in}{0.762190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512728in}{1.391084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065085in}{0.736314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482199in}{0.930190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100976in}{1.650159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520323in}{0.963192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690706in}{0.946797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510320in}{1.362692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106575in}{0.719401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174003in}{1.316382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482965in}{1.425540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685207in}{0.963046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102666in}{1.671452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128084in}{0.691046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706471in}{1.412669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488405in}{0.944989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088075in}{1.655357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476075in}{0.946039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487340in}{1.006413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730703in}{1.427222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169444in}{1.324767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724302in}{1.388518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699775in}{1.419172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094576in}{0.724013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524357in}{1.385657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100141in}{1.662654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509566in}{1.456007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712940in}{1.432620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499021in}{1.451693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453382in}{0.927768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674052in}{1.386307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103209in}{0.713416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502334in}{1.425812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475289in}{0.935805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951254in}{1.161267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046517in}{0.747344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104439in}{1.652810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064431in}{1.676151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679213in}{1.427275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688825in}{1.435114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548969in}{0.971286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110068in}{1.668313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692785in}{1.402193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102389in}{1.633187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483934in}{1.462533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679579in}{0.959339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065218in}{1.650665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096099in}{0.734890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682161in}{1.411418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483126in}{1.434960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706266in}{1.436670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115727in}{1.613265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077476in}{0.694436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480176in}{0.988521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497264in}{1.429570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518487in}{1.427270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647634in}{0.998353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111925in}{1.624218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188631in}{1.031488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699405in}{1.402665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692693in}{1.416829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723178in}{0.978871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127172in}{1.656112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727865in}{1.428815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693062in}{1.454910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086888in}{0.774239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510663in}{1.427622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499459in}{0.916275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094466in}{1.623511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086128in}{1.664740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500973in}{1.422577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512308in}{1.430131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061644in}{0.708095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700751in}{1.433452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539886in}{1.427170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123813in}{0.719959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492962in}{0.984202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642745in}{1.452206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498633in}{1.451060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489075in}{1.400193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680865in}{1.438627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056187in}{1.675685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478121in}{1.410169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490647in}{0.999772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147477in}{1.651838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511828in}{1.422070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722782in}{0.970059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104688in}{1.659702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499866in}{0.962237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730585in}{1.434383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488534in}{1.390288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709643in}{0.960381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500747in}{1.425933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469854in}{0.961494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110492in}{0.713981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111947in}{1.640733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500668in}{1.424107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453505in}{0.934590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091475in}{0.757073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461035in}{1.385718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505947in}{0.982161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081304in}{1.679821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693072in}{0.971338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530052in}{0.916913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496354in}{1.418575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104555in}{0.718277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512904in}{1.439530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711426in}{0.953092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183811in}{1.070038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104780in}{0.755290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466856in}{1.476425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144101in}{1.054653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515115in}{0.952642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100838in}{1.677264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516875in}{0.928230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065872in}{0.740199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503529in}{1.428615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728300in}{1.409732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714378in}{1.403458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500629in}{1.386640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690459in}{0.999198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130212in}{1.640520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495687in}{1.406939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467308in}{0.953456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076121in}{0.715859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697906in}{1.415387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514855in}{1.413058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091836in}{0.753285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674160in}{0.940523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705595in}{1.440103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710223in}{0.960475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126334in}{0.706913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493979in}{0.979958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086539in}{0.729572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094401in}{0.741854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488013in}{0.976366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092197in}{0.731028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490247in}{1.423680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482332in}{0.950622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107095in}{0.729884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086066in}{1.622430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493100in}{0.973892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501704in}{0.918219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950358in}{1.171047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114006in}{1.658526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696482in}{0.980386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696400in}{1.434205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130447in}{1.624502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483389in}{0.976893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687826in}{1.452252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110817in}{0.753887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742515in}{1.387212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696900in}{0.965825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713302in}{1.441087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099397in}{1.665453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182304in}{1.033900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113888in}{1.649209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664792in}{1.412353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709241in}{1.440492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114883in}{0.684790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062507in}{0.765014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498792in}{0.942214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110323in}{1.610870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220973in}{1.041810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494931in}{0.952218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521487in}{0.946183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710148in}{1.414360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519105in}{1.456626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476694in}{1.418329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718829in}{1.479346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683478in}{1.433773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520076in}{1.402564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067502in}{1.655730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701516in}{1.471590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502282in}{1.424340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694605in}{0.997947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490444in}{0.947851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496423in}{1.449707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516120in}{0.945662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035689in}{1.357709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695697in}{1.402348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681963in}{0.945501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515597in}{1.384077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183666in}{1.033623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082748in}{0.738697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084634in}{1.650159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485273in}{1.421912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661468in}{0.961473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734050in}{0.995245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505569in}{0.942287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107101in}{0.736777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513794in}{1.425337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700580in}{0.970719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205138in}{1.330744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027445in}{1.065468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509759in}{0.963420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724673in}{0.954795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673999in}{0.973426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102786in}{0.727571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142000in}{0.749751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144167in}{0.721540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691835in}{0.994392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669739in}{1.421356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126730in}{0.711462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100841in}{0.742852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163801in}{0.735051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129357in}{0.746706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094668in}{1.652470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682423in}{0.951560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505605in}{0.966191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526830in}{0.970162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719657in}{1.410484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747333in}{0.975353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707699in}{1.425346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093160in}{1.682956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104216in}{0.781922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507574in}{0.975070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094177in}{0.728771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721338in}{1.472456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099693in}{0.751790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656544in}{0.940637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509857in}{1.434113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688172in}{0.971610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750557in}{0.950410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699966in}{0.975799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704112in}{1.437351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496356in}{0.968507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111081in}{0.723591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725195in}{0.996114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681691in}{0.945926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168888in}{1.366922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721486in}{1.414131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517306in}{0.970723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488169in}{0.967533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084171in}{0.740878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519646in}{0.950947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150083in}{1.663526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509300in}{1.415713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111972in}{1.683782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469451in}{0.983196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121503in}{1.636093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706856in}{1.488140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091850in}{0.756077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093611in}{0.739548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700608in}{0.909018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528242in}{0.916844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493192in}{0.952129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710723in}{0.950642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454687in}{0.966114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691555in}{0.954686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245645in}{1.165581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085545in}{1.677675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518642in}{1.441913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724635in}{0.934274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086240in}{1.661901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479137in}{0.941247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120900in}{1.641370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073532in}{0.715041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089701in}{0.754812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483037in}{1.431623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700599in}{0.926559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105796in}{0.711097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487269in}{1.418872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008035in}{1.334612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088746in}{0.744988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233531in}{1.216842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271220in}{1.191189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685006in}{0.905088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109853in}{0.698079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992808in}{1.063750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683490in}{0.990308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507390in}{1.438518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109323in}{0.752511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524184in}{0.933740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080989in}{0.759107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101429in}{1.657979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246876in}{1.206216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730125in}{1.428044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082884in}{1.638286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727815in}{1.432632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715853in}{1.009017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664218in}{0.966078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140348in}{1.649949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682671in}{1.418538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045973in}{1.061737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517604in}{1.418698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724978in}{0.973188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469439in}{0.963880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701294in}{0.947709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481624in}{0.933707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503055in}{0.939593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095251in}{0.698332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724191in}{1.457374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729714in}{0.950375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667540in}{1.425799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133919in}{0.727819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100888in}{1.707063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720366in}{0.967292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510629in}{1.370222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980947in}{1.334689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525249in}{1.411122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531866in}{0.947047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700285in}{0.931675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128273in}{1.660885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708634in}{1.404599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097648in}{1.651183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458547in}{0.992419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079033in}{0.701489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478059in}{0.947236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080304in}{0.744701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762199in}{0.967673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083408in}{0.737987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691584in}{0.932196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095490in}{1.645139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492624in}{0.990297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073442in}{1.674318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114489in}{1.683907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706616in}{1.434768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445233in}{0.953003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709903in}{0.947946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641928in}{0.965547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469845in}{0.975827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481714in}{1.409961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077895in}{0.727470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017679in}{1.090246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501512in}{0.962566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481146in}{1.447521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135509in}{1.627005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700547in}{1.430500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066745in}{1.628568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698903in}{1.397089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506576in}{1.455523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484155in}{1.428656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073570in}{1.653056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721876in}{0.975291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165355in}{0.761482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509048in}{0.957419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513284in}{0.945483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517926in}{1.002525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540016in}{1.409324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698775in}{0.968020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088609in}{1.675487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070184in}{1.628905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072123in}{0.704875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153342in}{1.642825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491457in}{1.412470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091895in}{1.645007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086985in}{0.719145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506406in}{0.925209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512579in}{1.400141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057578in}{0.781733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694025in}{1.416732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687953in}{1.405311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106332in}{1.654754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488495in}{1.376156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492317in}{0.959450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498611in}{0.989847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731935in}{1.440314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499046in}{0.966463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661444in}{0.929392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718257in}{1.438188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712236in}{0.992653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482443in}{1.419115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136615in}{0.722524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089737in}{0.755464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527760in}{1.387886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475737in}{1.394691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031233in}{1.325303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094060in}{0.736652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027682in}{1.036398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142732in}{0.744539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251727in}{1.223141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712427in}{0.954791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100711in}{0.769211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488631in}{1.407631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520756in}{1.444434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697115in}{1.412706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489210in}{0.953150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122935in}{1.655802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721391in}{0.925428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506879in}{1.426778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517102in}{0.930982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071314in}{0.720192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113148in}{0.759752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482383in}{0.932025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109746in}{0.763046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720609in}{1.446278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143282in}{0.701986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734026in}{0.959389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491786in}{1.424201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099748in}{1.659142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076278in}{0.742595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119138in}{1.695281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920775in}{1.215844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697170in}{1.398614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690364in}{1.399351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485753in}{0.946434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712404in}{1.009045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108445in}{0.741902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439086in}{1.406964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700318in}{0.959741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527133in}{1.453166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541545in}{0.991368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090719in}{1.682913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089003in}{1.656893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522194in}{1.443473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161771in}{1.388662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711524in}{0.962797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708008in}{1.411679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692510in}{1.414125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509760in}{0.963377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750241in}{1.446346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494668in}{0.924881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101131in}{0.714495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125231in}{0.752750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698916in}{0.960125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684106in}{1.449972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514138in}{0.979032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467559in}{0.965407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081700in}{1.703600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675769in}{1.432036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696111in}{1.433199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501846in}{1.431941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669635in}{1.428960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679554in}{1.407405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713141in}{1.004466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540003in}{1.423465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716821in}{0.912505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691627in}{0.950585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701760in}{1.005073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111285in}{1.678979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677789in}{0.959826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113513in}{1.627269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501364in}{1.428784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482378in}{1.401180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724835in}{1.450535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490696in}{1.404873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084611in}{0.714859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102918in}{0.715524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190057in}{1.076270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461859in}{0.986955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656934in}{0.958013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684381in}{1.398683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110494in}{1.638108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102802in}{1.666231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057040in}{0.721484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107401in}{1.656727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725329in}{0.947284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673238in}{1.438162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497057in}{0.978077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715570in}{0.972825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693321in}{1.477104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498776in}{0.944865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488016in}{1.404924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133881in}{0.696704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128377in}{1.628195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518434in}{1.409211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146283in}{0.747051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091820in}{1.663709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690037in}{1.381879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466301in}{0.957735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452450in}{1.416267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493750in}{1.435931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216953in}{1.034560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704015in}{1.428164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089521in}{0.722127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707095in}{0.951632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109956in}{1.660462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491695in}{0.963596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738480in}{0.958219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657391in}{1.421062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529668in}{1.399636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078055in}{0.768848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688574in}{0.913733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743764in}{0.948635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667913in}{0.950506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506219in}{0.982868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124378in}{1.674451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463950in}{1.429872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707185in}{0.957312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493568in}{0.959877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511902in}{1.438982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054891in}{1.616766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069950in}{0.687956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702132in}{0.946352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513349in}{1.001991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726334in}{1.453834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495751in}{0.920675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682193in}{1.409367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100857in}{1.632646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497371in}{1.448933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078112in}{0.722283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107576in}{0.732327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490359in}{0.949145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668180in}{0.979124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117613in}{1.636738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680933in}{1.375710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737298in}{1.403150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705632in}{0.979071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733660in}{1.420062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099151in}{0.749462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507115in}{1.407884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075701in}{0.729900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464685in}{0.925197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088934in}{1.655102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515512in}{0.992893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666861in}{0.939387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589722in}{0.581894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589722in,y=0.484672in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099345in}{0.581894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099345in,y=0.484672in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608968in}{0.581894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608968in,y=0.484672in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{0.683819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143661in, y=0.635594in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{1.193442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321130in, y=1.145217in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{1.703065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251686in, y=1.654840in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.804990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710893in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.804990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.581894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.804990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.584256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.584256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.706093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.827931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.949768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.071605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.315279in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.315279in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.193442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{1.315279in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.315279in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.437117in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.437117in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.315279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{1.437117in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.437117in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.437117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.680791in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.680791in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.558954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787336in}{0.584256in}}{\pgfqpoint{0.060919in}{1.218372in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{1.680791in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.680791in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.680791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848255in}{0.584256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945477in, y=0.536031in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848255in}{0.827931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945477in, y=0.779705in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848255in}{1.071605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945477in, y=1.023380in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848255in}{1.315279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945477in, y=1.267054in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848255in}{1.558954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945477in, y=1.510729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{160}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848255in}{1.802628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945477in, y=1.754403in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787336in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.817796in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.817796in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.584256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ring_standard.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.166667in}{2.166667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213882in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.482036in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{1.362583in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.373574in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.419407in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.421538in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.418040in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.415284in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{1.411843in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.405253in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.396758in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.185253in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{1.149893in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.111016in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.107707in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.104646in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.096803in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.087722in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.085309in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.083391in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.086124in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.103918in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.148199in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.482036in}}%
\pgfpathlineto{\pgfqpoint{1.155204in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{1.171925in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.454160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.717895in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{0.794493in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.749124in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{0.865690in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{0.881618in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{0.909203in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{0.917473in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{0.922836in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.908896in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{0.858480in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{0.810187in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{0.791568in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{0.719864in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{0.652949in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{0.646499in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{0.640662in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{0.635322in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{0.630410in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.625879in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{0.605116in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{0.600140in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.597978in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.592570in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.586374in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.585577in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.585412in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.586918in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.587685in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.588608in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.589687in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.593973in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{0.595744in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.597720in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.599861in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{0.602230in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{0.607584in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{0.621214in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{0.645746in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{0.652098in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{0.667008in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.686516in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{0.716984in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.740699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.714983in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{1.874631in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.904603in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.908720in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.912084in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.919062in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.918090in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.914632in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.911894in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.906486in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{1.869142in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{1.803183in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{1.653095in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{1.633691in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.587201in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.579407in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.578886in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.581628in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{1.582720in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.586991in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.749124in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.739836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.147410in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.213754in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.258619in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.290711in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.465126in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.484317in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.503064in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.505133in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.507224in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.527572in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{1.553816in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.591621in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.595267in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{1.598174in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.599343in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.601848in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.602838in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.602838in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.601848in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.599343in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.598174in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.595267in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.591621in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.305881in}}%
\pgfpathlineto{\pgfqpoint{1.553816in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{1.527572in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.507224in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{1.505133in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.503064in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.484317in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{1.465126in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{1.290711in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{1.258619in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.213754in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.049653in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.026889in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.004144in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.996919in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{0.969226in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{0.956230in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.305881in}}%
\pgfpathlineto{\pgfqpoint{0.945558in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{0.925759in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.922686in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{0.919900in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{0.919900in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{0.922686in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.925759in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{0.945558in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{0.956230in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{0.969226in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.996919in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.004144in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{1.026889in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.049653in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.868685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.238299in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.283389in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.283389in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.165319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.723008in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{0.791568in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{0.810187in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.858480in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.346279in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{0.908896in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.922836in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.514980in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.917473in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.909203in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.881618in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{0.865690in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{0.794493in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.648171in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.646185in}}%
\pgfpathlineto{\pgfqpoint{0.716984in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{0.686516in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{0.667008in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{0.652098in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{0.645746in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.621214in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{0.607584in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.602230in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.549765in}}%
\pgfpathlineto{\pgfqpoint{0.599861in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.597720in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.595744in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{0.593973in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{0.589687in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.588608in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.587685in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.586918in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.585412in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.585577in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.586374in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.592570in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.597978in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.600140in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.605116in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{0.625879in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.630410in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{0.635322in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{0.640662in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{0.646499in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.652949in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.324156in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{0.719864in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.312948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.714983in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{1.803183in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.324156in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{1.869142in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.906486in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.911894in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{1.914632in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.918090in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.919062in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.912084in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{1.908720in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.904603in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.549765in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{1.874631in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.646185in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.648171in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{1.586991in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.582720in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.514980in}}%
\pgfpathlineto{\pgfqpoint{1.581628in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.578886in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.579407in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{1.587201in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{1.633691in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.346279in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.653095in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.313156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218996in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.396758in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{1.405253in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.411843in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.415284in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.418040in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.421538in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.419407in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{1.373574in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.362583in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.904849in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.171925in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.155204in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.904849in}}%
\pgfpathlineto{\pgfqpoint{1.148199in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{1.103918in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.086124in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.083391in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.085309in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.087722in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.096803in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.104646in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{1.107707in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.111016in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{1.149893in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.185253in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.599710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091164in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.445494in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.469471in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.474791in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.477217in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.485609in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.487374in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.491958in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.493250in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.499880in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.500160in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.485150in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.459460in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.455996in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.440184in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.432195in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.464730in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.519431in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{1.526350in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.706573in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{1.611918in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.628794in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{1.638540in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.697401in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{1.800097in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{1.847989in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{1.868707in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{1.877512in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.980102in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.992901in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.993749in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.995650in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.996071in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{1.996024in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.988217in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{1.979853in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.977796in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.962518in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.956178in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.952731in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{1.949107in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{1.941236in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{1.932457in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{1.846487in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{1.797030in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.154034in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.681478in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.681478in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.232520in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{1.797030in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{1.846487in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.295631in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{1.932457in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{1.941236in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.949107in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{1.952731in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{1.956178in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{1.962518in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{1.977796in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.979853in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.988217in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.996024in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{1.996071in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.995650in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.993749in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.992901in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{1.980102in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.673276in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{1.877512in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{1.868707in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{1.847989in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{1.800097in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.727949in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{1.697401in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.718093in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.638540in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{1.628794in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.696694in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{1.611918in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.526350in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{1.519431in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.464730in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.432195in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.440184in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{1.455996in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.459460in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{1.485150in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.500160in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.499880in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.493250in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.491958in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.487374in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.485609in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.477217in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.474791in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{1.469471in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.445494in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.063196in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.027248in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{1.022788in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.020756in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.017090in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.011214in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.005822in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.004384in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.004304in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.007380in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.017521in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{1.052109in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.055942in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.980554in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.969865in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{0.952745in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.948728in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{0.944484in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{0.892546in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.696694in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.718093in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.727949in}}%
\pgfpathlineto{\pgfqpoint{0.744187in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{0.704367in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{0.669156in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{0.626952in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{0.618898in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{0.611460in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.673276in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{0.592135in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{0.576160in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{0.562714in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{0.558693in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{0.551292in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{0.547872in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.544629in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{0.541572in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.530881in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{0.528561in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{0.522458in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.520682in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.519018in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.513582in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{0.512517in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.511563in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.509975in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.509341in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.508814in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.508394in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{0.508083in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.507881in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.507783in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.507789in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.507900in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{0.508440in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.509414in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.510062in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.510816in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.511676in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.512644in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{0.513726in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.514932in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.516247in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.520898in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.526668in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{0.528842in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{0.539009in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{0.551733in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{0.555357in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{0.563228in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{0.576773in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{0.581821in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.295631in}}%
\pgfpathlineto{\pgfqpoint{0.592866in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{0.598925in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{0.605390in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{0.612365in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{0.619860in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{0.646813in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.657978in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{0.707435in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.232520in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.823276in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.821149in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.821149in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.823276in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.154034in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{0.707435in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{0.657978in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{0.646813in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{0.619860in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{0.612365in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{0.605390in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{0.598925in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{0.592866in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{0.581821in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{0.576773in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.563228in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.555357in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{0.551733in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.539009in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.528842in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{0.526668in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.520898in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.516247in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.514932in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.513726in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{0.512644in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.511676in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.510816in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.510062in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.509414in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.508440in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.507900in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.507789in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.507783in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.507881in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.508083in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{0.508394in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.508814in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.509341in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.509975in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.511563in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.512517in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{0.513582in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{0.519018in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.520682in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.522458in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.528561in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{0.530881in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{0.541572in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{0.544629in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.547872in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{0.551292in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.558693in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{0.562714in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{0.576160in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{0.592135in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{0.611460in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{0.618898in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{0.626952in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{0.669156in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{0.704367in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{0.744187in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{0.892546in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.706573in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{0.944484in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{0.948728in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.952745in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{0.969865in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{0.980554in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.055942in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{1.052109in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.017521in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.007380in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.004304in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.004384in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.005822in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.011214in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.017090in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.020756in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.022788in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.027248in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.063196in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.431624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.212180in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.171925in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.155204in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.482036in}}%
\pgfpathlineto{\pgfqpoint{1.148199in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{1.103918in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.086124in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.083391in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.085309in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.087722in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.096803in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.104646in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.107707in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.111016in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{1.149893in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.185253in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.396758in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.405253in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.411843in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.415284in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.418040in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.421538in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.419407in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.516920in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.373574in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{1.362583in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.482036in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.472165in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.464401in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.453071in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{0.454574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716984in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{0.686516in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{0.667008in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{0.652098in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{0.645746in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.621214in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{0.607584in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.602230in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{0.599861in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.597720in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.595744in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{0.593973in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{0.589687in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.588608in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.587685in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.586918in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.585412in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.585577in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.586374in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.592570in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.597978in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.600140in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.605116in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{0.625879in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.630410in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{0.635322in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{0.640662in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{0.646499in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{0.652949in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{0.719864in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{0.791568in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{0.810187in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{0.858480in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{0.908896in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.922836in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.917473in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.909203in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.881618in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.865690in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.749124in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{0.794493in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{0.716984in}{0.740917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.709971in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.749124in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{1.586991in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.582720in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{1.581628in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.578886in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.579407in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{1.587201in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{1.633691in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{1.653095in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.048074in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.069866in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.803183in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{1.869142in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.906486in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.911894in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{1.914632in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.918090in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.919062in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.912084in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{1.908720in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.904603in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{1.874631in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{0.740917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.146526in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.049653in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.026889in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.004144in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.996919in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{0.969226in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{0.956230in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{0.945558in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{0.925759in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.922686in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{0.919900in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{0.919900in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{0.922686in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.925759in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{0.945558in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.305881in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{0.956230in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{0.969226in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.996919in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.004144in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.026889in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{1.049653in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{1.213754in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.258619in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.290711in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.517263in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.465126in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.484317in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.503064in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.505133in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.507224in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{1.527572in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{1.553816in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.305881in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.591621in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.595267in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{1.598174in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.599343in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.601848in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.602838in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.602838in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.601848in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.599343in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.598174in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.595267in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{1.591621in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{1.553816in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{1.548234in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{1.527572in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.507224in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{1.505133in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.503064in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{1.484317in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.473776in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{1.465126in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.434897in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.389061in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.290711in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.258619in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.213754in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.197982in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{0.868749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.719864in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.324156in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{0.652949in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.646499in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{0.640662in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{0.635322in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{0.630410in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.625879in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{0.605116in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.600140in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.597978in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.592570in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.591118in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.587005in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.586374in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.585577in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.585412in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.586918in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.587685in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.588608in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.589687in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.593973in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{0.595744in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.597720in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.599861in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.549765in}}%
\pgfpathlineto{\pgfqpoint{0.602230in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{0.607584in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{0.610583in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{0.621214in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{0.645746in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{0.652098in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{0.667008in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{0.686516in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{0.716984in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.646185in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.648171in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{0.794493in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{0.865690in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{0.871473in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{0.881618in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{0.909203in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.915680in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{0.917473in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.514980in}}%
\pgfpathlineto{\pgfqpoint{0.922836in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.926012in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{0.911284in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.908896in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.903489in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.346279in}}%
\pgfpathlineto{\pgfqpoint{0.858480in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{0.810187in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{0.791568in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{0.719864in}{1.313604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.712896in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{1.653095in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.346279in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{1.633691in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.587201in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.579407in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.578886in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.581628in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.514980in}}%
\pgfpathlineto{\pgfqpoint{1.582720in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.586991in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.590746in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.595261in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{1.610437in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.648171in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.646185in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{1.874631in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{1.896880in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.560200in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.549765in}}%
\pgfpathlineto{\pgfqpoint{1.904603in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.908720in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.912084in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.919062in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.918090in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.917459in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.914632in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.911894in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.906486in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.874054in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{1.869142in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.851515in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.324156in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{1.803183in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{1.313604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217872in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{1.185253in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.157054in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.149893in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.111016in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.107707in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{1.104646in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.096803in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.087722in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.085309in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.083391in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{1.086124in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{1.103918in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.132070in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{1.148199in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{1.904849in}}%
\pgfpathlineto{\pgfqpoint{1.155204in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.167863in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.171925in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.183203in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.188316in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.198543in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.922484in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.904849in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.901021in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.362583in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.373574in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.418340in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{1.419407in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.421538in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.418040in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.415284in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{1.411843in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.405253in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.403074in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{1.396758in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.377249in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.362167in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.316148in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{1.290582in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.285468in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{1.218996in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{1.599948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.239449in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.283389in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.283389in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.280355in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.224109in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.239449in}{1.164657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009351in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{1.063196in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.027248in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.022788in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.020756in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.017090in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.011214in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.005822in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.004384in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.004304in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.007380in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.017521in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{1.052109in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{1.055942in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.980554in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.969865in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{0.952745in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.948728in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{0.944484in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.706573in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{0.892546in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{0.744187in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{0.704367in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.669156in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{0.626952in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{0.618898in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{0.611460in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{0.592135in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{0.576160in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{0.562714in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{0.558693in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{0.551292in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{0.547872in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.544629in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{0.541572in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.530881in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{0.528561in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{0.522458in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.520682in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.519018in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.513582in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{0.512517in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.511563in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.509975in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.509341in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.508814in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.508394in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{0.508083in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.507881in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.507783in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.507789in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.507900in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{0.508440in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.509414in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.510062in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.510816in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.511676in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.512644in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{0.513726in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.514932in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.516247in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.520898in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.526668in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{0.528842in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{0.539009in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{0.551733in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{0.555357in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{0.563228in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{0.576773in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{0.581821in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{0.592866in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{0.598925in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{0.605390in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.612365in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{0.619860in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{0.646813in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{0.657978in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{0.707435in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.154034in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.823276in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.821149in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.821149in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.823276in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.232520in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{0.707435in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{0.657978in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{0.646813in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{0.619860in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{0.612365in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{0.605390in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{0.598925in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{0.592866in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.295631in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{0.581821in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{0.576773in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{0.563228in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.555357in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{0.551733in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.539009in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.528842in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{0.526668in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.520898in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.516247in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.514932in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.513726in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{0.512644in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.511676in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.510816in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.510062in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.509414in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.508440in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.507900in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.507789in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.507783in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.507881in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.508083in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{0.508394in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.508814in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.509341in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.509975in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.511563in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.512517in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{0.513582in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.517487in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{0.519018in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.520682in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.522458in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.528561in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{0.530881in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{0.541572in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{0.544629in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.547872in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{0.551292in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.558693in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{0.562714in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{0.571428in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{0.576160in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{0.592135in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.673276in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{0.611460in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{0.618898in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{0.626952in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{0.669156in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{0.704367in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{0.744187in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.727949in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.718093in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{0.875670in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.696694in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{0.892546in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{0.944484in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{0.948728in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.952745in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{0.956538in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{0.960142in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{0.969865in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{0.980554in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.055942in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.052109in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{1.019314in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.017521in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.007380in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.004983in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.004304in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.004384in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.005822in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.011214in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.017090in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{1.020756in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.022788in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.027248in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{1.047589in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{1.063196in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.065597in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.055371in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{0.991082in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{0.972225in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.970005in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{0.967889in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.965891in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.948742in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{0.947473in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{0.936344in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{0.823926in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{0.652469in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{0.616872in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{0.607242in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{0.598362in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{0.590097in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{0.561926in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{0.555821in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{0.544509in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{0.524907in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{0.520540in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.674151in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{0.512354in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.508517in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.660941in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{0.501346in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{0.497972in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.494763in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.488730in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.489093in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.492055in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{0.495159in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.501775in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{0.505309in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{0.508991in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.512841in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{0.530062in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{0.545188in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{0.556569in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{0.562710in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{0.576055in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{0.583344in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{0.628805in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{0.628805in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{0.583344in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{0.576055in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{0.562710in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{0.556569in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{0.545188in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{0.530062in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{0.512841in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.508991in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{0.505309in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{0.501775in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{0.495159in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{0.492055in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.489093in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{0.488730in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{0.494763in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.497972in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{0.501346in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{0.508517in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.512354in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{0.520540in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{0.524907in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{0.544509in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.675788in}}%
\pgfpathlineto{\pgfqpoint{0.555821in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{0.561926in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{0.590097in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{0.598362in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{0.607242in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{0.616872in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{0.652469in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{0.823926in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{0.936344in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.947473in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.948742in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.965891in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.967889in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{0.970005in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.972225in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{0.991082in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.433172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.413300in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.491845in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{1.503314in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.510181in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.538573in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.545570in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.558706in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.557817in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{1.556432in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{1.591384in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{1.788365in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{1.851995in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.906102in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.675788in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{1.979557in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{1.992110in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{2.003118in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{2.006492in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{2.015371in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.991623in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{1.969595in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.959276in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{1.947895in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{1.941754in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{1.905036in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{1.905036in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{1.941754in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.947895in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.959276in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{1.969595in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{1.991623in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{2.015371in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.006492in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{2.003118in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.660941in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.992110in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.674151in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{1.979557in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{1.906102in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{1.851995in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{1.788365in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{1.591384in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{1.556432in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.557817in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.558706in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{1.545570in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.538573in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{1.510181in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.503314in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{1.491845in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{1.445494in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.469471in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{1.474791in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.477217in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{1.485609in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.487374in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.491958in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.493250in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.499880in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.500160in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.485150in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.459460in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.455996in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{1.440184in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.432195in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{1.464730in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.564395in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.519431in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{1.526350in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{1.611918in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.696694in}}%
\pgfpathlineto{\pgfqpoint{1.628794in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.702087in}}%
\pgfpathlineto{\pgfqpoint{1.638540in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.718093in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.722048in}}%
\pgfpathlineto{\pgfqpoint{1.697401in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.727949in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{1.800097in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{1.847989in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{1.868707in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{1.877512in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.673276in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{1.605061in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.980102in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{1.992901in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.993749in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.995650in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.996071in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{1.996024in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{1.441436in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{1.426096in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.988217in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{1.979853in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{1.977796in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.962518in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{1.956178in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{1.952731in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{1.949107in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{1.941236in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{1.932457in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.295631in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.846487in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{1.797030in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.232520in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{1.681478in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.682879in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.681478in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.154034in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{1.797030in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{1.846487in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{1.932457in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.941236in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.949107in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{1.952731in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.956178in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{1.962518in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{1.977796in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.979853in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{0.986355in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.988217in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.992788in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{1.996024in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{1.996071in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.995650in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{1.993749in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{1.992901in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{1.980102in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{1.949576in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{1.877512in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{1.868707in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{1.847989in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.800097in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{1.697401in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{1.677394in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{1.638540in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.684797in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{1.628794in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{1.611918in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.706573in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.526350in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{1.523910in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{1.519431in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.464730in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{1.455010in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{1.432195in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.440184in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{1.455996in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.459460in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.485150in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.497084in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.500160in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.499880in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.493250in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.491958in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.487374in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.485609in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.477217in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.474791in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{1.469471in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.453289in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{0.469378in}}%
\pgfpathlineto{\pgfqpoint{1.445494in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.443980in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{0.451229in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.418413in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.429008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953105in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{0.991082in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{0.972225in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.970005in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{0.967889in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.965891in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.948742in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{0.947473in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{0.936344in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{0.823926in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{0.652469in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{0.616872in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{0.607242in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{0.598362in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{0.590097in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{0.561926in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{0.555821in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.675788in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{0.544509in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{0.524907in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{0.520540in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{0.512354in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.508517in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{0.501346in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{0.497972in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.494763in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.488730in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{0.495784in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{0.505718in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{0.510996in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{0.516500in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{0.522243in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{0.528242in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{0.541130in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{0.599268in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{0.610157in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{0.622147in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{0.635518in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{0.774272in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{0.902372in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.905502in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.909342in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{0.912301in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.925417in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.475268in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{0.940338in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.952429in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.495113in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.552035in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{1.564126in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.576818in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.475268in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{1.583243in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{1.614996in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{1.628546in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{1.662165in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{1.924546in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{1.941404in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{1.982221in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{1.998746in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{0.751144in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.006492in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{2.003118in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.992110in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.979557in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.690111in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.675788in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{1.906102in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.851995in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.788365in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{1.591384in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{1.556432in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.557817in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.558706in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{1.545570in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.538573in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{0.472221in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.463294in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.510181in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{1.503314in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{1.491845in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.489093in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.492055in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{0.495159in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.501775in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{0.505309in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{0.508991in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.512841in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{0.530062in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{0.545188in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{0.556569in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{0.562710in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{0.576055in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{0.583344in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{0.628805in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{0.628805in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{0.599428in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{0.583344in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{0.576055in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{0.562710in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{0.556569in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{0.545188in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{0.539906in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{0.530062in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{0.512841in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.508991in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{0.505309in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{0.501775in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{0.495159in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{0.492055in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.489093in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{0.491677in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{0.496380in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{0.506365in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{0.517202in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{0.535326in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{0.535326in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{0.517202in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{0.506365in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{0.496380in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{0.491677in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{0.489093in}{1.057940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{1.992794in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{1.987262in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{1.981490in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{1.969138in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{1.969138in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{1.981490in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{1.987262in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{1.992794in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{2.015371in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{1.991623in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{1.969595in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{1.959276in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{1.947895in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.941754in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.905036in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.200045in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{1.875659in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{1.905036in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.167860in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.941754in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{1.947895in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{1.959276in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{1.969595in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{1.991623in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{2.015371in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.055627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.488730in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{0.494763in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.497972in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{0.501346in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.660941in}}%
\pgfpathlineto{\pgfqpoint{0.508517in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.512354in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.674151in}}%
\pgfpathlineto{\pgfqpoint{0.520540in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{0.524907in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{0.544509in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{0.555821in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{0.561926in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{0.590097in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{0.598362in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{0.607242in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{0.616872in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{0.652469in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{0.795368in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{0.823926in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{0.894556in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{0.913080in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{0.929037in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{0.936344in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.945822in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.946226in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.947473in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.948742in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.965891in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.967889in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{0.970005in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.972225in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{0.991082in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{1.012619in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.978672in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.958219in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.952429in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{0.940338in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.911616in}}%
\pgfpathlineto{\pgfqpoint{0.925417in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.912301in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.909342in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.905502in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.902372in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.834030in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{0.774272in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.830830in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{0.635518in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{0.622147in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{0.610157in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{0.599268in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{0.541130in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{0.528242in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{0.522243in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{0.516500in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{0.510996in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{0.505718in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{0.495784in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{0.488730in}{1.630627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{1.998746in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{1.982221in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{1.941404in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{1.924546in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.830830in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.834030in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{1.662165in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{1.628546in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{1.614996in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.583243in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.911616in}}%
\pgfpathlineto{\pgfqpoint{1.576818in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{1.564126in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.552035in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.491845in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.499663in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{1.503314in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.505339in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.510181in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.520679in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{1.522208in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.530906in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.538573in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.545570in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.546245in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.548469in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.558706in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.557817in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{1.556432in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{1.591384in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{1.632190in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.786042in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{1.788365in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{1.816983in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{1.851995in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{1.906102in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.701770in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{1.979557in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.674151in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{1.992110in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.660941in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{2.003118in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{2.006492in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{1.635740in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.628955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901973in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.952429in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{0.940338in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.475268in}}%
\pgfpathlineto{\pgfqpoint{0.925417in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.912301in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.909342in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.905502in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.902372in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{0.774272in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{0.635518in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{0.622147in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{0.610157in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{0.599268in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{0.541130in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{0.528242in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{0.522243in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{0.516500in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{0.510996in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{0.505718in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{0.495784in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{0.497834in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.510406in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{0.517096in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{0.524089in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{0.531431in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{0.539121in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{0.547245in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{0.555814in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{0.584977in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{0.596222in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{0.608493in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.535585in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{0.622068in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{0.637413in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.516045in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.512640in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.515252in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{0.864415in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.871991in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{0.887360in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.889656in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{0.897052in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.899711in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.429888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.556472in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.612437in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.627306in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.632473in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{1.670607in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.515252in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.512640in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{1.794374in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.516045in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.535585in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{1.919487in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{1.929879in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{1.957220in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{1.998746in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{0.648878in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{1.982221in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{1.941404in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{1.924546in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{1.662165in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{1.628546in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{1.614996in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.559127in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.583243in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.475268in}}%
\pgfpathlineto{\pgfqpoint{1.576818in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{1.564126in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.552035in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491677in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{0.496380in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{0.506365in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{0.517202in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{0.535326in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{0.535326in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{0.517202in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{0.506365in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{0.501273in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{0.496380in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{0.491677in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{0.491677in}{1.144866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{1.992794in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{1.987262in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{1.981490in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{1.969138in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{1.969138in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{1.981490in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{1.987262in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{1.992794in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.160206in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.140496in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491104in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{0.495784in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{0.505718in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{0.510996in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{0.516500in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{0.522243in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{0.528242in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{0.541130in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{0.555349in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{0.599268in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{0.610157in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{0.622147in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{0.635518in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.830830in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{0.774272in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.834030in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.900667in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{0.902372in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.905502in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.909342in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{0.912301in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.925417in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.911616in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{0.940338in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.952429in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.947992in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.922426in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.907086in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{0.899711in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.897052in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{0.889656in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.887360in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.871991in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{0.864415in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.871632in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.877989in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.876372in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{0.637413in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{0.622068in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{0.608493in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{0.596222in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{0.584977in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{0.555814in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{0.547245in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{0.539121in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{0.531431in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{0.524089in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{0.517096in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{0.510406in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{0.497834in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{1.717553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{1.957220in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{1.929879in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{1.919487in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{1.794374in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.876372in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.877989in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.871632in}}%
\pgfpathlineto{\pgfqpoint{1.670607in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{1.632473in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.627306in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{1.612437in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.552035in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{1.564126in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.576818in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.911616in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.582038in}{1.899543in}}%
\pgfpathlineto{\pgfqpoint{1.583243in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.598962in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{1.614996in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{1.628546in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.819676in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{1.662165in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.834030in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.835166in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.835569in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.830830in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.826809in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.804641in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{1.924546in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{1.941404in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{1.956411in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.757892in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{1.982221in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{1.998746in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.713817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861066in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{0.899711in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.897052in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{0.889656in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.887360in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.871991in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{0.864415in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.515252in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.512640in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.516045in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{0.637413in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{0.622068in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.535585in}}%
\pgfpathlineto{\pgfqpoint{0.608493in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{0.596222in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{0.584977in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{0.555814in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{0.547245in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{0.539121in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{0.531431in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{0.524089in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.517096in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{0.510406in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{0.497834in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{0.523031in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{0.531385in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{0.549452in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{0.559311in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{0.569836in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{0.606840in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{0.638900in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.470232in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{0.777612in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.469993in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.471095in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.471583in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{0.825911in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{0.837976in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.843319in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.845296in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.851685in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.853971in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.434924in}}%
\pgfpathlineto{\pgfqpoint{0.856327in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.602491in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.645688in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.434924in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{1.678553in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.471583in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.471095in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.469993in}}%
\pgfpathlineto{\pgfqpoint{1.726852in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.470232in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{1.897624in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{1.957220in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{1.929879in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{1.919487in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.535585in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.516045in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.794374in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.512640in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.514315in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.515252in}}%
\pgfpathlineto{\pgfqpoint{1.670607in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{1.632473in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{1.627306in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{0.473695in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{1.612437in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491932in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{0.497834in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{0.510406in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{0.517096in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{0.524089in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{0.531431in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{0.539121in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{0.547245in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{0.555814in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{0.564897in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{0.584977in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{0.596222in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{0.608493in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{0.622068in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{0.637413in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{0.710090in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.876372in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.877989in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.871632in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{0.864415in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{0.871991in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{0.887360in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.889656in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{0.897052in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.899711in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.891746in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.881520in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.856327in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{0.853971in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.851685in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{0.845296in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.843319in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{0.837976in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.911123in}}%
\pgfpathlineto{\pgfqpoint{0.825911in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{0.777612in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.909408in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{0.638900in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{0.606840in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{0.569836in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{0.559311in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{0.549452in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{0.531385in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{0.523031in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{0.491932in}{1.778912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{1.897624in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.909408in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{1.726852in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{1.678553in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.911123in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.645688in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.602491in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.612437in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.617831in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{1.619307in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.622944in}{1.913190in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.627306in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.632473in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{1.634042in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{1.670607in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.871632in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.877989in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.878620in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.876890in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.876372in}}%
\pgfpathlineto{\pgfqpoint{1.794374in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{1.849134in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{1.919487in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.840258in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{1.929879in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{1.957220in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.811204in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{2.000474in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.775208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738348in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.434290in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.435759in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.819454in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.856327in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.434924in}}%
\pgfpathlineto{\pgfqpoint{0.853971in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.851685in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{0.845296in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.843319in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{0.837976in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{0.825911in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.471583in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.471095in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.469993in}}%
\pgfpathlineto{\pgfqpoint{0.777612in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.470232in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{0.638900in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{0.606840in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{0.569836in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{0.559311in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{0.549452in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{0.531385in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{0.523031in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{0.496849in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{0.521990in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{0.531228in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{0.540983in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.483707in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{0.562366in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.467620in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{0.587048in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.601101in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.437313in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{0.736006in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.434023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.648511in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.687701in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.435759in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.434290in}}%
\pgfpathlineto{\pgfqpoint{1.728998in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.437313in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.467620in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{1.930260in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{1.942098in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.483707in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{0.526160in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.499889in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{1.897624in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.478506in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.470232in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{1.726852in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.469993in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.471095in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.471583in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.472739in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{1.678553in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.434924in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.645688in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.492911in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{0.523031in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{0.531385in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{0.549452in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{0.559311in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.569836in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{0.606840in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{0.638900in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.909408in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{0.777612in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{0.825911in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.911123in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{0.837976in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.843319in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.845296in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{0.847354in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{0.851685in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.853971in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{0.856327in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.819454in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{0.736006in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.952646in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.946580in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{0.601101in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{0.587048in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{0.562366in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.540983in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{0.531228in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{0.521990in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{0.496849in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.829773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.011553in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{1.942098in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.930260in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.946580in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.952646in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{1.728998in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{1.687701in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.645688in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.652779in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.658737in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{1.674077in}{1.911123in}}%
\pgfpathlineto{\pgfqpoint{1.678553in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.679190in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.913477in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{1.726852in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.909408in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{1.865564in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{1.897624in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{1.981434in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{1.830045in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.829773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574723in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.430230in}}%
\pgfpathlineto{\pgfqpoint{0.588403in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.819454in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{0.435759in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{0.434290in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{0.736006in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{0.437313in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{0.601101in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.587048in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.467620in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{0.562366in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.483707in}}%
\pgfpathlineto{\pgfqpoint{0.540983in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{0.531228in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{0.521990in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{0.496849in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{0.491425in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{0.508903in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.459586in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{0.538637in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.434015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.689417in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.916061in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.430230in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.459586in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.513425in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.491736in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.483707in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{1.942098in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{1.930260in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.469697in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.467620in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{0.450452in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{0.439467in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{0.437313in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{0.436156in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{0.433863in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{1.728998in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.434290in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.435759in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{0.436261in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{1.687701in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.489193in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{0.496849in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{0.521990in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{0.531228in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{0.540983in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{0.562366in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{0.587048in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{0.601101in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.946580in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.952646in}}%
\pgfpathlineto{\pgfqpoint{0.736006in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.819454in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.815047in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.804820in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.789481in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.763914in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.748574in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.733235in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.717895in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.712782in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.707668in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.692328in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.687215in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.666762in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.661649in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.656535in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.651422in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.641196in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.630969in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.620743in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.610516in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.600289in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.590063in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.588403in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{0.538637in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.927299in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{0.508903in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{0.491425in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{1.870951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.927299in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{1.916061in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.685010in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.687701in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.689417in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.950144in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{1.728998in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.730323in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{1.735437in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.952646in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{1.791683in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{1.801909in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{1.807022in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{1.946580in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.873495in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{1.883721in}{1.933512in}}%
\pgfpathlineto{\pgfqpoint{1.887696in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{1.930260in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{1.942098in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.896517in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.869997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503137in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.588403in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{0.430230in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.538637in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{0.459586in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{0.508903in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{0.491425in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{0.490905in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.432514in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.919514in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{0.459586in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{0.438062in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.430230in}}%
\pgfpathlineto{\pgfqpoint{1.916061in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491425in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{0.508903in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{0.518287in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.927299in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{0.538637in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{0.588403in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.584950in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.579836in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.574723in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.569610in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.559383in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.554270in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.544043in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.528704in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.518477in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{0.490905in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.491425in}{1.911857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.916061in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{1.950874in}}%
\pgfpathlineto{\pgfqpoint{1.939967in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.942537in}}%
\pgfpathlineto{\pgfqpoint{1.955307in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{1.935099in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{1.927299in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{1.911857in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.909614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492911in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{0.490905in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996214in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{0.439234in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{0.429008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.490905in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{0.509834in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.508251in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.503137in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.498024in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.492911in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{0.490905in}{1.947650in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.016667in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{1.996214in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.948782in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.945877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487797in}{0.429008in}}{\pgfqpoint{1.528869in}{1.528869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377935in}{1.376860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151459in}{1.285523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346045in}{1.335988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406397in}{1.194981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184883in}{1.320665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183938in}{1.340334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297836in}{1.046257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135120in}{1.369835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154196in}{1.017090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173085in}{1.371293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456133in}{1.229866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439982in}{1.185928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131363in}{1.315861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104618in}{1.335977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088024in}{1.185516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159695in}{1.371249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334698in}{1.017628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139318in}{1.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339514in}{0.998366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154150in}{1.336687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347910in}{1.403227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187356in}{1.331772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155065in}{1.038085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167914in}{1.345221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359997in}{1.026418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349872in}{1.358785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094887in}{1.159989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321525in}{1.353563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179608in}{1.314725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359639in}{1.333301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126190in}{1.322657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151870in}{1.218289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407711in}{1.227573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126511in}{1.361775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369306in}{1.348233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353471in}{1.331415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380300in}{1.392110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047629in}{1.211208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336223in}{1.346083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356152in}{1.037152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362788in}{1.364334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180611in}{1.037718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185302in}{1.324881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195732in}{1.351013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114702in}{1.332722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147366in}{1.327387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369116in}{1.340778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046781in}{1.274620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398643in}{1.358153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377386in}{1.385180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332906in}{1.041559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186625in}{1.365659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133171in}{1.440199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353989in}{1.347642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408687in}{1.362054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051524in}{1.178385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348996in}{1.353244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356828in}{1.333699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439151in}{1.178234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310728in}{1.397432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416181in}{1.154768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448501in}{1.207911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101899in}{1.398276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162797in}{1.006970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413066in}{1.210532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156362in}{1.341976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140991in}{1.401463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179245in}{1.315486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153952in}{1.347886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325565in}{1.365004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165392in}{1.394715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020756in}{1.200238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332776in}{1.361993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074429in}{1.168365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348245in}{1.333745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.395064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203886in}{1.323859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476232in}{1.207445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330748in}{1.375062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370139in}{1.387625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140019in}{1.389927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344094in}{1.345252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299612in}{1.347781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315253in}{1.379376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366924in}{1.356652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209829in}{1.338072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075426in}{1.206048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496012in}{1.228483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106088in}{1.390027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319504in}{1.383524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343381in}{1.336237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102348in}{1.256278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151733in}{1.384751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352998in}{1.388450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014326in}{1.190498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190804in}{1.369784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322393in}{1.057261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167047in}{1.351906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438475in}{1.371796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060690in}{1.219376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461290in}{1.195971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463258in}{1.166199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014981in}{1.179284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321985in}{1.365528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138755in}{1.345032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352836in}{1.367868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340652in}{1.368060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143607in}{1.356303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368870in}{1.410576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144232in}{1.385673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301982in}{1.358426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470693in}{1.147140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177396in}{1.303306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419171in}{1.169326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350749in}{1.359419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146206in}{1.352144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179035in}{1.381175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198277in}{1.323954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018565in}{1.158652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145825in}{1.328921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076384in}{1.375040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374109in}{1.408824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196796in}{1.367479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065467in}{1.163592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359541in}{1.350293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127419in}{1.360461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373477in}{1.313763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083127in}{1.175719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296459in}{1.052416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337395in}{1.308571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358202in}{1.347130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097037in}{1.003060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155735in}{1.012335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327206in}{1.393862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142908in}{1.316252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426494in}{1.177238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039032in}{1.239514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142854in}{1.399299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355734in}{1.018109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351170in}{1.344948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454743in}{1.200661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335272in}{0.928126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307203in}{1.373928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195899in}{1.341549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376116in}{1.347458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111761in}{1.348318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153101in}{1.347129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509944in}{1.165126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358300in}{1.364832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328904in}{1.365287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134062in}{1.034020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191809in}{1.371912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094553in}{1.176291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481930in}{1.165493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354588in}{1.360587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085937in}{1.339322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135173in}{1.354210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332495in}{1.380196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326063in}{1.293910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342667in}{1.386467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352972in}{1.316141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032843in}{1.232576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038556in}{1.177080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342333in}{1.412473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380544in}{1.333909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390456in}{1.287664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342530in}{1.376491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405360in}{1.208524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055370in}{1.223985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317969in}{1.352791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106986in}{1.370763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352815in}{1.349764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427245in}{1.196158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042014in}{1.125828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351771in}{1.344475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094266in}{1.427146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411763in}{1.243429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318985in}{1.366049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115765in}{1.367609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332414in}{1.357634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410809in}{1.224608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105381in}{1.350717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300941in}{1.320563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381543in}{1.385831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113371in}{1.352650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167397in}{1.354450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345469in}{1.333578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444953in}{1.223136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382819in}{1.383279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411005in}{1.207590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078859in}{1.249114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060384in}{1.266140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163587in}{1.337376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369082in}{1.292190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453220in}{1.128746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178991in}{1.380023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131903in}{1.396094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428338in}{1.198394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017796in}{1.212103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323728in}{1.267169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167601in}{1.069802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309084in}{1.410377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207315in}{1.391845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084839in}{1.212105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374903in}{1.383483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469381in}{1.238521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353450in}{1.351283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399575in}{1.178394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190097in}{1.374215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380732in}{1.189298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338889in}{1.393952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159769in}{1.305671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342458in}{1.365614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327684in}{1.355669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348462in}{1.017370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317203in}{0.991626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069763in}{1.395079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447119in}{1.237631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.365929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184336in}{1.429374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334714in}{1.350915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046349in}{1.204995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105936in}{1.200729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435826in}{1.213725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004481in}{1.199353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417459in}{1.311364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138017in}{1.404082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076237in}{1.157847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097284in}{1.202567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055582in}{1.227427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373519in}{1.347843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139958in}{1.351944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293682in}{1.364039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079153in}{1.171139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169138in}{1.397565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147887in}{1.029485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140471in}{1.355228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127499in}{1.366356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123679in}{1.332434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369963in}{1.360080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174310in}{1.053138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029409in}{1.201196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178900in}{1.346045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111083in}{1.395762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328136in}{1.320012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087102in}{1.159075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375202in}{1.269829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327880in}{1.312919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001799in}{1.191858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189070in}{1.388817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385487in}{1.388086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138410in}{1.041475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158941in}{1.382433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410827in}{1.344580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180040in}{1.391689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282686in}{1.320145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187441in}{1.016074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209686in}{1.359018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330704in}{1.010037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053482in}{1.176024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167323in}{1.377148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054250in}{1.166637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304650in}{0.991707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040971in}{1.207604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322505in}{1.004531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151099in}{1.076238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347322in}{0.977736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135399in}{1.329692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059513in}{1.226459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396116in}{1.375448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402247in}{1.158091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367212in}{1.386722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038999in}{1.202860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351697in}{1.368801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364040in}{1.409253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021404in}{1.268899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367340in}{1.343007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348074in}{1.359461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133801in}{1.329950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326859in}{1.332272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122753in}{1.378682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364918in}{1.331981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380772in}{1.038772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217139in}{1.027568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025106in}{1.164768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160145in}{1.356044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082573in}{1.024660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240060in}{1.024753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347269in}{1.326681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374807in}{1.378512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074627in}{1.216997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178650in}{1.322698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453409in}{1.181901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163467in}{1.024507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385713in}{1.186126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289140in}{1.333418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309484in}{1.394305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376740in}{1.033972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149125in}{1.378955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100476in}{1.360409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481340in}{1.185876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367400in}{1.347661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321166in}{1.374125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065252in}{1.226854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156156in}{1.384795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321484in}{1.344464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365974in}{1.014450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452518in}{1.205642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489595in}{1.144519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350404in}{1.374851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349130in}{1.348772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372605in}{1.273722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425508in}{1.197231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096389in}{1.212558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175249in}{1.362604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326056in}{1.358571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052048in}{1.192706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110224in}{1.017681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348145in}{1.288812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074254in}{1.158026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136754in}{1.417281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151644in}{1.017185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356806in}{1.379568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070636in}{1.216388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139745in}{1.360510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425417in}{1.226405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064337in}{1.217137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398259in}{1.224275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{1.310557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374968in}{1.338362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425520in}{1.155261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161029in}{1.353340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116847in}{1.367041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187858in}{1.356061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374322in}{1.382968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164843in}{1.008180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134519in}{1.329512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204527in}{1.062877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405252in}{1.415956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436057in}{1.165392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372873in}{1.019234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064434in}{1.202971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165944in}{1.368616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351836in}{1.352613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354642in}{1.346105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143977in}{1.386826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176425in}{1.355635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306347in}{1.373063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456546in}{1.233350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413468in}{1.260024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151586in}{1.395379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113720in}{1.169848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155624in}{1.301893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202186in}{1.392640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165212in}{1.358892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387956in}{1.364793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063324in}{1.183858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181077in}{1.309318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311323in}{1.392598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138474in}{1.362735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340344in}{1.047610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094008in}{1.198590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312441in}{1.372642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351437in}{1.346148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079686in}{1.182121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348494in}{1.390331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183947in}{1.086057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367271in}{1.332155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356070in}{1.329807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360417in}{1.365538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172593in}{1.005130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164816in}{0.958497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411587in}{1.174759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416335in}{1.214236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117498in}{1.154811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031927in}{1.218486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174154in}{1.384558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121230in}{1.370656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320124in}{1.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147642in}{1.330521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369365in}{1.339439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341458in}{1.012065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491097in}{1.237299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478501in}{1.137497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033222in}{1.196789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174108in}{1.329435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351320in}{1.399164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382863in}{1.036051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177003in}{1.323073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465533in}{1.194075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222257in}{0.982394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185106in}{1.363274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342952in}{1.315076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347893in}{1.355886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167905in}{1.030314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328772in}{1.385134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373133in}{1.033523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127310in}{1.352331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057539in}{1.249519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041572in}{1.149837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468216in}{1.223802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214957in}{1.358294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229749in}{0.999104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273074in}{1.365283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423360in}{1.218927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345543in}{1.405106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351818in}{1.383521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439046in}{1.151979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355247in}{1.366838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381138in}{1.323704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177556in}{1.306872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459325in}{1.228854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471368in}{1.167096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451035in}{1.204245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195801in}{1.361883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079715in}{1.158403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054543in}{1.180519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352948in}{1.351742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468360in}{1.228636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448396in}{1.186445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129132in}{1.360285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161377in}{1.378432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473320in}{1.227913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377829in}{1.367465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065408in}{1.165502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201185in}{1.300680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085263in}{1.190348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437310in}{1.137955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168590in}{1.324336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146193in}{1.415680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447221in}{1.170222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346450in}{1.327082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170458in}{1.037101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057633in}{1.182572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336078in}{1.330816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045855in}{1.154238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133554in}{1.356516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168839in}{1.340922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353625in}{1.413597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212484in}{1.307768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450623in}{1.266822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062008in}{1.203295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386443in}{1.398033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278402in}{1.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163760in}{1.326050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354408in}{1.343267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367883in}{1.349079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316258in}{1.341633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125685in}{1.354468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400209in}{1.175205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332029in}{1.353704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331204in}{1.341395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190955in}{1.340584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118830in}{1.192169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332411in}{1.419214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190324in}{1.340965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110538in}{1.352175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130936in}{1.338439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342330in}{1.371916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134148in}{1.325524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336201in}{1.051394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063171in}{1.248830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361497in}{1.025823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192935in}{1.369298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485384in}{1.220583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144857in}{1.388658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208174in}{1.024230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171890in}{1.368393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126893in}{1.356166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215098in}{1.370150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002562in}{1.205318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359802in}{1.358766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423120in}{1.136758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049082in}{1.243125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337873in}{1.331080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166165in}{1.368165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178311in}{1.355156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138111in}{1.356332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343027in}{1.343167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314191in}{1.359510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388484in}{1.312796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078455in}{1.215890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370750in}{1.363454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098369in}{1.366482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143536in}{1.010275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205002in}{1.297457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502426in}{1.176296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181196in}{0.988989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348389in}{1.037840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.380828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135477in}{1.375958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150955in}{1.398283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331209in}{1.064504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458124in}{1.229486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196816in}{1.353993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155108in}{1.005687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193082in}{1.356486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346288in}{1.330186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384255in}{0.990516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156947in}{1.335968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377573in}{1.374939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139864in}{1.289820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352823in}{1.331962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416499in}{1.196469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164657in}{1.313832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184492in}{1.347193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286718in}{1.065499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130877in}{1.364535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153709in}{1.026722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175286in}{1.373283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440937in}{1.215400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446476in}{1.196923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138189in}{1.322027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109394in}{1.355651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107350in}{1.178757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156813in}{1.346507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348631in}{1.039341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134458in}{1.317840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329275in}{1.009594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148896in}{1.318079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359662in}{1.421274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209113in}{1.343061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127531in}{1.067816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165206in}{1.356464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356478in}{1.036152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333446in}{1.353958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111521in}{1.161563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303876in}{1.354431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191532in}{1.301649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378453in}{1.349535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118337in}{1.334100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142283in}{1.204478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415575in}{1.226089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141826in}{1.355226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362498in}{1.348161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338789in}{1.318020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370115in}{1.387726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031468in}{1.204454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323653in}{1.335581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343561in}{1.052965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355345in}{1.361365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181314in}{1.009632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177283in}{1.330843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195972in}{1.351719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132072in}{1.342590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161637in}{1.336630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391462in}{1.343142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039605in}{1.272962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410817in}{1.343956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385420in}{1.399264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324766in}{1.048895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176372in}{1.385157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150061in}{1.446935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329831in}{1.315404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402927in}{1.369352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040896in}{1.204986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346017in}{1.355499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359462in}{1.321983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441356in}{1.188114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326214in}{1.437615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418893in}{1.176650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445030in}{1.228696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115502in}{1.390343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167559in}{0.984231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417223in}{1.190606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155389in}{1.339748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143703in}{1.388042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205808in}{1.306081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165166in}{1.345377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310342in}{1.364814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183447in}{1.399261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012045in}{1.205130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343640in}{1.353983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073103in}{1.179308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340241in}{1.317369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369540in}{1.383239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206307in}{1.327405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461906in}{1.213448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341486in}{1.363663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363658in}{1.372242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131937in}{1.392526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346754in}{1.337046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315859in}{1.331304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322684in}{1.373037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345597in}{1.356063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196763in}{1.333144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065914in}{1.222832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492470in}{1.232199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118272in}{1.380011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321075in}{1.386925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350499in}{1.336135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100882in}{1.245062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151797in}{1.377877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349414in}{1.374592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010636in}{1.197436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178705in}{1.364133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344623in}{1.044157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169356in}{1.347143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412338in}{1.370951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050185in}{1.230061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463440in}{1.195389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456038in}{1.164232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026314in}{1.188774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328142in}{1.346846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127280in}{1.335081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358629in}{1.369962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331595in}{1.372109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164324in}{1.357351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380615in}{1.409119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127889in}{1.379568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314669in}{1.365063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467870in}{1.135024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172689in}{1.299027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405715in}{1.170715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343217in}{1.365015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134562in}{1.347020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174138in}{1.390181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201693in}{1.325615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985994in}{1.179036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156173in}{1.323262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096410in}{1.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385256in}{1.390567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190021in}{1.382601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060354in}{1.160557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348630in}{1.352330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116887in}{1.354177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371871in}{1.316080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069984in}{1.174699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303387in}{1.036576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336239in}{1.317845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370396in}{1.346766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104589in}{0.995914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174318in}{1.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299491in}{1.388920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159419in}{1.322396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434895in}{1.179912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017353in}{1.213574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130557in}{1.402486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353030in}{1.026508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353760in}{1.333421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435568in}{1.205202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336855in}{0.942982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299370in}{1.348072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195500in}{1.331780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381699in}{1.349559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108479in}{1.343622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182609in}{1.354871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512049in}{1.152485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367115in}{1.369288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333746in}{1.375737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131054in}{1.031221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182298in}{1.353773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081723in}{1.179314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490451in}{1.197250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352044in}{1.381380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092278in}{1.347839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136130in}{1.373600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357067in}{1.378986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325052in}{1.291220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332396in}{1.359688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371439in}{1.335689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064076in}{1.227340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049117in}{1.169498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336057in}{1.404650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381082in}{1.343462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384525in}{1.273280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338817in}{1.360612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390725in}{1.213417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065075in}{1.206761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317284in}{1.348771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101445in}{1.364230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356141in}{1.341889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420425in}{1.192850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061917in}{1.137874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359791in}{1.356423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105772in}{1.410721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414070in}{1.251754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315142in}{1.354825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094870in}{1.344731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344940in}{1.351408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423003in}{1.228478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.358507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305556in}{1.362756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402836in}{1.382573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102364in}{1.351869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171832in}{1.356918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335512in}{1.344680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466767in}{1.192709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381733in}{1.381295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427479in}{1.210257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063411in}{1.247705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058853in}{1.261433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165315in}{1.329451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373295in}{1.278457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426511in}{1.146177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195240in}{1.377256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122348in}{1.391507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431746in}{1.201126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031555in}{1.221203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340570in}{1.278746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148165in}{1.068821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309734in}{1.404646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214994in}{1.391391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084692in}{1.193308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389317in}{1.369869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477469in}{1.227388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361359in}{1.373017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408116in}{1.146140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169731in}{1.391149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370204in}{1.217844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327918in}{1.394745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179047in}{1.312451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346465in}{1.378731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337256in}{1.338940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352437in}{1.019755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321376in}{0.989009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085497in}{1.381382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430222in}{1.234881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335868in}{1.355935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170434in}{1.409516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352166in}{1.337450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060173in}{1.222555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104827in}{1.199842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430027in}{1.223202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008835in}{1.180401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413606in}{1.330439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139156in}{1.397826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078017in}{1.161088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099544in}{1.209560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042438in}{1.210834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362174in}{1.361702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160544in}{1.365979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294150in}{1.369301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081501in}{1.177759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166031in}{1.379316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173624in}{1.016039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145740in}{1.353987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135787in}{1.367259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115197in}{1.337072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348347in}{1.379796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165129in}{1.050729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040024in}{1.188536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187694in}{1.336710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129859in}{1.399818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329721in}{1.329788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084553in}{1.176259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400456in}{1.250849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347962in}{1.339453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004113in}{1.172070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185746in}{1.396178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385136in}{1.385927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138287in}{1.056447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171649in}{1.385773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415788in}{1.343782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162013in}{1.376607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293337in}{1.323575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186353in}{1.001154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188434in}{1.347686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323453in}{1.003029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066876in}{1.172888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162158in}{1.349730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029840in}{1.158702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317138in}{0.979928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043198in}{1.225707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342517in}{0.983156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155335in}{1.064987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361163in}{0.970342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142114in}{1.329239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061690in}{1.219708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368633in}{1.367847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400629in}{1.159579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360478in}{1.355663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051323in}{1.210776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354774in}{1.364368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371560in}{1.414527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034525in}{1.268360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349268in}{1.351056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354102in}{1.367494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137100in}{1.333901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352490in}{1.330467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133440in}{1.378113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375031in}{1.335258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371745in}{1.030647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220739in}{1.018740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024555in}{1.179353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165932in}{1.377815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084068in}{1.022831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258570in}{1.034401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367117in}{1.322063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379768in}{1.384017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057304in}{1.232433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168306in}{1.327323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469019in}{1.166095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149693in}{1.010995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391324in}{1.195945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295691in}{1.312518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300670in}{1.411024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372678in}{1.006927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139234in}{1.396568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103350in}{1.361062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505446in}{1.200395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329042in}{1.329623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306456in}{1.383009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061701in}{1.227433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163769in}{1.382728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308001in}{1.343393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349679in}{0.994808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452654in}{1.199727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484564in}{1.118965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357237in}{1.359094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335184in}{1.340406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363826in}{1.282870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432293in}{1.188895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096907in}{1.217764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169375in}{1.359622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328070in}{1.354943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064684in}{1.190326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116331in}{1.011819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329563in}{1.299372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101166in}{1.177339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144816in}{1.425595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180015in}{1.024530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381675in}{1.400506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071710in}{1.213203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161094in}{1.367598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440674in}{1.214571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077224in}{1.197548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397793in}{1.209275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346198in}{1.287476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359893in}{1.344043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435367in}{1.183758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167830in}{1.362324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122988in}{1.374992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190488in}{1.383173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389764in}{1.389015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179787in}{1.009078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129502in}{1.325650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168373in}{1.060740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395679in}{1.414710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417231in}{1.185686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372426in}{1.028421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068083in}{1.205062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186766in}{1.406864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362580in}{1.336212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356608in}{1.355372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152851in}{1.369696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166530in}{1.358657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290464in}{1.373360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457465in}{1.234058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412840in}{1.249243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167815in}{1.416872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079303in}{1.161952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144998in}{1.300428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206793in}{1.389500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166861in}{1.356925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391250in}{1.357397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064782in}{1.162427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164742in}{1.313464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307552in}{1.398348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127630in}{1.354135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{1.042800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109291in}{1.186476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337836in}{1.382395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343899in}{1.316377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081799in}{1.176653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353865in}{1.407009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161612in}{1.080318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354589in}{1.339746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366947in}{1.347713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350399in}{1.333737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188096in}{1.005451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176461in}{0.966101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422016in}{1.175663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405882in}{1.194533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108625in}{1.170774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030071in}{1.217905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181594in}{1.374404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129217in}{1.379404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321789in}{1.425221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164475in}{1.335459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379830in}{1.339248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344079in}{1.020135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504172in}{1.238870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484476in}{1.127043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039512in}{1.196879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187458in}{1.349911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356005in}{1.405026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373617in}{1.014457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184995in}{1.327381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454440in}{1.195212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224316in}{0.979722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192183in}{1.364349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361707in}{1.313845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355466in}{1.339436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171025in}{1.026037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351311in}{1.369699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381669in}{1.027040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132247in}{1.351417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057669in}{1.228921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017396in}{1.158119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455294in}{1.207400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214435in}{1.351633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236537in}{0.985616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271851in}{1.364372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442531in}{1.205443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340965in}{1.403492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333289in}{1.394363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439855in}{1.156606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351687in}{1.358124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363278in}{1.327012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187825in}{1.311544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442201in}{1.224310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449478in}{1.144156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453691in}{1.224896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183338in}{1.347814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089045in}{1.166508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065071in}{1.159682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355624in}{1.335640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483238in}{1.253926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459108in}{1.183529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118866in}{1.352455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168970in}{1.389678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441612in}{1.222018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369416in}{1.361002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038525in}{1.152832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184328in}{1.298149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078646in}{1.200078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432670in}{1.140343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158389in}{1.345314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147318in}{1.421932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438524in}{1.172240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371005in}{1.333637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169607in}{1.038369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064978in}{1.211886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344697in}{1.338252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036035in}{1.149787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138575in}{1.365983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177337in}{1.350078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367456in}{1.413768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192001in}{1.291328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456399in}{1.273186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073968in}{1.204500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381563in}{1.393752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304240in}{1.438667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162684in}{1.313460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375211in}{1.348935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382752in}{1.349059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312852in}{1.335846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099188in}{1.318358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392320in}{1.185548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334290in}{1.349845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334216in}{1.346190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197217in}{1.358817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107299in}{1.176909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343809in}{1.419831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194161in}{1.353190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134393in}{1.343644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138007in}{1.322857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371717in}{1.370910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112249in}{1.328633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349241in}{1.055081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085211in}{1.243676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376077in}{1.036650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173786in}{1.362758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476830in}{1.216711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157815in}{1.391891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200047in}{1.026077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181615in}{1.375486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130851in}{1.373897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207240in}{1.377964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004691in}{1.209903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358877in}{1.362038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436688in}{1.135989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057122in}{1.241883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339674in}{1.313610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166058in}{1.368294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180928in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149546in}{1.358741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345844in}{1.335881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299411in}{1.374681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388015in}{1.315196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059413in}{1.216420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375291in}{1.352541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109429in}{1.386795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165729in}{1.021186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185411in}{1.306555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482043in}{1.175228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153229in}{1.003698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359151in}{1.025611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255303in}{1.379156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113987in}{1.381553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171748in}{1.398789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341487in}{1.070180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462703in}{1.225201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189836in}{1.350452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159305in}{1.015615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182054in}{1.362485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343313in}{1.311721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364760in}{1.002637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160228in}{1.346058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365911in}{1.361426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170984in}{1.267401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355826in}{1.311698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422062in}{1.209410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153262in}{1.329188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171231in}{1.361113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294665in}{1.069690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129836in}{1.362941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161046in}{1.023234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166899in}{1.356842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445092in}{1.235762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467811in}{1.199847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148908in}{1.327067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089404in}{1.356360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118261in}{1.173746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145037in}{1.366256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356151in}{1.046717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149458in}{1.339214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322244in}{1.010922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141069in}{1.315898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336677in}{1.414692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196447in}{1.339844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146236in}{1.069798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156085in}{1.360508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365372in}{1.051848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303060in}{1.356558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103667in}{1.160871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294445in}{1.361494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193403in}{1.284733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374187in}{1.335627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126339in}{1.344474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122596in}{1.200897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445389in}{1.205346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135369in}{1.346262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350611in}{1.339663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314448in}{1.316493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371375in}{1.397305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024183in}{1.205022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324772in}{1.338739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353502in}{1.056295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347984in}{1.378861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182530in}{1.031879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173044in}{1.323086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184326in}{1.338781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147372in}{1.344446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138938in}{1.339254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376070in}{1.332344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037528in}{1.255629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417010in}{1.340257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378689in}{1.422246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338845in}{1.039740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167085in}{1.374670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172822in}{1.427698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337455in}{1.308901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377631in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049831in}{1.201448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343664in}{1.364163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364767in}{1.314359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454019in}{1.168414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332683in}{1.441018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429877in}{1.184997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428160in}{1.232009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125237in}{1.396610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148458in}{0.999010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426687in}{1.220075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155144in}{1.349909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131393in}{1.395940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222906in}{1.318501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172618in}{1.323828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308977in}{1.359086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167464in}{1.393981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009087in}{1.237788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322635in}{1.352929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067974in}{1.180334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359504in}{1.298061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391127in}{1.378831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210564in}{1.313980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457301in}{1.191963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333742in}{1.398514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367956in}{1.385306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153904in}{1.392290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356123in}{1.337834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291819in}{1.328873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343600in}{1.381558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339043in}{1.352980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209166in}{1.335625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057139in}{1.189852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500342in}{1.204738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132466in}{1.393416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335152in}{1.383209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327442in}{1.323027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117086in}{1.246078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171532in}{1.365830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324846in}{1.360338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020937in}{1.197236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170517in}{1.386478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338024in}{1.033669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157894in}{1.340840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.360979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042988in}{1.246149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465093in}{1.189052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455597in}{1.156418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024432in}{1.203410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341371in}{1.361951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103458in}{1.324084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350131in}{1.360839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332925in}{1.360921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142020in}{1.380044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388069in}{1.408736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122284in}{1.400232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313108in}{1.363103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461345in}{1.114801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161260in}{1.307389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412118in}{1.179902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339427in}{1.354440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159168in}{1.361537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179193in}{1.396093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220475in}{1.334260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994282in}{1.158593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156509in}{1.318817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102186in}{1.343072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374268in}{1.388061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174746in}{1.377242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056341in}{1.158149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367563in}{1.360387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083625in}{1.353981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379146in}{1.310473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060878in}{1.156775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286987in}{1.010136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341245in}{1.321360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382310in}{1.342485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113700in}{0.997257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170771in}{1.037662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292608in}{1.386398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153410in}{1.310194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434988in}{1.188942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011655in}{1.214043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123017in}{1.378245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355653in}{1.014759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359927in}{1.331576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439616in}{1.210044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358486in}{0.950538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303565in}{1.367286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207161in}{1.322985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383406in}{1.352726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105608in}{1.338496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180682in}{1.373506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498267in}{1.149646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369654in}{1.372380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342686in}{1.374575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153697in}{1.032848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156341in}{1.340085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061315in}{1.180077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462569in}{1.225772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366147in}{1.384514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109790in}{1.337775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125406in}{1.377702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376305in}{1.382882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331611in}{1.281363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345724in}{1.353958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372110in}{1.338571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066744in}{1.239475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058492in}{1.169133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334711in}{1.384032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368666in}{1.339307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366934in}{1.262156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323658in}{1.369810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377271in}{1.187837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051759in}{1.197620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321087in}{1.361710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093042in}{1.358487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361414in}{1.346583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405793in}{1.179367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070780in}{1.145055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366552in}{1.336965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127558in}{1.399869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431848in}{1.252044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325457in}{1.345981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078463in}{1.351958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345195in}{1.353135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410220in}{1.213971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140940in}{1.346514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321232in}{1.377236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382247in}{1.381613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109489in}{1.339253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159845in}{1.352231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339491in}{1.362618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473039in}{1.188514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376974in}{1.369546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416593in}{1.192824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037355in}{1.242250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050788in}{1.253008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149308in}{1.327570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379817in}{1.288216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439198in}{1.156662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182845in}{1.376828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127544in}{1.392674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431984in}{1.206587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033290in}{1.217820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349905in}{1.285380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163338in}{1.070753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297395in}{1.394838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190612in}{1.398852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107757in}{1.188517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400965in}{1.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460804in}{1.226076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358515in}{1.377886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396545in}{1.158272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160031in}{1.387333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351596in}{1.202198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346699in}{1.394005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178696in}{1.309865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357403in}{1.374355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335496in}{1.346155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331837in}{1.011239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336313in}{1.011888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081349in}{1.396665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413444in}{1.228627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325445in}{1.360267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170601in}{1.379746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358958in}{1.325795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056132in}{1.239957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093669in}{1.209579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438974in}{1.227283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994363in}{1.177091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411932in}{1.327454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140409in}{1.373637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068462in}{1.158546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081428in}{1.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058240in}{1.207357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372853in}{1.354200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165839in}{1.345176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304043in}{1.341925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071225in}{1.182261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157791in}{1.383082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170784in}{1.014767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117946in}{1.354853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133807in}{1.352975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112066in}{1.343921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339685in}{1.373228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157316in}{1.052164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042210in}{1.193695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189253in}{1.331187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120092in}{1.385244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342603in}{1.333046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092379in}{1.173138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407308in}{1.254134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362908in}{1.343347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993467in}{1.180593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189599in}{1.412772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391685in}{1.382405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149477in}{1.040566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180645in}{1.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401316in}{1.345903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152685in}{1.351145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323421in}{1.324916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186683in}{1.001102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184822in}{1.347769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313847in}{0.999633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069941in}{1.171542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138461in}{1.352096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042083in}{1.144835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334305in}{0.962705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049558in}{1.219797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357776in}{0.987761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166409in}{1.068009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350704in}{0.983127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117576in}{1.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072340in}{1.224673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366579in}{1.376412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402647in}{1.173278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343883in}{1.365017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040686in}{1.204101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354988in}{1.358909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371012in}{1.423653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047233in}{1.276221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360738in}{1.374577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357727in}{1.356946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144981in}{1.320541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359927in}{1.343928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120196in}{1.365505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380161in}{1.332183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383752in}{1.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212149in}{1.005345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045481in}{1.175961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162935in}{1.371416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089346in}{1.022246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270110in}{1.019622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371390in}{1.319577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384249in}{1.379243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038123in}{1.227682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147425in}{1.354039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459944in}{1.161085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153609in}{1.019648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386178in}{1.180759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311565in}{1.314149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287576in}{1.387645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380396in}{0.997763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139446in}{1.408769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109490in}{1.355013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518851in}{1.216020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358643in}{1.350169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329043in}{1.398954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045009in}{1.216912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153556in}{1.368520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293015in}{1.346189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353127in}{0.982429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450191in}{1.190469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482228in}{1.134539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372369in}{1.365916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326968in}{1.336512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372235in}{1.280902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421260in}{1.166800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078106in}{1.201024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157697in}{1.372218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322606in}{1.377413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060728in}{1.173560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120217in}{1.014218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334501in}{1.301759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077568in}{1.188945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142588in}{1.442581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169497in}{1.017897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385990in}{1.405498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074884in}{1.201802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171723in}{1.378219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462955in}{1.212822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059550in}{1.186988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382416in}{1.216808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338089in}{1.298123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366571in}{1.330097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439711in}{1.185858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176824in}{1.352839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145986in}{1.377477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173665in}{1.381738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402112in}{1.377124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187217in}{0.997420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134184in}{1.315671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179813in}{1.081110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385175in}{1.407828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431133in}{1.176534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351883in}{1.029616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065651in}{1.188604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188032in}{1.399398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387456in}{1.342899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359234in}{1.355785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168351in}{1.366407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151658in}{1.366359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305874in}{1.362048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426680in}{1.243580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423898in}{1.234579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157188in}{1.407312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095052in}{1.146003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123996in}{1.304223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200267in}{1.386714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161061in}{1.355243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381138in}{1.361818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089569in}{1.158443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180513in}{1.300078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317311in}{1.385475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113181in}{1.366386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342480in}{1.042199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083741in}{1.189872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327207in}{1.370426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343289in}{1.319654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065563in}{1.184688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355266in}{1.406217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163807in}{1.073063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331882in}{1.337107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366874in}{1.330830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336742in}{1.333311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210943in}{0.994645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176459in}{0.971685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438793in}{1.185016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409281in}{1.183746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108137in}{1.158653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033367in}{1.202860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172919in}{1.390775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119395in}{1.353906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320285in}{1.418688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150071in}{1.341128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393701in}{1.355083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353884in}{1.028747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506342in}{1.252785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480311in}{1.151504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042133in}{1.180380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167280in}{1.357895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347419in}{1.405023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362181in}{1.009190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186848in}{1.329677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465296in}{1.211542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241952in}{0.995322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206867in}{1.379319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351471in}{1.307544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338062in}{1.342655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157465in}{1.024491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333181in}{1.382587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378927in}{1.020988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140721in}{1.351223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066936in}{1.243821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999057in}{1.170900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452908in}{1.214067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210576in}{1.357943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252701in}{0.971050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279475in}{1.373439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453543in}{1.210154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336793in}{1.392407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325275in}{1.387651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419529in}{1.161763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363028in}{1.370110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374356in}{1.333553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208165in}{1.305720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437222in}{1.226934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454910in}{1.160103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445533in}{1.224104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198734in}{1.360495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085681in}{1.175505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061613in}{1.181832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330016in}{1.364488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472338in}{1.243926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449667in}{1.194589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111159in}{1.350880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172102in}{1.393135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454102in}{1.229827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362344in}{1.361256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036902in}{1.140579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174917in}{1.301433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083773in}{1.197329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426987in}{1.165019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149715in}{1.346237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146852in}{1.412871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452713in}{1.194630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364158in}{1.339965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158495in}{1.032656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062181in}{1.210156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344720in}{1.359677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018758in}{1.167792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133409in}{1.364795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178285in}{1.346255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367160in}{1.411064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192333in}{1.312643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438408in}{1.267369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062171in}{1.201222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391877in}{1.387232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299254in}{1.417207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148846in}{1.318992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370538in}{1.356748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377880in}{1.348637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318873in}{1.347374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097408in}{1.335605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397514in}{1.185260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340350in}{1.336601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326204in}{1.344741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189158in}{1.380786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120835in}{1.178726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334692in}{1.421255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183897in}{1.354357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139292in}{1.352071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129785in}{1.322565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353606in}{1.354437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103362in}{1.328391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357329in}{1.074078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062670in}{1.212582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372675in}{1.035920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172893in}{1.344080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460551in}{1.220869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141515in}{1.400904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183238in}{1.028880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180456in}{1.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137731in}{1.375218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212889in}{1.374223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990072in}{1.202875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351354in}{1.369587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442720in}{1.137064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044264in}{1.233283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349254in}{1.321579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141407in}{1.358617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154715in}{1.329834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144603in}{1.363762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355376in}{1.331068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305665in}{1.380619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379472in}{1.331889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059562in}{1.211400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377884in}{1.368572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111608in}{1.412920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165004in}{1.020023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189109in}{1.293921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473049in}{1.176671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146313in}{1.005009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354417in}{1.023499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264134in}{1.360766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118604in}{1.383818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181852in}{1.380349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354397in}{1.066730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447192in}{1.212545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174922in}{1.365620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174513in}{1.040850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160016in}{1.358682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351186in}{1.304097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372811in}{1.014332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152097in}{1.351517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346738in}{1.353767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176844in}{1.266978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343800in}{1.315251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434828in}{1.237331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134563in}{1.345167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160557in}{1.356762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301018in}{1.049905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127657in}{1.367462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170428in}{0.996633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158904in}{1.350025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421581in}{1.239164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448044in}{1.214001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149197in}{1.318411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075000in}{1.351818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101779in}{1.182052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164179in}{1.373900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333911in}{1.026846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154078in}{1.328841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312701in}{1.014287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138588in}{1.321734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340053in}{1.407309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171127in}{1.342488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149707in}{1.051814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175953in}{1.370305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380561in}{1.028931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305928in}{1.359806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112990in}{1.137683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298112in}{1.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175644in}{1.293128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372337in}{1.333148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149699in}{1.357014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112504in}{1.216363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456338in}{1.203962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139123in}{1.333650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332201in}{1.334891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331840in}{1.314788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378682in}{1.396296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020146in}{1.214602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322508in}{1.336153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346567in}{1.037491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340562in}{1.372822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175080in}{1.029773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157851in}{1.326481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183862in}{1.346446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128197in}{1.352003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132631in}{1.332445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400560in}{1.338747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031931in}{1.261200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398322in}{1.349454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385232in}{1.423306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322379in}{1.026618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174336in}{1.368480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177321in}{1.439728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354903in}{1.311272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373603in}{1.323284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047303in}{1.166381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346357in}{1.369080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365936in}{1.333026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431588in}{1.161301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325812in}{1.433944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436004in}{1.209329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444162in}{1.196361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140865in}{1.380740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138175in}{0.989019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439408in}{1.214665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152349in}{1.350681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109913in}{1.379723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206894in}{1.334838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174271in}{1.331274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309430in}{1.344042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160369in}{1.386448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040477in}{1.240980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338375in}{1.342741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072275in}{1.179904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365357in}{1.284339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373819in}{1.360003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202343in}{1.328459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458480in}{1.196078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337477in}{1.398341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354650in}{1.394500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157955in}{1.390557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362072in}{1.351590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288148in}{1.312106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346411in}{1.368719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348531in}{1.340617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184510in}{1.360056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036911in}{1.192868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490757in}{1.212450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154491in}{1.374863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336170in}{1.372749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335510in}{1.333734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100105in}{1.228733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{1.352725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319289in}{1.354023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009077in}{1.191653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158770in}{1.401803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335579in}{1.035932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144077in}{1.353442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393284in}{1.373530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033320in}{1.254713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465749in}{1.209786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464912in}{1.179935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001477in}{1.188138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344511in}{1.360075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115523in}{1.322910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346376in}{1.367431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343391in}{1.370825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117725in}{1.346263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383777in}{1.407775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121868in}{1.411247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312572in}{1.350518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449698in}{1.118407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162008in}{1.283711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417397in}{1.169341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340332in}{1.343311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142498in}{1.382701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175784in}{1.407780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205388in}{1.332021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003299in}{1.150010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145981in}{1.343459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098691in}{1.353771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387206in}{1.384226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174443in}{1.370759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073970in}{1.186269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344540in}{1.367840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080303in}{1.346704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380035in}{1.316305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063777in}{1.164841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305451in}{1.016517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368260in}{1.324044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371028in}{1.322925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113279in}{0.980232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169978in}{1.047890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310814in}{1.393439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152001in}{1.310618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444052in}{1.199067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005602in}{1.195399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112930in}{1.374990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389460in}{0.994604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343143in}{1.332781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450590in}{1.215304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342027in}{0.971267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327776in}{1.374316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210695in}{1.335308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387222in}{1.357384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106007in}{1.350259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172599in}{1.394122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490567in}{1.142167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358022in}{1.382860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352219in}{1.360096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165841in}{1.037311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148811in}{1.332905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061355in}{1.190738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457581in}{1.219907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343829in}{1.373756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129051in}{1.339069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134393in}{1.375214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377629in}{1.397662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330369in}{1.270754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340730in}{1.338519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368214in}{1.351622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063903in}{1.218895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055500in}{1.169356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336510in}{1.382982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359933in}{1.360629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370464in}{1.270763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331837in}{1.354400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382354in}{1.183678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031695in}{1.202413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314353in}{1.352091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095731in}{1.375570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359721in}{1.336750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437482in}{1.200561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065135in}{1.133626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367257in}{1.328042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122898in}{1.421466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423519in}{1.247352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345293in}{1.350732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079807in}{1.357210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359271in}{1.347914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400985in}{1.227187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149283in}{1.359222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277687in}{1.362169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367734in}{1.397987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113780in}{1.328532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154588in}{1.335783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351328in}{1.378547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477889in}{1.190110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370891in}{1.350842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419942in}{1.196260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049247in}{1.233911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056596in}{1.253656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154486in}{1.333850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372699in}{1.300348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433679in}{1.151166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183586in}{1.369002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131867in}{1.384437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417951in}{1.200522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043056in}{1.223234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362534in}{1.287247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151816in}{1.075569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287855in}{1.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206794in}{1.390878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103228in}{1.204125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387401in}{1.376677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476646in}{1.230434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352775in}{1.376267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369525in}{1.151544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146592in}{1.369262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353745in}{1.205024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344721in}{1.394729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183616in}{1.314779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358670in}{1.351998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303756in}{1.341479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335855in}{1.015142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324836in}{1.011533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{1.392199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404311in}{1.246364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301706in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169524in}{1.377971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366269in}{1.328659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065663in}{1.225210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089237in}{1.228079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434998in}{1.248161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003198in}{1.193900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391284in}{1.340550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144977in}{1.353574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073037in}{1.173614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066720in}{1.217719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067661in}{1.238671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383791in}{1.364488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147103in}{1.358019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296879in}{1.367713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076778in}{1.177521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145765in}{1.386243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178220in}{1.023526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120294in}{1.365802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150467in}{1.347334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123495in}{1.349323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347006in}{1.376996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169226in}{1.036417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049185in}{1.186128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175991in}{1.308611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124041in}{1.398974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332749in}{1.325718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076964in}{1.165938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400607in}{1.230971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343279in}{1.358889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000542in}{1.194306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202984in}{1.400890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387458in}{1.381783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131766in}{1.017467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186016in}{1.417934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385380in}{1.346855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155980in}{1.375005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341243in}{1.320672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209284in}{1.018434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178658in}{1.354517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330085in}{1.000641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079363in}{1.184103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152111in}{1.343796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029498in}{1.164256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343896in}{0.960641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036668in}{1.215080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349461in}{0.979345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159624in}{1.053889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362256in}{0.992157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090480in}{1.331957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058281in}{1.220187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361506in}{1.362192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406154in}{1.167928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342244in}{1.351397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054827in}{1.191266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346158in}{1.355164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366988in}{1.412226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034584in}{1.293819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352901in}{1.374194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349272in}{1.340782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133025in}{1.328927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353495in}{1.341203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109744in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373327in}{1.338957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362709in}{1.011482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223451in}{1.006061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041413in}{1.170110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162933in}{1.369425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066798in}{1.033551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282375in}{1.010852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363019in}{1.307569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367324in}{1.387352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024359in}{1.199687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144490in}{1.361767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452983in}{1.155305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157013in}{1.004832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395724in}{1.172555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325291in}{1.307290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294005in}{1.371249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385820in}{1.024252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148637in}{1.416147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137439in}{1.347182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503279in}{1.189925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375417in}{1.356386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317726in}{1.375509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055412in}{1.203697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150667in}{1.379182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301283in}{1.330105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354184in}{0.982642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443212in}{1.187293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483630in}{1.135138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386069in}{1.357991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317464in}{1.342357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349650in}{1.282291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422266in}{1.162110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078224in}{1.197572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144995in}{1.372731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333002in}{1.387384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047868in}{1.186060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119791in}{1.010884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355209in}{1.295570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080235in}{1.186288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146267in}{1.429881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153807in}{1.042866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401479in}{1.410151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074294in}{1.199228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179875in}{1.377941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462456in}{1.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058640in}{1.175242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395613in}{1.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341930in}{1.299089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381091in}{1.334982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445386in}{1.184566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183715in}{1.365231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145297in}{1.369220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195153in}{1.373419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394767in}{1.370067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176488in}{0.990276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133292in}{1.331098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195926in}{1.081438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376768in}{1.412245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456065in}{1.183203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358315in}{1.011874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051110in}{1.184066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184785in}{1.399961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375693in}{1.345146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374879in}{1.363714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178351in}{1.355590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148478in}{1.367180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320155in}{1.349163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434997in}{1.233323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430607in}{1.225557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163960in}{1.418973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106660in}{1.138174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105980in}{1.297615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190601in}{1.370376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143648in}{1.340213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372491in}{1.365139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091787in}{1.167915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167912in}{1.316050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326191in}{1.384837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108242in}{1.357374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349056in}{1.050061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081278in}{1.190038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362629in}{1.377889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357253in}{1.320725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053497in}{1.190866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336432in}{1.381127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138615in}{1.043488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337291in}{1.346725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346996in}{1.338241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331182in}{1.332120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202745in}{0.997298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187999in}{0.977627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447130in}{1.183004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424922in}{1.173725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099084in}{1.176240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021343in}{1.218427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159219in}{1.387292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126825in}{1.361484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333175in}{1.430931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167973in}{1.344043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391800in}{1.369622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345183in}{0.997048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495984in}{1.229124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482536in}{1.159675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045750in}{1.179195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158233in}{1.348775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354452in}{1.397462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368526in}{0.994883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172330in}{1.330245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456532in}{1.200708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221170in}{1.000930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190956in}{1.385239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351772in}{1.318108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354785in}{1.336364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166062in}{1.031271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342781in}{1.368018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392352in}{1.015308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143892in}{1.333403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087503in}{1.255896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001639in}{1.177337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466414in}{1.205514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215526in}{1.362639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274060in}{0.968815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288398in}{1.385272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473434in}{1.197892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352052in}{1.393791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332577in}{1.382316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409953in}{1.163309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368508in}{1.359579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358259in}{1.338340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198059in}{1.313023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437908in}{1.203446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448665in}{1.165821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439038in}{1.229351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204366in}{1.369325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075113in}{1.174311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031570in}{1.179465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327972in}{1.353922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477095in}{1.249232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442351in}{1.193115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123119in}{1.349828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152635in}{1.379234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434177in}{1.249253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358533in}{1.340269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037645in}{1.144557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181408in}{1.295896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057419in}{1.188913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421094in}{1.166641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168342in}{1.337538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167525in}{1.403104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451239in}{1.190125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359289in}{1.344617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154803in}{1.043336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055824in}{1.212394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310011in}{1.353268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028891in}{1.176356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132787in}{1.365392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159083in}{1.351998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350313in}{1.427668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209264in}{1.314060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455618in}{1.253094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064163in}{1.187525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411401in}{1.371091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291760in}{1.392694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141157in}{1.329066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362703in}{1.324453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374768in}{1.342370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308271in}{1.337797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111678in}{1.335397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419096in}{1.183675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355471in}{1.332740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340033in}{1.335867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187631in}{1.385593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078099in}{1.170832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330127in}{1.411208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186657in}{1.350585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128791in}{1.334777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148931in}{1.325601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362036in}{1.354073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098670in}{1.324425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359673in}{1.056176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043731in}{1.213546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363009in}{1.027260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145503in}{1.322943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446402in}{1.222321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142893in}{1.389330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173252in}{1.022083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179317in}{1.385948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144021in}{1.379105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204480in}{1.361956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998902in}{1.203533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355386in}{1.364816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447170in}{1.164797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042051in}{1.234785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364333in}{1.337081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138955in}{1.377560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189578in}{1.347908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141466in}{1.348864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367972in}{1.343066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311509in}{1.376376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362974in}{1.333268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069627in}{1.202888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385127in}{1.370870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113103in}{1.404541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148772in}{1.011124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191035in}{1.307271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455837in}{1.188335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149812in}{1.008095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352784in}{1.018077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254622in}{1.347906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126656in}{1.373287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173292in}{1.387413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350929in}{1.068152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449797in}{1.226842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168884in}{1.381523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175450in}{1.065329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180279in}{1.368391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351825in}{1.314129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371711in}{1.014004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171073in}{1.357923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348949in}{1.352769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189722in}{1.277539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355656in}{1.336114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442126in}{1.227648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124311in}{1.326304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143623in}{1.348748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310160in}{1.056289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123825in}{1.361755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160835in}{1.009531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163336in}{1.344871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418727in}{1.229612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431816in}{1.207497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138050in}{1.331375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084655in}{1.362648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081121in}{1.191118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164405in}{1.390458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329528in}{1.030540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148546in}{1.326093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326641in}{1.011845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130680in}{1.316739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344464in}{1.429893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142896in}{1.374107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143599in}{1.067464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172557in}{1.350317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348709in}{1.022052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297157in}{1.372173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130034in}{1.157449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299572in}{1.380136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179464in}{1.310779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365201in}{1.337232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140354in}{1.354372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106212in}{1.218167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448673in}{1.212534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133096in}{1.320448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320953in}{1.340248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332562in}{1.314270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372894in}{1.404953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020749in}{1.207510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327459in}{1.344817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350052in}{1.038948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337450in}{1.354363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177188in}{1.010075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147595in}{1.347004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201852in}{1.353724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119575in}{1.349596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149185in}{1.338225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401189in}{1.346254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024116in}{1.269372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360748in}{1.327361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402306in}{1.393924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337532in}{1.018679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156047in}{1.382770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172449in}{1.412080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355388in}{1.319219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383527in}{1.353983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035828in}{1.177023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334426in}{1.373439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364599in}{1.347081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451204in}{1.171625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327008in}{1.420993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425227in}{1.214115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452063in}{1.209514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112487in}{1.375114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144727in}{0.986498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420735in}{1.183855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140437in}{1.349118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144364in}{1.379816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201211in}{1.343011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182770in}{1.329875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314197in}{1.331980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164681in}{1.392920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040785in}{1.233333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331463in}{1.326078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062416in}{1.178561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376131in}{1.279834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369102in}{1.360886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210873in}{1.353511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475082in}{1.216738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349906in}{1.375364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338738in}{1.384277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159544in}{1.381081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384626in}{1.355386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285774in}{1.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347751in}{1.351679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334568in}{1.340560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170507in}{1.351475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026222in}{1.201563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464411in}{1.195563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157233in}{1.401061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349623in}{1.358306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345555in}{1.350701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110676in}{1.230974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163776in}{1.358258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323404in}{1.367760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995698in}{1.181394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146586in}{1.406353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333171in}{1.009175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132590in}{1.351837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380518in}{1.376560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049634in}{1.232112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453932in}{1.223305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478230in}{1.173192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006857in}{1.187669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336786in}{1.344513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121224in}{1.310874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344049in}{1.367983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342371in}{1.359274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129245in}{1.353926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391923in}{1.420216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114361in}{1.400326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325531in}{1.341189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469503in}{1.129663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171865in}{1.288502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390635in}{1.154200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334869in}{1.370225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149519in}{1.391351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165524in}{1.415053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210168in}{1.359711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010437in}{1.160386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153666in}{1.344186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080782in}{1.349591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354164in}{1.410086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159216in}{1.381034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073626in}{1.181260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333150in}{1.360945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099989in}{1.365532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346952in}{1.306264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035501in}{1.155973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304837in}{0.999908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370375in}{1.346373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376801in}{1.319776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127347in}{0.977683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151475in}{1.049770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310144in}{1.384091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139083in}{1.307391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431052in}{1.207411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006267in}{1.198256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127602in}{1.394530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366596in}{0.988632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329664in}{1.337162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449500in}{1.218680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356020in}{0.949940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318287in}{1.374412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176948in}{1.344214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374872in}{1.362442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121530in}{1.342357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167050in}{1.372987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481415in}{1.152739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346461in}{1.380311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344507in}{1.368888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152242in}{1.040608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177211in}{1.357412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061923in}{1.189223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455386in}{1.217437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323286in}{1.398486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140171in}{1.327850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134135in}{1.392617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388215in}{1.387250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335795in}{1.275922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343288in}{1.338969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360994in}{1.339367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072276in}{1.207862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058515in}{1.182635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326530in}{1.400695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377810in}{1.359758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372710in}{1.239881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339186in}{1.361668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402476in}{1.200200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013844in}{1.200908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324783in}{1.373198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101091in}{1.360803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365586in}{1.351722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438988in}{1.213110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060766in}{1.131791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371909in}{1.340094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137223in}{1.415612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406170in}{1.245848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346973in}{1.350084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096708in}{1.350263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373909in}{1.347712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388513in}{1.213762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149224in}{1.353156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279334in}{1.364465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348164in}{1.397067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123437in}{1.338596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165506in}{1.336407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354837in}{1.385784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496383in}{1.200382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355805in}{1.370299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421319in}{1.180461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055342in}{1.244457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035742in}{1.235074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171711in}{1.338480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360321in}{1.309403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446195in}{1.179328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158218in}{1.355631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132825in}{1.389405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413322in}{1.212426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046383in}{1.231239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356113in}{1.291308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161427in}{1.060160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293486in}{1.389671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182958in}{1.376100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114960in}{1.207336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378204in}{1.368974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484351in}{1.225297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344474in}{1.385954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372564in}{1.173196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167105in}{1.376548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393211in}{1.206393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322038in}{1.385717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165751in}{1.300998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336267in}{1.356121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312628in}{1.347407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324600in}{1.004653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301448in}{1.016156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095854in}{1.386626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417138in}{1.246584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294051in}{1.366771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188383in}{1.362675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357038in}{1.324146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057996in}{1.215537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092621in}{1.223648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448653in}{1.265467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994635in}{1.207605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363044in}{1.346364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156430in}{1.341896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063195in}{1.146073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075461in}{1.198210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068690in}{1.217023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408960in}{1.370970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173985in}{1.341601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301954in}{1.385811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068482in}{1.183203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138907in}{1.369737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155399in}{1.035876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127392in}{1.372344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148554in}{1.347185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108994in}{1.355400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363095in}{1.392514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161860in}{1.044960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060397in}{1.168112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174071in}{1.320129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116106in}{1.418635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330141in}{1.341858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076450in}{1.169160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432664in}{1.243438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342921in}{1.367555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011753in}{1.229697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187683in}{1.408360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390716in}{1.380648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142612in}{1.016119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158543in}{1.408020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375798in}{1.338426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136398in}{1.382857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338533in}{1.329451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215803in}{1.008972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180767in}{1.347139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327086in}{0.997606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086326in}{1.187012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162239in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016983in}{1.174934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331730in}{0.994605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045195in}{1.213024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333014in}{0.982422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159975in}{1.047584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353768in}{0.967228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112984in}{1.322724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065336in}{1.231302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360889in}{1.356829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402539in}{1.163570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329149in}{1.346561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039765in}{1.181580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324454in}{1.377196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359031in}{1.410909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054934in}{1.287673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341181in}{1.380878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364053in}{1.349877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132174in}{1.335140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368914in}{1.374474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127461in}{1.362881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332478in}{1.347864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364292in}{1.041852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230914in}{0.998095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048412in}{1.166185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194708in}{1.359578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083578in}{1.039637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266239in}{1.026843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346886in}{1.305923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361278in}{1.397260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018771in}{1.207122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160970in}{1.362939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463469in}{1.149537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158810in}{1.006140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410839in}{1.165851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333447in}{1.298238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293174in}{1.360137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373752in}{1.010896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170973in}{1.415549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174648in}{1.345030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483488in}{1.196043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373693in}{1.373111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328125in}{1.375858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059843in}{1.186595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145343in}{1.368902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317762in}{1.318502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362155in}{0.990006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443135in}{1.197231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489402in}{1.154898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386172in}{1.360125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320253in}{1.336670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351775in}{1.285869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427258in}{1.180144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077131in}{1.177849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136378in}{1.364962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344840in}{1.383133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055036in}{1.184715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120614in}{1.025342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352438in}{1.302604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059811in}{1.208422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147704in}{1.424406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168960in}{1.047002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384540in}{1.406681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066163in}{1.202858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181765in}{1.368899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493637in}{1.197350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050587in}{1.189442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376391in}{1.219294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351781in}{1.311866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379081in}{1.325239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440179in}{1.189094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196327in}{1.374390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157598in}{1.354714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193308in}{1.381144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370669in}{1.374403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159993in}{0.994307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136396in}{1.341538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201701in}{1.079379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381882in}{1.401289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468748in}{1.190936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371542in}{1.031899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073128in}{1.194639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163704in}{1.397561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387725in}{1.340973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392609in}{1.377052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160122in}{1.352370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146837in}{1.364657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327245in}{1.375793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445443in}{1.235256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455999in}{1.206881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159124in}{1.401882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117307in}{1.143018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125238in}{1.312866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200758in}{1.377713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144355in}{1.345469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352614in}{1.374012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068110in}{1.175487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170642in}{1.335996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363272in}{1.391176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109444in}{1.352017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341596in}{1.034907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089430in}{1.224543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356136in}{1.394680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384917in}{1.312249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058131in}{1.199378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324882in}{1.392649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122587in}{1.030793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330869in}{1.351484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324929in}{1.339212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336143in}{1.320322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{1.032669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191827in}{0.969380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448711in}{1.195046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419866in}{1.177856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087936in}{1.177216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033428in}{1.230977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176687in}{1.384396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144568in}{1.342895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332642in}{1.425775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153830in}{1.350569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381650in}{1.378732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349929in}{1.014223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495948in}{1.216897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476620in}{1.170366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048552in}{1.177945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167301in}{1.351127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356765in}{1.374238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350885in}{1.015635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165359in}{1.318511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479797in}{1.222508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210762in}{1.022596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192950in}{1.388714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329515in}{1.327129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356353in}{1.335798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167829in}{1.030475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353049in}{1.370055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392237in}{1.027676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151983in}{1.349447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097229in}{1.226947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010582in}{1.195744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445754in}{1.206903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230674in}{1.349050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276585in}{1.000383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302056in}{1.389480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450863in}{1.200108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342334in}{1.384677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347178in}{1.386534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412701in}{1.153955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351442in}{1.357338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356544in}{1.337252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190533in}{1.331041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430240in}{1.195249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442829in}{1.167257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468150in}{1.206738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189297in}{1.386033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069245in}{1.168472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036871in}{1.185050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354323in}{1.368090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480715in}{1.284657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446649in}{1.185414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103015in}{1.339626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148522in}{1.375048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410546in}{1.271564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341724in}{1.322058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044620in}{1.146645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192446in}{1.316456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050812in}{1.172553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439038in}{1.184042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152791in}{1.316841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180924in}{1.425411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449969in}{1.183605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350008in}{1.349613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141089in}{1.048695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049553in}{1.213876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334288in}{1.360844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040170in}{1.204781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129042in}{1.348797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131264in}{1.355541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324454in}{1.430768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215722in}{1.325253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459156in}{1.229651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046838in}{1.186388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393772in}{1.386252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282035in}{1.423376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130599in}{1.311767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370848in}{1.339383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364651in}{1.344073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287911in}{1.334137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097895in}{1.337820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411926in}{1.188620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366558in}{1.326247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338903in}{1.353564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168509in}{1.394682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096079in}{1.175227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311437in}{1.402402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194490in}{1.365902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129103in}{1.350927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154813in}{1.347361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357901in}{1.340615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111540in}{1.314949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354473in}{1.049542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042752in}{1.204629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349635in}{1.032574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145716in}{1.319471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478676in}{1.218273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155552in}{1.397452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162570in}{1.024638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172637in}{1.375572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132973in}{1.393281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207603in}{1.379006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990074in}{1.201812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358629in}{1.357283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444250in}{1.172818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048258in}{1.225914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367472in}{1.321716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145295in}{1.369230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182191in}{1.341265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144721in}{1.344328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373017in}{1.348816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303368in}{1.374103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397794in}{1.351716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056064in}{1.211670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394117in}{1.374836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078345in}{1.407605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155161in}{1.009555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201222in}{1.319972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433292in}{1.178885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128878in}{1.016980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345341in}{1.001839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254668in}{1.342925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126134in}{1.381241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163248in}{1.395160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356956in}{1.065689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450985in}{1.225149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177523in}{1.371927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183625in}{1.074004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176112in}{1.368967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346584in}{1.312754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374499in}{1.006766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173095in}{1.333441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615203in}{0.429008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615203in,y=0.331785in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252232in}{0.429008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252232in,y=0.331785in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889261in}{0.429008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889261in,y=0.331785in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{0.556413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143661in, y=0.508188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{0.874928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213105in, y=0.826702in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{1.193442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321130in, y=1.145217in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{1.511957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321130in, y=1.463731in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487797in}{1.830471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251686in, y=1.782246in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.957877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016667in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.957877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{0.429008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487797in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.957877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wrapped1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%% \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%% \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%% \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%% \usepackage{import}
%%
%% and then include the figures with
%% \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%% \def\mathdefault#1{#1}
%% \everymath=\expandafter{\the\everymath\displaystyle}
%% \IfFileExists{scrextend.sty}{
%% \usepackage[fontsize=10.000000pt]{scrextend}
%% }{
%% \renewcommand{}{}
%%
%% }
%%
%% \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.567390in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{0.564059in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{0.560769in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{0.557519in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.541657in}}%
\pgfpathlineto{\pgfqpoint{0.554307in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{0.551133in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{0.548000in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{0.544905in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{0.541846in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.619121in}}%
\pgfpathlineto{\pgfqpoint{0.535847in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{0.532902in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.529996in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{0.527129in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.660345in}}%
\pgfpathlineto{\pgfqpoint{0.524296in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.521501in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.518745in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{0.516025in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{0.513339in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{0.510691in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{0.508081in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.748858in}}%
\pgfpathlineto{\pgfqpoint{0.505506in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{0.502965in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.497996in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{0.495563in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{0.488478in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.486188in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{0.483930in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.481708in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{0.479522in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{0.475253in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.473168in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.471118in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.469104in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.467125in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.960507in}}%
\pgfpathlineto{\pgfqpoint{0.465176in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.463261in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.461382in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.459536in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.457725in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.024542in}}%
\pgfpathlineto{\pgfqpoint{0.455946in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.454198in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.452485in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.450806in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.449161in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.447549in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.095670in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.501080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.447549in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.449161in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.450806in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.452485in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.454198in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.455946in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.377464in}}%
\pgfpathlineto{\pgfqpoint{0.457725in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.459536in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.461382in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.463261in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.465176in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.441499in}}%
\pgfpathlineto{\pgfqpoint{0.467125in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.469104in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.471118in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.473168in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.475253in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.500114in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.479522in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.481708in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.483930in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{0.486188in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.554450in}}%
\pgfpathlineto{\pgfqpoint{0.488478in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{0.495563in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.605272in}}%
\pgfpathlineto{\pgfqpoint{0.497996in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{0.502965in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{0.505506in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.653149in}}%
\pgfpathlineto{\pgfqpoint{0.508081in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{0.510691in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{0.513339in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{0.516025in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.698505in}}%
\pgfpathlineto{\pgfqpoint{0.518745in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{0.521501in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{0.524296in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.741661in}}%
\pgfpathlineto{\pgfqpoint{0.527129in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{0.529996in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{0.532902in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{0.535847in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.782885in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{0.541846in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{0.544905in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.822386in}}%
\pgfpathlineto{\pgfqpoint{0.548000in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{0.551133in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{0.554307in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.860349in}}%
\pgfpathlineto{\pgfqpoint{0.557519in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{0.560769in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{0.564059in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.896915in}}%
\pgfpathlineto{\pgfqpoint{0.567390in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.306337in}}%
\pgfpathlineto{\pgfqpoint{0.447549in}{2.310009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566282in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{0.567390in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.754861in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.533199in}}%
\pgfpathlineto{\pgfqpoint{0.743888in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{0.740320in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{0.736798in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.567024in}}%
\pgfpathlineto{\pgfqpoint{0.733320in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{0.729885in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{0.726495in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{0.723148in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.719843in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{0.716583in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{0.713365in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{0.710189in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.707056in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.676508in}}%
\pgfpathlineto{\pgfqpoint{0.703965in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.700915in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{0.697907in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.716162in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{0.692015in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{0.689131in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{0.686288in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{0.683484in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.680721in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.677999in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.801471in}}%
\pgfpathlineto{\pgfqpoint{0.675318in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.672674in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{0.670070in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{0.667507in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{0.664983in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{0.662497in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.660050in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{0.657643in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.896919in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.652943in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.650651in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.648397in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.646182in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.949630in}}%
\pgfpathlineto{\pgfqpoint{0.644003in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.641862in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.006650in}}%
\pgfpathlineto{\pgfqpoint{0.635667in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.633675in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.631720in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.629804in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.627924in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.069167in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.622504in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.620770in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.619072in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{0.617412in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.138997in}}%
\pgfpathlineto{\pgfqpoint{0.615788in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.612643in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{0.611125in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{0.609644in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{0.608198in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{0.606788in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.219335in}}%
\pgfpathlineto{\pgfqpoint{0.605413in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{0.604073in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{0.602768in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{0.601498in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.600264in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{0.599065in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{0.597902in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{0.596774in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.316658in}}%
\pgfpathlineto{\pgfqpoint{0.595680in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{0.594619in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{0.593594in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.592604in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{0.591648in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{0.590728in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{0.589842in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{0.588174in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{0.587391in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{0.586643in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.450044in}}%
\pgfpathlineto{\pgfqpoint{0.585929in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.585249in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{0.584603in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{0.583991in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{0.583413in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{0.582870in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{0.582361in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{0.581885in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{0.581444in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{0.581037in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{0.580325in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{0.580020in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{0.579749in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.579512in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{0.579309in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{0.579140in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{0.579004in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.578903in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{0.578835in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{0.578801in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{0.578801in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.578835in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{0.578903in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{0.579004in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{0.579140in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{0.579309in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{0.579512in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{0.579749in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{0.580020in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.580325in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{0.581037in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{0.581444in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{0.581885in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.582361in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{0.582870in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{0.583413in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{0.583991in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{0.584603in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{0.585249in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{0.585929in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.951962in}}%
\pgfpathlineto{\pgfqpoint{0.586643in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{0.587391in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{0.588174in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.589842in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{0.590728in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{0.591648in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{0.592604in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{0.593594in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{0.594619in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{0.595680in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.085349in}}%
\pgfpathlineto{\pgfqpoint{0.596774in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{0.597902in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{0.599065in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{0.600264in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{0.601498in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{0.602768in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{0.604073in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{0.605413in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.182671in}}%
\pgfpathlineto{\pgfqpoint{0.606788in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{0.608198in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.609644in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{0.611125in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{0.612643in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{0.615788in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.263009in}}%
\pgfpathlineto{\pgfqpoint{0.617412in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{0.619072in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{0.620770in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{0.622504in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.332839in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.627924in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.629804in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.631720in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.633675in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.635667in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.395356in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.641862in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.644003in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.452377in}}%
\pgfpathlineto{\pgfqpoint{0.646182in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.648397in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.650651in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.652943in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.505087in}}%
\pgfpathlineto{\pgfqpoint{0.657643in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.660050in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.662497in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{0.664983in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.554276in}}%
\pgfpathlineto{\pgfqpoint{0.667507in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{0.670070in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{0.672674in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{0.675318in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.600535in}}%
\pgfpathlineto{\pgfqpoint{0.677999in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{0.680721in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{0.683484in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.644270in}}%
\pgfpathlineto{\pgfqpoint{0.686288in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{0.689131in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{0.692015in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.685844in}}%
\pgfpathlineto{\pgfqpoint{0.697907in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{0.700915in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{0.703965in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.725498in}}%
\pgfpathlineto{\pgfqpoint{0.707056in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{0.710189in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{0.713365in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.763464in}}%
\pgfpathlineto{\pgfqpoint{0.716583in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{0.719843in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{0.723148in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.799910in}}%
\pgfpathlineto{\pgfqpoint{0.726495in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{0.729885in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{0.733320in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.834982in}}%
\pgfpathlineto{\pgfqpoint{0.736798in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{0.740320in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{0.743888in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.868807in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{0.754861in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.567390in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.896915in}}%
\pgfpathlineto{\pgfqpoint{0.564059in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{0.560769in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{0.557519in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.860349in}}%
\pgfpathlineto{\pgfqpoint{0.554307in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{0.551133in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{0.548000in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.822386in}}%
\pgfpathlineto{\pgfqpoint{0.544905in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{0.541846in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.782885in}}%
\pgfpathlineto{\pgfqpoint{0.535847in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{0.532902in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{0.529996in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{0.527129in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.741661in}}%
\pgfpathlineto{\pgfqpoint{0.524296in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{0.521501in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{0.518745in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.698505in}}%
\pgfpathlineto{\pgfqpoint{0.516025in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{0.513339in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{0.510691in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{0.508081in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.653149in}}%
\pgfpathlineto{\pgfqpoint{0.505506in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{0.502965in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{0.497996in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.605272in}}%
\pgfpathlineto{\pgfqpoint{0.495563in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{0.488478in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.554450in}}%
\pgfpathlineto{\pgfqpoint{0.486188in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{0.483930in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{0.481708in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.479522in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.500114in}}%
\pgfpathlineto{\pgfqpoint{0.475253in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{0.473168in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.471118in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.469104in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.467125in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.441499in}}%
\pgfpathlineto{\pgfqpoint{0.465176in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.463261in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.461382in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.459536in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.457725in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.377464in}}%
\pgfpathlineto{\pgfqpoint{0.455946in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.454198in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.452485in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.450806in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.449161in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.447549in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.306337in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.095670in}}%
\pgfpathlineto{\pgfqpoint{0.447549in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.449161in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.450806in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.452485in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.454198in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.455946in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.024542in}}%
\pgfpathlineto{\pgfqpoint{0.457725in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.459536in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.461382in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.463261in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.465176in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.960507in}}%
\pgfpathlineto{\pgfqpoint{0.467125in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.469104in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.471118in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.473168in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.475253in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.479522in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.481708in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{0.483930in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.486188in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.488478in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{0.495563in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{0.497996in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.500462in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.502965in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.505506in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.748858in}}%
\pgfpathlineto{\pgfqpoint{0.508081in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{0.510691in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{0.513339in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{0.516025in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{0.518745in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{0.521501in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.524296in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.660345in}}%
\pgfpathlineto{\pgfqpoint{0.527129in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.529996in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{0.532902in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.535847in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.619121in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.541846in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{0.544905in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{0.548000in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{0.551133in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{0.554307in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.541657in}}%
\pgfpathlineto{\pgfqpoint{0.557519in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{0.560769in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{0.564059in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.505091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755037in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.939748in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.935585in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.518197in}}%
\pgfpathlineto{\pgfqpoint{0.931475in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.547783in}}%
\pgfpathlineto{\pgfqpoint{0.923415in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{0.915564in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{0.907919in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{0.904172in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.609997in}}%
\pgfpathlineto{\pgfqpoint{0.900476in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{0.896829in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.642810in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{0.889684in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.886185in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{0.882734in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{0.875977in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.712380in}}%
\pgfpathlineto{\pgfqpoint{0.872670in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{0.869411in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{0.866198in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{0.859912in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{0.844998in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.829017in}}%
\pgfpathlineto{\pgfqpoint{0.842151in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{0.839348in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{0.836590in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{0.831205in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.828579in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.825995in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.917826in}}%
\pgfpathlineto{\pgfqpoint{0.823455in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.820958in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.818504in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.811396in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.809111in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.806868in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.019403in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.802506in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.800388in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.798310in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.796274in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.076937in}}%
\pgfpathlineto{\pgfqpoint{0.794279in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.792324in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.790410in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.788537in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{0.784911in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{0.783157in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.781444in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{0.779771in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{0.776543in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{0.774989in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.213251in}}%
\pgfpathlineto{\pgfqpoint{0.773473in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{0.771997in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{0.770560in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{0.766483in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{0.765202in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.299242in}}%
\pgfpathlineto{\pgfqpoint{0.763959in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{0.762754in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{0.761588in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{0.760461in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.759372in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{0.758321in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{0.757308in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{0.756334in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{0.755397in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{0.754499in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{0.753638in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{0.752814in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{0.752029in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.751282in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{0.750572in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{0.749900in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{0.748668in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{0.748109in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{0.747587in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{0.747102in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{0.746246in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{0.745873in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{0.745241in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.616935in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{0.744757in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{0.744570in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{0.744422in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.744310in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{0.744235in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{0.744198in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{0.744198in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.744235in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{0.744310in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{0.744422in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{0.744570in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{0.744757in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.785071in}}%
\pgfpathlineto{\pgfqpoint{0.745241in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.745873in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{0.746246in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{0.747102in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{0.747587in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.748109in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{0.748668in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{0.749900in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{0.750572in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{0.751282in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{0.752029in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.752814in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{0.753638in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{0.754499in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.991630in}}%
\pgfpathlineto{\pgfqpoint{0.755397in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.756334in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{0.757308in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{0.758321in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{0.759372in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{0.760461in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{0.761588in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{0.762754in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{0.763959in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{0.765202in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{0.766483in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{0.770560in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{0.771997in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{0.773473in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.188755in}}%
\pgfpathlineto{\pgfqpoint{0.774989in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{0.776543in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{0.779771in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{0.781444in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{0.783157in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.261289in}}%
\pgfpathlineto{\pgfqpoint{0.784911in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{0.788537in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{0.790410in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{0.792324in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.794279in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.325069in}}%
\pgfpathlineto{\pgfqpoint{0.796274in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.798310in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.800388in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.802506in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.382603in}}%
\pgfpathlineto{\pgfqpoint{0.806868in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.809111in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.811396in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.435298in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.818504in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.820958in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.823455in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.484181in}}%
\pgfpathlineto{\pgfqpoint{0.825995in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{0.828579in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.831205in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.529916in}}%
\pgfpathlineto{\pgfqpoint{0.836590in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{0.839348in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{0.842151in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.572989in}}%
\pgfpathlineto{\pgfqpoint{0.844998in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.613780in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{0.859912in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.652577in}}%
\pgfpathlineto{\pgfqpoint{0.866198in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{0.869411in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{0.872670in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.689626in}}%
\pgfpathlineto{\pgfqpoint{0.875977in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{0.882734in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.725113in}}%
\pgfpathlineto{\pgfqpoint{0.886185in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{0.889684in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.759196in}}%
\pgfpathlineto{\pgfqpoint{0.896829in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{0.900476in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.792009in}}%
\pgfpathlineto{\pgfqpoint{0.904172in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{0.907919in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.823641in}}%
\pgfpathlineto{\pgfqpoint{0.915564in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{0.923415in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.854224in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{0.931475in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.883809in}}%
\pgfpathlineto{\pgfqpoint{0.935585in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{0.939748in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.754861in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.868807in}}%
\pgfpathlineto{\pgfqpoint{0.743888in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{0.740320in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{0.736798in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.834982in}}%
\pgfpathlineto{\pgfqpoint{0.733320in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{0.729885in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{0.726495in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.799910in}}%
\pgfpathlineto{\pgfqpoint{0.723148in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{0.719843in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{0.716583in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.763464in}}%
\pgfpathlineto{\pgfqpoint{0.713365in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{0.710189in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{0.707056in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.725498in}}%
\pgfpathlineto{\pgfqpoint{0.703965in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{0.700915in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{0.697907in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.685844in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{0.692015in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{0.689131in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{0.686288in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.644270in}}%
\pgfpathlineto{\pgfqpoint{0.683484in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{0.680721in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{0.677999in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.600535in}}%
\pgfpathlineto{\pgfqpoint{0.675318in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.672674in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{0.670070in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{0.667507in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.554276in}}%
\pgfpathlineto{\pgfqpoint{0.664983in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{0.662497in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{0.660050in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.657643in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.505087in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.652943in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{0.650651in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.648397in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.646182in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.452377in}}%
\pgfpathlineto{\pgfqpoint{0.644003in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.641862in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.395356in}}%
\pgfpathlineto{\pgfqpoint{0.635667in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.633675in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.631720in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.629804in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.627924in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.332839in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.622504in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.620770in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{0.619072in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{0.617412in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.263009in}}%
\pgfpathlineto{\pgfqpoint{0.615788in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{0.612643in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{0.611125in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{0.609644in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{0.608198in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.606788in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.182671in}}%
\pgfpathlineto{\pgfqpoint{0.605413in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{0.604073in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{0.602768in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{0.601498in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{0.600264in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{0.599065in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{0.597902in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{0.596774in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.085349in}}%
\pgfpathlineto{\pgfqpoint{0.595680in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{0.594619in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{0.593594in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{0.592604in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{0.591648in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{0.590728in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{0.589842in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.588174in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{0.587391in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{0.586643in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.951962in}}%
\pgfpathlineto{\pgfqpoint{0.585929in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.585249in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{0.584603in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{0.583991in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{0.583413in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{0.582870in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{0.582361in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{0.581885in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.581444in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{0.581037in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{0.580325in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{0.580020in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.579749in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{0.579512in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{0.579309in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{0.579140in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{0.579004in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{0.578903in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{0.578835in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{0.578801in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.578801in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{0.578835in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{0.578903in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{0.579004in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.579140in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{0.579309in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{0.579512in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{0.579749in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.580020in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{0.580325in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{0.581037in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{0.581444in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{0.581885in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{0.582361in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{0.582870in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{0.583413in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{0.583991in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{0.584603in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{0.585249in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{0.585929in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.450044in}}%
\pgfpathlineto{\pgfqpoint{0.586643in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{0.587391in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{0.588174in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{0.589842in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{0.590728in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{0.591648in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{0.592604in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{0.593594in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.594619in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{0.595680in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.316658in}}%
\pgfpathlineto{\pgfqpoint{0.596774in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{0.597902in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{0.599065in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{0.600264in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{0.601498in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.602768in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{0.604073in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{0.605413in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.219335in}}%
\pgfpathlineto{\pgfqpoint{0.606788in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{0.608198in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{0.609644in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{0.611125in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{0.612643in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.615788in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.138997in}}%
\pgfpathlineto{\pgfqpoint{0.617412in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{0.619072in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{0.620770in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.622504in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.069167in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.627924in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.629804in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.631720in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.633675in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.635667in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.006650in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.641862in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.644003in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.949630in}}%
\pgfpathlineto{\pgfqpoint{0.646182in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.648397in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.650651in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.652943in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.896919in}}%
\pgfpathlineto{\pgfqpoint{0.657643in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.660050in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{0.662497in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.664983in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{0.667507in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{0.670070in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{0.672674in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{0.675318in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.801471in}}%
\pgfpathlineto{\pgfqpoint{0.677999in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.680721in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.683484in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{0.686288in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{0.689131in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{0.692015in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.716162in}}%
\pgfpathlineto{\pgfqpoint{0.697907in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{0.700915in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{0.703965in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.676508in}}%
\pgfpathlineto{\pgfqpoint{0.707056in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.710189in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.713365in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{0.716583in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.719843in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{0.723148in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{0.726495in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{0.729885in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{0.733320in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.567024in}}%
\pgfpathlineto{\pgfqpoint{0.736798in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{0.740320in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{0.743888in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.533199in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{0.754861in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.501080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943793in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.127283in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.512896in}}%
\pgfpathlineto{\pgfqpoint{1.122518in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.113188in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.538596in}}%
\pgfpathlineto{\pgfqpoint{1.108621in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.104113in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.565082in}}%
\pgfpathlineto{\pgfqpoint{1.099671in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.095289in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.592403in}}%
\pgfpathlineto{\pgfqpoint{1.090968in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.086710in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.620616in}}%
\pgfpathlineto{\pgfqpoint{1.082508in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.078370in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.074288in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{1.070266in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.058545in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.054750in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.711495in}}%
\pgfpathlineto{\pgfqpoint{1.051013in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.047331in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{1.040131in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.036613in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.029738in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.813915in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.019822in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.013471in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{1.010374in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.007327in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.890782in}}%
\pgfpathlineto{\pgfqpoint{1.001383in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.995640in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.932529in}}%
\pgfpathlineto{\pgfqpoint{0.992841in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.990094in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.984742in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{0.982139in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.979585in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.977077in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.974616in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{0.972204in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.967520in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.076458in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.958707in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{0.954575in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.133287in}}%
\pgfpathlineto{\pgfqpoint{0.952577in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{0.950625in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.948718in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.196922in}}%
\pgfpathlineto{\pgfqpoint{0.943262in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{0.941533in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{0.939848in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{0.936609in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.270380in}}%
\pgfpathlineto{\pgfqpoint{0.933544in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{0.932078in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{0.930654in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{0.929274in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{0.927936in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{0.925390in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.359963in}}%
\pgfpathlineto{\pgfqpoint{0.923015in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{0.921891in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{0.920810in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{0.919771in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{0.918774in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{0.917819in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{0.916907in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.915207in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{0.914420in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{0.912310in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{0.911112in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{0.910080in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{0.909626in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{0.909213in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{0.908842in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{0.908512in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.908223in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{0.907976in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{0.907770in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{0.907605in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{0.907399in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{0.907358in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{0.907358in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.907399in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{0.907605in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{0.907770in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{0.907976in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{0.908223in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{0.908512in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{0.908842in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.909213in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{0.909626in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{0.910080in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{0.911112in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{0.912310in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.917131in}}%
\pgfpathlineto{\pgfqpoint{0.914420in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{0.915207in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.916907in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{0.917819in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{0.918774in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{0.919771in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.920810in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{0.921891in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{0.923015in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.042043in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{0.925390in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{0.927936in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{0.929274in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{0.930654in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{0.932078in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{0.933544in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.131626in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{0.936609in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{0.939848in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{0.941533in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{0.943262in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.205084in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{0.948718in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{0.950625in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{0.952577in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.268719in}}%
\pgfpathlineto{\pgfqpoint{0.954575in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{0.958707in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.325548in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.967520in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.972204in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.377273in}}%
\pgfpathlineto{\pgfqpoint{0.974616in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.977077in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.979585in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.982139in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{0.984742in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.990094in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.992841in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.469477in}}%
\pgfpathlineto{\pgfqpoint{0.995640in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.001383in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.511225in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.007327in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.010374in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.550670in}}%
\pgfpathlineto{\pgfqpoint{1.013471in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.019822in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.588091in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.029738in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.623751in}}%
\pgfpathlineto{\pgfqpoint{1.036613in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.040131in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.657833in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.047331in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.051013in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.690511in}}%
\pgfpathlineto{\pgfqpoint{1.054750in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.058545in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.721932in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.070266in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.752184in}}%
\pgfpathlineto{\pgfqpoint{1.074288in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{1.078370in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.082508in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.781390in}}%
\pgfpathlineto{\pgfqpoint{1.086710in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{1.090968in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.809603in}}%
\pgfpathlineto{\pgfqpoint{1.095289in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.099671in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.836924in}}%
\pgfpathlineto{\pgfqpoint{1.104113in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{1.108621in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.863410in}}%
\pgfpathlineto{\pgfqpoint{1.113188in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{1.122518in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.889110in}}%
\pgfpathlineto{\pgfqpoint{1.127283in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.939748in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{0.935585in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.883809in}}%
\pgfpathlineto{\pgfqpoint{0.931475in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.854224in}}%
\pgfpathlineto{\pgfqpoint{0.923415in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{0.915564in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.823641in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{0.907919in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{0.904172in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.792009in}}%
\pgfpathlineto{\pgfqpoint{0.900476in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{0.896829in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.759196in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{0.889684in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{0.886185in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.725113in}}%
\pgfpathlineto{\pgfqpoint{0.882734in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{0.875977in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.689626in}}%
\pgfpathlineto{\pgfqpoint{0.872670in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{0.869411in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{0.866198in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.652577in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{0.859912in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.613780in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{0.844998in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.572989in}}%
\pgfpathlineto{\pgfqpoint{0.842151in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{0.839348in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{0.836590in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.529916in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.831205in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.828579in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.825995in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.484181in}}%
\pgfpathlineto{\pgfqpoint{0.823455in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.820958in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.818504in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.435298in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.811396in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.809111in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.806868in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.382603in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.802506in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.800388in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.798310in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.796274in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.325069in}}%
\pgfpathlineto{\pgfqpoint{0.794279in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.792324in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.790410in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{0.788537in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{0.784911in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.261289in}}%
\pgfpathlineto{\pgfqpoint{0.783157in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{0.781444in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{0.779771in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{0.776543in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.774989in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.188755in}}%
\pgfpathlineto{\pgfqpoint{0.773473in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{0.771997in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{0.770560in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{0.766483in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{0.765202in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{0.763959in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{0.762754in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{0.761588in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{0.760461in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{0.759372in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{0.758321in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{0.757308in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{0.756334in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{0.755397in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.991630in}}%
\pgfpathlineto{\pgfqpoint{0.754499in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{0.753638in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{0.752814in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{0.752029in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.751282in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{0.750572in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{0.749900in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{0.748668in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{0.748109in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{0.747587in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.747102in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{0.746246in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{0.745873in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.745241in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.785071in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{0.744757in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{0.744570in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{0.744422in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{0.744310in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{0.744235in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{0.744198in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.744198in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{0.744235in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{0.744310in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{0.744422in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.744570in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{0.744757in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.616935in}}%
\pgfpathlineto{\pgfqpoint{0.745241in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{0.745873in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{0.746246in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{0.747102in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{0.747587in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{0.748109in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{0.748668in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{0.749900in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{0.750572in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{0.751282in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{0.752029in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.752814in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{0.753638in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{0.754499in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{0.755397in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{0.756334in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{0.757308in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{0.758321in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{0.759372in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{0.760461in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.761588in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{0.762754in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{0.763959in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.299242in}}%
\pgfpathlineto{\pgfqpoint{0.765202in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{0.766483in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.770560in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{0.771997in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{0.773473in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.213251in}}%
\pgfpathlineto{\pgfqpoint{0.774989in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{0.776543in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{0.779771in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{0.781444in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{0.783157in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{0.784911in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{0.788537in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{0.790410in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.792324in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.794279in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.076937in}}%
\pgfpathlineto{\pgfqpoint{0.796274in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.798310in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.800388in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.802506in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.019403in}}%
\pgfpathlineto{\pgfqpoint{0.806868in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.809111in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.811396in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.818504in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.820958in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.823455in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.917826in}}%
\pgfpathlineto{\pgfqpoint{0.825995in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.828579in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.831205in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{0.836590in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.839348in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{0.842151in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.829017in}}%
\pgfpathlineto{\pgfqpoint{0.844998in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.859912in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{0.866198in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{0.869411in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{0.872670in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.712380in}}%
\pgfpathlineto{\pgfqpoint{0.875977in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{0.882734in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{0.886185in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.889684in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.642810in}}%
\pgfpathlineto{\pgfqpoint{0.896829in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.900476in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.609997in}}%
\pgfpathlineto{\pgfqpoint{0.904172in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{0.907919in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{0.915564in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{0.923415in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.547783in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{0.931475in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.518197in}}%
\pgfpathlineto{\pgfqpoint{0.935585in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{0.939748in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.501080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122613in}{0.512896in}}%
\pgfpathlineto{\pgfqpoint{1.127283in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.324138in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.507151in}}%
\pgfpathlineto{\pgfqpoint{1.318527in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{1.307558in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.302193in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.551043in}}%
\pgfpathlineto{\pgfqpoint{1.296917in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{1.291712in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.573933in}}%
\pgfpathlineto{\pgfqpoint{1.286595in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.276583in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.621815in}}%
\pgfpathlineto{\pgfqpoint{1.266875in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.262127in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{1.257461in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{1.248335in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.243877in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.235172in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.727437in}}%
\pgfpathlineto{\pgfqpoint{1.230919in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.226738in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.222618in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.756288in}}%
\pgfpathlineto{\pgfqpoint{1.218570in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.214584in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{1.210662in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.206807in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.203011in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{1.199282in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{1.192003in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.188461in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.184975in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.884608in}}%
\pgfpathlineto{\pgfqpoint{1.181547in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.178184in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.920711in}}%
\pgfpathlineto{\pgfqpoint{1.171627in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.165308in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.958865in}}%
\pgfpathlineto{\pgfqpoint{1.162230in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.159215in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.156254in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.153347in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.999446in}}%
\pgfpathlineto{\pgfqpoint{1.150498in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.147705in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{1.144965in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{1.139650in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{1.134550in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.089703in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.129665in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.127302in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{1.122728in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{1.120522in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.114208in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.197672in}}%
\pgfpathlineto{\pgfqpoint{1.112205in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.110255in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.108354in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.104700in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.102947in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.262262in}}%
\pgfpathlineto{\pgfqpoint{1.101246in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.094930in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.090705in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.089394in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.088130in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.086914in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.085746in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.083551in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.081548in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.080618in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.077366in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.076670in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.076021in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.074352in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.073888in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.073101in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.616512in}}%
\pgfpathlineto{\pgfqpoint{1.072777in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.072084in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.071853in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.071807in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.071807in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.071853in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.072084in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.072777in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.785494in}}%
\pgfpathlineto{\pgfqpoint{1.073101in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.073888in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.074352in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.076021in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.076670in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.077366in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.080618in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.081548in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.964404in}}%
\pgfpathlineto{\pgfqpoint{1.083551in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.085746in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.086914in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.088130in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.089394in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.090705in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.063156in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.094930in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.101246in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.139744in}}%
\pgfpathlineto{\pgfqpoint{1.102947in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.104700in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.108354in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.110255in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.112205in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.204335in}}%
\pgfpathlineto{\pgfqpoint{1.114208in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.120522in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{1.122728in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{1.127302in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{1.129665in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.312303in}}%
\pgfpathlineto{\pgfqpoint{1.134550in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{1.139650in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.359167in}}%
\pgfpathlineto{\pgfqpoint{1.144965in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{1.147705in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{1.150498in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.402560in}}%
\pgfpathlineto{\pgfqpoint{1.153347in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{1.156254in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{1.159215in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{1.162230in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.443141in}}%
\pgfpathlineto{\pgfqpoint{1.165308in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{1.171627in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.481296in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.178184in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.181547in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{1.184975in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.188461in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.192003in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.551709in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.199282in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.584410in}}%
\pgfpathlineto{\pgfqpoint{1.203011in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.206807in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.210662in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.615699in}}%
\pgfpathlineto{\pgfqpoint{1.214584in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.218570in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.645719in}}%
\pgfpathlineto{\pgfqpoint{1.222618in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.226738in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.230919in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.674569in}}%
\pgfpathlineto{\pgfqpoint{1.235172in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.702357in}}%
\pgfpathlineto{\pgfqpoint{1.243877in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.248335in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.257461in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.755104in}}%
\pgfpathlineto{\pgfqpoint{1.262127in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{1.266875in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.780191in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{1.276583in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.804497in}}%
\pgfpathlineto{\pgfqpoint{1.286595in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.828073in}}%
\pgfpathlineto{\pgfqpoint{1.291712in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{1.296917in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.850964in}}%
\pgfpathlineto{\pgfqpoint{1.302193in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{1.307558in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.873211in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{1.318527in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.894855in}}%
\pgfpathlineto{\pgfqpoint{1.324138in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.127283in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.889110in}}%
\pgfpathlineto{\pgfqpoint{1.122518in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{1.113188in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.863410in}}%
\pgfpathlineto{\pgfqpoint{1.108621in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{1.104113in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.836924in}}%
\pgfpathlineto{\pgfqpoint{1.099671in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{1.095289in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.809603in}}%
\pgfpathlineto{\pgfqpoint{1.090968in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{1.086710in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.781390in}}%
\pgfpathlineto{\pgfqpoint{1.082508in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{1.078370in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.074288in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.752184in}}%
\pgfpathlineto{\pgfqpoint{1.070266in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.721932in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.058545in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.054750in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.690511in}}%
\pgfpathlineto{\pgfqpoint{1.051013in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.047331in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.657833in}}%
\pgfpathlineto{\pgfqpoint{1.040131in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.036613in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.623751in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.029738in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.588091in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.019822in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.013471in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.550670in}}%
\pgfpathlineto{\pgfqpoint{1.010374in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.007327in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.511225in}}%
\pgfpathlineto{\pgfqpoint{1.001383in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{0.995640in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.469477in}}%
\pgfpathlineto{\pgfqpoint{0.992841in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{0.990094in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{0.984742in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{0.982139in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{0.979585in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.977077in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{0.974616in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.377273in}}%
\pgfpathlineto{\pgfqpoint{0.972204in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{0.967520in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.325548in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{0.958707in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{0.954575in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.268719in}}%
\pgfpathlineto{\pgfqpoint{0.952577in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{0.950625in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{0.948718in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.205084in}}%
\pgfpathlineto{\pgfqpoint{0.943262in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.941533in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{0.939848in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{0.936609in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.131626in}}%
\pgfpathlineto{\pgfqpoint{0.933544in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{0.932078in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{0.930654in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{0.929274in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{0.927936in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{0.925390in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.042043in}}%
\pgfpathlineto{\pgfqpoint{0.923015in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{0.921891in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{0.920810in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{0.919771in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.918774in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{0.917819in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{0.916907in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.915207in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{0.914420in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.917131in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{0.912310in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{0.911112in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{0.910080in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{0.909626in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{0.909213in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{0.908842in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.908512in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{0.908223in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{0.907976in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{0.907770in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{0.907605in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{0.907399in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{0.907358in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{0.907358in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{0.907399in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{0.907605in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.907770in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{0.907976in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{0.908223in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{0.908512in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.908842in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{0.909213in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{0.909626in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{0.910080in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{0.911112in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{0.912310in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{0.914420in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{0.915207in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.916907in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{0.917819in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{0.918774in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{0.919771in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{0.920810in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{0.921891in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{0.923015in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.359963in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{0.925390in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{0.927936in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{0.929274in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{0.930654in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{0.932078in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{0.933544in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.270380in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.936609in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{0.939848in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{0.941533in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{0.943262in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.196922in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{0.948718in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{0.950625in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.952577in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.133287in}}%
\pgfpathlineto{\pgfqpoint{0.954575in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{0.958707in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.076458in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.967520in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{0.972204in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{0.974616in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.977077in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{0.979585in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.982139in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{0.984742in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.990094in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{0.992841in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.932529in}}%
\pgfpathlineto{\pgfqpoint{0.995640in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.001383in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.890782in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.007327in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.010374in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{1.013471in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.019822in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.813915in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.029738in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{1.036613in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.040131in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.047331in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.051013in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.711495in}}%
\pgfpathlineto{\pgfqpoint{1.054750in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.058545in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.070266in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{1.074288in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.078370in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.082508in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.620616in}}%
\pgfpathlineto{\pgfqpoint{1.086710in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.090968in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.592403in}}%
\pgfpathlineto{\pgfqpoint{1.095289in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.099671in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.565082in}}%
\pgfpathlineto{\pgfqpoint{1.104113in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{1.108621in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.538596in}}%
\pgfpathlineto{\pgfqpoint{1.113188in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.122518in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.512896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321303in}{0.507151in}}%
\pgfpathlineto{\pgfqpoint{1.324138in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.541389in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{1.534411in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{1.527550in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.520809in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.538734in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.556962in}}%
\pgfpathlineto{\pgfqpoint{1.507692in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{1.495027in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.594928in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.482794in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.614730in}}%
\pgfpathlineto{\pgfqpoint{1.476838in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.470978in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{1.465231in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{1.459571in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.454019in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{1.448555in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{1.437915in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{1.417714in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.412880in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.771870in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.403468in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{1.398884in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.394384in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.824259in}}%
\pgfpathlineto{\pgfqpoint{1.389959in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.385621in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.381351in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.852068in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.373055in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.881117in}}%
\pgfpathlineto{\pgfqpoint{1.369019in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.365059in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.361165in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.911494in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.353611in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.346339in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.342804in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.339342in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.335950in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.332621in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.012680in}}%
\pgfpathlineto{\pgfqpoint{1.329362in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{1.326172in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.323043in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.050593in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.316988in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{1.314055in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.091212in}}%
\pgfpathlineto{\pgfqpoint{1.311183in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.308383in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.305642in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.302960in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{1.300342in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.297789in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.295295in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{1.290485in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.288174in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.285921in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.281586in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.236832in}}%
\pgfpathlineto{\pgfqpoint{1.279512in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.277495in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.275535in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.298021in}}%
\pgfpathlineto{\pgfqpoint{1.269995in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.263407in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.261898in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.371036in}}%
\pgfpathlineto{\pgfqpoint{1.260448in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.257715in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.256430in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.255199in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.254022in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.252899in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.251831in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.466660in}}%
\pgfpathlineto{\pgfqpoint{1.250820in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.249862in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.248959in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.248109in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.247312in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.246569in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.245879in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.244128in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.243227in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.242856in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.242061in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.241902in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{1.241797in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.241744in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.241744in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.241797in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.722615in}}%
\pgfpathlineto{\pgfqpoint{1.241902in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.242061in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.242856in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.243227in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.244128in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.245879in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.246569in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.247312in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.248109in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.248959in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.249862in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.250820in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.935346in}}%
\pgfpathlineto{\pgfqpoint{1.251831in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.252899in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.254022in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.255199in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.256430in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.257715in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.260448in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.030970in}}%
\pgfpathlineto{\pgfqpoint{1.261898in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.263407in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.269995in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.103985in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.275535in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.277495in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.279512in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.165174in}}%
\pgfpathlineto{\pgfqpoint{1.281586in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.285921in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.288174in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.290485in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.295295in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.297789in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.300342in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.266818in}}%
\pgfpathlineto{\pgfqpoint{1.302960in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{1.305642in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{1.308383in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{1.311183in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.310794in}}%
\pgfpathlineto{\pgfqpoint{1.314055in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{1.316988in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.351413in}}%
\pgfpathlineto{\pgfqpoint{1.323043in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.326172in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{1.329362in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.389326in}}%
\pgfpathlineto{\pgfqpoint{1.332621in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{1.335950in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{1.339342in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.424939in}}%
\pgfpathlineto{\pgfqpoint{1.342804in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{1.346339in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.458580in}}%
\pgfpathlineto{\pgfqpoint{1.353611in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.490512in}}%
\pgfpathlineto{\pgfqpoint{1.361165in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.365059in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.369019in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{1.373055in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.549938in}}%
\pgfpathlineto{\pgfqpoint{1.381351in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.385621in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.389959in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.577748in}}%
\pgfpathlineto{\pgfqpoint{1.394384in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.398884in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.604446in}}%
\pgfpathlineto{\pgfqpoint{1.403468in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.630137in}}%
\pgfpathlineto{\pgfqpoint{1.412880in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.417714in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.654896in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.678792in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.437915in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.701889in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.448555in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.724242in}}%
\pgfpathlineto{\pgfqpoint{1.454019in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.459571in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.745902in}}%
\pgfpathlineto{\pgfqpoint{1.465231in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.766902in}}%
\pgfpathlineto{\pgfqpoint{1.470978in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.476838in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.787276in}}%
\pgfpathlineto{\pgfqpoint{1.482794in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.807079in}}%
\pgfpathlineto{\pgfqpoint{1.495027in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{1.507692in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.845044in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.863273in}}%
\pgfpathlineto{\pgfqpoint{1.520809in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{1.527550in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{1.534411in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.898309in}}%
\pgfpathlineto{\pgfqpoint{1.541389in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.324138in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.894855in}}%
\pgfpathlineto{\pgfqpoint{1.318527in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.873211in}}%
\pgfpathlineto{\pgfqpoint{1.307558in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{1.302193in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.850964in}}%
\pgfpathlineto{\pgfqpoint{1.296917in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{1.291712in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.828073in}}%
\pgfpathlineto{\pgfqpoint{1.286595in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.804497in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{1.276583in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.780191in}}%
\pgfpathlineto{\pgfqpoint{1.266875in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.262127in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.755104in}}%
\pgfpathlineto{\pgfqpoint{1.257461in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{1.248335in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.243877in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.702357in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.235172in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.674569in}}%
\pgfpathlineto{\pgfqpoint{1.230919in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.226738in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.222618in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.645719in}}%
\pgfpathlineto{\pgfqpoint{1.218570in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.214584in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.615699in}}%
\pgfpathlineto{\pgfqpoint{1.210662in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.206807in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.203011in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.584410in}}%
\pgfpathlineto{\pgfqpoint{1.199282in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.551709in}}%
\pgfpathlineto{\pgfqpoint{1.192003in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.188461in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.184975in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{1.181547in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.178184in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.481296in}}%
\pgfpathlineto{\pgfqpoint{1.171627in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{1.165308in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.443141in}}%
\pgfpathlineto{\pgfqpoint{1.162230in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.159215in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{1.156254in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{1.153347in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.402560in}}%
\pgfpathlineto{\pgfqpoint{1.150498in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{1.147705in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{1.144965in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.359167in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.139650in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{1.134550in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.312303in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{1.129665in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{1.127302in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{1.122728in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{1.120522in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.114208in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.204335in}}%
\pgfpathlineto{\pgfqpoint{1.112205in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.110255in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.108354in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.104700in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.102947in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.139744in}}%
\pgfpathlineto{\pgfqpoint{1.101246in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.094930in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.063156in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.090705in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.089394in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.088130in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.086914in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.085746in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.083551in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.964404in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.081548in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.080618in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.077366in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.076670in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.076021in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.074352in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.073888in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.073101in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.785494in}}%
\pgfpathlineto{\pgfqpoint{1.072777in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.072084in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.071853in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.071807in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.071807in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.071853in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.072084in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.072777in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.616512in}}%
\pgfpathlineto{\pgfqpoint{1.073101in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.073888in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.074352in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.076021in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.076670in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.077366in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.080618in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.081548in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{1.083551in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.085746in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.086914in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.088130in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.089394in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.090705in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.094930in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.101246in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.262262in}}%
\pgfpathlineto{\pgfqpoint{1.102947in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.104700in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.108354in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.110255in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.112205in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.197672in}}%
\pgfpathlineto{\pgfqpoint{1.114208in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.120522in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{1.122728in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{1.127302in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.129665in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.089703in}}%
\pgfpathlineto{\pgfqpoint{1.134550in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{1.139650in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{1.144965in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.147705in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{1.150498in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.999446in}}%
\pgfpathlineto{\pgfqpoint{1.153347in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.156254in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.159215in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.162230in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.958865in}}%
\pgfpathlineto{\pgfqpoint{1.165308in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.171627in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.920711in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.178184in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.181547in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.884608in}}%
\pgfpathlineto{\pgfqpoint{1.184975in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.188461in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.192003in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.199282in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{1.203011in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.206807in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.210662in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{1.214584in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.218570in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.756288in}}%
\pgfpathlineto{\pgfqpoint{1.222618in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.226738in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.230919in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.727437in}}%
\pgfpathlineto{\pgfqpoint{1.235172in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{1.243877in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.248335in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.257461in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{1.262127in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.266875in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.621815in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.276583in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{1.286595in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.573933in}}%
\pgfpathlineto{\pgfqpoint{1.291712in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.296917in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.551043in}}%
\pgfpathlineto{\pgfqpoint{1.302193in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.307558in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.318527in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.507151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539862in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{1.541389in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.805294in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.509714in}}%
\pgfpathlineto{\pgfqpoint{1.795373in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.522019in}}%
\pgfpathlineto{\pgfqpoint{1.785704in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.534650in}}%
\pgfpathlineto{\pgfqpoint{1.776274in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.547617in}}%
\pgfpathlineto{\pgfqpoint{1.767074in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{1.758093in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{1.749331in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.574613in}}%
\pgfpathlineto{\pgfqpoint{1.740776in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.588672in}}%
\pgfpathlineto{\pgfqpoint{1.732415in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.603118in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{1.716245in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.633224in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.700783in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.648941in}}%
\pgfpathlineto{\pgfqpoint{1.693308in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.665113in}}%
\pgfpathlineto{\pgfqpoint{1.685987in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.671812in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.651642in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.734858in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.632699in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.773176in}}%
\pgfpathlineto{\pgfqpoint{1.626639in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.620701in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.603617in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.835805in}}%
\pgfpathlineto{\pgfqpoint{1.598145in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.592794in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.858264in}}%
\pgfpathlineto{\pgfqpoint{1.587544in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.881616in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.572440in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{1.567609in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{1.549264in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.544925in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.540663in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{1.536504in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.532428in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.046108in}}%
\pgfpathlineto{\pgfqpoint{1.517000in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.079013in}}%
\pgfpathlineto{\pgfqpoint{1.509787in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.506315in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.502915in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.496358in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.151963in}}%
\pgfpathlineto{\pgfqpoint{1.490105in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.484176in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.478537in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.238225in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.461112in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.288906in}}%
\pgfpathlineto{\pgfqpoint{1.458910in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.456779in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.450782in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{1.448924in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.447134in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.445409in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.443749in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.442154in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.436445in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.432842in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.431769in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.430759in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.516326in}}%
\pgfpathlineto{\pgfqpoint{1.429817in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.426684in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.425494in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.424556in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.423430in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.423430in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.424556in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.425494in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.426684in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.429817in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.885680in}}%
\pgfpathlineto{\pgfqpoint{1.430759in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.431769in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.432842in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.436445in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.983527in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.442154in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.443749in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.445409in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.447134in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.448924in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.054629in}}%
\pgfpathlineto{\pgfqpoint{1.450782in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.456779in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.458910in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.113100in}}%
\pgfpathlineto{\pgfqpoint{1.461112in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.163781in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.478537in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.484176in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.490105in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.250043in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.496358in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.287839in}}%
\pgfpathlineto{\pgfqpoint{1.502915in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{1.506315in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{1.509787in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.322993in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{1.517000in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.355898in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.386893in}}%
\pgfpathlineto{\pgfqpoint{1.532428in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{1.536504in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.416241in}}%
\pgfpathlineto{\pgfqpoint{1.540663in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{1.544925in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{1.549264in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.444119in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.470676in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{1.567609in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.496065in}}%
\pgfpathlineto{\pgfqpoint{1.572440in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.520390in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.587544in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.543742in}}%
\pgfpathlineto{\pgfqpoint{1.592794in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.598145in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{1.603617in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.587840in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.608691in}}%
\pgfpathlineto{\pgfqpoint{1.620701in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.626639in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.628831in}}%
\pgfpathlineto{\pgfqpoint{1.632699in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.648317in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.667149in}}%
\pgfpathlineto{\pgfqpoint{1.651642in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.685406in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.703087in}}%
\pgfpathlineto{\pgfqpoint{1.671812in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.720256in}}%
\pgfpathlineto{\pgfqpoint{1.685987in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.736894in}}%
\pgfpathlineto{\pgfqpoint{1.693308in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.753065in}}%
\pgfpathlineto{\pgfqpoint{1.700783in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.768782in}}%
\pgfpathlineto{\pgfqpoint{1.716245in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.798888in}}%
\pgfpathlineto{\pgfqpoint{1.732415in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.813334in}}%
\pgfpathlineto{\pgfqpoint{1.740776in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.827394in}}%
\pgfpathlineto{\pgfqpoint{1.749331in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{1.758093in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.841076in}}%
\pgfpathlineto{\pgfqpoint{1.767074in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.854390in}}%
\pgfpathlineto{\pgfqpoint{1.776274in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.867356in}}%
\pgfpathlineto{\pgfqpoint{1.785704in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.879987in}}%
\pgfpathlineto{\pgfqpoint{1.795373in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.892292in}}%
\pgfpathlineto{\pgfqpoint{1.805294in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.541389in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.898309in}}%
\pgfpathlineto{\pgfqpoint{1.534411in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{1.527550in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{1.520809in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.863273in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.845044in}}%
\pgfpathlineto{\pgfqpoint{1.507692in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{1.495027in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.807079in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{1.482794in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.787276in}}%
\pgfpathlineto{\pgfqpoint{1.476838in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{1.470978in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.766902in}}%
\pgfpathlineto{\pgfqpoint{1.465231in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.745902in}}%
\pgfpathlineto{\pgfqpoint{1.459571in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.454019in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.724242in}}%
\pgfpathlineto{\pgfqpoint{1.448555in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.701889in}}%
\pgfpathlineto{\pgfqpoint{1.437915in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.678792in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.654896in}}%
\pgfpathlineto{\pgfqpoint{1.417714in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.412880in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.630137in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.403468in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.604446in}}%
\pgfpathlineto{\pgfqpoint{1.398884in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.394384in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.577748in}}%
\pgfpathlineto{\pgfqpoint{1.389959in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.385621in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.381351in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.549938in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.373055in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{1.369019in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.365059in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.361165in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.490512in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{1.353611in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.458580in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.346339in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.342804in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.424939in}}%
\pgfpathlineto{\pgfqpoint{1.339342in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{1.335950in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{1.332621in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.389326in}}%
\pgfpathlineto{\pgfqpoint{1.329362in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{1.326172in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{1.323043in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.351413in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{1.316988in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{1.314055in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.310794in}}%
\pgfpathlineto{\pgfqpoint{1.311183in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{1.308383in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{1.305642in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{1.302960in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.266818in}}%
\pgfpathlineto{\pgfqpoint{1.300342in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.297789in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.295295in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{1.290485in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.288174in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.285921in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.281586in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.165174in}}%
\pgfpathlineto{\pgfqpoint{1.279512in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.277495in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.275535in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.103985in}}%
\pgfpathlineto{\pgfqpoint{1.269995in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.263407in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.261898in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.030970in}}%
\pgfpathlineto{\pgfqpoint{1.260448in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.257715in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.256430in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.255199in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.254022in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.252899in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.251831in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.935346in}}%
\pgfpathlineto{\pgfqpoint{1.250820in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.249862in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.248959in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.248109in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.247312in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.246569in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.245879in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.244128in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.243227in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.242856in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.242061in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.241902in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.722615in}}%
\pgfpathlineto{\pgfqpoint{1.241797in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.241744in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.241744in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.241797in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{1.241902in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.242061in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.242856in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.243227in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.244128in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.245879in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.246569in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.247312in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.248109in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.248959in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.249862in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.250820in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.466660in}}%
\pgfpathlineto{\pgfqpoint{1.251831in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.252899in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.254022in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.255199in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.256430in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.257715in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.260448in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.371036in}}%
\pgfpathlineto{\pgfqpoint{1.261898in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.263407in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.269995in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.298021in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.275535in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.277495in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.279512in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.236832in}}%
\pgfpathlineto{\pgfqpoint{1.281586in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.285921in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.288174in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.290485in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.295295in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.297789in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.300342in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{1.302960in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{1.305642in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.308383in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.311183in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.091212in}}%
\pgfpathlineto{\pgfqpoint{1.314055in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.316988in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.050593in}}%
\pgfpathlineto{\pgfqpoint{1.323043in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{1.326172in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.329362in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.012680in}}%
\pgfpathlineto{\pgfqpoint{1.332621in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.335950in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.339342in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{1.342804in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.346339in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{1.353611in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.911494in}}%
\pgfpathlineto{\pgfqpoint{1.361165in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.365059in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.369019in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.881117in}}%
\pgfpathlineto{\pgfqpoint{1.373055in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.852068in}}%
\pgfpathlineto{\pgfqpoint{1.381351in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.385621in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.389959in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.824259in}}%
\pgfpathlineto{\pgfqpoint{1.394384in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.398884in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{1.403468in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.771870in}}%
\pgfpathlineto{\pgfqpoint{1.412880in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.417714in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.437915in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.448555in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{1.454019in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.459571in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{1.465231in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{1.470978in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.476838in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.614730in}}%
\pgfpathlineto{\pgfqpoint{1.482794in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.594928in}}%
\pgfpathlineto{\pgfqpoint{1.495027in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.507692in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.556962in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.538734in}}%
\pgfpathlineto{\pgfqpoint{1.520809in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.527550in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{1.534411in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.503698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798159in}{0.509714in}}%
\pgfpathlineto{\pgfqpoint{1.805294in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.297549in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.504319in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.507108in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.510090in}}%
\pgfpathlineto{\pgfqpoint{2.255544in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.513268in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.516666in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.524052in}}%
\pgfpathlineto{\pgfqpoint{2.222483in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.528063in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.532283in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.536704in}}%
\pgfpathlineto{\pgfqpoint{2.194344in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.541357in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.546217in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.551297in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.556608in}}%
\pgfpathlineto{\pgfqpoint{2.147211in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.567902in}}%
\pgfpathlineto{\pgfqpoint{2.126737in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.573887in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.580129in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{2.090126in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.607504in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.630751in}}%
\pgfpathlineto{\pgfqpoint{2.042924in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.639048in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{2.015219in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.665656in}}%
\pgfpathlineto{\pgfqpoint{2.002290in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{1.989872in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{1.977931in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.695010in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.705450in}}%
\pgfpathlineto{\pgfqpoint{1.966448in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.716240in}}%
\pgfpathlineto{\pgfqpoint{1.955390in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{1.944713in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.738893in}}%
\pgfpathlineto{\pgfqpoint{1.934394in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{1.924413in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.763067in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.905382in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{1.896298in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{1.887482in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.878938in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.816494in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.831031in}}%
\pgfpathlineto{\pgfqpoint{1.862569in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.846076in}}%
\pgfpathlineto{\pgfqpoint{1.854718in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{1.847074in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.839653in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.894597in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.818531in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.912002in}}%
\pgfpathlineto{\pgfqpoint{1.811871in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.930126in}}%
\pgfpathlineto{\pgfqpoint{1.805369in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{1.792871in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.968619in}}%
\pgfpathlineto{\pgfqpoint{1.786851in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.780997in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.989138in}}%
\pgfpathlineto{\pgfqpoint{1.775289in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.769720in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{1.764305in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.033065in}}%
\pgfpathlineto{\pgfqpoint{1.753872in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{1.748842in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.056688in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{1.739193in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{1.734565in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.107930in}}%
\pgfpathlineto{\pgfqpoint{1.725647in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.721364in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.135890in}}%
\pgfpathlineto{\pgfqpoint{1.717192in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.165719in}}%
\pgfpathlineto{\pgfqpoint{1.705359in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.197795in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.694485in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.681406in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.270605in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.675457in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.672624in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.669876in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.312989in}}%
\pgfpathlineto{\pgfqpoint{1.667232in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.664682in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.662215in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.649271in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.418439in}}%
\pgfpathlineto{\pgfqpoint{1.647424in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.645659in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.643976in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.642374in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.640852in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.639411in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{1.638062in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.636795in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.633470in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.632521in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.631651in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.630861in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.615892in}}%
\pgfpathlineto{\pgfqpoint{1.628967in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.628497in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.628106in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.627793in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.627324in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.627324in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.627793in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.628106in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.628497in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.628967in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.786114in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.630861in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.631651in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.632521in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.633470in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.636795in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.638062in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.910232in}}%
\pgfpathlineto{\pgfqpoint{1.639411in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.640852in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.642374in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.643976in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.645659in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.647424in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.983567in}}%
\pgfpathlineto{\pgfqpoint{1.649271in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.040734in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.662215in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.664682in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.667232in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.089017in}}%
\pgfpathlineto{\pgfqpoint{1.669876in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.672624in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.675457in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.131401in}}%
\pgfpathlineto{\pgfqpoint{1.681406in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.169460in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.694485in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.204211in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.705359in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.717192in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{1.721364in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{1.725647in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{1.734565in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.320416in}}%
\pgfpathlineto{\pgfqpoint{1.739193in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.345318in}}%
\pgfpathlineto{\pgfqpoint{1.748842in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{1.753872in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.368941in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{1.764305in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.391419in}}%
\pgfpathlineto{\pgfqpoint{1.769720in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{1.775289in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.412868in}}%
\pgfpathlineto{\pgfqpoint{1.780997in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{1.786851in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.433388in}}%
\pgfpathlineto{\pgfqpoint{1.792871in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.453041in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.805369in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.471881in}}%
\pgfpathlineto{\pgfqpoint{1.811871in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.490004in}}%
\pgfpathlineto{\pgfqpoint{1.818531in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.507409in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.524184in}}%
\pgfpathlineto{\pgfqpoint{1.839653in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.847074in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.540353in}}%
\pgfpathlineto{\pgfqpoint{1.854718in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.555930in}}%
\pgfpathlineto{\pgfqpoint{1.862569in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.570976in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.585513in}}%
\pgfpathlineto{\pgfqpoint{1.878938in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.887482in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.599560in}}%
\pgfpathlineto{\pgfqpoint{1.896298in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.613124in}}%
\pgfpathlineto{\pgfqpoint{1.905382in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.626245in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.638939in}}%
\pgfpathlineto{\pgfqpoint{1.924413in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.651223in}}%
\pgfpathlineto{\pgfqpoint{1.934394in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.663113in}}%
\pgfpathlineto{\pgfqpoint{1.944713in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.674622in}}%
\pgfpathlineto{\pgfqpoint{1.955390in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.685766in}}%
\pgfpathlineto{\pgfqpoint{1.966448in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.696556in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.706996in}}%
\pgfpathlineto{\pgfqpoint{1.977931in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.717098in}}%
\pgfpathlineto{\pgfqpoint{1.989872in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.726879in}}%
\pgfpathlineto{\pgfqpoint{2.002290in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{2.015219in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.745523in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.754388in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.762958in}}%
\pgfpathlineto{\pgfqpoint{2.042924in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.771255in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.779278in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.787015in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.794502in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.801722in}}%
\pgfpathlineto{\pgfqpoint{2.090126in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.808687in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.815413in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.821877in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.828119in}}%
\pgfpathlineto{\pgfqpoint{2.126737in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.834104in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.839875in}}%
\pgfpathlineto{\pgfqpoint{2.147211in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.845398in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.850709in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.855789in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.860649in}}%
\pgfpathlineto{\pgfqpoint{2.194344in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.865303in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.869723in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.873943in}}%
\pgfpathlineto{\pgfqpoint{2.222483in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.877954in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.881746in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.888738in}}%
\pgfpathlineto{\pgfqpoint{2.255544in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.891916in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.897687in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.900282in}}%
\pgfpathlineto{\pgfqpoint{2.297549in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.805294in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.892292in}}%
\pgfpathlineto{\pgfqpoint{1.795373in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.879987in}}%
\pgfpathlineto{\pgfqpoint{1.785704in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.867356in}}%
\pgfpathlineto{\pgfqpoint{1.776274in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.854390in}}%
\pgfpathlineto{\pgfqpoint{1.767074in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.841076in}}%
\pgfpathlineto{\pgfqpoint{1.758093in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{1.749331in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.827394in}}%
\pgfpathlineto{\pgfqpoint{1.740776in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.813334in}}%
\pgfpathlineto{\pgfqpoint{1.732415in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.798888in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{1.716245in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.768782in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.700783in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.753065in}}%
\pgfpathlineto{\pgfqpoint{1.693308in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.736894in}}%
\pgfpathlineto{\pgfqpoint{1.685987in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.720256in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.671812in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.703087in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.685406in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.651642in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.667149in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.648317in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.632699in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.628831in}}%
\pgfpathlineto{\pgfqpoint{1.626639in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.620701in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.608691in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.587840in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.603617in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{1.598145in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.592794in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.543742in}}%
\pgfpathlineto{\pgfqpoint{1.587544in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.520390in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.572440in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.496065in}}%
\pgfpathlineto{\pgfqpoint{1.567609in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.470676in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.444119in}}%
\pgfpathlineto{\pgfqpoint{1.549264in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.544925in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{1.540663in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.416241in}}%
\pgfpathlineto{\pgfqpoint{1.536504in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{1.532428in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.386893in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.355898in}}%
\pgfpathlineto{\pgfqpoint{1.517000in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.322993in}}%
\pgfpathlineto{\pgfqpoint{1.509787in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{1.506315in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{1.502915in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.287839in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{1.496358in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.250043in}}%
\pgfpathlineto{\pgfqpoint{1.490105in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.484176in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{1.478537in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.163781in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.461112in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.113100in}}%
\pgfpathlineto{\pgfqpoint{1.458910in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.456779in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.450782in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.054629in}}%
\pgfpathlineto{\pgfqpoint{1.448924in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.447134in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.445409in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.443749in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.442154in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.983527in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.436445in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.432842in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.431769in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.430759in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.885680in}}%
\pgfpathlineto{\pgfqpoint{1.429817in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.426684in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.425494in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.424556in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.423430in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.423430in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.424556in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.425494in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.426684in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.429817in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.516326in}}%
\pgfpathlineto{\pgfqpoint{1.430759in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.431769in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.432842in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.436445in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.442154in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.443749in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.445409in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.447134in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.448924in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{1.450782in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.456779in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.458910in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.288906in}}%
\pgfpathlineto{\pgfqpoint{1.461112in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.238225in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.478537in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.484176in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.490105in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.151963in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.496358in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{1.502915in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.506315in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.509787in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.079013in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{1.517000in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.046108in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{1.532428in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.536504in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{1.540663in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.544925in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.549264in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.567609in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{1.572440in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.881616in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.587544in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.858264in}}%
\pgfpathlineto{\pgfqpoint{1.592794in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.598145in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.835805in}}%
\pgfpathlineto{\pgfqpoint{1.603617in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.620701in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.626639in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.773176in}}%
\pgfpathlineto{\pgfqpoint{1.632699in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.734858in}}%
\pgfpathlineto{\pgfqpoint{1.651642in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{1.664949in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{1.671812in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{1.685987in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.665113in}}%
\pgfpathlineto{\pgfqpoint{1.693308in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.648941in}}%
\pgfpathlineto{\pgfqpoint{1.700783in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.633224in}}%
\pgfpathlineto{\pgfqpoint{1.716245in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.603118in}}%
\pgfpathlineto{\pgfqpoint{1.732415in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.588672in}}%
\pgfpathlineto{\pgfqpoint{1.740776in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.574613in}}%
\pgfpathlineto{\pgfqpoint{1.749331in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.758093in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{1.767074in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.547617in}}%
\pgfpathlineto{\pgfqpoint{1.776274in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.534650in}}%
\pgfpathlineto{\pgfqpoint{1.785704in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.522019in}}%
\pgfpathlineto{\pgfqpoint{1.795373in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.509714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265080in}{0.510090in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.507108in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.504319in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{2.297549in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.875073in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.878432in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.879972in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.881792in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{2.331973in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{2.294176in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.906844in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{2.241764in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.926757in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.932559in}}%
\pgfpathlineto{\pgfqpoint{2.221006in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.945213in}}%
\pgfpathlineto{\pgfqpoint{2.202452in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.952090in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.959310in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{2.170124in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.983389in}}%
\pgfpathlineto{\pgfqpoint{2.155718in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.992262in}}%
\pgfpathlineto{\pgfqpoint{2.142348in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{2.129761in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.011314in}}%
\pgfpathlineto{\pgfqpoint{2.117881in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.021538in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{2.095984in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.055324in}}%
\pgfpathlineto{\pgfqpoint{2.085855in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.067711in}}%
\pgfpathlineto{\pgfqpoint{2.076195in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.108776in}}%
\pgfpathlineto{\pgfqpoint{2.041647in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{2.033874in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.139813in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{2.019250in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{2.012367in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.174452in}}%
\pgfpathlineto{\pgfqpoint{2.005723in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{1.993225in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.213391in}}%
\pgfpathlineto{\pgfqpoint{1.981632in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.234831in}}%
\pgfpathlineto{\pgfqpoint{1.976139in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.970883in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.257822in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.960924in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.282606in}}%
\pgfpathlineto{\pgfqpoint{1.956210in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.309525in}}%
\pgfpathlineto{\pgfqpoint{1.943180in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.939160in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{1.935308in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.931622in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.928065in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{1.924685in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.918333in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.409420in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.912571in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.909884in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.453231in}}%
\pgfpathlineto{\pgfqpoint{1.907323in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.904925in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.902647in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.900491in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.898455in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.508008in}}%
\pgfpathlineto{\pgfqpoint{1.896555in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.893144in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.890204in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.886694in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.884962in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.883691in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.883230in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.882883in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.882652in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.882537in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.882537in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.882652in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.882883in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.883230in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.883691in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.884962in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.886694in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.813656in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.890204in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.893144in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.896555in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.893999in}}%
\pgfpathlineto{\pgfqpoint{1.898455in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.900491in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.902647in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.904925in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.907323in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{1.909884in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.912571in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.992586in}}%
\pgfpathlineto{\pgfqpoint{1.918333in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.924685in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.029976in}}%
\pgfpathlineto{\pgfqpoint{1.928065in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.931622in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.935308in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.062871in}}%
\pgfpathlineto{\pgfqpoint{1.939160in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.943180in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.092481in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.956210in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.119400in}}%
\pgfpathlineto{\pgfqpoint{1.960924in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.144184in}}%
\pgfpathlineto{\pgfqpoint{1.970883in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.976139in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.167175in}}%
\pgfpathlineto{\pgfqpoint{1.981632in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.993225in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.208665in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{2.005723in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.227555in}}%
\pgfpathlineto{\pgfqpoint{2.012367in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.245342in}}%
\pgfpathlineto{\pgfqpoint{2.019250in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.262193in}}%
\pgfpathlineto{\pgfqpoint{2.033874in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.278109in}}%
\pgfpathlineto{\pgfqpoint{2.041647in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.293230in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.307607in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.321283in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{2.076195in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{2.085855in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.346682in}}%
\pgfpathlineto{\pgfqpoint{2.095984in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.358492in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.369745in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.380468in}}%
\pgfpathlineto{\pgfqpoint{2.117881in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.390692in}}%
\pgfpathlineto{\pgfqpoint{2.129761in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.400443in}}%
\pgfpathlineto{\pgfqpoint{2.142348in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.409744in}}%
\pgfpathlineto{\pgfqpoint{2.155718in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.418617in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.427030in}}%
\pgfpathlineto{\pgfqpoint{2.170124in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.435050in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.442696in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.449916in}}%
\pgfpathlineto{\pgfqpoint{2.202452in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.456793in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.463292in}}%
\pgfpathlineto{\pgfqpoint{2.221006in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.469447in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.475249in}}%
\pgfpathlineto{\pgfqpoint{2.241764in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.480724in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.490684in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.495162in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.499346in}}%
\pgfpathlineto{\pgfqpoint{2.294176in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.503235in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.506790in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.510059in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.513042in}}%
\pgfpathlineto{\pgfqpoint{2.331973in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.523574in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.524834in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.525813in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.526513in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.526933in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.527073in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.297549in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.900282in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.897687in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.891916in}}%
\pgfpathlineto{\pgfqpoint{2.255544in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.888738in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.881746in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.877954in}}%
\pgfpathlineto{\pgfqpoint{2.222483in}{2.876807in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.873943in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.869723in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.865303in}}%
\pgfpathlineto{\pgfqpoint{2.194344in}{2.864748in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.860649in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.855789in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.850709in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.845398in}}%
\pgfpathlineto{\pgfqpoint{2.147211in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.839875in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.834104in}}%
\pgfpathlineto{\pgfqpoint{2.126737in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.828119in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.821877in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.815413in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.808687in}}%
\pgfpathlineto{\pgfqpoint{2.090126in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.801722in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.794502in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{2.792390in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.787015in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{2.780331in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.779278in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.771255in}}%
\pgfpathlineto{\pgfqpoint{2.042924in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.762958in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.754388in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.745523in}}%
\pgfpathlineto{\pgfqpoint{2.015219in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{2.002290in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.726879in}}%
\pgfpathlineto{\pgfqpoint{1.989872in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.717098in}}%
\pgfpathlineto{\pgfqpoint{1.977931in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.706996in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.696556in}}%
\pgfpathlineto{\pgfqpoint{1.966448in}{2.695914in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.685766in}}%
\pgfpathlineto{\pgfqpoint{1.955390in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.674622in}}%
\pgfpathlineto{\pgfqpoint{1.944713in}{2.671795in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.663113in}}%
\pgfpathlineto{\pgfqpoint{1.934394in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.651223in}}%
\pgfpathlineto{\pgfqpoint{1.924413in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.638939in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.626245in}}%
\pgfpathlineto{\pgfqpoint{1.905382in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.613124in}}%
\pgfpathlineto{\pgfqpoint{1.896298in}{2.611497in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.599560in}}%
\pgfpathlineto{\pgfqpoint{1.887482in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{1.878938in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.585513in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.570976in}}%
\pgfpathlineto{\pgfqpoint{1.862569in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.555930in}}%
\pgfpathlineto{\pgfqpoint{1.854718in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.540353in}}%
\pgfpathlineto{\pgfqpoint{1.847074in}{2.539140in}}%
\pgfpathlineto{\pgfqpoint{1.839653in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.524184in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.507409in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.818531in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.490004in}}%
\pgfpathlineto{\pgfqpoint{1.811871in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.471881in}}%
\pgfpathlineto{\pgfqpoint{1.805369in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.453041in}}%
\pgfpathlineto{\pgfqpoint{1.792871in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.433388in}}%
\pgfpathlineto{\pgfqpoint{1.786851in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{1.780997in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.412868in}}%
\pgfpathlineto{\pgfqpoint{1.775289in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{1.769720in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.391419in}}%
\pgfpathlineto{\pgfqpoint{1.764305in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.368941in}}%
\pgfpathlineto{\pgfqpoint{1.753872in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.748842in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.345318in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{1.739193in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.320416in}}%
\pgfpathlineto{\pgfqpoint{1.734565in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.725647in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{1.721364in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{1.717192in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{1.705359in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.204211in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.694485in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.169460in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.681406in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.131401in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.675457in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.672624in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.669876in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.089017in}}%
\pgfpathlineto{\pgfqpoint{1.667232in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.664682in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.662215in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.040734in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.649271in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.983567in}}%
\pgfpathlineto{\pgfqpoint{1.647424in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.645659in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.643976in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.642374in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.640852in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.639411in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.910232in}}%
\pgfpathlineto{\pgfqpoint{1.638062in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.636795in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.633470in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.632521in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.631651in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.630861in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.786114in}}%
\pgfpathlineto{\pgfqpoint{1.628967in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.628497in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.628106in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.627793in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.627324in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.627324in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.627402in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.627793in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.628106in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.628497in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.628967in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.615892in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.630861in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.631651in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.632521in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.633470in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.636795in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.638062in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{1.639411in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.640852in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.642374in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.643976in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.645659in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.647424in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.418439in}}%
\pgfpathlineto{\pgfqpoint{1.649271in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.662215in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.664682in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.667232in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.312989in}}%
\pgfpathlineto{\pgfqpoint{1.669876in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.672624in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.675457in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.270605in}}%
\pgfpathlineto{\pgfqpoint{1.681406in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.694485in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.197795in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.705359in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.165719in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.717192in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.135890in}}%
\pgfpathlineto{\pgfqpoint{1.721364in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{1.725647in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.107930in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.734565in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{1.739193in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.056688in}}%
\pgfpathlineto{\pgfqpoint{1.748842in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{1.753872in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.033065in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.764305in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{1.769720in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.775289in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.989138in}}%
\pgfpathlineto{\pgfqpoint{1.780997in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.786851in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.968619in}}%
\pgfpathlineto{\pgfqpoint{1.792871in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.805369in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.930126in}}%
\pgfpathlineto{\pgfqpoint{1.811871in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.912002in}}%
\pgfpathlineto{\pgfqpoint{1.818531in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.894597in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.839653in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{1.847074in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{1.854718in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.846076in}}%
\pgfpathlineto{\pgfqpoint{1.862569in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.831031in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.816494in}}%
\pgfpathlineto{\pgfqpoint{1.878938in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{1.887482in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{1.896298in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{1.905382in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.763067in}}%
\pgfpathlineto{\pgfqpoint{1.924413in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{1.934394in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.738893in}}%
\pgfpathlineto{\pgfqpoint{1.944713in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{1.955390in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.716240in}}%
\pgfpathlineto{\pgfqpoint{1.966448in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.705450in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.695010in}}%
\pgfpathlineto{\pgfqpoint{1.977931in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{1.989872in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{2.002290in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.665656in}}%
\pgfpathlineto{\pgfqpoint{2.015219in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.639048in}}%
\pgfpathlineto{\pgfqpoint{2.042924in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.630751in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.607504in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{2.090126in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.580129in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.573887in}}%
\pgfpathlineto{\pgfqpoint{2.126737in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.567902in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{2.147211in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.556608in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.551297in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.546217in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.541357in}}%
\pgfpathlineto{\pgfqpoint{2.194344in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.536704in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.532283in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.528063in}}%
\pgfpathlineto{\pgfqpoint{2.222483in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.524052in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.516666in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.513268in}}%
\pgfpathlineto{\pgfqpoint{2.255544in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.510090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334621in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.881792in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.879972in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.878432in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.875073in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.527073in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.526933in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.526513in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.525813in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.524834in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.523574in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.331973in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.513042in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.510059in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.506790in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.503235in}}%
\pgfpathlineto{\pgfqpoint{2.294176in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.499346in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.495162in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{2.490902in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.490684in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.480724in}}%
\pgfpathlineto{\pgfqpoint{2.241764in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.475249in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.469447in}}%
\pgfpathlineto{\pgfqpoint{2.221006in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.463292in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.456793in}}%
\pgfpathlineto{\pgfqpoint{2.202452in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.449916in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.442696in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{2.442664in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.435050in}}%
\pgfpathlineto{\pgfqpoint{2.170124in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.427030in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.418617in}}%
\pgfpathlineto{\pgfqpoint{2.155718in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.409744in}}%
\pgfpathlineto{\pgfqpoint{2.142348in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.400443in}}%
\pgfpathlineto{\pgfqpoint{2.129761in}{2.394426in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.390692in}}%
\pgfpathlineto{\pgfqpoint{2.117881in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.380468in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{2.370307in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.369745in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.358492in}}%
\pgfpathlineto{\pgfqpoint{2.095984in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.346682in}}%
\pgfpathlineto{\pgfqpoint{2.085855in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{2.076195in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.321283in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{2.310009in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.307607in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{2.297950in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.293230in}}%
\pgfpathlineto{\pgfqpoint{2.041647in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.278109in}}%
\pgfpathlineto{\pgfqpoint{2.033874in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.262193in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{2.019250in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.245342in}}%
\pgfpathlineto{\pgfqpoint{2.012367in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.227555in}}%
\pgfpathlineto{\pgfqpoint{2.005723in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.208665in}}%
\pgfpathlineto{\pgfqpoint{1.993225in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{1.981632in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.167175in}}%
\pgfpathlineto{\pgfqpoint{1.976139in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{1.970883in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.144184in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.960924in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.119400in}}%
\pgfpathlineto{\pgfqpoint{1.956210in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{2.104997in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.092481in}}%
\pgfpathlineto{\pgfqpoint{1.943180in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.939160in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.062871in}}%
\pgfpathlineto{\pgfqpoint{1.935308in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.931622in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{1.928065in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.029976in}}%
\pgfpathlineto{\pgfqpoint{1.924685in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.918333in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.992586in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{1.984402in}}%
\pgfpathlineto{\pgfqpoint{1.912571in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.909884in}{1.960283in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{1.907323in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{1.904925in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{1.902647in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.900491in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.898455in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.893999in}}%
\pgfpathlineto{\pgfqpoint{1.896555in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{1.893144in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.890204in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.813656in}}%
\pgfpathlineto{\pgfqpoint{1.886694in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.884962in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{1.883691in}{1.755271in}}%
\pgfpathlineto{\pgfqpoint{1.883230in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.882883in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{1.882652in}{1.719092in}}%
\pgfpathlineto{\pgfqpoint{1.882537in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.882537in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.882652in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.882883in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.883230in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.883691in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{1.884962in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.886694in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{1.890204in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.893144in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.896555in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.508008in}}%
\pgfpathlineto{\pgfqpoint{1.898455in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{1.900491in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.902647in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{1.904925in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.907323in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.453231in}}%
\pgfpathlineto{\pgfqpoint{1.909884in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{1.912571in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.409420in}}%
\pgfpathlineto{\pgfqpoint{1.918333in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{1.393485in}}%
\pgfpathlineto{\pgfqpoint{1.924685in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{1.928065in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.931622in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.935308in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{1.939160in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.943180in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.309525in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.956210in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.282606in}}%
\pgfpathlineto{\pgfqpoint{1.960924in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.257822in}}%
\pgfpathlineto{\pgfqpoint{1.970883in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.976139in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.234831in}}%
\pgfpathlineto{\pgfqpoint{1.981632in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.213391in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{1.993225in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{2.005723in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.174452in}}%
\pgfpathlineto{\pgfqpoint{2.012367in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{2.019250in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.139813in}}%
\pgfpathlineto{\pgfqpoint{2.033874in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{2.041647in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.108776in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{2.058172in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{2.076195in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.067711in}}%
\pgfpathlineto{\pgfqpoint{2.085855in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.055324in}}%
\pgfpathlineto{\pgfqpoint{2.095984in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.021538in}}%
\pgfpathlineto{\pgfqpoint{2.117881in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.011314in}}%
\pgfpathlineto{\pgfqpoint{2.129761in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{2.142348in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.992262in}}%
\pgfpathlineto{\pgfqpoint{2.155718in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.983389in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{2.170124in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.959310in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.952090in}}%
\pgfpathlineto{\pgfqpoint{2.202452in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.945213in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{2.221006in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.932559in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.926757in}}%
\pgfpathlineto{\pgfqpoint{2.241764in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.906844in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{2.294176in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{2.331973in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.886275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447068in,y=0.452469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076355in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076355in,y=0.452469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705642in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705642in,y=0.452469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334929in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334929in,y=0.452469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435550in,y=0.273457in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.452855in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{0.981049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.932824in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{1.461018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.412793in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{1.940988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.892762in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{2.420957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.372732in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{2.900926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.852701in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.701003in,,bottom,rotate=90.000000]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424032in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.501080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447068in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435550in,y=2.984260in,,base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Gaussian PDF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.741065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{1.221034in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.221034in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.981049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{1.221034in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{1.221034in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.221034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.461018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{1.940988in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.940988in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.701003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{1.940988in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{1.940988in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.940988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.420957in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.420957in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.180972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{2.420957in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.420957in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.660942in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.660942in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.420957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119992in}{2.399846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{2.660942in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.660942in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.660942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667584in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716195in, y=0.452855in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0024}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667584in}{0.981049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716195in, y=0.932824in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0032}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667584in}{1.461018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716195in, y=1.412793in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0040}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667584in}{1.940988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716195in, y=1.892762in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0048}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667584in}{2.420957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716195in, y=2.372732in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0056}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667584in}{2.900926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716195in, y=2.852701in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0064}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.607588in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667584in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.607588in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wrapped2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%% \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%% \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%% \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%% \usepackage{import}
%%
%% and then include the figures with
%% \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%% \def\mathdefault#1{#1}
%% \everymath=\expandafter{\the\everymath\displaystyle}
%% \IfFileExists{scrextend.sty}{
%% \usepackage[fontsize=10.000000pt]{scrextend}
%% }{
%% \renewcommand{}{}
%%
%% }
%%
%% \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.513093in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.519692in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.519697in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.519698in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.519702in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.519703in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.519704in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.519706in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.519708in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.519710in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.519711in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.519713in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.519715in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.519716in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.519718in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.519720in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.519724in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.519725in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.519726in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.519727in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.519728in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.519732in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.519733in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.519737in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.519739in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.519740in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.519742in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.519745in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.519746in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.519747in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.519750in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.519752in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.519752in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.519750in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.519747in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.519746in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.519745in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.519742in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.519740in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.519739in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.519737in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.519733in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.519732in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.519728in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.519727in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.519726in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.519725in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.519724in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.519720in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.519718in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.519716in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.519715in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.519713in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.519711in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.519710in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.519708in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.519706in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.519704in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.519703in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.519702in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.519698in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.519697in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.519692in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.513093in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.501080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.873058in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.873058in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.873054in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.873052in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.873051in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.873049in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.873048in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.873047in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.873046in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.873045in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.873044in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.873043in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.873042in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.873041in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.873040in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.873039in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.873038in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.873037in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.873036in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.873035in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.873034in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.873033in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.873032in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.873031in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.873028in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.873027in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.873026in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.873024in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.873023in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.873022in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.873020in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.873019in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.873018in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.873017in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.873016in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.873015in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.873014in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.873013in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.873012in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.873011in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.873009in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.873008in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.873007in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.873004in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.873004in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.873003in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.873002in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.873001in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.873000in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.872999in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.872998in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.872996in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.872995in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.872995in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.872994in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.872992in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.872992in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.872992in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.872992in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.872994in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.872995in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.872995in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.872996in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.872998in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.872999in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.873000in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.873001in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.873002in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.873003in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.873004in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.873004in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.873007in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.873008in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.873009in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.873011in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.873012in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.873013in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.873014in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.873015in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.873016in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.873017in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.873018in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.873019in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.873020in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.873022in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.873023in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.873024in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.873026in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.873027in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.873028in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.873031in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.873032in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.873033in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.873034in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.873035in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.873036in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.873037in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.873038in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.873039in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.873040in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.873041in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.873042in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.873043in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.873044in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.873045in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.873046in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.873047in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.873048in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.873049in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.873051in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.873052in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.873054in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.873058in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.873058in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.879654in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.879654in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.873060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.519692in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.519697in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.519698in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.519702in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.519703in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.519704in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.519706in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.519708in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.519710in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.519711in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.519713in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.519715in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.519716in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.519718in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.519720in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.519724in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.519725in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.519726in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.519727in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.519728in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.519732in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.519733in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.519737in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.519739in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.519740in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.519742in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.519745in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.519746in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.519747in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.519750in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.519752in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.519752in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.519750in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.519747in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.519746in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.519745in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.519742in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.519740in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.519739in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.519737in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.519733in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.519732in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.519728in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.519727in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.519726in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.519725in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.519724in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.519720in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.519718in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.519716in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.519715in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.519713in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.519711in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.519710in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.519708in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.519706in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.519704in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.519703in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.519702in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.519698in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.519697in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.519692in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.525106in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.537119in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.561145in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.585171in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.585876in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.585879in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.585880in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.585881in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.585883in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.585888in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.585890in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.585898in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.585902in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.585906in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.585912in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.585922in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.585924in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.585933in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.585935in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.585936in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.585936in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.585935in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.585933in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.585924in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.585922in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.585912in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.585906in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.585902in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.585898in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.585890in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.585888in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.585883in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.585881in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.585880in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.585879in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.585876in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.585171in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.561145in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.537119in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.525106in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.519686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.806873in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.806871in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.806870in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.806869in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.806867in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.806866in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.806865in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.806864in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.806863in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.806862in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.806861in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.806860in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.806859in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.806857in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.806854in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.806853in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.806852in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.806851in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.806850in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.806849in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.806847in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.806846in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.806845in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.806843in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.806841in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.806840in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.806839in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.806838in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.806837in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.806835in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.806834in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.806833in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.806832in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.806831in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.806829in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.806828in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.806827in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.806825in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.806824in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.806823in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.806822in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.806821in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.806820in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.806817in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.806816in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.806815in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.806814in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.806813in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.806810in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.806809in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.806807in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.806807in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.806806in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.806806in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.806807in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.806807in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.806809in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.806810in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.806813in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.806814in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.806815in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.806816in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.806817in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.806820in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.806821in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.806822in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.806823in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.806824in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.806825in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.806827in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.806828in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.806829in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.806831in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.806832in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.806833in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.806834in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.806835in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.806837in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.806838in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.806839in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.806840in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.806841in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.806843in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.806845in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.806846in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.806847in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.806849in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.806850in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.806851in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.806852in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.806853in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.806854in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.806857in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.806859in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.806860in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.806861in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.806862in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.806863in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.806864in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.806865in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.806866in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.806867in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.806869in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.806870in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.806871in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.806873in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.807576in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.819589in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.831602in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.843615in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.867641in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.873058in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.873058in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.873054in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.873052in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.873051in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.873049in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.873048in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.873047in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.873046in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.873045in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.873044in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.873043in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.873042in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.873041in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.873040in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.873039in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.873038in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.873037in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.873036in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.873035in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.873034in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.873033in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.873032in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.873031in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.873028in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.873027in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.873026in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.873024in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.873023in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.873022in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.873020in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.873019in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.873018in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.873017in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.873016in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.873015in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.873014in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.873013in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.873012in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.873011in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.873009in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.873008in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.873007in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.873004in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.873004in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.873003in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.873002in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.873001in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.873000in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.872999in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.872998in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.872996in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.872995in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.872995in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.872994in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.872992in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.872992in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.872989in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.872992in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.872992in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.872994in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.872995in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.872995in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.872996in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.872997in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.872998in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.872999in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.873000in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.873001in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.873002in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.873003in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.873004in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.873004in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.873007in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.873008in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.873009in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.873011in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.873012in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.873013in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.873014in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.873015in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.873016in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.873017in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.873018in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.873019in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.873020in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.873022in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.873023in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.873024in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.873026in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.873027in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.873028in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.873031in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.873032in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.873033in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.873034in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.873035in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.873036in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.873037in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.873038in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.873039in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.873040in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.873041in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.873042in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.873043in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.873044in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.873045in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.873046in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.873047in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.873048in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.873049in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.873050in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.873051in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.873052in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.873054in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.873058in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.873058in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.867641in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.843615in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.831602in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.819589in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.807576in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.806879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.585876in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.585879in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.585880in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.585881in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.585883in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.585888in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.585890in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.585898in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.585902in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.585906in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.585912in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.585922in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.585924in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.585933in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.585935in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.585936in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.585936in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.585935in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.585933in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.585924in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.585922in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.585912in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.585906in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.585902in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.585898in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.585890in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.585888in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.585883in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.585881in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.585880in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.585879in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.585876in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.597184in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.621210in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.645236in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.655321in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.655325in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.655339in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.655341in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.655342in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.655346in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.655349in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.655354in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.655358in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.655364in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.655365in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.655369in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.655370in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.655371in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.655374in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.655377in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.655378in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.655381in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.655388in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.655392in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.655392in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.655388in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.655381in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.655378in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.655377in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.655374in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.655371in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.655370in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.655369in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.655365in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.655364in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.655358in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.655354in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.655349in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.655346in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.655342in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.655341in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.655339in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.655325in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.655321in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.645236in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.621210in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.597184in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.585868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.737426in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.737426in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.737425in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.737423in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.737422in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.737421in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.737420in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.737417in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.737416in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.737415in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.737414in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.737413in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.737412in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.737410in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.737409in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.737407in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.737405in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.737404in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.737403in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.737399in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.737398in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.737395in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.737392in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.737390in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.737386in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.737384in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.737383in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.737381in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.737380in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.737379in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.737378in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.737376in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.737375in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.737374in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.737373in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.737372in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.737371in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.737369in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.737367in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.737365in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.737364in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.737363in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.737362in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.737360in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.737356in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.737354in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.737354in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.737356in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.737360in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.737362in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.737363in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.737364in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.737365in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.737367in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.737369in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.737371in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.737372in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.737373in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.737374in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.737375in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.737376in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.737378in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.737379in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.737380in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.737381in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.737383in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.737384in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.737386in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.737390in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.737392in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.737395in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.737398in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.737399in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.737403in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.737404in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.737405in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.737407in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.737409in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.737410in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.737412in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.737413in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.737414in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.737415in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.737416in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.737417in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.737420in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.737421in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.737422in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.737423in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.737425in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.737426in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.737426in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.747511in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.759524in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.771537in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.783550in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.795563in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.806873in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.806871in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.806870in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.806869in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.806867in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.806866in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.806865in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.806864in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.806863in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.806862in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.806861in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.806860in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.806859in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.806857in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.806854in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.806853in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.806852in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.806851in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.806850in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.806849in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.806847in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.806846in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.806845in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.806843in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.806841in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.806840in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.806839in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.806838in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.806837in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.806835in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.806834in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.806833in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.806832in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.806831in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.806829in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.806828in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.806827in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.806825in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.806824in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.806823in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.806822in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.806821in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.806820in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.806817in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.806816in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.806815in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.806814in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.806813in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.806810in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.806809in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.806807in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.806807in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.806806in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.806804in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.806806in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.806807in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.806807in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.806809in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.806810in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.806813in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.806814in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.806815in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.806816in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.806817in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.806820in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.806821in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.806822in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.806823in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.806824in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.806825in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.806827in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.806828in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.806829in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.806831in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.806832in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.806833in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.806834in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.806835in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.806837in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.806838in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.806839in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.806840in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.806841in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.806843in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.806845in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.806846in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.806847in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.806849in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.806850in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.806851in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.806852in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.806853in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.806854in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.806857in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.806859in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.806860in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.806861in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.806862in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.806863in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.806864in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.806865in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.806866in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.806867in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.806869in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.806870in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.806871in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.806873in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.806877in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.795563in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.783550in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.771537in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.759524in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.747511in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.737431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.655321in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.655325in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.655339in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.655341in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.655342in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.655346in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.655349in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.655354in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.655358in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.655364in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.655365in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.655369in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.655370in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.655371in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.655374in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.655377in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.655378in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.655381in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.655388in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.655392in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.655392in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.655388in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.655381in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.655378in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.655377in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.655374in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.655371in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.655370in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.655369in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.655365in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.655364in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.655358in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.655354in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.655349in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.655346in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.655342in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.655341in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.655339in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.655325in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.655321in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.681275in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.693288in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.705301in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.717314in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.728744in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.728749in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.728755in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.728761in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.728770in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.728778in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.728779in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.728781in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.728782in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.728788in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.728790in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.728794in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.728795in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.728798in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.728803in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.728809in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.728811in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.728811in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.728809in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.728803in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.728798in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.728795in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.728794in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.728790in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.728788in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.728782in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.728781in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.728779in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.728778in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.728770in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.728761in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.728755in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.728749in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.728744in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.717314in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.705301in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.693288in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.681275in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.655315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.664008in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.664007in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.664005in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.664004in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.664003in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.664002in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.664001in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.663999in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.663997in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.663996in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.663995in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.663994in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.663992in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.663991in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.663990in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.663989in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.663987in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.663986in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.663985in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.663983in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.663982in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.663981in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.663979in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.663978in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.663977in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.663975in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.663974in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.663973in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.663971in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.663967in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.663963in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.663962in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.663960in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.663959in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.663958in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.663956in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.663955in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.663954in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.663952in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.663951in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.663950in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.663949in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.663948in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.663946in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.663945in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.663943in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.663942in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.663941in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.663940in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.663939in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.663938in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.663937in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.663936in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.663933in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.663931in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.663931in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.663933in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.663936in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.663937in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.663938in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.663939in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.663940in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.663941in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.663942in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.663943in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.663945in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.663946in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.663948in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.663949in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.663950in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.663951in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.663952in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.663954in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.663955in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.663956in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.663958in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.663959in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.663960in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.663962in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.663963in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.663967in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.663971in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.663973in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.663974in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.663975in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.663977in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.663978in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.663979in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.663981in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.663982in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.663983in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.663985in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.663986in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.663987in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.663989in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.663990in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.663991in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.663992in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.663994in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.663995in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.663996in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.663997in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.663999in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.664001in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.664002in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.664003in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.664004in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.664005in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.664007in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.664008in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.675433in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.687446in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.699459in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.711472in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.723485in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.735498in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.737426in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.737426in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.737425in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.737423in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.737422in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.737421in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.737420in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.737417in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.737416in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.737415in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.737414in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.737413in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.737412in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.737410in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.737409in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.737407in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.737405in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.737404in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.737403in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.737399in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.737398in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.737395in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.737392in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.737390in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.737386in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.737384in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.737383in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.737381in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.737380in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.737379in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.737378in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.737376in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.737375in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.737374in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.737373in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.737372in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.737371in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.737369in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.737367in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.737365in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.737364in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.737363in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.737362in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.737360in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.737356in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.737354in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.737354in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.737356in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.737360in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.737362in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.737363in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.737364in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.737365in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.737367in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.737369in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.737371in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.737372in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.737373in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.737374in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.737375in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.737376in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.737378in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.737379in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.737380in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.737381in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.737383in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.737384in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.737386in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.737390in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.737392in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.737395in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.737398in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.737399in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.737403in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.737404in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.737405in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.737407in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.737409in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.737410in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.737412in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.737413in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.737414in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.737415in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.737416in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.737417in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.737420in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.737421in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.737422in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.737423in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.737425in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.737426in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.737426in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.735498in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.723485in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.711472in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.699459in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.687446in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.675433in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.664014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.728744in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.728749in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.728755in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.728761in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.728770in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.728778in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.728779in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.728781in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.728782in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.728788in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.728790in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.728794in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.728795in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.728798in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.728803in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.728809in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.728811in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.728811in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.728809in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.728803in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.728798in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.728795in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.728794in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.728790in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.728788in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.728782in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.728781in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.728779in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.728778in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.728770in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.728761in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.728755in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.728749in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.728744in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.729327in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.741340in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.765366in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.777379in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.807173in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.807177in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.807178in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.807183in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.807192in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.807193in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.807194in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.807196in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.807203in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.807212in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.807218in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.807221in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.807226in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.807227in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.807234in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.807236in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.807236in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.807234in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.807227in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.807226in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.807221in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.807218in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.807212in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.807203in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.807196in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.807194in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.807193in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.807192in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.807183in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.807178in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.807177in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.807173in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.777379in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.765366in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.741340in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.729327in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.728733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.585581in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.585579in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.585578in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.585577in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.585576in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.585574in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.585571in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.585570in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.585569in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.585567in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.585566in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.585563in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.585562in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.585561in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.585559in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.585558in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.585555in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.585554in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.585552in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.585551in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.585549in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.585548in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.585546in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.585543in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.585542in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.585540in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.585539in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.585537in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.585536in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.585534in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.585533in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.585531in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.585530in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.585528in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.585525in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.585522in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.585521in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.585518in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.585517in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.585516in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.585514in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.585513in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.585512in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.585508in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.585507in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.585503in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.585502in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.585499in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.585498in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.585496in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.585494in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.585494in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.585496in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.585498in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.585499in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.585502in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.585503in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.585507in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.585508in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.585512in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.585513in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.585514in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.585516in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.585517in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.585518in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.585521in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.585522in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.585525in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.585528in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.585530in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.585531in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.585533in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.585534in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.585536in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.585537in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.585539in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.585540in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.585542in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.585543in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.585546in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.585548in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.585549in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.585551in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.585552in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.585554in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.585555in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.585558in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.585559in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.585561in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.585562in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.585563in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.585566in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.585567in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.585569in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.585570in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.585571in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.585574in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.585576in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.585577in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.585578in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.585579in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.585581in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.591342in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.603355in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.615368in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.627381in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.639394in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.651407in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.663420in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.664008in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.664007in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.664005in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.664004in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.664003in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.664002in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.664001in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.663999in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.663997in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.663996in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.663995in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.663994in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.663992in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.663991in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.663990in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.663989in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.663987in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.663986in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.663985in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.663983in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.663982in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.663981in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.663979in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.663978in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.663977in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.663975in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.663974in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.663973in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.663971in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.663967in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.663963in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.663962in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.663960in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.663959in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.663958in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.663956in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.663955in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.663954in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.663952in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.663951in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.663950in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.663949in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.663948in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.663946in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.663945in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.663943in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.663942in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.663941in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.663940in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.663939in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.663938in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.663937in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.663936in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.663933in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.663931in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.663928in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.663931in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.663932in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.663933in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.663936in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.663937in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.663938in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.663939in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.663940in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.663941in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.663942in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.663943in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.663945in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.663946in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.663948in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.663949in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.663950in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.663951in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.663952in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.663954in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.663955in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.663956in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.663958in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.663959in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.663960in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.663962in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.663963in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.663967in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.663971in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.663973in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.663974in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.663975in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.663977in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.663978in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.663979in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.663981in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.663982in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.663983in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.663985in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.663986in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.663987in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.663989in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.663990in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.663991in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.663992in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.663994in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.663995in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.663996in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.663997in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.663999in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.664001in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.664002in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.664003in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.664004in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.664005in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.664007in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.664008in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.664014in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.663420in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.651407in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.639394in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.627381in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.615368in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.603355in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.591342in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.585586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.807173in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.807177in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.807178in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.807183in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.807192in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.807193in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.807194in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.807196in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.807203in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.807212in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.807218in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.807221in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.807226in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.807227in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.807234in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.807236in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.807236in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.807234in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.807227in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.807226in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.807221in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.807218in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.807212in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.807203in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.807196in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.807194in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.807193in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.807192in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.807183in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.807178in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.807177in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.807173in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.849457in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.873483in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.885496in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.892065in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.892066in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.892076in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.892083in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.892085in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.892088in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.892100in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.892110in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.892120in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.892131in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.892136in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.892140in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.892141in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.892145in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.892148in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.892151in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.892153in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.892154in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.892156in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.892156in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.892154in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.892153in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.892151in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.892148in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.892145in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.892141in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.892140in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.892136in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.892131in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.892120in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.892110in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.892100in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.892088in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.892085in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.892083in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.892076in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.892066in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.892065in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.885496in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.873483in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.849457in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.807161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.500686in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.500684in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.500682in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.500681in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.500680in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.500679in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.500678in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.500677in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.500676in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.500675in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.500674in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.500673in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.500672in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.500670in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.500669in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.500668in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.500666in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.500665in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.500661in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.500659in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.500657in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.500656in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.500654in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.500653in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.500651in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.500650in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.500646in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.500645in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.500641in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.500640in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.500638in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.500635in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.500633in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.500628in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.500626in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.500625in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.500623in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.500622in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.500620in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.500618in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.500614in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.500612in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.500609in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.500608in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.500605in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.500604in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.500601in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.500600in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.500599in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.500597in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.500596in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.500595in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.500594in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.500593in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.500592in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.500591in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.500590in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.500588in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.500587in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.500587in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.500586in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.500586in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.500586in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.500586in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.500587in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.500587in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.500588in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.500590in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.500591in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.500592in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.500593in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.500594in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.500595in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.500596in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.500597in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.500599in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.500600in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.500601in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.500604in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.500605in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.500608in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.500609in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.500612in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.500614in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.500618in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.500620in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.500622in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.500623in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.500625in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.500626in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.500628in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.500633in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.500635in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.500638in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.500640in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.500641in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.500645in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.500646in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.500650in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.500651in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.500653in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.500654in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.500656in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.500657in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.500659in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.500661in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.500665in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.500666in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.500668in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.500669in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.500670in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.500672in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.500673in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.500674in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.500675in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.500676in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.500677in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.500678in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.500679in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.500680in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.500681in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.500682in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.500684in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.500686in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.507251in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.519264in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.531277in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.543290in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.555303in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.567316in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.579329in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.585581in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.585579in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.585578in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.585577in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.585576in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.585574in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.585571in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.585570in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.585569in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.585567in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.585566in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.585563in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.585562in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.585561in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.585559in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.585558in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.585555in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.585554in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.585552in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.585551in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.585549in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.585548in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.585546in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.585543in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.585542in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.585540in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.585539in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.585537in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.585536in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.585534in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.585533in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.585531in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.585530in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.585528in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.585525in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.585522in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.585521in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.585518in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.585517in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.585516in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.585514in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.585513in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.585512in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.585508in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.585507in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.585503in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.585502in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.585499in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.585498in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.585496in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.585494in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.585492in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.585494in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.585496in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.585498in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.585499in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.585500in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.585502in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.585503in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.585507in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.585508in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.585512in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.585513in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.585514in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.585516in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.585517in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.585518in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.585521in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.585522in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.585525in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.585528in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.585530in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.585531in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.585533in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.585534in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.585536in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.585537in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.585539in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.585540in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.585542in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.585543in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.585546in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.585548in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.585549in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.585551in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.585552in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.585554in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.585555in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.585558in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.585559in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.585561in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.585562in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.585563in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.585566in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.585567in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.585569in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.585570in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.585571in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.585574in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.585576in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.585577in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.585578in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.585579in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.585581in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.579329in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.567316in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.555303in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.543290in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.531277in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.519264in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.507251in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.500690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.892065in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.892066in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.892076in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.892083in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.892085in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.892088in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.892100in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.892110in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.892120in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.892131in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.892136in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.892140in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.892141in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.892145in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.892148in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.892151in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.892153in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.892154in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.892156in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.892156in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.892154in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.892153in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.892151in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.892148in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.892145in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.892141in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.892140in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.892136in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.892131in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.892120in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.892110in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.892100in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.892088in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.892085in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.892083in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.892076in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.892066in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.892065in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.909522in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.921535in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.933548in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.945561in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.957574in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.969587in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.985788in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.985789in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.985791in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.985792in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.985799in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.985800in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.985801in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.985804in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.985806in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.985807in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.985809in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.985814in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.985817in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.985819in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.985824in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.985830in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.985837in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.985847in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.985848in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.985860in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.985865in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.985868in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.985881in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.985883in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.985890in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.985890in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.985883in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.985881in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.985868in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.985865in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.985860in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.985848in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.985847in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.985837in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.985830in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.985824in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.985819in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.985817in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.985814in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.985809in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.985807in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.985806in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.985804in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.985801in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.985800in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.985799in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.985792in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.985791in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.985789in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.985788in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.969587in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.957574in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.945561in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.933548in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.921535in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.909522in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.892057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.406963in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.406963in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.406962in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.406962in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.406960in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.406958in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.406957in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.406956in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.406955in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.406954in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.406953in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.406949in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.406948in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.406947in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.406944in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.406942in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.406941in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.406939in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.406938in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.406936in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.406935in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.406933in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.406931in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.406930in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.406928in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.406922in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.406921in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.406919in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.406913in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.406909in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.406908in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.406904in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.406902in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.406898in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.406896in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.406894in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.406892in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.406891in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.406889in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.406887in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.406883in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.406882in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.406880in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.406878in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.406876in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.406875in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.406873in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.406872in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.406870in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.406867in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.406865in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.406864in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.406861in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.406860in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.406859in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.406858in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.406856in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.406855in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.406853in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.406852in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.406851in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.406846in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.406846in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.406846in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.406846in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.406851in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.406852in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.406853in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.406855in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.406856in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.406858in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.406859in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.406860in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.406861in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.406864in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.406865in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.406867in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.406870in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.406872in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.406873in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.406875in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.406876in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.406878in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.406880in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.406882in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.406883in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.406887in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.406889in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.406891in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.406892in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.406894in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.406896in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.406898in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.406902in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.406904in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.406908in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.406909in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.406913in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.406919in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.406921in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.406922in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.406928in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.406930in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.406931in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.406933in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.406935in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.406936in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.406938in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.406939in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.406941in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.406942in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.406944in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.406947in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.406948in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.406949in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.406953in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.406954in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.406955in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.406956in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.406957in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.406958in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.406960in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.406962in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.406962in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.406963in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.406963in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.411147in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.423160in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.435173in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.447186in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.459199in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.471212in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.483225in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.495238in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.500686in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.500684in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.500682in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.500681in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.500680in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.500679in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.500678in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.500677in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.500676in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.500675in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.500674in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.500673in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.500672in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.500670in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.500669in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.500668in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.500666in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.500665in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.500661in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.500659in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.500657in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.500656in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.500654in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.500653in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.500651in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.500650in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.500646in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.500645in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.500641in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.500640in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.500638in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.500635in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.500633in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.500628in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.500626in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.500625in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.500623in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.500622in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.500620in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.500618in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.500614in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.500612in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.500609in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.500608in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.500605in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.500604in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.500601in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.500600in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.500599in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.500597in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.500596in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.500595in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.500594in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.500593in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.500592in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.500591in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.500590in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.500588in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.500587in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.500587in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.500586in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.500586in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.500584in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.500586in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.500586in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.500587in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.500587in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.500588in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.500590in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.500591in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.500592in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.500593in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.500594in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.500595in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.500596in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.500597in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.500599in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.500600in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.500601in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.500604in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.500605in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.500608in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.500609in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.500612in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.500614in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.500618in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.500620in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.500622in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.500623in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.500625in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.500626in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.500628in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.500633in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.500635in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.500638in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.500640in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.500641in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.500645in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.500646in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.500650in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.500651in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.500653in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.500654in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.500656in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.500657in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.500659in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.500661in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.500665in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.500666in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.500668in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.500669in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.500670in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.500672in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.500673in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.500674in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.500675in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.500676in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.500677in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.500678in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.500679in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.500680in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.500681in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.500682in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.500684in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.500686in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.500689in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.495238in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.483225in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.471212in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.459199in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.447186in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.435173in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.423160in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.411147in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.406964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{0.985788in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.985789in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{0.985791in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{0.985792in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.985799in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{0.985800in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{0.985801in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{0.985804in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.985806in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{0.985807in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{0.985809in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{0.985814in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{0.985817in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{0.985819in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{0.985824in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{0.985830in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{0.985837in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{0.985847in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.985848in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.985860in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.985865in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.985868in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{0.985881in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{0.985883in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.985890in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{0.985890in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.985883in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{0.985881in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.985868in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.985865in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{0.985860in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.985848in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{0.985847in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.985837in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{0.985830in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{0.985824in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{0.985819in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{0.985817in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{0.985814in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{0.985809in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.985807in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{0.985806in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{0.985804in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{0.985801in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.985800in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.985799in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{0.985792in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.985791in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{0.985789in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{0.985788in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.993613in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.041665in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{1.092480in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{1.092482in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{1.092491in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{1.092495in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.092504in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.092508in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.092512in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.092514in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.092520in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.092529in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.092531in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.092542in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.092547in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.092549in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{1.092553in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{1.092558in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.092566in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.092568in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{1.092570in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.092578in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.092587in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.092589in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.092592in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.092597in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.092599in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.092600in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.092601in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{1.092604in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.092605in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.092606in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.092606in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.092605in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.092604in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.092601in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.092600in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.092599in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.092597in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{1.092592in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.092589in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{1.092587in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.092578in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.092570in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.092568in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{1.092566in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.092558in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.092553in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.092549in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.092547in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.092542in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{1.092531in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{1.092529in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.092520in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.092514in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{1.092512in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.092508in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.092504in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.092495in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{1.092491in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{1.092482in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.092480in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.041665in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.993613in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.985782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.300275in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.300273in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.300272in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.300271in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.300269in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.300268in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.300266in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.300264in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.300263in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.300262in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.300260in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.300259in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.300257in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.300255in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.300254in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.300252in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.300250in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.300248in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.300247in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.300245in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.300243in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.300241in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.300239in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.300237in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.300235in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.300233in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.300231in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.300226in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.300224in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.300222in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.300220in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.300215in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.300211in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.300209in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.300207in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.300204in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.300202in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.300200in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.300198in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.300195in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.300193in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.300191in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.300189in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.300185in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.300182in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.300180in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.300178in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.300176in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.300174in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.300172in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.300167in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.300165in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.300158in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.300156in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.300155in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.300153in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.300152in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.300151in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.300148in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.300147in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.300146in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.300144in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.300143in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.300143in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.300142in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.300140in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.300140in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.300142in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.300143in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.300143in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.300144in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.300146in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.300147in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.300148in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.300151in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.300152in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.300153in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.300155in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.300156in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.300158in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.300165in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.300167in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.300172in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.300174in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.300176in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.300178in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.300180in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.300182in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.300185in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.300189in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.300191in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.300193in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.300195in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.300198in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.300200in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.300202in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.300204in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.300207in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.300209in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.300211in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.300215in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.300220in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.300222in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.300224in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.300226in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.300231in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.300233in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.300235in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.300237in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.300239in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.300241in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.300243in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.300245in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.300247in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.300248in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.300250in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.300252in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.300254in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.300255in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.300257in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.300259in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.300260in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.300262in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.300263in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.300264in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.300266in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.300268in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.300269in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.300271in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.300272in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.300273in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.300275in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.303030in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.315043in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.327056in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.339069in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.351082in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.363095in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.375108in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.387121in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.399134in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.406963in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.406963in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.406962in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.406962in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.406960in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.406958in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.406957in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.406956in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.406955in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.406954in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.406953in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.406949in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.406948in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.406947in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.406944in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.406942in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.406941in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.406939in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.406938in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.406936in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.406935in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.406933in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.406931in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.406930in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.406928in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.406922in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.406921in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.406919in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.406913in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.406909in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.406908in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.406904in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.406902in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.406898in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.406896in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.406894in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.406892in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.406891in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.406889in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.406887in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.406883in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.406882in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.406880in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.406878in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.406876in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.406875in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.406873in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.406872in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.406870in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.406867in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.406865in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.406864in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.406861in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.406860in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.406859in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.406858in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.406856in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.406855in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.406853in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.406852in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.406851in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.406846in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.406846in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.406846in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.406846in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.406851in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.406852in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.406853in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.406855in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.406856in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.406858in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.406859in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.406860in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.406861in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.406864in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.406865in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.406867in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.406870in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.406872in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.406873in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.406875in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.406876in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.406878in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.406880in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.406882in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.406883in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.406887in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.406889in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.406891in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.406892in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.406894in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.406896in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.406898in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.406902in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.406904in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.406908in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.406909in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.406913in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.406919in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.406921in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.406922in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.406928in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.406930in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.406931in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.406933in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.406935in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.406936in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.406938in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.406939in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.406941in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.406942in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.406944in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.406947in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.406948in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.406949in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.406953in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.406954in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.406955in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.406956in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.406957in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.406958in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.406960in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.406962in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.406962in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.406963in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.406963in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.399134in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.387121in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.375108in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.363095in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.351082in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.339069in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.327056in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.315043in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.303030in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.300278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.092480in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{1.092482in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{1.092491in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.092495in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.092504in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.092508in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{1.092512in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.092514in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.092520in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{1.092529in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{1.092531in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.092542in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.092547in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.092549in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.092553in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.092558in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{1.092566in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.092568in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.092570in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.092578in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{1.092587in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.092589in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{1.092592in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.092597in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.092599in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.092600in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.092601in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.092604in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.092605in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.092606in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.092610in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.092606in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.092605in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{1.092604in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.092601in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.092600in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.092599in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.092597in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.092592in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.092589in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.092587in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.092578in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{1.092570in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.092568in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.092566in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{1.092558in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{1.092553in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.092549in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.092547in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.092542in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.092531in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.092529in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.092520in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.092514in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.092512in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.092508in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.092504in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{1.092495in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{1.092491in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{1.092482in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{1.092480in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.113743in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.125756in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.149782in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.161795in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.173808in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.197834in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.209847in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.220807in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.220808in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{1.220810in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{1.220814in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.220817in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{1.220818in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{1.220834in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.220836in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.220845in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.220848in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.220850in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.220855in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.220858in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.220866in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.220868in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.220874in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.220879in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.220885in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.220888in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.220899in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{1.220905in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{1.220907in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{1.220913in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{1.220921in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.220923in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{1.220931in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.220933in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.220938in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.220943in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.220947in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.220953in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.220955in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.220961in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.220964in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.220973in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.220973in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.220964in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.220961in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{1.220955in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{1.220953in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.220947in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.220943in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.220938in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.220933in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.220931in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{1.220923in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{1.220921in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.220913in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.220907in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.220905in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.220899in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.220888in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.220885in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{1.220879in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{1.220874in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{1.220868in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.220866in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.220858in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{1.220855in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.220850in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.220848in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.220845in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{1.220836in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.220834in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{1.220818in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.220817in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.220814in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.220810in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{1.220808in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{1.220807in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.209847in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.197834in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.173808in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.161795in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.149782in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.125756in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.113743in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.092469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.171941in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.171938in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.171933in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.171931in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.171927in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.171921in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.171919in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.171915in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.171913in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.171911in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.171906in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.171904in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.171901in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.171899in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.171896in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.171894in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.171889in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.171886in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.171881in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.171878in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.171875in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.171873in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.171867in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.171864in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.171862in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.171850in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.171842in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.171839in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.171837in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.171834in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.171828in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.171826in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.171818in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.171811in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.171808in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.171806in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.171804in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.171802in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.171799in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.171795in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.171793in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.171791in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.171788in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.171786in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.171784in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.171783in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.171780in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.171778in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.171777in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.171775in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.171774in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.171773in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.171772in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.171771in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.171771in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.171772in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.171773in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.171774in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.171775in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.171777in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.171778in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.171780in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.171783in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.171784in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.171786in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.171788in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.171791in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.171793in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.171795in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.171799in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.171802in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.171804in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.171806in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.171808in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.171811in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.171818in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.171826in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.171828in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.171834in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.171837in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.171839in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.171842in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.171850in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.171862in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.171864in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.171867in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.171873in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.171875in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.171878in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.171881in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.171886in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.171889in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.171894in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.171896in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.171899in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.171901in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.171904in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.171906in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.171911in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.171913in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.171915in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.171919in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.171921in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.171927in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.171931in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.171933in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.171938in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.171941in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.182900in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.194913in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.206926in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.218939in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.230952in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.242965in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.254978in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.266991in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.279004in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.291017in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.300275in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.300273in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.300272in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.300271in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.300269in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.300268in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.300266in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.300264in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.300263in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.300262in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.300260in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.300259in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.300257in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.300255in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.300254in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.300252in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.300250in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.300248in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.300247in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.300245in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.300243in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.300241in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.300239in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.300237in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.300235in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.300233in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.300231in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.300226in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.300224in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.300222in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.300220in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.300215in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.300211in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.300209in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.300207in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.300204in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.300202in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.300200in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.300198in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.300195in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.300193in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.300191in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.300189in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.300185in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.300182in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.300180in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.300178in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.300176in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.300174in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.300172in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.300167in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.300165in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.300158in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.300156in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.300155in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.300153in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.300152in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.300151in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.300148in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.300147in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.300146in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.300144in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.300143in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.300143in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.300142in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.300140in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.300140in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.300142in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.300143in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.300143in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.300144in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.300146in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.300147in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.300148in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.300151in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.300152in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.300153in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.300155in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.300156in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.300158in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.300165in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.300167in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.300172in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.300174in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.300176in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.300178in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.300180in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.300182in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.300185in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.300189in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.300191in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.300193in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.300195in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.300198in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.300200in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.300202in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.300204in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.300207in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.300209in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.300211in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.300215in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.300220in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.300222in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.300224in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.300226in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.300231in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.300233in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.300235in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.300237in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.300239in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.300241in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.300243in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.300245in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.300247in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.300248in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.300250in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.300252in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.300254in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.300255in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.300257in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.300259in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.300260in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.300262in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.300263in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.300264in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.300266in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.300268in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.300269in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.300271in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.300272in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.300273in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.300275in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.291017in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.279004in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.266991in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.254978in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.242965in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.230952in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.218939in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.206926in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.194913in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.182900in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.171945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{1.220807in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{1.220808in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.220810in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.220814in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.220817in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{1.220818in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.220834in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{1.220836in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.220845in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.220848in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.220850in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{1.220855in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.220858in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.220866in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{1.220868in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{1.220874in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{1.220879in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.220885in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.220888in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.220899in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.220905in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.220907in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.220913in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{1.220921in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{1.220923in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.220931in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.220933in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.220938in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.220943in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.220947in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{1.220953in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{1.220955in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.220961in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.220964in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.220973in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.220973in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.220964in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.220961in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.220955in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.220953in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.220947in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.220943in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.220938in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.220933in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{1.220931in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.220923in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{1.220921in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{1.220913in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{1.220907in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{1.220905in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.220899in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.220888in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.220885in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.220879in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.220874in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.220868in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.220866in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.220858in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.220855in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.220850in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.220848in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.220845in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.220836in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{1.220834in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{1.220818in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.220817in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{1.220814in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{1.220810in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.220808in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.220807in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.221860in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.233873in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.245886in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.257899in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.269912in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.281925in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.329977in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.341990in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.354003in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.378029in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.390042in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{1.397610in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.397611in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.397612in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.397616in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{1.397621in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.397623in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{1.397625in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{1.397629in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{1.397640in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{1.397649in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.397670in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.397685in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.397689in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.397693in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.397728in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.397746in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.397759in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.397790in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{1.397794in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.397830in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.397834in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.397841in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.397844in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.397854in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.397859in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.397865in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.397870in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.397872in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.397876in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.397882in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.397886in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.397886in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.397882in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.397876in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.397872in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.397870in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.397865in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.397859in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{1.397854in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{1.397844in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.397841in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.397834in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.397830in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{1.397794in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.397790in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.397759in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.397746in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{1.397728in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{1.397693in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.397689in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.397685in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.397670in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{1.397649in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{1.397640in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.397629in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.397625in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.397623in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.397621in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{1.397616in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{1.397612in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{1.397611in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{1.397610in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.390042in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.378029in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.354003in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.341990in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.329977in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.281925in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.269912in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.257899in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.245886in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.233873in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.221860in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.220801in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.220801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457003in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{1.995137in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{1.995136in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{1.995135in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.995132in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{1.995131in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{1.995128in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.995124in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.995122in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.995117in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.995115in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{1.995112in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{1.995107in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{1.995101in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{1.995097in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{1.995094in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{1.995091in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.995088in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{1.995084in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.995080in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.995077in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.995069in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.995065in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.995061in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.995057in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{1.995045in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.995036in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{1.995032in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{1.995023in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{1.995019in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{1.995014in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.995005in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.995001in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.994996in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.994992in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.994988in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.994983in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.994979in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.994974in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.994970in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.994961in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.994957in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{1.994952in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{1.994944in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.994940in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.994936in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.994928in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.994917in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.994909in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.994906in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{1.994903in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.994899in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{1.994893in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.994887in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.994884in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.994882in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.994879in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.994872in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.994868in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.994865in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.994863in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{1.994860in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.994859in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.994858in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.994858in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.994859in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.994860in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{1.994863in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.994865in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{1.994868in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.994872in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.994879in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.994882in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.994884in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.994887in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.994893in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.994899in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.994903in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.994906in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.994909in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.994917in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.994928in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{1.994936in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.994940in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.994944in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{1.994952in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.994957in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{1.994961in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{1.994970in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{1.994974in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.994979in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.994983in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.994988in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.994992in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.994996in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.995001in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.995005in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.995014in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.995019in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.995023in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.995032in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.995036in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.995045in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.995057in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.995061in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.995065in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.995069in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.995077in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.995080in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.995084in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{1.995088in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{1.995091in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{1.995094in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{1.995097in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.995101in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{1.995107in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{1.995112in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.995115in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{1.995117in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{1.995122in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.995124in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{1.995128in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.995131in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{1.995132in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.995135in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.995136in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{1.995137in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.002705in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.014718in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.038744in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.062770in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.074783in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.086796in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.098809in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.122835in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.134848in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.158874in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.170887in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{2.171941in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{2.171938in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{2.171933in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.171931in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{2.171927in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{2.171921in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.171919in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{2.171915in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{2.171913in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.171911in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.171906in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{2.171904in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{2.171901in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{2.171899in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{2.171896in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{2.171894in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{2.171889in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.171886in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{2.171881in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{2.171878in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{2.171875in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{2.171873in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.171867in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{2.171864in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{2.171862in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{2.171850in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.171842in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{2.171839in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{2.171837in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{2.171834in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{2.171828in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{2.171826in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{2.171818in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{2.171811in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{2.171808in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{2.171806in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{2.171804in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{2.171802in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{2.171799in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{2.171795in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{2.171793in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.171791in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{2.171788in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{2.171786in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.171784in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{2.171783in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{2.171780in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.171778in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{2.171777in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{2.171775in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.171774in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{2.171773in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{2.171772in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{2.171771in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{2.171768in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{2.171771in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.171772in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.171773in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{2.171774in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{2.171775in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.171777in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.171778in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.171780in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{2.171783in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{2.171784in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{2.171786in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.171788in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{2.171791in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{2.171793in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{2.171795in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{2.171799in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{2.171802in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{2.171804in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{2.171806in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{2.171808in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.171811in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.171818in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{2.171826in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{2.171828in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{2.171834in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{2.171837in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{2.171839in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{2.171842in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{2.171850in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{2.171862in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{2.171864in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{2.171867in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.171873in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{2.171875in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{2.171878in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{2.171881in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{2.171886in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.171889in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{2.171894in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{2.171896in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.171899in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{2.171901in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{2.171904in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{2.171906in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{2.171911in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{2.171913in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{2.171915in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{2.171919in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{2.171921in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{2.171927in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{2.171931in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{2.171933in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{2.171938in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{2.171941in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.170887in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.158874in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.134848in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.122835in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.098809in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.086796in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.074783in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.062770in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.038744in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.014718in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.002705in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.995139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447068in}{0.501080in}}{\pgfqpoint{1.976964in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457003in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{1.397610in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{1.397611in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{1.397612in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{1.397616in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.397621in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.397623in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.397625in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.397629in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{1.397640in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{1.397649in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.397670in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.397685in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.397689in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{1.397693in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{1.397728in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.397746in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.397759in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.397790in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{1.397794in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.397830in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.397834in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.397841in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{1.397844in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{1.397854in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.397859in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.397865in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.397870in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.397872in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.397876in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.397882in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.397886in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.397886in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.397882in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.397876in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.397872in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.397870in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.397865in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.397859in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.397854in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.397844in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.397841in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.397834in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.397830in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{1.397794in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.397790in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.397759in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.397746in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.397728in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.397693in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.397689in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.397685in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.397670in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{1.397649in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{1.397640in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{1.397629in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{1.397625in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.397623in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{1.397621in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.397616in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.397612in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.397611in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{1.397610in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.402055in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.414068in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.438094in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.450107in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.486146in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.510172in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.522185in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.534198in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.546211in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.570237in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.594263in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.606276in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.630302in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.642315in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.654328in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.666341in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.702380in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.714393in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.726406in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.750432in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.762445in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.774458in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.786471in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.798484in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.810497in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.822510in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.834523in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.858549in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.870562in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.882575in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.894588in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.918614in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.930627in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.942640in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.954653in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.978679in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.990692in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{2.414097in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{2.384294in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{2.374359in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{2.364425in}{1.995137in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.995136in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.995135in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{2.324687in}{1.995132in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.995131in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{1.995128in}}%
\pgfpathlineto{\pgfqpoint{2.284949in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.995124in}}%
\pgfpathlineto{\pgfqpoint{2.265080in}{1.995122in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{1.995117in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.995115in}}%
\pgfpathlineto{\pgfqpoint{2.225342in}{1.995112in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{1.995107in}}%
\pgfpathlineto{\pgfqpoint{2.195538in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.995101in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{1.995097in}}%
\pgfpathlineto{\pgfqpoint{2.165735in}{1.995094in}}%
\pgfpathlineto{\pgfqpoint{2.155801in}{1.995091in}}%
\pgfpathlineto{\pgfqpoint{2.145866in}{1.995088in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.995084in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.995080in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{1.995077in}}%
\pgfpathlineto{\pgfqpoint{2.106128in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.995069in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.995065in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.995061in}}%
\pgfpathlineto{\pgfqpoint{2.066390in}{1.995057in}}%
\pgfpathlineto{\pgfqpoint{2.056456in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.995045in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{2.016718in}{1.995036in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{1.995032in}}%
\pgfpathlineto{\pgfqpoint{1.996849in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{1.995023in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{1.995019in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{1.995014in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{1.947176in}{1.995005in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.995001in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.994996in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{1.994992in}}%
\pgfpathlineto{\pgfqpoint{1.907438in}{1.994988in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.994983in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.994979in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{1.994974in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{1.994970in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{1.994961in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.994957in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{1.994952in}}%
\pgfpathlineto{\pgfqpoint{1.818028in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.994944in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.994940in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{1.994936in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.994928in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{1.738552in}{1.994917in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{1.718683in}{1.994909in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.994906in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.994903in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.994899in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{1.994893in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.994887in}}%
\pgfpathlineto{\pgfqpoint{1.639207in}{1.994884in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{1.994882in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.994879in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.994872in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{1.994868in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.994865in}}%
\pgfpathlineto{\pgfqpoint{1.539862in}{1.994863in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.994860in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{1.994859in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.994858in}}%
\pgfpathlineto{\pgfqpoint{1.480255in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.410714in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.994858in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.994859in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{1.994860in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.994863in}}%
\pgfpathlineto{\pgfqpoint{1.321303in}{1.994865in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.994868in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.994872in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{1.251762in}{1.994879in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{1.994882in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.994884in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.994887in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{1.994893in}}%
\pgfpathlineto{\pgfqpoint{1.192155in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.994899in}}%
\pgfpathlineto{\pgfqpoint{1.172286in}{1.994903in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.994906in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.994909in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.994917in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.994928in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.994936in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.994940in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{1.994944in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{1.994952in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.994957in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.994961in}}%
\pgfpathlineto{\pgfqpoint{1.013334in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.994970in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.994974in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.994979in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{1.994983in}}%
\pgfpathlineto{\pgfqpoint{0.963662in}{1.994988in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.994992in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.994996in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.995001in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{1.995005in}}%
\pgfpathlineto{\pgfqpoint{0.913989in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{1.995014in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{1.995019in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{1.995023in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{0.864317in}{1.995032in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{1.995036in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{0.834513in}{1.995045in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{0.814644in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.995057in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.995061in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{1.995065in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{1.995069in}}%
\pgfpathlineto{\pgfqpoint{0.764972in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.995077in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.995080in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{1.995084in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.995088in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{1.995091in}}%
\pgfpathlineto{\pgfqpoint{0.705365in}{1.995094in}}%
\pgfpathlineto{\pgfqpoint{0.695430in}{1.995097in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{1.995101in}}%
\pgfpathlineto{\pgfqpoint{0.675561in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{0.665627in}{1.995107in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{0.645758in}{1.995112in}}%
\pgfpathlineto{\pgfqpoint{0.635823in}{1.995115in}}%
\pgfpathlineto{\pgfqpoint{0.625889in}{1.995117in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{0.606020in}{1.995122in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{1.995124in}}%
\pgfpathlineto{\pgfqpoint{0.586151in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{0.576216in}{1.995128in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{0.556347in}{1.995131in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.995132in}}%
\pgfpathlineto{\pgfqpoint{0.536478in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{1.995135in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{1.995136in}}%
\pgfpathlineto{\pgfqpoint{0.506675in}{1.995137in}}%
\pgfpathlineto{\pgfqpoint{0.496741in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{0.476872in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{0.466937in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.995139in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.990692in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.978679in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.954653in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.942640in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.930627in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.918614in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.894588in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.882575in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.870562in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.858549in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.834523in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.822510in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.810497in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.798484in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.786471in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.774458in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.762445in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.750432in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.726406in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.714393in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.702380in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.666341in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.654328in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.642315in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.630302in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.606276in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.594263in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.570237in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.546211in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.534198in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.522185in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.510172in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.486146in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.450107in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.438094in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.414068in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.402055in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{1.397607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447068in,y=0.452469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076355in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076355in,y=0.452469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705642in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705642in,y=0.452469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334929in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334929in,y=0.452469in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435550in,y=0.273457in,,top]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.452855in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{0.979197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.930972in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{1.457315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.409089in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{1.935432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.887207in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{2.413549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.365324in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447068in}{2.891667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.843441in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.696373in,,bottom,rotate=90.000000]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.447068in}{2.891667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424032in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.891667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447068in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{0.501080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447068in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.424032in}{2.891667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435550in,y=2.975000in,,base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wrapped Density $(x_2 \bmod 2 \pi)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.718406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.153058in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.153058in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.935732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{1.153058in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.153058in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.370384in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.370384in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.153058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{1.370384in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.370384in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.370384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.805036in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.805036in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.587710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{1.805036in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.805036in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.022362in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.022362in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.805036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{2.022362in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.022362in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.239688in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.239688in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.022362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{2.239688in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.239688in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.457014in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.457014in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.239688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{2.457014in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.457014in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.674341in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.674341in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.457014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.547592in}{0.501080in}}{\pgfqpoint{0.119529in}{2.390587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{2.674341in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.674341in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.674341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667121in}{0.501080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715732in, y=0.452855in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0111}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667121in}{0.935732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715732in, y=0.887507in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0114}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667121in}{1.370384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715732in, y=1.322159in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0117}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667121in}{1.805036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715732in, y=1.756811in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667121in}{2.239688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715732in, y=2.191463in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0123}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667121in}{2.674341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715732in, y=2.626115in, left, base]{\color{textcolor}{\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0126}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{0.501080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

